Complete Complementary Results Report of the MARF's NLP Approach to the DEFT 2010 Competition

This companion paper complements the main DEFT'10 article describing the MARF approach (arXiv:0905.1235) to the DEFT'10 NLP challenge (described at http://www.groupes.polymtl.ca/taln2010/deft.php in French). This paper is aimed to present the complete result sets of all the conducted experiments and their settings in the resulting tables highlighting the approach and the best results, but also showing the worse and the worst and their subsequent analysis. This particular work focuses on application of the MARF's classical and NLP pipelines to identification tasks within various francophone corpora to identify decades when certain articles were published for the first track (Piste 1) and place of origin of a publication (Piste 2), such as the journal and location (France vs. Quebec). This is the sixth iteration of the release of the results.

==> (inline-0) <==
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -piste1 -ref -silence -bandstop -aggr -cos  & 331 & 2390 & 12.16\\ \hline
2 & 1st & -piste1 -ref -noise -raw -aggr -eucl  & 315 & 2406 & 11.58\\ \hline
3 & 1st & -piste1 -ref -silence -raw -aggr -eucl  & 315 & 2406 & 11.58\\ \hline
4 & 1st & -piste1 -ref -norm -fft -cos  & 315 & 2406 & 11.58\\ \hline
5 & 1st & -piste1 -ref -raw -aggr -eucl  & 315 & 2406 & 11.58\\ \hline
6 & 1st & -piste1 -ref -noise -raw -fft -cos  & 315 & 2406 & 11.58\\ \hline
7 & 1st & -piste1 -ref -silence -raw -fft -eucl  & 315 & 2406 & 11.58\\ \hline
8 & 1st & -piste1 -ref -silence -raw -aggr -cos  & 315 & 2406 & 11.58\\ \hline
9 & 1st & -piste1 -ref -silence -noise -raw -fft -eucl  & 315 & 2406 & 11.58\\ \hline
10 & 1st & -piste1 -ref -silence -noise -raw -aggr -cos  & 315 & 2406 & 11.58\\ \hline
11 & 1st & -piste1 -ref -silence -noise -raw -fft -cos  & 315 & 2406 & 11.58\\ \hline
12 & 1st & -piste1 -ref -silence -norm -aggr -cos  & 315 & 2406 & 11.58\\ \hline
13 & 1st & -piste1 -ref -silence -noise -raw -aggr -eucl  & 315 & 2406 & 11.58\\ \hline
14 & 1st & -piste1 -ref -silence -raw -fft -cos  & 315 & 2406 & 11.58\\ \hline
15 & 1st & -piste1 -ref -noise -raw -fft -eucl  & 315 & 2406 & 11.58\\ \hline
16 & 1st & -piste1 -ref -silence -norm -fft -cos  & 315 & 2406 & 11.58\\ \hline
17 & 1st & -piste1 -ref -noise -raw -aggr -cos  & 315 & 2406 & 11.58\\ \hline
18 & 1st & -piste1 -ref -raw -fft -eucl  & 315 & 2406 & 11.58\\ \hline
19 & 1st & -piste1 -ref -norm -aggr -cos  & 315 & 2406 & 11.58\\ \hline
20 & 1st & -piste1 -ref -raw -aggr -cos  & 315 & 2406 & 11.58\\ \hline
21 & 1st & -piste1 -ref -raw -fft -cos  & 315 & 2406 & 11.58\\ \hline
22 & 1st & -piste1 -ref -silence -norm -fft -eucl  & 297 & 2424 & 10.92\\ \hline
23 & 1st & -piste1 -ref -silence -norm -aggr -eucl  & 297 & 2424 & 10.92\\ \hline
24 & 1st & -piste1 -ref -norm -fft -eucl  & 297 & 2424 & 10.92\\ \hline
25 & 1st & -piste1 -ref -norm -aggr -eucl  & 297 & 2424 & 10.92\\ \hline
26 & 1st & -piste1 -ref -silence -noise -raw -aggr -diff  & 274 & 2447 & 10.07\\ \hline
27 & 1st & -piste1 -ref -noise -raw -fft -diff  & 274 & 2447 & 10.07\\ \hline
28 & 1st & -piste1 -ref -raw -fft -diff  & 274 & 2447 & 10.07\\ \hline
29 & 1st & -piste1 -ref -noise -raw -aggr -diff  & 274 & 2447 & 10.07\\ \hline
30 & 1st & -piste1 -ref -silence -raw -aggr -diff  & 274 & 2447 & 10.07\\ \hline
31 & 1st & -piste1 -ref -raw -aggr -diff  & 274 & 2447 & 10.07\\ \hline
32 & 1st & -piste1 -ref -silence -raw -fft -diff  & 274 & 2447 & 10.07\\ \hline
33 & 1st & -piste1 -ref -silence -noise -raw -fft -diff  & 274 & 2447 & 10.07\\ \hline
34 & 1st & -piste1 -ref -silence -noise -raw -aggr -cheb  & 272 & 2449 & 10.00\\ \hline
35 & 1st & -piste1 -ref -noise -raw -fft -cheb  & 272 & 2449 & 10.00\\ \hline
36 & 1st & -piste1 -ref -raw -fft -cheb  & 272 & 2449 & 10.00\\ \hline
37 & 1st & -piste1 -ref -noise -raw -aggr -cheb  & 272 & 2449 & 10.00\\ \hline
38 & 1st & -piste1 -ref -silence -raw -aggr -cheb  & 272 & 2449 & 10.00\\ \hline
39 & 1st & -piste1 -ref -raw -aggr -cheb  & 272 & 2449 & 10.00\\ \hline
40 & 1st & -piste1 -ref -silence -raw -fft -cheb  & 272 & 2449 & 10.00\\ \hline
41 & 1st & -piste1 -ref -silence -noise -raw -fft -cheb  & 272 & 2449 & 10.00\\ \hline
42 & 1st & -piste1 -ref -silence -norm -fft -diff  & 266 & 2455 & 9.78\\ \hline
43 & 1st & -piste1 -ref -norm -fft -diff  & 266 & 2455 & 9.78\\ \hline
44 & 1st & -piste1 -ref -silence -norm -aggr -cheb  & 265 & 2456 & 9.74\\ \hline
45 & 1st & -piste1 -ref -silence -norm -aggr -diff  & 265 & 2456 & 9.74\\ \hline
46 & 1st & -piste1 -ref -norm -fft -cheb  & 265 & 2456 & 9.74\\ \hline
47 & 1st & -piste1 -ref -norm -aggr -cheb  & 265 & 2456 & 9.74\\ \hline
48 & 1st & -piste1 -ref -norm -aggr -diff  & 265 & 2456 & 9.74\\ \hline
49 & 1st & -piste1 -ref -silence -norm -fft -cheb  & 265 & 2456 & 9.74\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 2nd & -piste1 -ref -silence -bandstop -aggr -cos  & 555 & 2166 & 20.40\\ \hline
51 & 2nd & -piste1 -ref -noise -raw -aggr -eucl  & 572 & 2149 & 21.02\\ \hline
52 & 2nd & -piste1 -ref -silence -raw -aggr -eucl  & 572 & 2149 & 21.02\\ \hline
53 & 2nd & -piste1 -ref -norm -fft -cos  & 530 & 2191 & 19.48\\ \hline
54 & 2nd & -piste1 -ref -raw -aggr -eucl  & 572 & 2149 & 21.02\\ \hline
55 & 2nd & -piste1 -ref -noise -raw -fft -cos  & 532 & 2189 & 19.55\\ \hline
56 & 2nd & -piste1 -ref -silence -raw -fft -eucl  & 572 & 2149 & 21.02\\ \hline
57 & 2nd & -piste1 -ref -silence -raw -aggr -cos  & 532 & 2189 & 19.55\\ \hline
58 & 2nd & -piste1 -ref -silence -noise -raw -fft -eucl  & 572 & 2149 & 21.02\\ \hline
59 & 2nd & -piste1 -ref -silence -noise -raw -aggr -cos  & 532 & 2189 & 19.55\\ \hline
60 & 2nd & -piste1 -ref -silence -noise -raw -fft -cos  & 532 & 2189 & 19.55\\ \hline
61 & 2nd & -piste1 -ref -silence -norm -aggr -cos  & 530 & 2191 & 19.48\\ \hline
62 & 2nd & -piste1 -ref -silence -noise -raw -aggr -eucl  & 572 & 2149 & 21.02\\ \hline
63 & 2nd & -piste1 -ref -silence -raw -fft -cos  & 532 & 2189 & 19.55\\ \hline
64 & 2nd & -piste1 -ref -noise -raw -fft -eucl  & 572 & 2149 & 21.02\\ \hline
65 & 2nd & -piste1 -ref -silence -norm -fft -cos  & 530 & 2191 & 19.48\\ \hline
66 & 2nd & -piste1 -ref -noise -raw -aggr -cos  & 532 & 2189 & 19.55\\ \hline
67 & 2nd & -piste1 -ref -raw -fft -eucl  & 572 & 2149 & 21.02\\ \hline
68 & 2nd & -piste1 -ref -norm -aggr -cos  & 530 & 2191 & 19.48\\ \hline
69 & 2nd & -piste1 -ref -raw -aggr -cos  & 532 & 2189 & 19.55\\ \hline
70 & 2nd & -piste1 -ref -raw -fft -cos  & 532 & 2189 & 19.55\\ \hline
71 & 2nd & -piste1 -ref -silence -norm -fft -eucl  & 543 & 2178 & 19.96\\ \hline
72 & 2nd & -piste1 -ref -silence -norm -aggr -eucl  & 543 & 2178 & 19.96\\ \hline
73 & 2nd & -piste1 -ref -norm -fft -eucl  & 543 & 2178 & 19.96\\ \hline
74 & 2nd & -piste1 -ref -norm -aggr -eucl  & 543 & 2178 & 19.96\\ \hline
75 & 2nd & -piste1 -ref -silence -noise -raw -aggr -diff  & 506 & 2215 & 18.60\\ \hline
76 & 2nd & -piste1 -ref -noise -raw -fft -diff  & 506 & 2215 & 18.60\\ \hline
77 & 2nd & -piste1 -ref -raw -fft -diff  & 506 & 2215 & 18.60\\ \hline
78 & 2nd & -piste1 -ref -noise -raw -aggr -diff  & 506 & 2215 & 18.60\\ \hline
79 & 2nd & -piste1 -ref -silence -raw -aggr -diff  & 506 & 2215 & 18.60\\ \hline
80 & 2nd & -piste1 -ref -raw -aggr -diff  & 506 & 2215 & 18.60\\ \hline
81 & 2nd & -piste1 -ref -silence -raw -fft -diff  & 506 & 2215 & 18.60\\ \hline
82 & 2nd & -piste1 -ref -silence -noise -raw -fft -diff  & 506 & 2215 & 18.60\\ \hline
83 & 2nd & -piste1 -ref -silence -noise -raw -aggr -cheb  & 505 & 2216 & 18.56\\ \hline
84 & 2nd & -piste1 -ref -noise -raw -fft -cheb  & 506 & 2215 & 18.60\\ \hline
85 & 2nd & -piste1 -ref -raw -fft -cheb  & 506 & 2215 & 18.60\\ \hline
86 & 2nd & -piste1 -ref -noise -raw -aggr -cheb  & 505 & 2216 & 18.56\\ \hline
87 & 2nd & -piste1 -ref -silence -raw -aggr -cheb  & 505 & 2216 & 18.56\\ \hline
88 & 2nd & -piste1 -ref -raw -aggr -cheb  & 505 & 2216 & 18.56\\ \hline
89 & 2nd & -piste1 -ref -silence -raw -fft -cheb  & 506 & 2215 & 18.60\\ \hline
90 & 2nd & -piste1 -ref -silence -noise -raw -fft -cheb  & 506 & 2215 & 18.60\\ \hline
91 & 2nd & -piste1 -ref -silence -norm -fft -diff  & 507 & 2214 & 18.63\\ \hline
92 & 2nd & -piste1 -ref -norm -fft -diff  & 507 & 2214 & 18.63\\ \hline
93 & 2nd & -piste1 -ref -silence -norm -aggr -cheb  & 508 & 2213 & 18.67\\ \hline
94 & 2nd & -piste1 -ref -silence -norm -aggr -diff  & 508 & 2213 & 18.67\\ \hline
95 & 2nd & -piste1 -ref -norm -fft -cheb  & 507 & 2214 & 18.63\\ \hline
96 & 2nd & -piste1 -ref -norm -aggr -cheb  & 508 & 2213 & 18.67\\ \hline
97 & 2nd & -piste1 -ref -norm -aggr -diff  & 508 & 2213 & 18.67\\ \hline
98 & 2nd & -piste1 -ref -silence -norm -fft -cheb  & 507 & 2214 & 18.63\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & 1940 & 3852 & 5850 & 39.70\\ \hline
2 & 1st & 1830 & 2187 & 6094 & 26.41\\ \hline
3 & 1st & 1820 & 1571 & 6710 & 18.97\\ \hline
4 & 1st & 1810 & 1180 & 7101 & 14.25\\ \hline
5 & 1st & 1880 & 757 & 7524 & 9.14\\ \hline
6 & 1st & 1900 & 864 & 9083 & 8.69\\ \hline
7 & 1st & 1920 & 703 & 9097 & 7.17\\ \hline
8 & 1st & 1850 & 554 & 7727 & 6.69\\ \hline
9 & 1st & 1870 & 417 & 7864 & 5.04\\ \hline
10 & 1st & 1840 & 413 & 7868 & 4.99\\ \hline
11 & 1st & 1860 & 395 & 7935 & 4.74\\ \hline
12 & 1st & 1930 & 442 & 9358 & 4.51\\ \hline
13 & 1st & 1890 & 403 & 9250 & 4.17\\ \hline
14 & 1st & 1800 & 281 & 8000 & 3.39\\ \hline
15 & 1st & 1910 & 290 & 9559 & 2.94\\ \hline
16 & 2nd & 1940 & 4828 & 4874 & 49.76\\ \hline
17 & 2nd & 1830 & 3457 & 4824 & 41.75\\ \hline
18 & 2nd & 1820 & 3068 & 5213 & 37.05\\ \hline
19 & 2nd & 1810 & 1772 & 6509 & 21.40\\ \hline
20 & 2nd & 1880 & 1770 & 6511 & 21.37\\ \hline
21 & 2nd & 1900 & 1924 & 8023 & 19.34\\ \hline
22 & 2nd & 1920 & 1725 & 8075 & 17.60\\ \hline
23 & 2nd & 1850 & 1068 & 7213 & 12.90\\ \hline
24 & 2nd & 1870 & 881 & 7400 & 10.64\\ \hline
25 & 2nd & 1840 & 966 & 7315 & 11.67\\ \hline
26 & 2nd & 1860 & 884 & 7446 & 10.61\\ \hline
27 & 2nd & 1930 & 1150 & 8650 & 11.73\\ \hline
28 & 2nd & 1890 & 806 & 8847 & 8.35\\ \hline
29 & 2nd & 1800 & 978 & 7303 & 11.81\\ \hline
30 & 2nd & 1910 & 554 & 9295 & 5.62\\ \hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 75.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.053	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 86.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.198	f-mesure = 0.133+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.149	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 546.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.093	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 88.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.091	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 126.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.063	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.078	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 155.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 137.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.088	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 528.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.090	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 252.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 358.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.101	f-mesure = 0.137+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 86.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.116	f-mesure = 0.078+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 146.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.089	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 103.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.097	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 166.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.120	f-mesure = 0.119+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 81.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.086	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 153.00, corrects = 14.00)+\\
\verb+  rappel = 0.069	precision = 0.092	f-mesure = 0.079+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 85.00, corrects = 11.00)+\\
\verb+  rappel = 0.055	precision = 0.129	f-mesure = 0.077+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 129.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.116	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 96.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.104	f-mesure = 0.068+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 495.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.108	macro F-mesure = 0.112+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 74.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.054	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 86.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.198	f-mesure = 0.133+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 210.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.148	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 545.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.094	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 90.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.089	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 125.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.064	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 95.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.053	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 100.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.080	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 157.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.089	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 276.00, corrects = 21.00)+\\
\verb+  rappel = 0.103	precision = 0.076	f-mesure = 0.088+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 138.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.094	f-mesure = 0.077+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 525.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.143	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.091	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 102.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.059	f-mesure = 0.044+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 193.00, corrects = 27.00)+\\
\verb+  rappel = 0.160	precision = 0.140	f-mesure = 0.149+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 321.00, corrects = 41.00)+\\
\verb+  rappel = 0.243	precision = 0.128	f-mesure = 0.167+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 422.00, corrects = 40.00)+\\
\verb+  rappel = 0.237	precision = 0.095	f-mesure = 0.135+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 83.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.108	f-mesure = 0.071+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.078	f-mesure = 0.078+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.072	f-mesure = 0.057+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 82.00, corrects = 7.00)+\\
\verb+  rappel = 0.041	precision = 0.085	f-mesure = 0.056+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 118.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.110	f-mesure = 0.091+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 78.00, corrects = 9.00)+\\
\verb+  rappel = 0.046	precision = 0.115	f-mesure = 0.065+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 135.00, corrects = 16.00)+\\
\verb+  rappel = 0.079	precision = 0.119	f-mesure = 0.095+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 67.00, corrects = 6.00)+\\
\verb+  rappel = 0.030	precision = 0.090	f-mesure = 0.045+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 143.00, corrects = 18.00)+\\
\verb+  rappel = 0.090	precision = 0.126	f-mesure = 0.105+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 80.00, corrects = 9.00)+\\
\verb+  rappel = 0.045	precision = 0.113	f-mesure = 0.064+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 620.00, corrects = 93.00)+\\
\verb+  rappel = 0.470	precision = 0.150	f-mesure = 0.227+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.115	macro precision = 0.106	macro F-mesure = 0.110+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 75.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.053	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 85.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.200	f-mesure = 0.134+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.149	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 546.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.093	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 88.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.091	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 126.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.063	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.078	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 156.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 137.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.088	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 528.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.090	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 252.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 358.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.101	f-mesure = 0.137+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 86.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.116	f-mesure = 0.078+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 146.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.089	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 103.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.097	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 166.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.120	f-mesure = 0.119+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 81.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.086	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 153.00, corrects = 14.00)+\\
\verb+  rappel = 0.069	precision = 0.092	f-mesure = 0.079+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 85.00, corrects = 11.00)+\\
\verb+  rappel = 0.055	precision = 0.129	f-mesure = 0.077+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 129.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.116	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 96.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.104	f-mesure = 0.068+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 495.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.108	macro F-mesure = 0.112+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 77.00, corrects = 5.00)+\\
\verb+  rappel = 0.030	precision = 0.065	f-mesure = 0.041+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 84.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.202	f-mesure = 0.134+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 30.00)+\\
\verb+  rappel = 0.178	precision = 0.144	f-mesure = 0.159+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 547.00, corrects = 52.00)+\\
\verb+  rappel = 0.308	precision = 0.095	f-mesure = 0.145+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 89.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.090	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 124.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.073	f-mesure = 0.061+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 101.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.079	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 155.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 115.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.070	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 139.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.086	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 110.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.073	f-mesure = 0.052+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 530.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.206+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.101	macro precision = 0.092	macro F-mesure = 0.096+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 102.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.059	f-mesure = 0.044+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 193.00, corrects = 27.00)+\\
\verb+  rappel = 0.160	precision = 0.140	f-mesure = 0.149+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 321.00, corrects = 41.00)+\\
\verb+  rappel = 0.243	precision = 0.128	f-mesure = 0.167+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 422.00, corrects = 40.00)+\\
\verb+  rappel = 0.237	precision = 0.095	f-mesure = 0.135+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 83.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.108	f-mesure = 0.071+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.078	f-mesure = 0.078+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.072	f-mesure = 0.057+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 82.00, corrects = 7.00)+\\
\verb+  rappel = 0.041	precision = 0.085	f-mesure = 0.056+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 118.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.110	f-mesure = 0.091+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 78.00, corrects = 9.00)+\\
\verb+  rappel = 0.046	precision = 0.115	f-mesure = 0.065+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 135.00, corrects = 16.00)+\\
\verb+  rappel = 0.079	precision = 0.119	f-mesure = 0.095+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 67.00, corrects = 6.00)+\\
\verb+  rappel = 0.030	precision = 0.090	f-mesure = 0.045+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 143.00, corrects = 18.00)+\\
\verb+  rappel = 0.090	precision = 0.126	f-mesure = 0.105+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 80.00, corrects = 9.00)+\\
\verb+  rappel = 0.045	precision = 0.113	f-mesure = 0.064+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 620.00, corrects = 93.00)+\\
\verb+  rappel = 0.470	precision = 0.150	f-mesure = 0.227+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.115	macro precision = 0.106	macro F-mesure = 0.110+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 78.00, corrects = 3.00)+\\
\verb+  rappel = 0.018	precision = 0.038	f-mesure = 0.024+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 92.00, corrects = 19.00)+\\
\verb+  rappel = 0.112	precision = 0.207	f-mesure = 0.146+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 225.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.124	f-mesure = 0.142+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 527.00, corrects = 49.00)+\\
\verb+  rappel = 0.290	precision = 0.093	f-mesure = 0.141+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 85.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.071	f-mesure = 0.047+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 142.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.056	f-mesure = 0.051+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 95.00, corrects = 6.00)+\\
\verb+  rappel = 0.035	precision = 0.063	f-mesure = 0.045+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 89.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.101	f-mesure = 0.070+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 147.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.095	f-mesure = 0.089+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 107.00, corrects = 10.00)+\\
\verb+  rappel = 0.051	precision = 0.093	f-mesure = 0.066+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 319.00, corrects = 23.00)+\\
\verb+  rappel = 0.113	precision = 0.072	f-mesure = 0.088+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 89.00, corrects = 5.00)+\\
\verb+  rappel = 0.025	precision = 0.056	f-mesure = 0.034+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.078	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 102.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.098	f-mesure = 0.066+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 458.00, corrects = 62.00)+\\
\verb+  rappel = 0.313	precision = 0.135	f-mesure = 0.189+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.097	macro precision = 0.092	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 251.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 354.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.102	f-mesure = 0.138+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 85.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.118	f-mesure = 0.079+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 148.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.088	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.098	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 164.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.122	f-mesure = 0.120+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 84.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.083	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 156.00, corrects = 15.00)+\\
\verb+  rappel = 0.074	precision = 0.096	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 84.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.119	f-mesure = 0.070+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 131.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.115	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 97.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.103	f-mesure = 0.067+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 494.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.107	macro F-mesure = 0.111+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 77.00, corrects = 3.00)+\\
\verb+  rappel = 0.018	precision = 0.039	f-mesure = 0.024+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 91.00, corrects = 19.00)+\\
\verb+  rappel = 0.112	precision = 0.209	f-mesure = 0.146+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 226.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.124	f-mesure = 0.142+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 525.00, corrects = 49.00)+\\
\verb+  rappel = 0.290	precision = 0.093	f-mesure = 0.141+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 85.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.071	f-mesure = 0.047+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 143.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.056	f-mesure = 0.051+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 6.00)+\\
\verb+  rappel = 0.035	precision = 0.062	f-mesure = 0.045+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 87.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.103	f-mesure = 0.070+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 149.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.094	f-mesure = 0.088+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 108.00, corrects = 10.00)+\\
\verb+  rappel = 0.051	precision = 0.093	f-mesure = 0.066+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 320.00, corrects = 24.00)+\\
\verb+  rappel = 0.118	precision = 0.075	f-mesure = 0.092+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 86.00, corrects = 4.00)+\\
\verb+  rappel = 0.020	precision = 0.047	f-mesure = 0.028+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 169.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.077	f-mesure = 0.070+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 104.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.096	f-mesure = 0.066+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 455.00, corrects = 62.00)+\\
\verb+  rappel = 0.313	precision = 0.136	f-mesure = 0.190+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.097	macro precision = 0.092	macro F-mesure = 0.094+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 98.00, corrects = 5.00)+\\
\verb+  rappel = 0.030	precision = 0.051	f-mesure = 0.037+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 203.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.138	f-mesure = 0.151+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 287.00, corrects = 34.00)+\\
\verb+  rappel = 0.201	precision = 0.118	f-mesure = 0.149+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 479.00, corrects = 47.00)+\\
\verb+  rappel = 0.278	precision = 0.098	f-mesure = 0.145+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 72.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.139	f-mesure = 0.083+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 193.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.067	f-mesure = 0.072+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 101.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.079	f-mesure = 0.059+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 70.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.114	f-mesure = 0.067+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 115.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.122	f-mesure = 0.099+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 76.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.105	f-mesure = 0.059+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 122.00, corrects = 10.00)+\\
\verb+  rappel = 0.049	precision = 0.082	f-mesure = 0.062+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 61.00, corrects = 5.00)+\\
\verb+  rappel = 0.025	precision = 0.082	f-mesure = 0.038+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 189.00, corrects = 16.00)+\\
\verb+  rappel = 0.080	precision = 0.085	f-mesure = 0.082+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 71.00, corrects = 7.00)+\\
\verb+  rappel = 0.035	precision = 0.099	f-mesure = 0.052+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 584.00, corrects = 84.00)+\\
\verb+  rappel = 0.424	precision = 0.144	f-mesure = 0.215+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.109	macro precision = 0.102	macro F-mesure = 0.105+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 78.00, corrects = 3.00)+\\
\verb+  rappel = 0.018	precision = 0.038	f-mesure = 0.024+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 93.00, corrects = 19.00)+\\
\verb+  rappel = 0.112	precision = 0.204	f-mesure = 0.145+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 225.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.124	f-mesure = 0.142+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 525.00, corrects = 49.00)+\\
\verb+  rappel = 0.290	precision = 0.093	f-mesure = 0.141+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 84.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.071	f-mesure = 0.047+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 142.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.056	f-mesure = 0.051+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 95.00, corrects = 6.00)+\\
\verb+  rappel = 0.035	precision = 0.063	f-mesure = 0.045+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 89.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.101	f-mesure = 0.070+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 148.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.095	f-mesure = 0.088+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 108.00, corrects = 10.00)+\\
\verb+  rappel = 0.051	precision = 0.093	f-mesure = 0.066+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 319.00, corrects = 23.00)+\\
\verb+  rappel = 0.113	precision = 0.072	f-mesure = 0.088+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 89.00, corrects = 5.00)+\\
\verb+  rappel = 0.025	precision = 0.056	f-mesure = 0.034+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.078	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 101.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.099	f-mesure = 0.066+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 459.00, corrects = 62.00)+\\
\verb+  rappel = 0.313	precision = 0.135	f-mesure = 0.189+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.097	macro precision = 0.092	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 251.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 354.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.102	f-mesure = 0.138+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 85.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.118	f-mesure = 0.079+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 148.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.088	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.098	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 164.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.122	f-mesure = 0.120+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 84.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.083	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 156.00, corrects = 15.00)+\\
\verb+  rappel = 0.074	precision = 0.096	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 84.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.119	f-mesure = 0.070+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 131.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.115	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 97.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.103	f-mesure = 0.067+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 494.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.107	macro F-mesure = 0.111+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 77.00, corrects = 3.00)+\\
\verb+  rappel = 0.018	precision = 0.039	f-mesure = 0.024+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 92.00, corrects = 19.00)+\\
\verb+  rappel = 0.112	precision = 0.207	f-mesure = 0.146+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 227.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.123	f-mesure = 0.141+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 526.00, corrects = 49.00)+\\
\verb+  rappel = 0.290	precision = 0.093	f-mesure = 0.141+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 83.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.072	f-mesure = 0.048+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 141.00, corrects = 7.00)+\\
\verb+  rappel = 0.041	precision = 0.050	f-mesure = 0.045+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 94.00, corrects = 6.00)+\\
\verb+  rappel = 0.035	precision = 0.064	f-mesure = 0.045+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 85.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.106	f-mesure = 0.071+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 145.00, corrects = 15.00)+\\
\verb+  rappel = 0.089	precision = 0.103	f-mesure = 0.096+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 109.00, corrects = 10.00)+\\
\verb+  rappel = 0.051	precision = 0.092	f-mesure = 0.065+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 320.00, corrects = 23.00)+\\
\verb+  rappel = 0.113	precision = 0.072	f-mesure = 0.088+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 86.00, corrects = 5.00)+\\
\verb+  rappel = 0.025	precision = 0.058	f-mesure = 0.035+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 175.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.074	f-mesure = 0.069+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 106.00, corrects = 11.00)+\\
\verb+  rappel = 0.055	precision = 0.104	f-mesure = 0.072+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 455.00, corrects = 62.00)+\\
\verb+  rappel = 0.313	precision = 0.136	f-mesure = 0.190+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.097	macro precision = 0.093	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 98.00, corrects = 5.00)+\\
\verb+  rappel = 0.030	precision = 0.051	f-mesure = 0.037+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 203.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.138	f-mesure = 0.151+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 288.00, corrects = 34.00)+\\
\verb+  rappel = 0.201	precision = 0.118	f-mesure = 0.149+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 478.00, corrects = 47.00)+\\
\verb+  rappel = 0.278	precision = 0.098	f-mesure = 0.145+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 72.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.139	f-mesure = 0.083+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 193.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.067	f-mesure = 0.072+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 101.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.079	f-mesure = 0.059+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 70.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.114	f-mesure = 0.067+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 115.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.122	f-mesure = 0.099+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 76.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.105	f-mesure = 0.059+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 122.00, corrects = 10.00)+\\
\verb+  rappel = 0.049	precision = 0.082	f-mesure = 0.062+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 61.00, corrects = 5.00)+\\
\verb+  rappel = 0.025	precision = 0.082	f-mesure = 0.038+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 189.00, corrects = 16.00)+\\
\verb+  rappel = 0.080	precision = 0.085	f-mesure = 0.082+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 71.00, corrects = 7.00)+\\
\verb+  rappel = 0.035	precision = 0.099	f-mesure = 0.052+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 584.00, corrects = 84.00)+\\
\verb+  rappel = 0.424	precision = 0.144	f-mesure = 0.215+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.109	macro precision = 0.102	macro F-mesure = 0.105+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 75.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.053	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 86.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.198	f-mesure = 0.133+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.149	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 546.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.093	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 88.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.091	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 126.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.063	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.078	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 155.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 137.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.088	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 528.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.090	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 252.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 358.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.101	f-mesure = 0.137+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 86.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.116	f-mesure = 0.078+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 146.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.089	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 103.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.097	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 166.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.120	f-mesure = 0.119+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 81.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.086	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 153.00, corrects = 14.00)+\\
\verb+  rappel = 0.069	precision = 0.092	f-mesure = 0.079+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 85.00, corrects = 11.00)+\\
\verb+  rappel = 0.055	precision = 0.129	f-mesure = 0.077+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 129.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.116	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 96.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.104	f-mesure = 0.068+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 495.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.108	macro F-mesure = 0.112+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 74.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.054	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 86.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.198	f-mesure = 0.133+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 210.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.148	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 545.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.094	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 90.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.089	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 125.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.064	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 95.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.053	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 100.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.080	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 157.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.089	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 276.00, corrects = 21.00)+\\
\verb+  rappel = 0.103	precision = 0.076	f-mesure = 0.088+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 138.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.094	f-mesure = 0.077+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 525.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.143	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.091	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 102.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.059	f-mesure = 0.044+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 193.00, corrects = 27.00)+\\
\verb+  rappel = 0.160	precision = 0.140	f-mesure = 0.149+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 321.00, corrects = 41.00)+\\
\verb+  rappel = 0.243	precision = 0.128	f-mesure = 0.167+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 422.00, corrects = 40.00)+\\
\verb+  rappel = 0.237	precision = 0.095	f-mesure = 0.135+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 83.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.108	f-mesure = 0.071+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.078	f-mesure = 0.078+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.072	f-mesure = 0.057+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 82.00, corrects = 7.00)+\\
\verb+  rappel = 0.041	precision = 0.085	f-mesure = 0.056+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 118.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.110	f-mesure = 0.091+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 78.00, corrects = 9.00)+\\
\verb+  rappel = 0.046	precision = 0.115	f-mesure = 0.065+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 135.00, corrects = 16.00)+\\
\verb+  rappel = 0.079	precision = 0.119	f-mesure = 0.095+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 67.00, corrects = 6.00)+\\
\verb+  rappel = 0.030	precision = 0.090	f-mesure = 0.045+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 143.00, corrects = 18.00)+\\
\verb+  rappel = 0.090	precision = 0.126	f-mesure = 0.105+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 80.00, corrects = 9.00)+\\
\verb+  rappel = 0.045	precision = 0.113	f-mesure = 0.064+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 620.00, corrects = 93.00)+\\
\verb+  rappel = 0.470	precision = 0.150	f-mesure = 0.227+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.115	macro precision = 0.106	macro F-mesure = 0.110+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 75.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.053	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 85.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.200	f-mesure = 0.134+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.149	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 546.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.093	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 88.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.091	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 126.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.063	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.078	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 156.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 137.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.088	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 528.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.090	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 252.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 358.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.101	f-mesure = 0.137+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 86.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.116	f-mesure = 0.078+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 146.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.089	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 103.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.097	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 166.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.120	f-mesure = 0.119+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 81.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.086	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 153.00, corrects = 14.00)+\\
\verb+  rappel = 0.069	precision = 0.092	f-mesure = 0.079+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 85.00, corrects = 11.00)+\\
\verb+  rappel = 0.055	precision = 0.129	f-mesure = 0.077+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 129.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.116	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 96.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.104	f-mesure = 0.068+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 495.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.108	macro F-mesure = 0.112+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 77.00, corrects = 5.00)+\\
\verb+  rappel = 0.030	precision = 0.065	f-mesure = 0.041+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 84.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.202	f-mesure = 0.134+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 30.00)+\\
\verb+  rappel = 0.178	precision = 0.144	f-mesure = 0.159+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 547.00, corrects = 52.00)+\\
\verb+  rappel = 0.308	precision = 0.095	f-mesure = 0.145+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 89.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.090	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 124.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.073	f-mesure = 0.061+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 101.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.079	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 155.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 115.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.070	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 139.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.086	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 110.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.073	f-mesure = 0.052+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 530.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.206+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.101	macro precision = 0.092	macro F-mesure = 0.096+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 102.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.059	f-mesure = 0.044+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 193.00, corrects = 27.00)+\\
\verb+  rappel = 0.160	precision = 0.140	f-mesure = 0.149+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 321.00, corrects = 41.00)+\\
\verb+  rappel = 0.243	precision = 0.128	f-mesure = 0.167+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 422.00, corrects = 40.00)+\\
\verb+  rappel = 0.237	precision = 0.095	f-mesure = 0.135+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 83.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.108	f-mesure = 0.071+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.078	f-mesure = 0.078+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.072	f-mesure = 0.057+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 82.00, corrects = 7.00)+\\
\verb+  rappel = 0.041	precision = 0.085	f-mesure = 0.056+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 118.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.110	f-mesure = 0.091+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 78.00, corrects = 9.00)+\\
\verb+  rappel = 0.046	precision = 0.115	f-mesure = 0.065+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 135.00, corrects = 16.00)+\\
\verb+  rappel = 0.079	precision = 0.119	f-mesure = 0.095+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 67.00, corrects = 6.00)+\\
\verb+  rappel = 0.030	precision = 0.090	f-mesure = 0.045+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 143.00, corrects = 18.00)+\\
\verb+  rappel = 0.090	precision = 0.126	f-mesure = 0.105+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 80.00, corrects = 9.00)+\\
\verb+  rappel = 0.045	precision = 0.113	f-mesure = 0.064+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 620.00, corrects = 93.00)+\\
\verb+  rappel = 0.470	precision = 0.150	f-mesure = 0.227+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.115	macro precision = 0.106	macro F-mesure = 0.110+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 141.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.092	f-mesure = 0.084+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 242.00, corrects = 32.00)+\\
\verb+  rappel = 0.189	precision = 0.132	f-mesure = 0.156+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 303.00, corrects = 43.00)+\\
\verb+  rappel = 0.254	precision = 0.142	f-mesure = 0.182+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 312.00, corrects = 35.00)+\\
\verb+  rappel = 0.207	precision = 0.112	f-mesure = 0.146+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 94.00, corrects = 5.00)+\\
\verb+  rappel = 0.030	precision = 0.053	f-mesure = 0.038+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 129.00, corrects = 12.00)+\\
\verb+  rappel = 0.071	precision = 0.093	f-mesure = 0.081+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 165.00, corrects = 15.00)+\\
\verb+  rappel = 0.088	precision = 0.091	f-mesure = 0.090+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 100.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.090	f-mesure = 0.067+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 156.00, corrects = 19.00)+\\
\verb+  rappel = 0.112	precision = 0.122	f-mesure = 0.117+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 82.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.085	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 123.00, corrects = 14.00)+\\
\verb+  rappel = 0.069	precision = 0.114	f-mesure = 0.086+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 76.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.105	f-mesure = 0.058+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 135.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.111	f-mesure = 0.090+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 92.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.130	f-mesure = 0.082+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 571.00, corrects = 92.00)+\\
\verb+  rappel = 0.465	precision = 0.161	f-mesure = 0.239+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.122	macro precision = 0.109	macro F-mesure = 0.115+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 75.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.053	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 86.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.198	f-mesure = 0.133+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.149	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 546.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.093	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 88.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.091	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 126.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.063	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.078	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 155.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 137.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.088	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 528.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.090	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 252.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 358.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.101	f-mesure = 0.137+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 86.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.116	f-mesure = 0.078+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 146.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.089	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 103.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.097	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 166.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.120	f-mesure = 0.119+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 81.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.086	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 153.00, corrects = 14.00)+\\
\verb+  rappel = 0.069	precision = 0.092	f-mesure = 0.079+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 85.00, corrects = 11.00)+\\
\verb+  rappel = 0.055	precision = 0.129	f-mesure = 0.077+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 129.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.116	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 96.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.104	f-mesure = 0.068+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 495.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.108	macro F-mesure = 0.112+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 74.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.054	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 86.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.198	f-mesure = 0.133+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 210.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.148	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 545.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.094	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 90.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.089	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 125.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.064	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 95.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.053	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 100.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.080	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 157.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.089	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 276.00, corrects = 21.00)+\\
\verb+  rappel = 0.103	precision = 0.076	f-mesure = 0.088+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 138.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.094	f-mesure = 0.077+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 525.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.143	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.091	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 102.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.059	f-mesure = 0.044+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 193.00, corrects = 27.00)+\\
\verb+  rappel = 0.160	precision = 0.140	f-mesure = 0.149+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 321.00, corrects = 41.00)+\\
\verb+  rappel = 0.243	precision = 0.128	f-mesure = 0.167+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 422.00, corrects = 40.00)+\\
\verb+  rappel = 0.237	precision = 0.095	f-mesure = 0.135+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 83.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.108	f-mesure = 0.071+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.078	f-mesure = 0.078+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.072	f-mesure = 0.057+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 82.00, corrects = 7.00)+\\
\verb+  rappel = 0.041	precision = 0.085	f-mesure = 0.056+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 118.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.110	f-mesure = 0.091+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 78.00, corrects = 9.00)+\\
\verb+  rappel = 0.046	precision = 0.115	f-mesure = 0.065+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 135.00, corrects = 16.00)+\\
\verb+  rappel = 0.079	precision = 0.119	f-mesure = 0.095+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 67.00, corrects = 6.00)+\\
\verb+  rappel = 0.030	precision = 0.090	f-mesure = 0.045+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 143.00, corrects = 18.00)+\\
\verb+  rappel = 0.090	precision = 0.126	f-mesure = 0.105+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 80.00, corrects = 9.00)+\\
\verb+  rappel = 0.045	precision = 0.113	f-mesure = 0.064+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 620.00, corrects = 93.00)+\\
\verb+  rappel = 0.470	precision = 0.150	f-mesure = 0.227+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.115	macro precision = 0.106	macro F-mesure = 0.110+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 75.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.053	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 85.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.200	f-mesure = 0.134+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.149	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 546.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.093	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 88.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.091	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 126.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.063	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.078	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 156.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 137.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.088	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 528.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.090	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 252.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 358.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.101	f-mesure = 0.137+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 86.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.116	f-mesure = 0.078+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 146.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.089	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 103.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.097	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 166.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.120	f-mesure = 0.119+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 81.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.086	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 153.00, corrects = 14.00)+\\
\verb+  rappel = 0.069	precision = 0.092	f-mesure = 0.079+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 85.00, corrects = 11.00)+\\
\verb+  rappel = 0.055	precision = 0.129	f-mesure = 0.077+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 129.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.116	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 96.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.104	f-mesure = 0.068+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 495.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.108	macro F-mesure = 0.112+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 77.00, corrects = 5.00)+\\
\verb+  rappel = 0.030	precision = 0.065	f-mesure = 0.041+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 84.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.202	f-mesure = 0.134+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 30.00)+\\
\verb+  rappel = 0.178	precision = 0.144	f-mesure = 0.159+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 547.00, corrects = 52.00)+\\
\verb+  rappel = 0.308	precision = 0.095	f-mesure = 0.145+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 89.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.090	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 124.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.073	f-mesure = 0.061+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 101.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.079	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 155.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 115.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.070	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 139.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.086	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 110.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.073	f-mesure = 0.052+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 530.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.206+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.101	macro precision = 0.092	macro F-mesure = 0.096+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 102.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.059	f-mesure = 0.044+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 193.00, corrects = 27.00)+\\
\verb+  rappel = 0.160	precision = 0.140	f-mesure = 0.149+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 321.00, corrects = 41.00)+\\
\verb+  rappel = 0.243	precision = 0.128	f-mesure = 0.167+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 422.00, corrects = 40.00)+\\
\verb+  rappel = 0.237	precision = 0.095	f-mesure = 0.135+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 83.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.108	f-mesure = 0.071+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.078	f-mesure = 0.078+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.072	f-mesure = 0.057+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 82.00, corrects = 7.00)+\\
\verb+  rappel = 0.041	precision = 0.085	f-mesure = 0.056+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 118.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.110	f-mesure = 0.091+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 78.00, corrects = 9.00)+\\
\verb+  rappel = 0.046	precision = 0.115	f-mesure = 0.065+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 135.00, corrects = 16.00)+\\
\verb+  rappel = 0.079	precision = 0.119	f-mesure = 0.095+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 67.00, corrects = 6.00)+\\
\verb+  rappel = 0.030	precision = 0.090	f-mesure = 0.045+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 143.00, corrects = 18.00)+\\
\verb+  rappel = 0.090	precision = 0.126	f-mesure = 0.105+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 80.00, corrects = 9.00)+\\
\verb+  rappel = 0.045	precision = 0.113	f-mesure = 0.064+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 620.00, corrects = 93.00)+\\
\verb+  rappel = 0.470	precision = 0.150	f-mesure = 0.227+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.115	macro precision = 0.106	macro F-mesure = 0.110+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 78.00, corrects = 3.00)+\\
\verb+  rappel = 0.018	precision = 0.038	f-mesure = 0.024+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 92.00, corrects = 19.00)+\\
\verb+  rappel = 0.112	precision = 0.207	f-mesure = 0.146+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 225.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.124	f-mesure = 0.142+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 527.00, corrects = 49.00)+\\
\verb+  rappel = 0.290	precision = 0.093	f-mesure = 0.141+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 85.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.071	f-mesure = 0.047+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 142.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.056	f-mesure = 0.051+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 95.00, corrects = 6.00)+\\
\verb+  rappel = 0.035	precision = 0.063	f-mesure = 0.045+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 89.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.101	f-mesure = 0.070+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 147.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.095	f-mesure = 0.089+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 107.00, corrects = 10.00)+\\
\verb+  rappel = 0.051	precision = 0.093	f-mesure = 0.066+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 319.00, corrects = 23.00)+\\
\verb+  rappel = 0.113	precision = 0.072	f-mesure = 0.088+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 89.00, corrects = 5.00)+\\
\verb+  rappel = 0.025	precision = 0.056	f-mesure = 0.034+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.078	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 102.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.098	f-mesure = 0.066+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 458.00, corrects = 62.00)+\\
\verb+  rappel = 0.313	precision = 0.135	f-mesure = 0.189+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.097	macro precision = 0.092	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 251.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 354.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.102	f-mesure = 0.138+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 85.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.118	f-mesure = 0.079+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 148.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.088	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.098	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 164.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.122	f-mesure = 0.120+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 84.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.083	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 156.00, corrects = 15.00)+\\
\verb+  rappel = 0.074	precision = 0.096	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 84.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.119	f-mesure = 0.070+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 131.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.115	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 97.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.103	f-mesure = 0.067+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 494.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.107	macro F-mesure = 0.111+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 77.00, corrects = 3.00)+\\
\verb+  rappel = 0.018	precision = 0.039	f-mesure = 0.024+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 91.00, corrects = 19.00)+\\
\verb+  rappel = 0.112	precision = 0.209	f-mesure = 0.146+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 226.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.124	f-mesure = 0.142+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 525.00, corrects = 49.00)+\\
\verb+  rappel = 0.290	precision = 0.093	f-mesure = 0.141+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 85.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.071	f-mesure = 0.047+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 143.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.056	f-mesure = 0.051+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 6.00)+\\
\verb+  rappel = 0.035	precision = 0.062	f-mesure = 0.045+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 87.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.103	f-mesure = 0.070+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 149.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.094	f-mesure = 0.088+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 108.00, corrects = 10.00)+\\
\verb+  rappel = 0.051	precision = 0.093	f-mesure = 0.066+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 320.00, corrects = 24.00)+\\
\verb+  rappel = 0.118	precision = 0.075	f-mesure = 0.092+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 86.00, corrects = 4.00)+\\
\verb+  rappel = 0.020	precision = 0.047	f-mesure = 0.028+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 169.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.077	f-mesure = 0.070+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 104.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.096	f-mesure = 0.066+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 455.00, corrects = 62.00)+\\
\verb+  rappel = 0.313	precision = 0.136	f-mesure = 0.190+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.097	macro precision = 0.092	macro F-mesure = 0.094+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 98.00, corrects = 5.00)+\\
\verb+  rappel = 0.030	precision = 0.051	f-mesure = 0.037+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 203.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.138	f-mesure = 0.151+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 287.00, corrects = 34.00)+\\
\verb+  rappel = 0.201	precision = 0.118	f-mesure = 0.149+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 479.00, corrects = 47.00)+\\
\verb+  rappel = 0.278	precision = 0.098	f-mesure = 0.145+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 72.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.139	f-mesure = 0.083+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 193.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.067	f-mesure = 0.072+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 101.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.079	f-mesure = 0.059+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 70.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.114	f-mesure = 0.067+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 115.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.122	f-mesure = 0.099+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 76.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.105	f-mesure = 0.059+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 122.00, corrects = 10.00)+\\
\verb+  rappel = 0.049	precision = 0.082	f-mesure = 0.062+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 61.00, corrects = 5.00)+\\
\verb+  rappel = 0.025	precision = 0.082	f-mesure = 0.038+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 189.00, corrects = 16.00)+\\
\verb+  rappel = 0.080	precision = 0.085	f-mesure = 0.082+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 71.00, corrects = 7.00)+\\
\verb+  rappel = 0.035	precision = 0.099	f-mesure = 0.052+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 584.00, corrects = 84.00)+\\
\verb+  rappel = 0.424	precision = 0.144	f-mesure = 0.215+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.109	macro precision = 0.102	macro F-mesure = 0.105+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 78.00, corrects = 3.00)+\\
\verb+  rappel = 0.018	precision = 0.038	f-mesure = 0.024+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 93.00, corrects = 19.00)+\\
\verb+  rappel = 0.112	precision = 0.204	f-mesure = 0.145+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 225.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.124	f-mesure = 0.142+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 525.00, corrects = 49.00)+\\
\verb+  rappel = 0.290	precision = 0.093	f-mesure = 0.141+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 84.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.071	f-mesure = 0.047+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 142.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.056	f-mesure = 0.051+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 95.00, corrects = 6.00)+\\
\verb+  rappel = 0.035	precision = 0.063	f-mesure = 0.045+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 89.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.101	f-mesure = 0.070+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 148.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.095	f-mesure = 0.088+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 108.00, corrects = 10.00)+\\
\verb+  rappel = 0.051	precision = 0.093	f-mesure = 0.066+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 319.00, corrects = 23.00)+\\
\verb+  rappel = 0.113	precision = 0.072	f-mesure = 0.088+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 89.00, corrects = 5.00)+\\
\verb+  rappel = 0.025	precision = 0.056	f-mesure = 0.034+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.078	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 101.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.099	f-mesure = 0.066+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 459.00, corrects = 62.00)+\\
\verb+  rappel = 0.313	precision = 0.135	f-mesure = 0.189+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.097	macro precision = 0.092	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 251.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 354.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.102	f-mesure = 0.138+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 85.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.118	f-mesure = 0.079+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 148.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.088	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.098	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 164.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.122	f-mesure = 0.120+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 84.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.083	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 156.00, corrects = 15.00)+\\
\verb+  rappel = 0.074	precision = 0.096	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 84.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.119	f-mesure = 0.070+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 131.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.115	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 97.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.103	f-mesure = 0.067+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 494.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.107	macro F-mesure = 0.111+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 77.00, corrects = 3.00)+\\
\verb+  rappel = 0.018	precision = 0.039	f-mesure = 0.024+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 92.00, corrects = 19.00)+\\
\verb+  rappel = 0.112	precision = 0.207	f-mesure = 0.146+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 227.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.123	f-mesure = 0.141+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 526.00, corrects = 49.00)+\\
\verb+  rappel = 0.290	precision = 0.093	f-mesure = 0.141+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 83.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.072	f-mesure = 0.048+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 141.00, corrects = 7.00)+\\
\verb+  rappel = 0.041	precision = 0.050	f-mesure = 0.045+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 94.00, corrects = 6.00)+\\
\verb+  rappel = 0.035	precision = 0.064	f-mesure = 0.045+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 85.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.106	f-mesure = 0.071+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 145.00, corrects = 15.00)+\\
\verb+  rappel = 0.089	precision = 0.103	f-mesure = 0.096+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 109.00, corrects = 10.00)+\\
\verb+  rappel = 0.051	precision = 0.092	f-mesure = 0.065+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 320.00, corrects = 23.00)+\\
\verb+  rappel = 0.113	precision = 0.072	f-mesure = 0.088+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 86.00, corrects = 5.00)+\\
\verb+  rappel = 0.025	precision = 0.058	f-mesure = 0.035+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 175.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.074	f-mesure = 0.069+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 106.00, corrects = 11.00)+\\
\verb+  rappel = 0.055	precision = 0.104	f-mesure = 0.072+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 455.00, corrects = 62.00)+\\
\verb+  rappel = 0.313	precision = 0.136	f-mesure = 0.190+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.097	macro precision = 0.093	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 98.00, corrects = 5.00)+\\
\verb+  rappel = 0.030	precision = 0.051	f-mesure = 0.037+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 203.00, corrects = 28.00)+\\
\verb+  rappel = 0.166	precision = 0.138	f-mesure = 0.151+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 288.00, corrects = 34.00)+\\
\verb+  rappel = 0.201	precision = 0.118	f-mesure = 0.149+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 478.00, corrects = 47.00)+\\
\verb+  rappel = 0.278	precision = 0.098	f-mesure = 0.145+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 72.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.139	f-mesure = 0.083+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 193.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.067	f-mesure = 0.072+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 101.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.079	f-mesure = 0.059+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 70.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.114	f-mesure = 0.067+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 115.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.122	f-mesure = 0.099+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 76.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.105	f-mesure = 0.059+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 122.00, corrects = 10.00)+\\
\verb+  rappel = 0.049	precision = 0.082	f-mesure = 0.062+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 61.00, corrects = 5.00)+\\
\verb+  rappel = 0.025	precision = 0.082	f-mesure = 0.038+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 189.00, corrects = 16.00)+\\
\verb+  rappel = 0.080	precision = 0.085	f-mesure = 0.082+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 71.00, corrects = 7.00)+\\
\verb+  rappel = 0.035	precision = 0.099	f-mesure = 0.052+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 584.00, corrects = 84.00)+\\
\verb+  rappel = 0.424	precision = 0.144	f-mesure = 0.215+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.109	macro precision = 0.102	macro F-mesure = 0.105+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 75.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.053	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 86.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.198	f-mesure = 0.133+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.149	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 546.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.093	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 88.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.091	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 126.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.063	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.078	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 155.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 137.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.088	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 528.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.090	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 252.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 358.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.101	f-mesure = 0.137+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 86.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.116	f-mesure = 0.078+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 146.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.089	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 103.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.097	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 166.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.120	f-mesure = 0.119+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 81.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.086	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 153.00, corrects = 14.00)+\\
\verb+  rappel = 0.069	precision = 0.092	f-mesure = 0.079+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 85.00, corrects = 11.00)+\\
\verb+  rappel = 0.055	precision = 0.129	f-mesure = 0.077+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 129.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.116	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 96.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.104	f-mesure = 0.068+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 495.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.108	macro F-mesure = 0.112+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 74.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.054	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 86.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.198	f-mesure = 0.133+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 210.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.148	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 545.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.094	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 90.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.089	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 125.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.064	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 95.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.053	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 100.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.080	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 157.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.089	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 276.00, corrects = 21.00)+\\
\verb+  rappel = 0.103	precision = 0.076	f-mesure = 0.088+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 138.00, corrects = 13.00)+\\
\verb+  rappel = 0.065	precision = 0.094	f-mesure = 0.077+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 525.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.143	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.091	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 102.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.059	f-mesure = 0.044+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 193.00, corrects = 27.00)+\\
\verb+  rappel = 0.160	precision = 0.140	f-mesure = 0.149+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 321.00, corrects = 41.00)+\\
\verb+  rappel = 0.243	precision = 0.128	f-mesure = 0.167+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 422.00, corrects = 40.00)+\\
\verb+  rappel = 0.237	precision = 0.095	f-mesure = 0.135+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 83.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.108	f-mesure = 0.071+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.078	f-mesure = 0.078+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.072	f-mesure = 0.057+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 82.00, corrects = 7.00)+\\
\verb+  rappel = 0.041	precision = 0.085	f-mesure = 0.056+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 118.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.110	f-mesure = 0.091+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 78.00, corrects = 9.00)+\\
\verb+  rappel = 0.046	precision = 0.115	f-mesure = 0.065+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 135.00, corrects = 16.00)+\\
\verb+  rappel = 0.079	precision = 0.119	f-mesure = 0.095+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 67.00, corrects = 6.00)+\\
\verb+  rappel = 0.030	precision = 0.090	f-mesure = 0.045+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 143.00, corrects = 18.00)+\\
\verb+  rappel = 0.090	precision = 0.126	f-mesure = 0.105+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 80.00, corrects = 9.00)+\\
\verb+  rappel = 0.045	precision = 0.113	f-mesure = 0.064+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 620.00, corrects = 93.00)+\\
\verb+  rappel = 0.470	precision = 0.150	f-mesure = 0.227+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.115	macro precision = 0.106	macro F-mesure = 0.110+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 75.00, corrects = 4.00)+\\
\verb+  rappel = 0.024	precision = 0.053	f-mesure = 0.033+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 85.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.200	f-mesure = 0.134+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 31.00)+\\
\verb+  rappel = 0.183	precision = 0.149	f-mesure = 0.164+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 546.00, corrects = 51.00)+\\
\verb+  rappel = 0.302	precision = 0.093	f-mesure = 0.143+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 88.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.091	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 126.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.063	f-mesure = 0.054+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 102.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.078	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 156.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 117.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.068	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 137.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.088	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.072	f-mesure = 0.051+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 528.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.207+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.100	macro precision = 0.090	macro F-mesure = 0.095+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 127.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.071	f-mesure = 0.061+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 252.00, corrects = 33.00)+\\
\verb+  rappel = 0.195	precision = 0.131	f-mesure = 0.157+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 258.00, corrects = 29.00)+\\
\verb+  rappel = 0.172	precision = 0.112	f-mesure = 0.136+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 358.00, corrects = 36.00)+\\
\verb+  rappel = 0.213	precision = 0.101	f-mesure = 0.137+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 86.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.116	f-mesure = 0.078+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 186.00, corrects = 16.00)+\\
\verb+  rappel = 0.095	precision = 0.086	f-mesure = 0.090+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 146.00, corrects = 13.00)+\\
\verb+  rappel = 0.076	precision = 0.089	f-mesure = 0.082+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 103.00, corrects = 10.00)+\\
\verb+  rappel = 0.059	precision = 0.097	f-mesure = 0.074+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 166.00, corrects = 20.00)+\\
\verb+  rappel = 0.118	precision = 0.120	f-mesure = 0.119+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 81.00, corrects = 7.00)+\\
\verb+  rappel = 0.036	precision = 0.086	f-mesure = 0.050+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 153.00, corrects = 14.00)+\\
\verb+  rappel = 0.069	precision = 0.092	f-mesure = 0.079+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 85.00, corrects = 11.00)+\\
\verb+  rappel = 0.055	precision = 0.129	f-mesure = 0.077+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 129.00, corrects = 15.00)+\\
\verb+  rappel = 0.075	precision = 0.116	f-mesure = 0.091+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 96.00, corrects = 10.00)+\\
\verb+  rappel = 0.050	precision = 0.104	f-mesure = 0.068+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 495.00, corrects = 82.00)+\\
\verb+  rappel = 0.414	precision = 0.166	f-mesure = 0.237+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.116	macro precision = 0.108	macro F-mesure = 0.112+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 77.00, corrects = 5.00)+\\
\verb+  rappel = 0.030	precision = 0.065	f-mesure = 0.041+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 84.00, corrects = 17.00)+\\
\verb+  rappel = 0.101	precision = 0.202	f-mesure = 0.134+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 208.00, corrects = 30.00)+\\
\verb+  rappel = 0.178	precision = 0.144	f-mesure = 0.159+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 547.00, corrects = 52.00)+\\
\verb+  rappel = 0.308	precision = 0.095	f-mesure = 0.145+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 89.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.090	f-mesure = 0.062+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 124.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.073	f-mesure = 0.061+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 96.00, corrects = 5.00)+\\
\verb+  rappel = 0.029	precision = 0.052	f-mesure = 0.038+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 101.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.079	f-mesure = 0.059+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 155.00, corrects = 14.00)+\\
\verb+  rappel = 0.083	precision = 0.090	f-mesure = 0.086+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 115.00, corrects = 8.00)+\\
\verb+  rappel = 0.041	precision = 0.070	f-mesure = 0.051+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 274.00, corrects = 20.00)+\\
\verb+  rappel = 0.099	precision = 0.073	f-mesure = 0.084+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 72.00, corrects = 3.00)+\\
\verb+  rappel = 0.015	precision = 0.042	f-mesure = 0.022+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 139.00, corrects = 12.00)+\\
\verb+  rappel = 0.060	precision = 0.086	f-mesure = 0.071+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 110.00, corrects = 8.00)+\\
\verb+  rappel = 0.040	precision = 0.073	f-mesure = 0.052+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 530.00, corrects = 75.00)+\\
\verb+  rappel = 0.379	precision = 0.142	f-mesure = 0.206+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.101	macro precision = 0.092	macro F-mesure = 0.096+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\verb+- classe 1800 (attendus = 169, ramenes = 102.00, corrects = 6.00)+\\
\verb+  rappel = 0.036	precision = 0.059	f-mesure = 0.044+\\\hline
\verb+- classe 1810 (attendus = 169, ramenes = 193.00, corrects = 27.00)+\\
\verb+  rappel = 0.160	precision = 0.140	f-mesure = 0.149+\\\hline
\verb+- classe 1820 (attendus = 169, ramenes = 321.00, corrects = 41.00)+\\
\verb+  rappel = 0.243	precision = 0.128	f-mesure = 0.167+\\\hline
\verb+- classe 1830 (attendus = 169, ramenes = 422.00, corrects = 40.00)+\\
\verb+  rappel = 0.237	precision = 0.095	f-mesure = 0.135+\\\hline
\verb+- classe 1840 (attendus = 169, ramenes = 83.00, corrects = 9.00)+\\
\verb+  rappel = 0.053	precision = 0.108	f-mesure = 0.071+\\\hline
\verb+- classe 1850 (attendus = 169, ramenes = 166.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.078	f-mesure = 0.078+\\\hline
\verb+- classe 1860 (attendus = 170, ramenes = 111.00, corrects = 8.00)+\\
\verb+  rappel = 0.047	precision = 0.072	f-mesure = 0.057+\\\hline
\verb+- classe 1870 (attendus = 169, ramenes = 82.00, corrects = 7.00)+\\
\verb+  rappel = 0.041	precision = 0.085	f-mesure = 0.056+\\\hline
\verb+- classe 1880 (attendus = 169, ramenes = 118.00, corrects = 13.00)+\\
\verb+  rappel = 0.077	precision = 0.110	f-mesure = 0.091+\\\hline
\verb+- classe 1890 (attendus = 197, ramenes = 78.00, corrects = 9.00)+\\
\verb+  rappel = 0.046	precision = 0.115	f-mesure = 0.065+\\\hline
\verb+- classe 1900 (attendus = 203, ramenes = 135.00, corrects = 16.00)+\\
\verb+  rappel = 0.079	precision = 0.119	f-mesure = 0.095+\\\hline
\verb+- classe 1910 (attendus = 201, ramenes = 67.00, corrects = 6.00)+\\
\verb+  rappel = 0.030	precision = 0.090	f-mesure = 0.045+\\\hline
\verb+- classe 1920 (attendus = 200, ramenes = 143.00, corrects = 18.00)+\\
\verb+  rappel = 0.090	precision = 0.126	f-mesure = 0.105+\\\hline
\verb+- classe 1930 (attendus = 200, ramenes = 80.00, corrects = 9.00)+\\
\verb+  rappel = 0.045	precision = 0.113	f-mesure = 0.064+\\\hline
\verb+- classe 1940 (attendus = 198, ramenes = 620.00, corrects = 93.00)+\\
\verb+  rappel = 0.470	precision = 0.150	f-mesure = 0.227+\\\hline
\verb+- sur l'ensemble des 15 classes+\\
\verb+  macro rappel = 0.115	macro precision = 0.106	macro F-mesure = 0.110+\\\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -piste1 -norm -fft -cos  & 1025 & 2569 & 28.52\\ \hline
2 & 1st & -piste1 -silence -norm -aggr -cos  & 1025 & 2569 & 28.52\\ \hline
3 & 1st & -piste1 -silence -norm -fft -cos  & 1025 & 2569 & 28.52\\ \hline
4 & 1st & -piste1 -norm -aggr -cos  & 1025 & 2569 & 28.52\\ \hline
5 & 1st & -piste1 -raw -fft -cos  & 1023 & 2571 & 28.46\\ \hline
6 & 1st & -piste1 -silence -raw -aggr -cos  & 1023 & 2571 & 28.46\\ \hline
7 & 1st & -piste1 -silence -noise -raw -fft -cos  & 1023 & 2571 & 28.46\\ \hline
8 & 1st & -piste1 -noise -raw -fft -cos  & 1023 & 2571 & 28.46\\ \hline
9 & 1st & -piste1 -silence -noise -raw -aggr -cos  & 1023 & 2571 & 28.46\\ \hline
10 & 1st & -piste1 -noise -raw -aggr -cos  & 1023 & 2571 & 28.46\\ \hline
11 & 1st & -piste1 -raw -aggr -cos  & 1023 & 2571 & 28.46\\ \hline
12 & 1st & -piste1 -silence -raw -fft -cos  & 1023 & 2571 & 28.46\\ \hline
13 & 1st & -piste1 -norm -aggr -diff  & 935 & 2659 & 26.02\\ \hline
14 & 1st & -piste1 -silence -norm -aggr -diff  & 935 & 2659 & 26.02\\ \hline
15 & 1st & -piste1 -silence -norm -aggr -cheb  & 930 & 2664 & 25.88\\ \hline
16 & 1st & -piste1 -norm -fft -cheb  & 930 & 2664 & 25.88\\ \hline
17 & 1st & -piste1 -norm -aggr -cheb  & 930 & 2664 & 25.88\\ \hline
18 & 1st & -piste1 -silence -norm -fft -cheb  & 930 & 2664 & 25.88\\ \hline
19 & 1st & -piste1 -silence -norm -fft -diff  & 929 & 2665 & 25.85\\ \hline
20 & 1st & -piste1 -norm -fft -diff  & 929 & 2665 & 25.85\\ \hline
21 & 1st & -piste1 -silence -noise -raw -fft -cheb  & 920 & 2674 & 25.60\\ \hline
22 & 1st & -piste1 -noise -raw -fft -cheb  & 920 & 2674 & 25.60\\ \hline
23 & 1st & -piste1 -raw -fft -cheb  & 920 & 2674 & 25.60\\ \hline
24 & 1st & -piste1 -silence -raw -fft -cheb  & 920 & 2674 & 25.60\\ \hline
25 & 1st & -piste1 -raw -aggr -cheb  & 918 & 2676 & 25.54\\ \hline
26 & 1st & -piste1 -silence -noise -raw -aggr -cheb  & 918 & 2676 & 25.54\\ \hline
27 & 1st & -piste1 -noise -raw -aggr -cheb  & 918 & 2676 & 25.54\\ \hline
28 & 1st & -piste1 -silence -raw -aggr -cheb  & 918 & 2676 & 25.54\\ \hline
29 & 1st & -piste1 -silence -raw -aggr -eucl  & 916 & 2678 & 25.49\\ \hline
30 & 1st & -piste1 -silence -raw -fft -eucl  & 916 & 2678 & 25.49\\ \hline
31 & 1st & -piste1 -raw -aggr -eucl  & 916 & 2678 & 25.49\\ \hline
32 & 1st & -piste1 -silence -noise -raw -aggr -diff  & 916 & 2678 & 25.49\\ \hline
33 & 1st & -piste1 -silence -noise -raw -fft -eucl  & 916 & 2678 & 25.49\\ \hline
34 & 1st & -piste1 -noise -raw -fft -eucl  & 916 & 2678 & 25.49\\ \hline
35 & 1st & -piste1 -raw -fft -eucl  & 916 & 2678 & 25.49\\ \hline
36 & 1st & -piste1 -noise -raw -aggr -diff  & 916 & 2678 & 25.49\\ \hline
37 & 1st & -piste1 -silence -noise -raw -aggr -eucl  & 916 & 2678 & 25.49\\ \hline
38 & 1st & -piste1 -silence -raw -aggr -diff  & 916 & 2678 & 25.49\\ \hline
39 & 1st & -piste1 -raw -aggr -diff  & 916 & 2678 & 25.49\\ \hline
40 & 1st & -piste1 -noise -raw -aggr -eucl  & 916 & 2678 & 25.49\\ \hline
41 & 1st & -piste1 -silence -noise -raw -fft -diff  & 914 & 2680 & 25.43\\ \hline
42 & 1st & -piste1 -noise -raw -fft -diff  & 914 & 2680 & 25.43\\ \hline
43 & 1st & -piste1 -raw -fft -diff  & 914 & 2680 & 25.43\\ \hline
44 & 1st & -piste1 -silence -raw -fft -diff  & 914 & 2680 & 25.43\\ \hline
45 & 1st & -piste1 -silence -norm -fft -eucl  & 907 & 2687 & 25.24\\ \hline
46 & 1st & -piste1 -silence -norm -aggr -eucl  & 907 & 2687 & 25.24\\ \hline
47 & 1st & -piste1 -norm -fft -eucl  & 907 & 2687 & 25.24\\ \hline
48 & 1st & -piste1 -norm -aggr -eucl  & 907 & 2687 & 25.24\\ \hline
49 & 1st & -piste1 -silence -bandstop -aggr -cos  & 860 & 2734 & 23.93\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 1st & -piste1 -silence -bandstop -fft -cos  & 860 & 2734 & 23.93\\ \hline
51 & 1st & -piste1 -bandstop -aggr -cos  & 855 & 2739 & 23.79\\ \hline
52 & 1st & -piste1 -bandstop -fft -cos  & 855 & 2739 & 23.79\\ \hline
53 & 1st & -piste1 -silence -high -aggr -cos  & 828 & 2766 & 23.04\\ \hline
54 & 1st & -piste1 -silence -high -fft -cos  & 826 & 2768 & 22.98\\ \hline
55 & 1st & -piste1 -silence -high -fft -eucl  & 797 & 2797 & 22.18\\ \hline
56 & 1st & -piste1 -silence -high -aggr -eucl  & 797 & 2797 & 22.18\\ \hline
57 & 1st & -piste1 -silence -low -fft -cos  & 797 & 2797 & 22.18\\ \hline
58 & 1st & -piste1 -silence -noise -norm -fft -cos  & 797 & 2797 & 22.18\\ \hline
59 & 1st & -piste1 -silence -noise -norm -aggr -cos  & 796 & 2798 & 22.15\\ \hline
60 & 1st & -piste1 -silence -low -aggr -cos  & 796 & 2798 & 22.15\\ \hline
61 & 1st & -piste1 -bandstop -fft -cheb  & 794 & 2800 & 22.09\\ \hline
62 & 1st & -piste1 -silence -noise -low -aggr -cos  & 789 & 2805 & 21.95\\ \hline
63 & 1st & -piste1 -silence -noise -low -fft -cos  & 789 & 2805 & 21.95\\ \hline
64 & 1st & -piste1 -bandstop -aggr -cheb  & 788 & 2806 & 21.93\\ \hline
65 & 1st & -piste1 -low -aggr -cos  & 786 & 2808 & 21.87\\ \hline
66 & 1st & -piste1 -low -fft -cos  & 786 & 2808 & 21.87\\ \hline
67 & 1st & -piste1 -noise -norm -aggr -cos  & 786 & 2808 & 21.87\\ \hline
68 & 1st & -piste1 -noise -norm -fft -cos  & 786 & 2808 & 21.87\\ \hline
69 & 1st & -piste1 -noise -low -aggr -cos  & 785 & 2809 & 21.84\\ \hline
70 & 1st & -piste1 -noise -low -fft -cos  & 785 & 2809 & 21.84\\ \hline
71 & 1st & -piste1 -bandstop -aggr -diff  & 784 & 2810 & 21.81\\ \hline
72 & 1st & -piste1 -bandstop -fft -diff  & 777 & 2817 & 21.62\\ \hline
73 & 1st & -piste1 -high -fft -cos  & 773 & 2821 & 21.51\\ \hline
74 & 1st & -piste1 -silence -bandstop -aggr -diff  & 773 & 2821 & 21.51\\ \hline
75 & 1st & -piste1 -high -aggr -cos  & 771 & 2823 & 21.45\\ \hline
76 & 1st & -piste1 -high -fft -eucl  & 770 & 2824 & 21.42\\ \hline
77 & 1st & -piste1 -silence -bandstop -aggr -cheb  & 770 & 2824 & 21.42\\ \hline
78 & 1st & -piste1 -high -aggr -eucl  & 770 & 2824 & 21.42\\ \hline
79 & 1st & -piste1 -silence -bandstop -fft -cheb  & 770 & 2824 & 21.42\\ \hline
80 & 1st & -piste1 -silence -bandstop -fft -diff  & 757 & 2837 & 21.06\\ \hline
81 & 1st & -piste1 -bandstop -fft -eucl  & 751 & 2843 & 20.90\\ \hline
82 & 1st & -piste1 -bandstop -aggr -eucl  & 751 & 2843 & 20.90\\ \hline
83 & 1st & -piste1 -silence -bandstop -fft -eucl  & 744 & 2850 & 20.70\\ \hline
84 & 1st & -piste1 -silence -bandstop -aggr -eucl  & 744 & 2850 & 20.70\\ \hline
85 & 1st & -piste1 -noise -band -fft -cos  & 740 & 2854 & 20.59\\ \hline
86 & 1st & -piste1 -noise -band -aggr -cos  & 740 & 2854 & 20.59\\ \hline
87 & 1st & -piste1 -band -fft -cos  & 738 & 2856 & 20.53\\ \hline
88 & 1st & -piste1 -band -aggr -cos  & 738 & 2856 & 20.53\\ \hline
89 & 1st & -piste1 -band -aggr -eucl  & 736 & 2858 & 20.48\\ \hline
90 & 1st & -piste1 -band -fft -eucl  & 736 & 2858 & 20.48\\ \hline
91 & 1st & -piste1 -silence -noise -norm -fft -diff  & 734 & 2860 & 20.42\\ \hline
92 & 1st & -piste1 -low -fft -diff  & 734 & 2860 & 20.42\\ \hline
93 & 1st & -piste1 -low -aggr -diff  & 734 & 2860 & 20.42\\ \hline
94 & 1st & -piste1 -noise -norm -fft -diff  & 734 & 2860 & 20.42\\ \hline
95 & 1st & -piste1 -noise -norm -aggr -diff  & 734 & 2860 & 20.42\\ \hline
96 & 1st & -piste1 -silence -low -fft -diff  & 734 & 2860 & 20.42\\ \hline
97 & 1st & -piste1 -silence -low -fft -cheb  & 731 & 2863 & 20.34\\ \hline
98 & 1st & -piste1 -silence -noise -norm -fft -cheb  & 731 & 2863 & 20.34\\ \hline
99 & 1st & -piste1 -silence -low -aggr -diff  & 730 & 2864 & 20.31\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
100 & 1st & -piste1 -silence -noise -norm -aggr -diff  & 730 & 2864 & 20.31\\ \hline
101 & 1st & -piste1 -silence -noise -band -aggr -cos  & 730 & 2864 & 20.31\\ \hline
102 & 1st & -piste1 -silence -noise -norm -aggr -cheb  & 729 & 2865 & 20.28\\ \hline
103 & 1st & -piste1 -silence -low -aggr -cheb  & 729 & 2865 & 20.28\\ \hline
104 & 1st & -piste1 -silence -noise -band -fft -cos  & 728 & 2866 & 20.26\\ \hline
105 & 1st & -piste1 -low -fft -cheb  & 728 & 2866 & 20.26\\ \hline
106 & 1st & -piste1 -low -aggr -cheb  & 728 & 2866 & 20.26\\ \hline
107 & 1st & -piste1 -noise -norm -fft -cheb  & 728 & 2866 & 20.26\\ \hline
108 & 1st & -piste1 -noise -norm -aggr -cheb  & 728 & 2866 & 20.26\\ \hline
109 & 1st & -piste1 -noise -low -fft -diff  & 727 & 2867 & 20.23\\ \hline
110 & 1st & -piste1 -silence -band -fft -eucl  & 724 & 2870 & 20.14\\ \hline
111 & 1st & -piste1 -silence -band -aggr -eucl  & 723 & 2871 & 20.12\\ \hline
112 & 1st & -piste1 -noise -low -aggr -diff  & 722 & 2872 & 20.09\\ \hline
113 & 1st & -piste1 -noise -low -fft -cheb  & 721 & 2873 & 20.06\\ \hline
114 & 1st & -piste1 -noise -low -aggr -cheb  & 715 & 2879 & 19.89\\ \hline
115 & 1st & -piste1 -silence -endp -aggr -cos  & 713 & 2881 & 19.84\\ \hline
116 & 1st & -piste1 -endp -fft -cos  & 713 & 2881 & 19.84\\ \hline
117 & 1st & -piste1 -endp -aggr -cos  & 713 & 2881 & 19.84\\ \hline
118 & 1st & -piste1 -silence -endp -fft -cos  & 713 & 2881 & 19.84\\ \hline
119 & 1st & -piste1 -silence -band -aggr -cos  & 701 & 2893 & 19.50\\ \hline
120 & 1st & -piste1 -noise -band -aggr -eucl  & 701 & 2893 & 19.50\\ \hline
121 & 1st & -piste1 -silence -band -fft -cos  & 701 & 2893 & 19.50\\ \hline
122 & 1st & -piste1 -noise -band -fft -eucl  & 699 & 2895 & 19.45\\ \hline
123 & 1st & -piste1 -noise -norm -fft -eucl  & 696 & 2898 & 19.37\\ \hline
124 & 1st & -piste1 -noise -norm -aggr -eucl  & 696 & 2898 & 19.37\\ \hline
125 & 1st & -piste1 -low -fft -eucl  & 696 & 2898 & 19.37\\ \hline
126 & 1st & -piste1 -low -aggr -eucl  & 696 & 2898 & 19.37\\ \hline
127 & 1st & -piste1 -silence -noise -low -aggr -diff  & 696 & 2898 & 19.37\\ \hline
128 & 1st & -piste1 -silence -low -fft -eucl  & 694 & 2900 & 19.31\\ \hline
129 & 1st & -piste1 -silence -noise -norm -fft -eucl  & 694 & 2900 & 19.31\\ \hline
130 & 1st & -piste1 -silence -noise -low -aggr -cheb  & 694 & 2900 & 19.31\\ \hline
131 & 1st & -piste1 -silence -noise -norm -aggr -eucl  & 692 & 2902 & 19.25\\ \hline
132 & 1st & -piste1 -silence -noise -low -fft -cheb  & 692 & 2902 & 19.25\\ \hline
133 & 1st & -piste1 -silence -low -aggr -eucl  & 692 & 2902 & 19.25\\ \hline
134 & 1st & -piste1 -silence -noise -low -fft -diff  & 690 & 2904 & 19.20\\ \hline
135 & 1st & -piste1 -silence -noise -band -fft -eucl  & 686 & 2908 & 19.09\\ \hline
136 & 1st & -piste1 -silence -noise -band -aggr -eucl  & 686 & 2908 & 19.09\\ \hline
137 & 1st & -piste1 -silence -high -aggr -diff  & 677 & 2917 & 18.84\\ \hline
138 & 1st & -piste1 -silence -high -fft -cheb  & 675 & 2919 & 18.78\\ \hline
139 & 1st & -piste1 -silence -high -aggr -cheb  & 674 & 2920 & 18.75\\ \hline
140 & 1st & -piste1 -silence -high -fft -diff  & 672 & 2922 & 18.70\\ \hline
141 & 1st & -piste1 -noise -band -fft -cheb  & 659 & 2935 & 18.34\\ \hline
142 & 1st & -piste1 -noise -band -aggr -cheb  & 656 & 2938 & 18.25\\ \hline
143 & 1st & -piste1 -high -aggr -cheb  & 648 & 2946 & 18.03\\ \hline
144 & 1st & -piste1 -high -aggr -diff  & 647 & 2947 & 18.00\\ \hline
145 & 1st & -piste1 -noise -band -fft -diff  & 647 & 2947 & 18.00\\ \hline
146 & 1st & -piste1 -band -aggr -cheb  & 642 & 2952 & 17.86\\ \hline
147 & 1st & -piste1 -band -fft -cheb  & 641 & 2953 & 17.84\\ \hline
148 & 1st & -piste1 -high -fft -diff  & 641 & 2953 & 17.84\\ \hline
149 & 1st & -piste1 -noise -band -aggr -diff  & 640 & 2954 & 17.81\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
150 & 1st & -piste1 -high -fft -cheb  & 640 & 2954 & 17.81\\ \hline
151 & 1st & -piste1 -silence -noise -endp -fft -cos  & 638 & 2956 & 17.75\\ \hline
152 & 1st & -piste1 -silence -noise -endp -aggr -cos  & 638 & 2956 & 17.75\\ \hline
153 & 1st & -piste1 -endp -aggr -diff  & 637 & 2957 & 17.72\\ \hline
154 & 1st & -piste1 -silence -endp -fft -diff  & 637 & 2957 & 17.72\\ \hline
155 & 1st & -piste1 -silence -endp -fft -cheb  & 637 & 2957 & 17.72\\ \hline
156 & 1st & -piste1 -endp -fft -diff  & 637 & 2957 & 17.72\\ \hline
157 & 1st & -piste1 -silence -endp -aggr -diff  & 637 & 2957 & 17.72\\ \hline
158 & 1st & -piste1 -endp -fft -cheb  & 637 & 2957 & 17.72\\ \hline
159 & 1st & -piste1 -silence -noise -low -aggr -eucl  & 636 & 2958 & 17.70\\ \hline
160 & 1st & -piste1 -silence -noise -low -fft -eucl  & 636 & 2958 & 17.70\\ \hline
161 & 1st & -piste1 -endp -aggr -cheb  & 635 & 2959 & 17.67\\ \hline
162 & 1st & -piste1 -silence -endp -aggr -cheb  & 635 & 2959 & 17.67\\ \hline
163 & 1st & -piste1 -noise -endp -aggr -cos  & 631 & 2963 & 17.56\\ \hline
164 & 1st & -piste1 -noise -endp -fft -cos  & 631 & 2963 & 17.56\\ \hline
165 & 1st & -piste1 -noise -low -aggr -eucl  & 631 & 2963 & 17.56\\ \hline
166 & 1st & -piste1 -noise -low -fft -eucl  & 631 & 2963 & 17.56\\ \hline
167 & 1st & -piste1 -band -fft -diff  & 630 & 2964 & 17.53\\ \hline
168 & 1st & -piste1 -band -aggr -diff  & 628 & 2966 & 17.47\\ \hline
169 & 1st & -piste1 -silence -noise -band -fft -diff  & 611 & 2983 & 17.00\\ \hline
170 & 1st & -piste1 -silence -noise -band -fft -cheb  & 607 & 2987 & 16.89\\ \hline
171 & 1st & -piste1 -silence -noise -band -aggr -diff  & 602 & 2992 & 16.75\\ \hline
172 & 1st & -piste1 -silence -noise -band -aggr -cheb  & 602 & 2992 & 16.75\\ \hline
173 & 1st & -piste1 -noise -bandstop -fft -cos  & 593 & 3001 & 16.50\\ \hline
174 & 1st & -piste1 -noise -bandstop -aggr -cos  & 593 & 3001 & 16.50\\ \hline
175 & 1st & -piste1 -silence -noise -bandstop -aggr -cos  & 591 & 3003 & 16.44\\ \hline
176 & 1st & -piste1 -silence -noise -bandstop -fft -cos  & 591 & 3003 & 16.44\\ \hline
177 & 1st & -piste1 -noise -raw -aggr -mink  & 580 & 3014 & 16.14\\ \hline
178 & 1st & -piste1 -silence -raw -aggr -mink  & 580 & 3014 & 16.14\\ \hline
179 & 1st & -piste1 -silence -raw -fft -mink  & 580 & 3014 & 16.14\\ \hline
180 & 1st & -piste1 -raw -aggr -mink  & 580 & 3014 & 16.14\\ \hline
181 & 1st & -piste1 -silence -noise -raw -fft -mink  & 580 & 3014 & 16.14\\ \hline
182 & 1st & -piste1 -noise -raw -fft -mink  & 580 & 3014 & 16.14\\ \hline
183 & 1st & -piste1 -raw -fft -mink  & 580 & 3014 & 16.14\\ \hline
184 & 1st & -piste1 -silence -noise -raw -aggr -mink  & 580 & 3014 & 16.14\\ \hline
185 & 1st & -piste1 -silence -norm -fft -mink  & 549 & 3045 & 15.28\\ \hline
186 & 1st & -piste1 -silence -norm -aggr -mink  & 549 & 3045 & 15.28\\ \hline
187 & 1st & -piste1 -norm -fft -mink  & 549 & 3045 & 15.28\\ \hline
188 & 1st & -piste1 -silence -band -aggr -cheb  & 549 & 3045 & 15.28\\ \hline
189 & 1st & -piste1 -norm -aggr -mink  & 549 & 3045 & 15.28\\ \hline
190 & 1st & -piste1 -silence -band -fft -diff  & 547 & 3047 & 15.22\\ \hline
191 & 1st & -piste1 -silence -band -fft -cheb  & 547 & 3047 & 15.22\\ \hline
192 & 1st & -piste1 -silence -band -aggr -diff  & 543 & 3051 & 15.11\\ \hline
193 & 1st & -piste1 -silence -noise -endp -aggr -cheb  & 535 & 3059 & 14.89\\ \hline
194 & 1st & -piste1 -silence -noise -endp -fft -cheb  & 534 & 3060 & 14.86\\ \hline
195 & 1st & -piste1 -silence -noise -endp -aggr -diff  & 534 & 3060 & 14.86\\ \hline
196 & 1st & -piste1 -noise -endp -fft -cheb  & 533 & 3061 & 14.83\\ \hline
197 & 1st & -piste1 -noise -endp -aggr -cheb  & 533 & 3061 & 14.83\\ \hline
198 & 1st & -piste1 -noise -endp -aggr -diff  & 531 & 3063 & 14.77\\ \hline
199 & 1st & -piste1 -noise -bandstop -aggr -diff  & 528 & 3066 & 14.69\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 5.}
\label{tab:piste1-result1-marf-stats-results5}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
200 & 1st & -piste1 -endp -fft -eucl  & 527 & 3067 & 14.66\\ \hline
201 & 1st & -piste1 -silence -endp -aggr -eucl  & 527 & 3067 & 14.66\\ \hline
202 & 1st & -piste1 -endp -aggr -eucl  & 527 & 3067 & 14.66\\ \hline
203 & 1st & -piste1 -silence -endp -fft -eucl  & 527 & 3067 & 14.66\\ \hline
204 & 1st & -piste1 -bandstop -fft -mink  & 526 & 3068 & 14.64\\ \hline
205 & 1st & -piste1 -noise -endp -fft -diff  & 526 & 3068 & 14.64\\ \hline
206 & 1st & -piste1 -bandstop -aggr -mink  & 526 & 3068 & 14.64\\ \hline
207 & 1st & -piste1 -silence -bandstop -fft -mink  & 524 & 3070 & 14.58\\ \hline
208 & 1st & -piste1 -silence -bandstop -aggr -mink  & 524 & 3070 & 14.58\\ \hline
209 & 1st & -piste1 -silence -noise -endp -fft -diff  & 522 & 3072 & 14.52\\ \hline
210 & 1st & -piste1 -noise -bandstop -fft -diff  & 522 & 3072 & 14.52\\ \hline
211 & 1st & -piste1 -silence -noise -bandstop -aggr -diff  & 521 & 3073 & 14.50\\ \hline
212 & 1st & -piste1 -silence -noise -bandstop -fft -diff  & 521 & 3073 & 14.50\\ \hline
213 & 1st & -piste1 -noise -bandstop -aggr -cheb  & 521 & 3073 & 14.50\\ \hline
214 & 1st & -piste1 -noise -bandstop -fft -cheb  & 521 & 3073 & 14.50\\ \hline
215 & 1st & -piste1 -silence -noise -bandstop -fft -cheb  & 518 & 3076 & 14.41\\ \hline
216 & 1st & -piste1 -noise -norm -fft -mink  & 508 & 3086 & 14.13\\ \hline
217 & 1st & -piste1 -noise -norm -aggr -mink  & 508 & 3086 & 14.13\\ \hline
218 & 1st & -piste1 -low -fft -mink  & 508 & 3086 & 14.13\\ \hline
219 & 1st & -piste1 -low -aggr -mink  & 508 & 3086 & 14.13\\ \hline
220 & 1st & -piste1 -silence -noise -norm -aggr -mink  & 504 & 3090 & 14.02\\ \hline
221 & 1st & -piste1 -silence -low -fft -mink  & 504 & 3090 & 14.02\\ \hline
222 & 1st & -piste1 -silence -low -aggr -mink  & 504 & 3090 & 14.02\\ \hline
223 & 1st & -piste1 -silence -noise -norm -fft -mink  & 504 & 3090 & 14.02\\ \hline
224 & 1st & -piste1 -silence -high -fft -mink  & 502 & 3092 & 13.97\\ \hline
225 & 1st & -piste1 -silence -high -aggr -mink  & 502 & 3092 & 13.97\\ \hline
226 & 1st & -piste1 -silence -noise -low -aggr -mink  & 481 & 3113 & 13.38\\ \hline
227 & 1st & -piste1 -silence -noise -low -fft -mink  & 481 & 3113 & 13.38\\ \hline
228 & 1st & -piste1 -silence -noise -band -fft -mink  & 477 & 3117 & 13.27\\ \hline
229 & 1st & -piste1 -silence -noise -band -aggr -mink  & 477 & 3117 & 13.27\\ \hline
230 & 1st & -piste1 -noise -bandstop -aggr -eucl  & 476 & 3118 & 13.24\\ \hline
231 & 1st & -piste1 -noise -bandstop -fft -eucl  & 476 & 3118 & 13.24\\ \hline
232 & 1st & -piste1 -silence -noise -bandstop -fft -eucl  & 476 & 3118 & 13.24\\ \hline
233 & 1st & -piste1 -noise -low -aggr -mink  & 475 & 3119 & 13.22\\ \hline
234 & 1st & -piste1 -noise -low -fft -mink  & 475 & 3119 & 13.22\\ \hline
235 & 1st & -piste1 -silence -band -fft -mink  & 472 & 3122 & 13.13\\ \hline
236 & 1st & -piste1 -silence -band -aggr -mink  & 472 & 3122 & 13.13\\ \hline
237 & 1st & -piste1 -noise -endp -aggr -eucl  & 469 & 3125 & 13.05\\ \hline
238 & 1st & -piste1 -noise -endp -fft -eucl  & 469 & 3125 & 13.05\\ \hline
239 & 1st & -piste1 -silence -noise -endp -aggr -eucl  & 468 & 3126 & 13.02\\ \hline
240 & 1st & -piste1 -silence -noise -endp -fft -eucl  & 468 & 3126 & 13.02\\ \hline
241 & 1st & -piste1 -high -fft -mink  & 456 & 3138 & 12.69\\ \hline
242 & 1st & -piste1 -high -aggr -mink  & 456 & 3138 & 12.69\\ \hline
243 & 1st & -piste1 -noise -band -fft -mink  & 442 & 3152 & 12.30\\ \hline
244 & 1st & -piste1 -noise -band -aggr -mink  & 442 & 3152 & 12.30\\ \hline
245 & 1st & -piste1 -band -aggr -mink  & 440 & 3154 & 12.24\\ \hline
246 & 1st & -piste1 -band -fft -mink  & 440 & 3154 & 12.24\\ \hline
247 & 1st & -piste1 -silence -noise -bandstop -fft -mink  & 424 & 3170 & 11.80\\ \hline
248 & 1st & -piste1 -noise -endp -aggr -mink  & 423 & 3171 & 11.77\\ \hline
249 & 1st & -piste1 -noise -bandstop -aggr -mink  & 423 & 3171 & 11.77\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 6.}
\label{tab:piste1-result1-marf-stats-results6}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
250 & 1st & -piste1 -noise -bandstop -fft -mink  & 423 & 3171 & 11.77\\ \hline
251 & 1st & -piste1 -noise -endp -fft -mink  & 423 & 3171 & 11.77\\ \hline
252 & 1st & -piste1 -silence -noise -endp -aggr -mink  & 419 & 3175 & 11.66\\ \hline
253 & 1st & -piste1 -silence -noise -endp -fft -mink  & 419 & 3175 & 11.66\\ \hline
254 & 1st & -piste1 -endp -fft -mink  & 417 & 3177 & 11.60\\ \hline
255 & 1st & -piste1 -silence -endp -aggr -mink  & 417 & 3177 & 11.60\\ \hline
256 & 1st & -piste1 -endp -aggr -mink  & 417 & 3177 & 11.60\\ \hline
257 & 1st & -piste1 -silence -endp -fft -mink  & 417 & 3177 & 11.60\\ \hline
258 & 1st & -piste1 -silence -noise -high -fft -cheb  & 415 & 3179 & 11.55\\ \hline
259 & 1st & -piste1 -silence -noise -high -aggr -cheb  & 412 & 3182 & 11.46\\ \hline
260 & 1st & -piste1 -silence -noise -high -aggr -cos  & 395 & 3199 & 10.99\\ \hline
261 & 1st & -piste1 -silence -noise -high -fft -cos  & 394 & 3200 & 10.96\\ \hline
262 & 1st & -piste1 -noise -high -aggr -cheb  & 385 & 3209 & 10.71\\ \hline
263 & 1st & -piste1 -noise -band -minmax -cos  & 383 & 3211 & 10.66\\ \hline
264 & 1st & -piste1 -silence -noise -band -minmax -cos  & 383 & 3211 & 10.66\\ \hline
265 & 1st & -piste1 -silence -raw -lpc -eucl  & 378 & 3216 & 10.52\\ \hline
266 & 1st & -piste1 -silence -norm -lpc -eucl  & 378 & 3216 & 10.52\\ \hline
267 & 1st & -piste1 -norm -lpc -eucl  & 378 & 3216 & 10.52\\ \hline
268 & 1st & -piste1 -silence -noise -raw -lpc -eucl  & 378 & 3216 & 10.52\\ \hline
269 & 1st & -piste1 -noise -raw -lpc -eucl  & 378 & 3216 & 10.52\\ \hline
270 & 1st & -piste1 -raw -lpc -eucl  & 378 & 3216 & 10.52\\ \hline
271 & 1st & -piste1 -noise -high -fft -cheb  & 372 & 3222 & 10.35\\ \hline
272 & 1st & -piste1 -silence -raw -lpc -cos  & 371 & 3223 & 10.32\\ \hline
273 & 1st & -piste1 -norm -lpc -cos  & 371 & 3223 & 10.32\\ \hline
274 & 1st & -piste1 -silence -noise -raw -lpc -cheb  & 371 & 3223 & 10.32\\ \hline
275 & 1st & -piste1 -noise -raw -lpc -cheb  & 371 & 3223 & 10.32\\ \hline
276 & 1st & -piste1 -raw -lpc -cheb  & 371 & 3223 & 10.32\\ \hline
277 & 1st & -piste1 -raw -lpc -cos  & 371 & 3223 & 10.32\\ \hline
278 & 1st & -piste1 -silence -norm -lpc -cos  & 371 & 3223 & 10.32\\ \hline
279 & 1st & -piste1 -silence -noise -raw -lpc -cos  & 371 & 3223 & 10.32\\ \hline
280 & 1st & -piste1 -silence -raw -lpc -cheb  & 371 & 3223 & 10.32\\ \hline
281 & 1st & -piste1 -silence -norm -lpc -cheb  & 371 & 3223 & 10.32\\ \hline
282 & 1st & -piste1 -noise -raw -lpc -cos  & 371 & 3223 & 10.32\\ \hline
283 & 1st & -piste1 -norm -lpc -cheb  & 371 & 3223 & 10.32\\ \hline
284 & 1st & -piste1 -silence -raw -lpc -mink  & 368 & 3226 & 10.24\\ \hline
285 & 1st & -piste1 -silence -norm -lpc -mink  & 368 & 3226 & 10.24\\ \hline
286 & 1st & -piste1 -norm -lpc -mink  & 368 & 3226 & 10.24\\ \hline
287 & 1st & -piste1 -endp -lpc -cos  & 368 & 3226 & 10.24\\ \hline
288 & 1st & -piste1 -silence -noise -raw -lpc -mink  & 368 & 3226 & 10.24\\ \hline
289 & 1st & -piste1 -noise -raw -lpc -mink  & 368 & 3226 & 10.24\\ \hline
290 & 1st & -piste1 -raw -lpc -mink  & 368 & 3226 & 10.24\\ \hline
291 & 1st & -piste1 -silence -endp -lpc -cos  & 368 & 3226 & 10.24\\ \hline
292 & 1st & -piste1 -silence -endp -lpc -eucl  & 366 & 3228 & 10.18\\ \hline
293 & 1st & -piste1 -endp -lpc -eucl  & 366 & 3228 & 10.18\\ \hline
294 & 1st & -piste1 -band -minmax -cos  & 364 & 3230 & 10.13\\ \hline
295 & 1st & -piste1 -silence -band -minmax -cos  & 364 & 3230 & 10.13\\ \hline
296 & 1st & -piste1 -high -minmax -cos  & 356 & 3238 & 9.91\\ \hline
297 & 1st & -piste1 -silence -high -minmax -cos  & 356 & 3238 & 9.91\\ \hline
298 & 1st & -piste1 -noise -endp -minmax -cheb  & 353 & 3241 & 9.82\\ \hline
299 & 1st & -piste1 -silence -noise -high -aggr -eucl  & 353 & 3241 & 9.82\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 7.}
\label{tab:piste1-result1-marf-stats-results7}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
300 & 1st & -piste1 -silence -endp -lpc -cheb  & 353 & 3241 & 9.82\\ \hline
301 & 1st & -piste1 -endp -lpc -cheb  & 353 & 3241 & 9.82\\ \hline
302 & 1st & -piste1 -silence -noise -endp -minmax -cheb  & 352 & 3242 & 9.79\\ \hline
303 & 1st & -piste1 -endp -minmax -cheb  & 351 & 3243 & 9.77\\ \hline
304 & 1st & -piste1 -silence -endp -minmax -cheb  & 351 & 3243 & 9.77\\ \hline
305 & 1st & -piste1 -noise -high -fft -cos  & 348 & 3246 & 9.68\\ \hline
306 & 1st & -piste1 -noise -low -minmax -eucl  & 347 & 3247 & 9.65\\ \hline
307 & 1st & -piste1 -silence -noise -high -fft -eucl  & 347 & 3247 & 9.65\\ \hline
308 & 1st & -piste1 -silence -noise -low -minmax -eucl  & 345 & 3249 & 9.60\\ \hline
309 & 1st & -piste1 -noise -high -aggr -cos  & 344 & 3250 & 9.57\\ \hline
310 & 1st & -piste1 -silence -noise -endp -lpc -eucl  & 343 & 3251 & 9.54\\ \hline
311 & 1st & -piste1 -noise -endp -minmax -mink  & 343 & 3251 & 9.54\\ \hline
312 & 1st & -piste1 -noise -endp -lpc -cheb  & 343 & 3251 & 9.54\\ \hline
313 & 1st & -piste1 -silence -noise -endp -lpc -cos  & 342 & 3252 & 9.52\\ \hline
314 & 1st & -piste1 -noise -endp -lpc -eucl  & 342 & 3252 & 9.52\\ \hline
315 & 1st & -piste1 -silence -noise -endp -lpc -cheb  & 341 & 3253 & 9.49\\ \hline
316 & 1st & -piste1 -silence -noise -endp -minmax -mink  & 340 & 3254 & 9.46\\ \hline
317 & 1st & -piste1 -noise -endp -lpc -cos  & 340 & 3254 & 9.46\\ \hline
318 & 1st & -piste1 -silence -noise -endp -lpc -diff  & 340 & 3254 & 9.46\\ \hline
319 & 1st & -piste1 -endp -minmax -mink  & 339 & 3255 & 9.43\\ \hline
320 & 1st & -piste1 -silence -endp -minmax -mink  & 339 & 3255 & 9.43\\ \hline
321 & 1st & -piste1 -noise -low -minmax -cheb  & 337 & 3257 & 9.38\\ \hline
322 & 1st & -piste1 -noise -endp -minmax -diff  & 337 & 3257 & 9.38\\ \hline
323 & 1st & -piste1 -silence -noise -endp -minmax -eucl  & 336 & 3258 & 9.35\\ \hline
324 & 1st & -piste1 -silence -noise -high -fft -diff  & 335 & 3259 & 9.32\\ \hline
325 & 1st & -piste1 -noise -norm -minmax -cheb  & 335 & 3259 & 9.32\\ \hline
326 & 1st & -piste1 -silence -noise -low -minmax -cheb  & 335 & 3259 & 9.32\\ \hline
327 & 1st & -piste1 -noise -endp -minmax -eucl  & 335 & 3259 & 9.32\\ \hline
328 & 1st & -piste1 -low -minmax -cheb  & 335 & 3259 & 9.32\\ \hline
329 & 1st & -piste1 -silence -noise -band -minmax -mink  & 334 & 3260 & 9.29\\ \hline
330 & 1st & -piste1 -noise -band -minmax -mink  & 334 & 3260 & 9.29\\ \hline
331 & 1st & -piste1 -noise -endp -minmax -cos  & 334 & 3260 & 9.29\\ \hline
332 & 1st & -piste1 -noise -high -aggr -diff  & 334 & 3260 & 9.29\\ \hline
333 & 1st & -piste1 -silence -noise -low -minmax -cos  & 333 & 3261 & 9.27\\ \hline
334 & 1st & -piste1 -silence -noise -endp -minmax -diff  & 333 & 3261 & 9.27\\ \hline
335 & 1st & -piste1 -silence -noise -raw -lpc -diff  & 332 & 3262 & 9.24\\ \hline
336 & 1st & -piste1 -noise -raw -lpc -diff  & 332 & 3262 & 9.24\\ \hline
337 & 1st & -piste1 -raw -lpc -diff  & 332 & 3262 & 9.24\\ \hline
338 & 1st & -piste1 -noise -low -minmax -cos  & 332 & 3262 & 9.24\\ \hline
339 & 1st & -piste1 -silence -raw -lpc -diff  & 332 & 3262 & 9.24\\ \hline
340 & 1st & -piste1 -silence -norm -lpc -diff  & 332 & 3262 & 9.24\\ \hline
341 & 1st & -piste1 -norm -lpc -diff  & 332 & 3262 & 9.24\\ \hline
342 & 1st & -piste1 -silence -low -minmax -cos  & 331 & 3263 & 9.21\\ \hline
343 & 1st & -piste1 -silence -noise -norm -minmax -cos  & 331 & 3263 & 9.21\\ \hline
344 & 1st & -piste1 -silence -noise -high -aggr -diff  & 331 & 3263 & 9.21\\ \hline
345 & 1st & -piste1 -norm -minmax -cheb  & 330 & 3264 & 9.18\\ \hline
346 & 1st & -piste1 -silence -norm -minmax -cheb  & 330 & 3264 & 9.18\\ \hline
347 & 1st & -piste1 -silence -noise -endp -minmax -cos  & 330 & 3264 & 9.18\\ \hline
348 & 1st & -piste1 -endp -lpc -mink  & 329 & 3265 & 9.15\\ \hline
349 & 1st & -piste1 -silence -noise -bandstop -fft -hamming  & 329 & 3265 & 9.15\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 8.}
\label{tab:piste1-result1-marf-stats-results8}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
350 & 1st & -piste1 -noise -norm -minmax -cos  & 329 & 3265 & 9.15\\ \hline
351 & 1st & -piste1 -noise -norm -minmax -eucl  & 329 & 3265 & 9.15\\ \hline
352 & 1st & -piste1 -band -minmax -mink  & 329 & 3265 & 9.15\\ \hline
353 & 1st & -piste1 -silence -band -minmax -mink  & 329 & 3265 & 9.15\\ \hline
354 & 1st & -piste1 -low -minmax -cos  & 329 & 3265 & 9.15\\ \hline
355 & 1st & -piste1 -endp -minmax -eucl  & 329 & 3265 & 9.15\\ \hline
356 & 1st & -piste1 -silence -endp -minmax -eucl  & 329 & 3265 & 9.15\\ \hline
357 & 1st & -piste1 -low -minmax -eucl  & 329 & 3265 & 9.15\\ \hline
358 & 1st & -piste1 -silence -endp -lpc -mink  & 329 & 3265 & 9.15\\ \hline
359 & 1st & -piste1 -silence -noise -bandstop -aggr -hamming  & 328 & 3266 & 9.13\\ \hline
360 & 1st & -piste1 -band -minmax -eucl  & 328 & 3266 & 9.13\\ \hline
361 & 1st & -piste1 -silence -band -minmax -eucl  & 328 & 3266 & 9.13\\ \hline
362 & 1st & -piste1 -norm -minmax -eucl  & 328 & 3266 & 9.13\\ \hline
363 & 1st & -piste1 -silence -norm -minmax -eucl  & 328 & 3266 & 9.13\\ \hline
364 & 1st & -piste1 -silence -noise -norm -minmax -cheb  & 327 & 3267 & 9.10\\ \hline
365 & 1st & -piste1 -endp -minmax -cos  & 327 & 3267 & 9.10\\ \hline
366 & 1st & -piste1 -noise -raw -minmax -cos  & 327 & 3267 & 9.10\\ \hline
367 & 1st & -piste1 -silence -endp -minmax -cos  & 327 & 3267 & 9.10\\ \hline
368 & 1st & -piste1 -silence -raw -minmax -cos  & 327 & 3267 & 9.10\\ \hline
369 & 1st & -piste1 -silence -noise -norm -minmax -eucl  & 327 & 3267 & 9.10\\ \hline
370 & 1st & -piste1 -silence -noise -raw -minmax -cos  & 327 & 3267 & 9.10\\ \hline
371 & 1st & -piste1 -raw -minmax -cos  & 327 & 3267 & 9.10\\ \hline
372 & 1st & -piste1 -norm -minmax -cos  & 327 & 3267 & 9.10\\ \hline
373 & 1st & -piste1 -silence -low -minmax -cheb  & 327 & 3267 & 9.10\\ \hline
374 & 1st & -piste1 -silence -norm -minmax -cos  & 327 & 3267 & 9.10\\ \hline
375 & 1st & -piste1 -silence -low -minmax -eucl  & 327 & 3267 & 9.10\\ \hline
376 & 1st & -piste1 -noise -raw -minmax -mink  & 326 & 3268 & 9.07\\ \hline
377 & 1st & -piste1 -silence -noise -raw -minmax -mink  & 326 & 3268 & 9.07\\ \hline
378 & 1st & -piste1 -raw -minmax -mink  & 326 & 3268 & 9.07\\ \hline
379 & 1st & -piste1 -silence -raw -minmax -mink  & 326 & 3268 & 9.07\\ \hline
380 & 1st & -piste1 -norm -minmax -mink  & 326 & 3268 & 9.07\\ \hline
381 & 1st & -piste1 -silence -norm -minmax -mink  & 326 & 3268 & 9.07\\ \hline
382 & 1st & -piste1 -silence -noise -raw -minmax -cheb  & 325 & 3269 & 9.04\\ \hline
383 & 1st & -piste1 -raw -minmax -cheb  & 325 & 3269 & 9.04\\ \hline
384 & 1st & -piste1 -silence -raw -minmax -cheb  & 325 & 3269 & 9.04\\ \hline
385 & 1st & -piste1 -noise -norm -minmax -mink  & 325 & 3269 & 9.04\\ \hline
386 & 1st & -piste1 -low -minmax -mink  & 325 & 3269 & 9.04\\ \hline
387 & 1st & -piste1 -noise -raw -minmax -cheb  & 325 & 3269 & 9.04\\ \hline
388 & 1st & -piste1 -silence -low -minmax -mink  & 324 & 3270 & 9.02\\ \hline
389 & 1st & -piste1 -silence -noise -norm -minmax -mink  & 324 & 3270 & 9.02\\ \hline
390 & 1st & -piste1 -noise -endp -lpc -diff  & 323 & 3271 & 8.99\\ \hline
391 & 1st & -piste1 -noise -raw -minmax -eucl  & 322 & 3272 & 8.96\\ \hline
392 & 1st & -piste1 -silence -noise -raw -minmax -eucl  & 322 & 3272 & 8.96\\ \hline
393 & 1st & -piste1 -raw -minmax -eucl  & 322 & 3272 & 8.96\\ \hline
394 & 1st & -piste1 -silence -raw -minmax -eucl  & 322 & 3272 & 8.96\\ \hline
395 & 1st & -piste1 -noise -bandstop -minmax -cheb  & 321 & 3273 & 8.93\\ \hline
396 & 1st & -piste1 -silence -bandstop -minmax -cheb  & 319 & 3275 & 8.88\\ \hline
397 & 1st & -piste1 -noise -high -fft -diff  & 319 & 3275 & 8.88\\ \hline
398 & 1st & -piste1 -silence -noise -low -minmax -mink  & 319 & 3275 & 8.88\\ \hline
399 & 1st & -piste1 -noise -low -minmax -mink  & 318 & 3276 & 8.85\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 9.}
\label{tab:piste1-result1-marf-stats-results9}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
400 & 1st & -piste1 -bandstop -minmax -cheb  & 318 & 3276 & 8.85\\ \hline
401 & 1st & -piste1 -noise -band -minmax -eucl  & 317 & 3277 & 8.82\\ \hline
402 & 1st & -piste1 -silence -noise -band -minmax -eucl  & 317 & 3277 & 8.82\\ \hline
403 & 1st & -piste1 -high -minmax -eucl  & 315 & 3279 & 8.76\\ \hline
404 & 1st & -piste1 -silence -high -minmax -eucl  & 315 & 3279 & 8.76\\ \hline
405 & 1st & -piste1 -band -minmax -cheb  & 314 & 3280 & 8.74\\ \hline
406 & 1st & -piste1 -silence -band -minmax -cheb  & 314 & 3280 & 8.74\\ \hline
407 & 1st & -piste1 -noise -endp -lpc -mink  & 314 & 3280 & 8.74\\ \hline
408 & 1st & -piste1 -silence -noise -bandstop -lpc -mink  & 314 & 3280 & 8.74\\ \hline
409 & 1st & -piste1 -noise -bandstop -lpc -mink  & 313 & 3281 & 8.71\\ \hline
410 & 1st & -piste1 -raw -minmax -hamming  & 311 & 3283 & 8.65\\ \hline
411 & 1st & -piste1 -noise -raw -minmax -hamming  & 311 & 3283 & 8.65\\ \hline
412 & 1st & -piste1 -silence -bandstop -minmax -eucl  & 311 & 3283 & 8.65\\ \hline
413 & 1st & -piste1 -silence -noise -raw -minmax -hamming  & 311 & 3283 & 8.65\\ \hline
414 & 1st & -piste1 -noise -high -fft -eucl  & 311 & 3283 & 8.65\\ \hline
415 & 1st & -piste1 -silence -raw -minmax -hamming  & 311 & 3283 & 8.65\\ \hline
416 & 1st & -piste1 -bandstop -minmax -eucl  & 310 & 3284 & 8.63\\ \hline
417 & 1st & -piste1 -noise -high -aggr -eucl  & 310 & 3284 & 8.63\\ \hline
418 & 1st & -piste1 -noise -low -minmax -diff  & 310 & 3284 & 8.63\\ \hline
419 & 1st & -piste1 -silence -noise -high -fft -hamming  & 309 & 3285 & 8.60\\ \hline
420 & 1st & -piste1 -bandstop -minmax -diff  & 309 & 3285 & 8.60\\ \hline
421 & 1st & -piste1 -silence -noise -endp -lpc -mink  & 308 & 3286 & 8.57\\ \hline
422 & 1st & -piste1 -silence -endp -lpc -diff  & 308 & 3286 & 8.57\\ \hline
423 & 1st & -piste1 -endp -lpc -diff  & 308 & 3286 & 8.57\\ \hline
424 & 1st & -piste1 -silence -bandstop -minmax -cos  & 308 & 3286 & 8.57\\ \hline
425 & 1st & -piste1 -silence -endp -minmax -hamming  & 307 & 3287 & 8.54\\ \hline
426 & 1st & -piste1 -endp -minmax -hamming  & 307 & 3287 & 8.54\\ \hline
427 & 1st & -piste1 -raw -minmax -diff  & 307 & 3287 & 8.54\\ \hline
428 & 1st & -piste1 -high -minmax -cheb  & 307 & 3287 & 8.54\\ \hline
429 & 1st & -piste1 -silence -noise -low -minmax -diff  & 307 & 3287 & 8.54\\ \hline
430 & 1st & -piste1 -silence -high -minmax -cheb  & 307 & 3287 & 8.54\\ \hline
431 & 1st & -piste1 -silence -raw -minmax -diff  & 307 & 3287 & 8.54\\ \hline
432 & 1st & -piste1 -noise -raw -minmax -diff  & 307 & 3287 & 8.54\\ \hline
433 & 1st & -piste1 -silence -noise -raw -minmax -diff  & 307 & 3287 & 8.54\\ \hline
434 & 1st & -piste1 -noise -norm -minmax -diff  & 306 & 3288 & 8.51\\ \hline
435 & 1st & -piste1 -low -minmax -diff  & 306 & 3288 & 8.51\\ \hline
436 & 1st & -piste1 -noise -bandstop -fft -hamming  & 305 & 3289 & 8.49\\ \hline
437 & 1st & -piste1 -bandstop -minmax -cos  & 305 & 3289 & 8.49\\ \hline
438 & 1st & -piste1 -noise -high -fft -hamming  & 305 & 3289 & 8.49\\ \hline
439 & 1st & -piste1 -noise -bandstop -lpc -eucl  & 303 & 3291 & 8.43\\ \hline
440 & 1st & -piste1 -endp -minmax -diff  & 303 & 3291 & 8.43\\ \hline
441 & 1st & -piste1 -silence -endp -minmax -diff  & 303 & 3291 & 8.43\\ \hline
442 & 1st & -piste1 -silence -noise -high -aggr -hamming  & 303 & 3291 & 8.43\\ \hline
443 & 1st & -piste1 -silence -noise -bandstop -lpc -cheb  & 303 & 3291 & 8.43\\ \hline
444 & 1st & -piste1 -silence -norm -minmax -hamming  & 303 & 3291 & 8.43\\ \hline
445 & 1st & -piste1 -norm -minmax -hamming  & 303 & 3291 & 8.43\\ \hline
446 & 1st & -piste1 -silence -noise -bandstop -lpc -eucl  & 303 & 3291 & 8.43\\ \hline
447 & 1st & -piste1 -noise -high -aggr -hamming  & 303 & 3291 & 8.43\\ \hline
448 & 1st & -piste1 -silence -low -minmax -diff  & 302 & 3292 & 8.40\\ \hline
449 & 1st & -piste1 -silence -noise -norm -minmax -diff  & 302 & 3292 & 8.40\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 10.}
\label{tab:piste1-result1-marf-stats-results10}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
450 & 1st & -piste1 -high -minmax -diff  & 301 & 3293 & 8.38\\ \hline
451 & 1st & -piste1 -silence -high -minmax -diff  & 301 & 3293 & 8.38\\ \hline
452 & 1st & -piste1 -band -minmax -diff  & 301 & 3293 & 8.38\\ \hline
453 & 1st & -piste1 -silence -band -minmax -diff  & 301 & 3293 & 8.38\\ \hline
454 & 1st & -piste1 -silence -noise -bandstop -lpc -cos  & 301 & 3293 & 8.38\\ \hline
455 & 1st & -piste1 -noise -bandstop -aggr -hamming  & 301 & 3293 & 8.38\\ \hline
456 & 1st & -piste1 -high -minmax -mink  & 301 & 3293 & 8.38\\ \hline
457 & 1st & -piste1 -noise -high -lpc -cheb  & 301 & 3293 & 8.38\\ \hline
458 & 1st & -piste1 -silence -high -minmax -mink  & 301 & 3293 & 8.38\\ \hline
459 & 1st & -piste1 -noise -bandstop -minmax -cos  & 301 & 3293 & 8.38\\ \hline
460 & 1st & -piste1 -silence -bandstop -minmax -diff  & 299 & 3295 & 8.32\\ \hline
461 & 1st & -piste1 -silence -noise -band -minmax -cheb  & 299 & 3295 & 8.32\\ \hline
462 & 1st & -piste1 -noise -band -minmax -cheb  & 299 & 3295 & 8.32\\ \hline
463 & 1st & -piste1 -silence -band -lpc -mink  & 298 & 3296 & 8.29\\ \hline
464 & 1st & -piste1 -noise -bandstop -lpc -cos  & 298 & 3296 & 8.29\\ \hline
465 & 1st & -piste1 -noise -band -fft -hamming  & 298 & 3296 & 8.29\\ \hline
466 & 1st & -piste1 -noise -bandstop -minmax -diff  & 297 & 3297 & 8.26\\ \hline
467 & 1st & -piste1 -noise -low -lpc -cheb  & 297 & 3297 & 8.26\\ \hline
468 & 1st & -piste1 -noise -bandstop -minmax -eucl  & 297 & 3297 & 8.26\\ \hline
469 & 1st & -piste1 -noise -bandstop -minmax -mink  & 297 & 3297 & 8.26\\ \hline
470 & 1st & -piste1 -bandstop -lpc -cos  & 297 & 3297 & 8.26\\ \hline
471 & 1st & -piste1 -band -aggr -hamming  & 296 & 3298 & 8.24\\ \hline
472 & 1st & -piste1 -low -lpc -cheb  & 295 & 3299 & 8.21\\ \hline
473 & 1st & -piste1 -noise -norm -lpc -cheb  & 295 & 3299 & 8.21\\ \hline
474 & 1st & -piste1 -silence -bandstop -lpc -cheb  & 295 & 3299 & 8.21\\ \hline
475 & 1st & -piste1 -silence -bandstop -lpc -mink  & 294 & 3300 & 8.18\\ \hline
476 & 1st & -piste1 -silence -bandstop -lpc -cos  & 294 & 3300 & 8.18\\ \hline
477 & 1st & -piste1 -silence -noise -band -minmax -diff  & 293 & 3301 & 8.15\\ \hline
478 & 1st & -piste1 -noise -band -minmax -diff  & 293 & 3301 & 8.15\\ \hline
479 & 1st & -piste1 -noise -bandstop -lpc -cheb  & 293 & 3301 & 8.15\\ \hline
480 & 1st & -piste1 -high -fft -hamming  & 292 & 3302 & 8.12\\ \hline
481 & 1st & -piste1 -silence -noise -band -lpc -cos  & 292 & 3302 & 8.12\\ \hline
482 & 1st & -piste1 -silence -noise -band -lpc -mink  & 292 & 3302 & 8.12\\ \hline
483 & 1st & -piste1 -silence -bandstop -lpc -eucl  & 291 & 3303 & 8.10\\ \hline
484 & 1st & -piste1 -silence -bandstop -minmax -mink  & 291 & 3303 & 8.10\\ \hline
485 & 1st & -piste1 -bandstop -minmax -mink  & 290 & 3304 & 8.07\\ \hline
486 & 1st & -piste1 -noise -high -lpc -mink  & 290 & 3304 & 8.07\\ \hline
487 & 1st & -piste1 -silence -band -lpc -eucl  & 289 & 3305 & 8.04\\ \hline
488 & 1st & -piste1 -silence -noise -low -lpc -cheb  & 289 & 3305 & 8.04\\ \hline
489 & 1st & -piste1 -bandstop -lpc -cheb  & 289 & 3305 & 8.04\\ \hline
490 & 1st & -piste1 -silence -high -fft -hamming  & 288 & 3306 & 8.01\\ \hline
491 & 1st & -piste1 -noise -high -aggr -mink  & 288 & 3306 & 8.01\\ \hline
492 & 1st & -piste1 -noise -band -aggr -hamming  & 288 & 3306 & 8.01\\ \hline
493 & 1st & -piste1 -noise -high -fft -mink  & 288 & 3306 & 8.01\\ \hline
494 & 1st & -piste1 -bandstop -lpc -eucl  & 287 & 3307 & 7.99\\ \hline
495 & 1st & -piste1 -silence -noise -low -lpc -diff  & 287 & 3307 & 7.99\\ \hline
496 & 1st & -piste1 -noise -low -lpc -diff  & 287 & 3307 & 7.99\\ \hline
497 & 1st & -piste1 -silence -noise -bandstop -minmax -cos  & 287 & 3307 & 7.99\\ \hline
498 & 1st & -piste1 -noise -low -lpc -eucl  & 287 & 3307 & 7.99\\ \hline
499 & 1st & -piste1 -low -lpc -eucl  & 287 & 3307 & 7.99\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 11.}
\label{tab:piste1-result1-marf-stats-results11}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
500 & 1st & -piste1 -noise -norm -lpc -eucl  & 287 & 3307 & 7.99\\ \hline
501 & 1st & -piste1 -silence -noise -bandstop -minmax -diff  & 286 & 3308 & 7.96\\ \hline
502 & 1st & -piste1 -low -lpc -diff  & 286 & 3308 & 7.96\\ \hline
503 & 1st & -piste1 -silence -noise -bandstop -lpc -diff  & 286 & 3308 & 7.96\\ \hline
504 & 1st & -piste1 -noise -norm -lpc -diff  & 286 & 3308 & 7.96\\ \hline
505 & 1st & -piste1 -silence -noise -band -lpc -eucl  & 286 & 3308 & 7.96\\ \hline
506 & 1st & -piste1 -silence -high -lpc -cos  & 286 & 3308 & 7.96\\ \hline
507 & 1st & -piste1 -silence -band -lpc -cos  & 286 & 3308 & 7.96\\ \hline
508 & 1st & -piste1 -noise -low -lpc -cos  & 285 & 3309 & 7.93\\ \hline
509 & 1st & -piste1 -noise -bandstop -minmax -hamming  & 284 & 3310 & 7.90\\ \hline
510 & 1st & -piste1 -silence -noise -band -lpc -cheb  & 284 & 3310 & 7.90\\ \hline
511 & 1st & -piste1 -silence -noise -norm -lpc -cheb  & 284 & 3310 & 7.90\\ \hline
512 & 1st & -piste1 -silence -noise -high -aggr -mink  & 284 & 3310 & 7.90\\ \hline
513 & 1st & -piste1 -silence -noise -high -fft -mink  & 284 & 3310 & 7.90\\ \hline
514 & 1st & -piste1 -high -aggr -hamming  & 284 & 3310 & 7.90\\ \hline
515 & 1st & -piste1 -silence -low -lpc -cheb  & 284 & 3310 & 7.90\\ \hline
516 & 1st & -piste1 -band -fft -hamming  & 283 & 3311 & 7.87\\ \hline
517 & 1st & -piste1 -silence -noise -low -lpc -cos  & 283 & 3311 & 7.87\\ \hline
518 & 1st & -piste1 -bandstop -lpc -mink  & 282 & 3312 & 7.85\\ \hline
519 & 1st & -piste1 -silence -noise -norm -minmax -hamming  & 282 & 3312 & 7.85\\ \hline
520 & 1st & -piste1 -silence -low -minmax -hamming  & 282 & 3312 & 7.85\\ \hline
521 & 1st & -piste1 -noise -bandstop -lpc -diff  & 282 & 3312 & 7.85\\ \hline
522 & 1st & -piste1 -band -lpc -diff  & 282 & 3312 & 7.85\\ \hline
523 & 1st & -piste1 -noise -high -lpc -eucl  & 281 & 3313 & 7.82\\ \hline
524 & 1st & -piste1 -band -lpc -cheb  & 281 & 3313 & 7.82\\ \hline
525 & 1st & -piste1 -silence -noise -high -minmax -cheb  & 280 & 3314 & 7.79\\ \hline
526 & 1st & -piste1 -noise -high -minmax -cheb  & 280 & 3314 & 7.79\\ \hline
527 & 1st & -piste1 -silence -noise -endp -minmax -hamming  & 280 & 3314 & 7.79\\ \hline
528 & 1st & -piste1 -noise -high -minmax -eucl  & 279 & 3315 & 7.76\\ \hline
529 & 1st & -piste1 -silence -bandstop -lpc -diff  & 279 & 3315 & 7.76\\ \hline
530 & 1st & -piste1 -silence -noise -bandstop -minmax -hamming  & 279 & 3315 & 7.76\\ \hline
531 & 1st & -piste1 -silence -high -aggr -hamming  & 279 & 3315 & 7.76\\ \hline
532 & 1st & -piste1 -silence -noise -high -minmax -eucl  & 279 & 3315 & 7.76\\ \hline
533 & 1st & -piste1 -silence -band -lpc -cheb  & 278 & 3316 & 7.74\\ \hline
534 & 1st & -piste1 -silence -low -lpc -cos  & 277 & 3317 & 7.71\\ \hline
535 & 1st & -piste1 -noise -endp -minmax -hamming  & 277 & 3317 & 7.71\\ \hline
536 & 1st & -piste1 -silence -noise -norm -lpc -cos  & 277 & 3317 & 7.71\\ \hline
537 & 1st & -piste1 -noise -norm -minmax -hamming  & 277 & 3317 & 7.71\\ \hline
538 & 1st & -piste1 -silence -band -aggr -hamming  & 277 & 3317 & 7.71\\ \hline
539 & 1st & -piste1 -low -minmax -hamming  & 277 & 3317 & 7.71\\ \hline
540 & 1st & -piste1 -noise -low -minmax -hamming  & 276 & 3318 & 7.68\\ \hline
541 & 1st & -piste1 -band -lpc -eucl  & 276 & 3318 & 7.68\\ \hline
542 & 1st & -piste1 -silence -noise -norm -lpc -diff  & 276 & 3318 & 7.68\\ \hline
543 & 1st & -piste1 -silence -noise -low -lpc -eucl  & 276 & 3318 & 7.68\\ \hline
544 & 1st & -piste1 -silence -low -lpc -diff  & 276 & 3318 & 7.68\\ \hline
545 & 1st & -piste1 -noise -norm -fft -hamming  & 275 & 3319 & 7.65\\ \hline
546 & 1st & -piste1 -silence -noise -raw -lpc -hamming  & 275 & 3319 & 7.65\\ \hline
547 & 1st & -piste1 -noise -band -lpc -cos  & 275 & 3319 & 7.65\\ \hline
548 & 1st & -piste1 -raw -lpc -hamming  & 275 & 3319 & 7.65\\ \hline
549 & 1st & -piste1 -low -fft -hamming  & 275 & 3319 & 7.65\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 12.}
\label{tab:piste1-result1-marf-stats-results12}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
550 & 1st & -piste1 -silence -raw -lpc -hamming  & 275 & 3319 & 7.65\\ \hline
551 & 1st & -piste1 -norm -lpc -hamming  & 275 & 3319 & 7.65\\ \hline
552 & 1st & -piste1 -silence -norm -lpc -hamming  & 275 & 3319 & 7.65\\ \hline
553 & 1st & -piste1 -bandstop -lpc -diff  & 275 & 3319 & 7.65\\ \hline
554 & 1st & -piste1 -noise -raw -lpc -hamming  & 275 & 3319 & 7.65\\ \hline
555 & 1st & -piste1 -noise -norm -lpc -mink  & 274 & 3320 & 7.62\\ \hline
556 & 1st & -piste1 -silence -noise -high -lpc -cheb  & 274 & 3320 & 7.62\\ \hline
557 & 1st & -piste1 -silence -noise -low -lpc -mink  & 274 & 3320 & 7.62\\ \hline
558 & 1st & -piste1 -low -lpc -mink  & 274 & 3320 & 7.62\\ \hline
559 & 1st & -piste1 -noise -band -lpc -mink  & 274 & 3320 & 7.62\\ \hline
560 & 1st & -piste1 -noise -low -aggr -hamming  & 273 & 3321 & 7.60\\ \hline
561 & 1st & -piste1 -silence -noise -high -lpc -mink  & 273 & 3321 & 7.60\\ \hline
562 & 1st & -piste1 -noise -low -lpc -mink  & 273 & 3321 & 7.60\\ \hline
563 & 1st & -piste1 -silence -high -minmax -hamming  & 272 & 3322 & 7.57\\ \hline
564 & 1st & -piste1 -high -minmax -hamming  & 272 & 3322 & 7.57\\ \hline
565 & 1st & -piste1 -noise -high -lpc -cos  & 271 & 3323 & 7.54\\ \hline
566 & 1st & -piste1 -noise -low -fft -hamming  & 271 & 3323 & 7.54\\ \hline
567 & 1st & -piste1 -silence -low -lpc -mink  & 270 & 3324 & 7.51\\ \hline
568 & 1st & -piste1 -noise -band -lpc -diff  & 270 & 3324 & 7.51\\ \hline
569 & 1st & -piste1 -silence -noise -norm -lpc -mink  & 270 & 3324 & 7.51\\ \hline
570 & 1st & -piste1 -noise -band -lpc -eucl  & 270 & 3324 & 7.51\\ \hline
571 & 1st & -piste1 -silence -noise -high -minmax -cos  & 268 & 3326 & 7.46\\ \hline
572 & 1st & -piste1 -high -lpc -cos  & 268 & 3326 & 7.46\\ \hline
573 & 1st & -piste1 -silence -noise -band -lpc -diff  & 268 & 3326 & 7.46\\ \hline
574 & 1st & -piste1 -noise -band -lpc -cheb  & 268 & 3326 & 7.46\\ \hline
575 & 1st & -piste1 -noise -high -minmax -cos  & 268 & 3326 & 7.46\\ \hline
576 & 1st & -piste1 -high -lpc -eucl  & 267 & 3327 & 7.43\\ \hline
577 & 1st & -piste1 -silence -high -lpc -hamming  & 267 & 3327 & 7.43\\ \hline
578 & 1st & -piste1 -silence -band -lpc -diff  & 267 & 3327 & 7.43\\ \hline
579 & 1st & -piste1 -high -lpc -cheb  & 266 & 3328 & 7.40\\ \hline
580 & 1st & -piste1 -band -lpc -cos  & 265 & 3329 & 7.37\\ \hline
581 & 1st & -piste1 -noise -high -lpc -hamming  & 265 & 3329 & 7.37\\ \hline
582 & 1st & -piste1 -band -lpc -mink  & 264 & 3330 & 7.35\\ \hline
583 & 1st & -piste1 -silence -noise -high -lpc -eucl  & 264 & 3330 & 7.35\\ \hline
584 & 1st & -piste1 -silence -band -fft -hamming  & 263 & 3331 & 7.32\\ \hline
585 & 1st & -piste1 -silence -noise -high -minmax -diff  & 263 & 3331 & 7.32\\ \hline
586 & 1st & -piste1 -noise -high -minmax -diff  & 263 & 3331 & 7.32\\ \hline
587 & 1st & -piste1 -noise -norm -lpc -cos  & 262 & 3332 & 7.29\\ \hline
588 & 1st & -piste1 -low -lpc -cos  & 262 & 3332 & 7.29\\ \hline
589 & 1st & -piste1 -silence -low -lpc -eucl  & 262 & 3332 & 7.29\\ \hline
590 & 1st & -piste1 -noise -high -lpc -diff  & 262 & 3332 & 7.29\\ \hline
591 & 1st & -piste1 -silence -noise -norm -lpc -eucl  & 262 & 3332 & 7.29\\ \hline
592 & 1st & -piste1 -silence -high -lpc -eucl  & 262 & 3332 & 7.29\\ \hline
593 & 1st & -piste1 -silence -noise -high -lpc -cos  & 261 & 3333 & 7.26\\ \hline
594 & 1st & -piste1 -high -lpc -mink  & 260 & 3334 & 7.23\\ \hline
595 & 1st & -piste1 -silence -noise -low -minmax -hamming  & 260 & 3334 & 7.23\\ \hline
596 & 1st & -piste1 -bandstop -fft -hamming  & 260 & 3334 & 7.23\\ \hline
597 & 1st & -piste1 -noise -norm -aggr -hamming  & 259 & 3335 & 7.21\\ \hline
598 & 1st & -piste1 -silence -noise -bandstop -lpc -hamming  & 259 & 3335 & 7.21\\ \hline
599 & 1st & -piste1 -silence -high -lpc -diff  & 259 & 3335 & 7.21\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 13.}
\label{tab:piste1-result1-marf-stats-results13}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
600 & 1st & -piste1 -low -aggr -hamming  & 259 & 3335 & 7.21\\ \hline
601 & 1st & -piste1 -silence -noise -high -minmax -hamming  & 259 & 3335 & 7.21\\ \hline
602 & 1st & -piste1 -noise -high -minmax -hamming  & 259 & 3335 & 7.21\\ \hline
603 & 1st & -piste1 -silence -noise -low -aggr -hamming  & 258 & 3336 & 7.18\\ \hline
604 & 1st & -piste1 -silence -noise -low -fft -hamming  & 257 & 3337 & 7.15\\ \hline
605 & 1st & -piste1 -silence -high -lpc -cheb  & 257 & 3337 & 7.15\\ \hline
606 & 1st & -piste1 -silence -high -lpc -mink  & 257 & 3337 & 7.15\\ \hline
607 & 1st & -piste1 -norm -minmax -diff  & 256 & 3338 & 7.12\\ \hline
608 & 1st & -piste1 -silence -norm -minmax -diff  & 256 & 3338 & 7.12\\ \hline
609 & 1st & -piste1 -silence -band -minmax -hamming  & 256 & 3338 & 7.12\\ \hline
610 & 1st & -piste1 -band -minmax -hamming  & 256 & 3338 & 7.12\\ \hline
611 & 1st & -piste1 -silence -bandstop -minmax -hamming  & 256 & 3338 & 7.12\\ \hline
612 & 1st & -piste1 -bandstop -lpc -hamming  & 255 & 3339 & 7.10\\ \hline
613 & 1st & -piste1 -noise -endp -fft -hamming  & 255 & 3339 & 7.10\\ \hline
614 & 1st & -piste1 -bandstop -minmax -hamming  & 254 & 3340 & 7.07\\ \hline
615 & 1st & -piste1 -noise -low -lpc -hamming  & 253 & 3341 & 7.04\\ \hline
616 & 1st & -piste1 -silence -bandstop -lpc -hamming  & 253 & 3341 & 7.04\\ \hline
617 & 1st & -piste1 -noise -highpassboost -aggr -cheb  & 252 & 3342 & 7.01\\ \hline
618 & 1st & -piste1 -highpassboost -aggr -hamming  & 252 & 3342 & 7.01\\ \hline
619 & 1st & -piste1 -silence -noise -highpassboost -aggr -eucl  & 252 & 3342 & 7.01\\ \hline
620 & 1st & -piste1 -highpassboost -fft -mink  & 252 & 3342 & 7.01\\ \hline
621 & 1st & -piste1 -silence -noise -boost -aggr -diff  & 252 & 3342 & 7.01\\ \hline
622 & 1st & -piste1 -silence -noise -boost -aggr -cos  & 252 & 3342 & 7.01\\ \hline
623 & 1st & -piste1 -silence -highpassboost -fft -cos  & 252 & 3342 & 7.01\\ \hline
624 & 1st & -piste1 -boost -minmax -hamming  & 252 & 3342 & 7.01\\ \hline
625 & 1st & -piste1 -silence -noise -highpassboost -fft -hamming  & 252 & 3342 & 7.01\\ \hline
626 & 1st & -piste1 -silence -noise -highpassboost -fft -mink  & 252 & 3342 & 7.01\\ \hline
627 & 1st & -piste1 -silence -highpassboost -lpc -hamming  & 252 & 3342 & 7.01\\ \hline
628 & 1st & -piste1 -boost -fft -mink  & 252 & 3342 & 7.01\\ \hline
629 & 1st & -piste1 -silence -noise -highpassboost -aggr -mink  & 252 & 3342 & 7.01\\ \hline
630 & 1st & -piste1 -silence -noise -highpassboost -lpc -cos  & 252 & 3342 & 7.01\\ \hline
631 & 1st & -piste1 -noise -highpassboost -lpc -eucl  & 252 & 3342 & 7.01\\ \hline
632 & 1st & -piste1 -highpassboost -lpc -cos  & 252 & 3342 & 7.01\\ \hline
633 & 1st & -piste1 -highpassboost -aggr -cheb  & 252 & 3342 & 7.01\\ \hline
634 & 1st & -piste1 -noise -highpassboost -minmax -hamming  & 252 & 3342 & 7.01\\ \hline
635 & 1st & -piste1 -noise -boost -minmax -eucl  & 252 & 3342 & 7.01\\ \hline
636 & 1st & -piste1 -noise -boost -fft -cos  & 252 & 3342 & 7.01\\ \hline
637 & 1st & -piste1 -silence -noise -boost -aggr -cheb  & 252 & 3342 & 7.01\\ \hline
638 & 1st & -piste1 -boost -minmax -eucl  & 252 & 3342 & 7.01\\ \hline
639 & 1st & -piste1 -noise -highpassboost -lpc -mink  & 252 & 3342 & 7.01\\ \hline
640 & 1st & -piste1 -silence -highpassboost -lpc -eucl  & 252 & 3342 & 7.01\\ \hline
641 & 1st & -piste1 -noise -highpassboost -aggr -hamming  & 252 & 3342 & 7.01\\ \hline
642 & 1st & -piste1 -noise -boost -aggr -eucl  & 252 & 3342 & 7.01\\ \hline
643 & 1st & -piste1 -noise -boost -minmax -mink  & 252 & 3342 & 7.01\\ \hline
644 & 1st & -piste1 -silence -highpassboost -lpc -cos  & 252 & 3342 & 7.01\\ \hline
645 & 1st & -piste1 -noise -highpassboost -fft -eucl  & 252 & 3342 & 7.01\\ \hline
646 & 1st & -piste1 -boost -minmax -mink  & 252 & 3342 & 7.01\\ \hline
647 & 1st & -piste1 -silence -highpassboost -lpc -mink  & 252 & 3342 & 7.01\\ \hline
648 & 1st & -piste1 -noise -boost -aggr -mink  & 252 & 3342 & 7.01\\ \hline
649 & 1st & -piste1 -boost -aggr -diff  & 252 & 3342 & 7.01\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 14.}
\label{tab:piste1-result1-marf-stats-results14}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
650 & 1st & -piste1 -noise -highpassboost -fft -cos  & 252 & 3342 & 7.01\\ \hline
651 & 1st & -piste1 -noise -boost -lpc -diff  & 252 & 3342 & 7.01\\ \hline
652 & 1st & -piste1 -noise -boost -aggr -hamming  & 252 & 3342 & 7.01\\ \hline
653 & 1st & -piste1 -noise -highpassboost -fft -mink  & 252 & 3342 & 7.01\\ \hline
654 & 1st & -piste1 -silence -highpassboost -aggr -eucl  & 252 & 3342 & 7.01\\ \hline
655 & 1st & -piste1 -silence -highpassboost -fft -eucl  & 252 & 3342 & 7.01\\ \hline
656 & 1st & -piste1 -noise -boost -lpc -cos  & 252 & 3342 & 7.01\\ \hline
657 & 1st & -piste1 -noise -highpassboost -fft -hamming  & 252 & 3342 & 7.01\\ \hline
658 & 1st & -piste1 -noise -highpassboost -minmax -diff  & 252 & 3342 & 7.01\\ \hline
659 & 1st & -piste1 -highpassboost -aggr -cos  & 252 & 3342 & 7.01\\ \hline
660 & 1st & -piste1 -silence -boost -fft -cos  & 252 & 3342 & 7.01\\ \hline
661 & 1st & -piste1 -silence -boost -lpc -diff  & 252 & 3342 & 7.01\\ \hline
662 & 1st & -piste1 -silence -highpassboost -aggr -mink  & 252 & 3342 & 7.01\\ \hline
663 & 1st & -piste1 -silence -highpassboost -fft -mink  & 252 & 3342 & 7.01\\ \hline
664 & 1st & -piste1 -silence -noise -highpassboost -lpc -hamming  & 252 & 3342 & 7.01\\ \hline
665 & 1st & -piste1 -silence -noise -highpassboost -aggr -cos  & 252 & 3342 & 7.01\\ \hline
666 & 1st & -piste1 -silence -noise -boost -lpc -diff  & 252 & 3342 & 7.01\\ \hline
667 & 1st & -piste1 -noise -highpassboost -aggr -eucl  & 252 & 3342 & 7.01\\ \hline
668 & 1st & -piste1 -boost -aggr -cheb  & 252 & 3342 & 7.01\\ \hline
669 & 1st & -piste1 -boost -aggr -cos  & 252 & 3342 & 7.01\\ \hline
670 & 1st & -piste1 -noise -boost -fft -diff  & 252 & 3342 & 7.01\\ \hline
671 & 1st & -piste1 -boost -minmax -cos  & 252 & 3342 & 7.01\\ \hline
672 & 1st & -piste1 -noise -boost -lpc -cheb  & 252 & 3342 & 7.01\\ \hline
673 & 1st & -piste1 -silence -noise -boost -fft -hamming  & 252 & 3342 & 7.01\\ \hline
674 & 1st & -piste1 -noise -highpassboost -lpc -cos  & 252 & 3342 & 7.01\\ \hline
675 & 1st & -piste1 -noise -highpassboost -minmax -cheb  & 252 & 3342 & 7.01\\ \hline
676 & 1st & -piste1 -noise -highpassboost -aggr -mink  & 252 & 3342 & 7.01\\ \hline
677 & 1st & -piste1 -silence -boost -fft -diff  & 252 & 3342 & 7.01\\ \hline
678 & 1st & -piste1 -highpassboost -aggr -eucl  & 252 & 3342 & 7.01\\ \hline
679 & 1st & -piste1 -silence -boost -lpc -cheb  & 252 & 3342 & 7.01\\ \hline
680 & 1st & -piste1 -silence -noise -boost -fft -diff  & 252 & 3342 & 7.01\\ \hline
681 & 1st & -piste1 -silence -noise -boost -lpc -cheb  & 252 & 3342 & 7.01\\ \hline
682 & 1st & -piste1 -silence -noise -boost -aggr -eucl  & 252 & 3342 & 7.01\\ \hline
683 & 1st & -piste1 -silence -boost -lpc -cos  & 252 & 3342 & 7.01\\ \hline
684 & 1st & -piste1 -noise -boost -fft -cheb  & 252 & 3342 & 7.01\\ \hline
685 & 1st & -piste1 -boost -fft -cos  & 252 & 3342 & 7.01\\ \hline
686 & 1st & -piste1 -highpassboost -aggr -mink  & 252 & 3342 & 7.01\\ \hline
687 & 1st & -piste1 -silence -boost -aggr -diff  & 252 & 3342 & 7.01\\ \hline
688 & 1st & -piste1 -silence -noise -boost -aggr -mink  & 252 & 3342 & 7.01\\ \hline
689 & 1st & -piste1 -noise -highpassboost -aggr -cos  & 252 & 3342 & 7.01\\ \hline
690 & 1st & -piste1 -silence -boost -fft -cheb  & 252 & 3342 & 7.01\\ \hline
691 & 1st & -piste1 -highpassboost -minmax -diff  & 252 & 3342 & 7.01\\ \hline
692 & 1st & -piste1 -noise -highpassboost -lpc -hamming  & 252 & 3342 & 7.01\\ \hline
693 & 1st & -piste1 -highpassboost -fft -hamming  & 252 & 3342 & 7.01\\ \hline
694 & 1st & -piste1 -silence -noise -boost -fft -cheb  & 252 & 3342 & 7.01\\ \hline
695 & 1st & -piste1 -silence -highpassboost -aggr -cos  & 252 & 3342 & 7.01\\ \hline
696 & 1st & -piste1 -highpassboost -lpc -diff  & 252 & 3342 & 7.01\\ \hline
697 & 1st & -piste1 -silence -boost -aggr -cheb  & 252 & 3342 & 7.01\\ \hline
698 & 1st & -piste1 -boost -lpc -cos  & 252 & 3342 & 7.01\\ \hline
699 & 1st & -piste1 -silence -noise -highpassboost -lpc -diff  & 252 & 3342 & 7.01\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 15.}
\label{tab:piste1-result1-marf-stats-results15}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
700 & 1st & -piste1 -boost -lpc -diff  & 252 & 3342 & 7.01\\ \hline
701 & 1st & -piste1 -silence -noise -boost -lpc -hamming  & 252 & 3342 & 7.01\\ \hline
702 & 1st & -piste1 -highpassboost -minmax -cheb  & 252 & 3342 & 7.01\\ \hline
703 & 1st & -piste1 -highpassboost -minmax -hamming  & 252 & 3342 & 7.01\\ \hline
704 & 1st & -piste1 -silence -noise -boost -aggr -hamming  & 252 & 3342 & 7.01\\ \hline
705 & 1st & -piste1 -boost -aggr -eucl  & 252 & 3342 & 7.01\\ \hline
706 & 1st & -piste1 -noise -bandstop -lpc -hamming  & 252 & 3342 & 7.01\\ \hline
707 & 1st & -piste1 -noise -boost -lpc -eucl  & 252 & 3342 & 7.01\\ \hline
708 & 1st & -piste1 -highpassboost -fft -diff  & 252 & 3342 & 7.01\\ \hline
709 & 1st & -piste1 -highpassboost -lpc -cheb  & 252 & 3342 & 7.01\\ \hline
710 & 1st & -piste1 -silence -boost -fft -hamming  & 252 & 3342 & 7.01\\ \hline
711 & 1st & -piste1 -noise -highpassboost -minmax -eucl  & 252 & 3342 & 7.01\\ \hline
712 & 1st & -piste1 -silence -noise -highpassboost -fft -diff  & 252 & 3342 & 7.01\\ \hline
713 & 1st & -piste1 -boost -aggr -mink  & 252 & 3342 & 7.01\\ \hline
714 & 1st & -piste1 -silence -noise -highpassboost -lpc -cheb  & 252 & 3342 & 7.01\\ \hline
715 & 1st & -piste1 -boost -fft -diff  & 252 & 3342 & 7.01\\ \hline
716 & 1st & -piste1 -noise -boost -lpc -mink  & 252 & 3342 & 7.01\\ \hline
717 & 1st & -piste1 -silence -boost -aggr -hamming  & 252 & 3342 & 7.01\\ \hline
718 & 1st & -piste1 -silence -boost -lpc -eucl  & 252 & 3342 & 7.01\\ \hline
719 & 1st & -piste1 -silence -noise -highpassboost -aggr -diff  & 252 & 3342 & 7.01\\ \hline
720 & 1st & -piste1 -boost -lpc -cheb  & 252 & 3342 & 7.01\\ \hline
721 & 1st & -piste1 -silence -noise -boost -lpc -eucl  & 252 & 3342 & 7.01\\ \hline
722 & 1st & -piste1 -noise -boost -minmax -hamming  & 252 & 3342 & 7.01\\ \hline
723 & 1st & -piste1 -noise -highpassboost -minmax -mink  & 252 & 3342 & 7.01\\ \hline
724 & 1st & -piste1 -noise -boost -fft -eucl  & 252 & 3342 & 7.01\\ \hline
725 & 1st & -piste1 -highpassboost -fft -cheb  & 252 & 3342 & 7.01\\ \hline
726 & 1st & -piste1 -highpassboost -minmax -cos  & 252 & 3342 & 7.01\\ \hline
727 & 1st & -piste1 -silence -boost -lpc -mink  & 252 & 3342 & 7.01\\ \hline
728 & 1st & -piste1 -highpassboost -lpc -hamming  & 252 & 3342 & 7.01\\ \hline
729 & 1st & -piste1 -noise -highpassboost -lpc -diff  & 252 & 3342 & 7.01\\ \hline
730 & 1st & -piste1 -silence -noise -highpassboost -fft -cheb  & 252 & 3342 & 7.01\\ \hline
731 & 1st & -piste1 -silence -noise -boost -lpc -mink  & 252 & 3342 & 7.01\\ \hline
732 & 1st & -piste1 -silence -boost -fft -eucl  & 252 & 3342 & 7.01\\ \hline
733 & 1st & -piste1 -noise -boost -minmax -diff  & 252 & 3342 & 7.01\\ \hline
734 & 1st & -piste1 -boost -fft -cheb  & 252 & 3342 & 7.01\\ \hline
735 & 1st & -piste1 -noise -boost -fft -hamming  & 252 & 3342 & 7.01\\ \hline
736 & 1st & -piste1 -noise -boost -fft -mink  & 252 & 3342 & 7.01\\ \hline
737 & 1st & -piste1 -silence -noise -highpassboost -aggr -cheb  & 252 & 3342 & 7.01\\ \hline
738 & 1st & -piste1 -boost -fft -hamming  & 252 & 3342 & 7.01\\ \hline
739 & 1st & -piste1 -silence -noise -boost -fft -eucl  & 252 & 3342 & 7.01\\ \hline
740 & 1st & -piste1 -boost -minmax -diff  & 252 & 3342 & 7.01\\ \hline
741 & 1st & -piste1 -silence -highpassboost -lpc -diff  & 252 & 3342 & 7.01\\ \hline
742 & 1st & -piste1 -boost -aggr -hamming  & 252 & 3342 & 7.01\\ \hline
743 & 1st & -piste1 -noise -boost -aggr -diff  & 252 & 3342 & 7.01\\ \hline
744 & 1st & -piste1 -silence -boost -fft -mink  & 252 & 3342 & 7.01\\ \hline
745 & 1st & -piste1 -silence -noise -boost -fft -cos  & 252 & 3342 & 7.01\\ \hline
746 & 1st & -piste1 -noise -highpassboost -fft -diff  & 252 & 3342 & 7.01\\ \hline
747 & 1st & -piste1 -noise -highpassboost -lpc -cheb  & 252 & 3342 & 7.01\\ \hline
748 & 1st & -piste1 -silence -noise -boost -fft -mink  & 252 & 3342 & 7.01\\ \hline
749 & 1st & -piste1 -silence -boost -aggr -eucl  & 252 & 3342 & 7.01\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 16.}
\label{tab:piste1-result1-marf-stats-results16}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
750 & 1st & -piste1 -silence -highpassboost -fft -hamming  & 252 & 3342 & 7.01\\ \hline
751 & 1st & -piste1 -noise -boost -minmax -cheb  & 252 & 3342 & 7.01\\ \hline
752 & 1st & -piste1 -highpassboost -minmax -eucl  & 252 & 3342 & 7.01\\ \hline
753 & 1st & -piste1 -silence -boost -lpc -hamming  & 252 & 3342 & 7.01\\ \hline
754 & 1st & -piste1 -boost -minmax -cheb  & 252 & 3342 & 7.01\\ \hline
755 & 1st & -piste1 -silence -highpassboost -aggr -diff  & 252 & 3342 & 7.01\\ \hline
756 & 1st & -piste1 -silence -highpassboost -fft -diff  & 252 & 3342 & 7.01\\ \hline
757 & 1st & -piste1 -silence -boost -aggr -mink  & 252 & 3342 & 7.01\\ \hline
758 & 1st & -piste1 -silence -highpassboost -lpc -cheb  & 252 & 3342 & 7.01\\ \hline
759 & 1st & -piste1 -noise -boost -aggr -cheb  & 252 & 3342 & 7.01\\ \hline
760 & 1st & -piste1 -noise -highpassboost -minmax -cos  & 252 & 3342 & 7.01\\ \hline
761 & 1st & -piste1 -highpassboost -lpc -eucl  & 252 & 3342 & 7.01\\ \hline
762 & 1st & -piste1 -highpassboost -minmax -mink  & 252 & 3342 & 7.01\\ \hline
763 & 1st & -piste1 -noise -highpassboost -fft -cheb  & 252 & 3342 & 7.01\\ \hline
764 & 1st & -piste1 -silence -noise -boost -lpc -cos  & 252 & 3342 & 7.01\\ \hline
765 & 1st & -piste1 -silence -noise -highpassboost -lpc -eucl  & 252 & 3342 & 7.01\\ \hline
766 & 1st & -piste1 -noise -highpassboost -aggr -diff  & 252 & 3342 & 7.01\\ \hline
767 & 1st & -piste1 -boost -lpc -eucl  & 252 & 3342 & 7.01\\ \hline
768 & 1st & -piste1 -highpassboost -lpc -mink  & 252 & 3342 & 7.01\\ \hline
769 & 1st & -piste1 -silence -highpassboost -aggr -cheb  & 252 & 3342 & 7.01\\ \hline
770 & 1st & -piste1 -silence -highpassboost -fft -cheb  & 252 & 3342 & 7.01\\ \hline
771 & 1st & -piste1 -silence -highpassboost -aggr -hamming  & 252 & 3342 & 7.01\\ \hline
772 & 1st & -piste1 -silence -noise -highpassboost -fft -cos  & 252 & 3342 & 7.01\\ \hline
773 & 1st & -piste1 -highpassboost -fft -cos  & 252 & 3342 & 7.01\\ \hline
774 & 1st & -piste1 -noise -boost -minmax -cos  & 252 & 3342 & 7.01\\ \hline
775 & 1st & -piste1 -noise -boost -aggr -cos  & 252 & 3342 & 7.01\\ \hline
776 & 1st & -piste1 -silence -noise -highpassboost -lpc -mink  & 252 & 3342 & 7.01\\ \hline
777 & 1st & -piste1 -noise -boost -lpc -hamming  & 252 & 3342 & 7.01\\ \hline
778 & 1st & -piste1 -highpassboost -fft -eucl  & 252 & 3342 & 7.01\\ \hline
779 & 1st & -piste1 -boost -lpc -hamming  & 252 & 3342 & 7.01\\ \hline
780 & 1st & -piste1 -boost -lpc -mink  & 252 & 3342 & 7.01\\ \hline
781 & 1st & -piste1 -silence -noise -highpassboost -fft -eucl  & 252 & 3342 & 7.01\\ \hline
782 & 1st & -piste1 -highpassboost -aggr -diff  & 252 & 3342 & 7.01\\ \hline
783 & 1st & -piste1 -silence -boost -aggr -cos  & 252 & 3342 & 7.01\\ \hline
784 & 1st & -piste1 -boost -fft -eucl  & 252 & 3342 & 7.01\\ \hline
785 & 1st & -piste1 -silence -noise -highpassboost -aggr -hamming  & 252 & 3342 & 7.01\\ \hline
786 & 1st & -piste1 -silence -noise -high -lpc -diff  & 251 & 3343 & 6.98\\ \hline
787 & 1st & -piste1 -silence -noise -endp -lpc -hamming  & 250 & 3344 & 6.96\\ \hline
788 & 1st & -piste1 -endp -fft -hamming  & 250 & 3344 & 6.96\\ \hline
789 & 1st & -piste1 -band -lpc -hamming  & 250 & 3344 & 6.96\\ \hline
790 & 1st & -piste1 -silence -endp -fft -hamming  & 250 & 3344 & 6.96\\ \hline
791 & 1st & -piste1 -high -lpc -diff  & 250 & 3344 & 6.96\\ \hline
792 & 1st & -piste1 -bandstop -aggr -hamming  & 249 & 3345 & 6.93\\ \hline
793 & 1st & -piste1 -silence -band -lpc -hamming  & 249 & 3345 & 6.93\\ \hline
794 & 1st & -piste1 -endp -lpc -hamming  & 248 & 3346 & 6.90\\ \hline
795 & 1st & -piste1 -silence -endp -lpc -hamming  & 248 & 3346 & 6.90\\ \hline
796 & 1st & -piste1 -silence -noise -endp -fft -hamming  & 248 & 3346 & 6.90\\ \hline
797 & 1st & -piste1 -high -lpc -hamming  & 247 & 3347 & 6.87\\ \hline
798 & 1st & -piste1 -noise -endp -aggr -hamming  & 247 & 3347 & 6.87\\ \hline
799 & 1st & -piste1 -noise -high -minmax -mink  & 245 & 3349 & 6.82\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 17.}
\label{tab:piste1-result1-marf-stats-results17}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
800 & 1st & -piste1 -noise -endp -lpc -hamming  & 245 & 3349 & 6.82\\ \hline
801 & 1st & -piste1 -noise -norm -lpc -hamming  & 245 & 3349 & 6.82\\ \hline
802 & 1st & -piste1 -low -lpc -hamming  & 245 & 3349 & 6.82\\ \hline
803 & 1st & -piste1 -silence -noise -high -minmax -mink  & 245 & 3349 & 6.82\\ \hline
804 & 1st & -piste1 -norm -fft -hamming  & 244 & 3350 & 6.79\\ \hline
805 & 1st & -piste1 -silence -norm -fft -hamming  & 244 & 3350 & 6.79\\ \hline
806 & 1st & -piste1 -silence -noise -band -fft -hamming  & 244 & 3350 & 6.79\\ \hline
807 & 1st & -piste1 -silence -noise -band -minmax -hamming  & 244 & 3350 & 6.79\\ \hline
808 & 1st & -piste1 -noise -band -minmax -hamming  & 244 & 3350 & 6.79\\ \hline
809 & 1st & -piste1 -silence -noise -norm -lpc -hamming  & 241 & 3353 & 6.71\\ \hline
810 & 1st & -piste1 -silence -noise -band -aggr -hamming  & 241 & 3353 & 6.71\\ \hline
811 & 1st & -piste1 -silence -low -lpc -hamming  & 241 & 3353 & 6.71\\ \hline
812 & 1st & -piste1 -silence -noise -low -lpc -hamming  & 239 & 3355 & 6.65\\ \hline
813 & 1st & -piste1 -silence -bandstop -aggr -hamming  & 238 & 3356 & 6.62\\ \hline
814 & 1st & -piste1 -silence -bandstop -fft -hamming  & 238 & 3356 & 6.62\\ \hline
815 & 1st & -piste1 -norm -aggr -hamming  & 235 & 3359 & 6.54\\ \hline
816 & 1st & -piste1 -silence -norm -aggr -hamming  & 235 & 3359 & 6.54\\ \hline
817 & 1st & -piste1 -silence -endp -aggr -hamming  & 232 & 3362 & 6.46\\ \hline
818 & 1st & -piste1 -endp -aggr -hamming  & 232 & 3362 & 6.46\\ \hline
819 & 1st & -piste1 -silence -noise -endp -aggr -hamming  & 231 & 3363 & 6.43\\ \hline
820 & 1st & -piste1 -silence -noise -band -lpc -hamming  & 231 & 3363 & 6.43\\ \hline
821 & 1st & -piste1 -silence -noise -raw -aggr -hamming  & 230 & 3364 & 6.40\\ \hline
822 & 1st & -piste1 -noise -raw -aggr -hamming  & 230 & 3364 & 6.40\\ \hline
823 & 1st & -piste1 -raw -aggr -hamming  & 230 & 3364 & 6.40\\ \hline
824 & 1st & -piste1 -silence -raw -aggr -hamming  & 230 & 3364 & 6.40\\ \hline
825 & 1st & -piste1 -noise -band -lpc -hamming  & 224 & 3370 & 6.23\\ \hline
826 & 1st & -piste1 -silence -low -fft -hamming  & 221 & 3373 & 6.15\\ \hline
827 & 1st & -piste1 -silence -noise -norm -fft -hamming  & 221 & 3373 & 6.15\\ \hline
828 & 1st & -piste1 -raw -fft -hamming  & 216 & 3378 & 6.01\\ \hline
829 & 1st & -piste1 -silence -raw -fft -hamming  & 216 & 3378 & 6.01\\ \hline
830 & 1st & -piste1 -noise -raw -fft -hamming  & 216 & 3378 & 6.01\\ \hline
831 & 1st & -piste1 -silence -noise -high -lpc -hamming  & 216 & 3378 & 6.01\\ \hline
832 & 1st & -piste1 -silence -noise -raw -fft -hamming  & 216 & 3378 & 6.01\\ \hline
833 & 1st & -piste1 -silence -noise -norm -aggr -hamming  & 209 & 3385 & 5.82\\ \hline
834 & 1st & -piste1 -silence -low -aggr -hamming  & 209 & 3385 & 5.82\\ \hline
835 & 2nd & -piste1 -norm -fft -cos  & 1627 & 1967 & 45.27\\ \hline
836 & 2nd & -piste1 -silence -norm -aggr -cos  & 1627 & 1967 & 45.27\\ \hline
837 & 2nd & -piste1 -silence -norm -fft -cos  & 1627 & 1967 & 45.27\\ \hline
838 & 2nd & -piste1 -norm -aggr -cos  & 1627 & 1967 & 45.27\\ \hline
839 & 2nd & -piste1 -raw -fft -cos  & 1625 & 1969 & 45.21\\ \hline
840 & 2nd & -piste1 -silence -raw -aggr -cos  & 1625 & 1969 & 45.21\\ \hline
841 & 2nd & -piste1 -silence -noise -raw -fft -cos  & 1625 & 1969 & 45.21\\ \hline
842 & 2nd & -piste1 -noise -raw -fft -cos  & 1625 & 1969 & 45.21\\ \hline
843 & 2nd & -piste1 -silence -noise -raw -aggr -cos  & 1625 & 1969 & 45.21\\ \hline
844 & 2nd & -piste1 -noise -raw -aggr -cos  & 1625 & 1969 & 45.21\\ \hline
845 & 2nd & -piste1 -raw -aggr -cos  & 1625 & 1969 & 45.21\\ \hline
846 & 2nd & -piste1 -silence -raw -fft -cos  & 1625 & 1969 & 45.21\\ \hline
847 & 2nd & -piste1 -norm -aggr -diff  & 1491 & 2103 & 41.49\\ \hline
848 & 2nd & -piste1 -silence -norm -aggr -diff  & 1491 & 2103 & 41.49\\ \hline
849 & 2nd & -piste1 -silence -norm -aggr -cheb  & 1489 & 2105 & 41.43\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 18.}
\label{tab:piste1-result1-marf-stats-results18}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
850 & 2nd & -piste1 -norm -fft -cheb  & 1490 & 2104 & 41.46\\ \hline
851 & 2nd & -piste1 -norm -aggr -cheb  & 1489 & 2105 & 41.43\\ \hline
852 & 2nd & -piste1 -silence -norm -fft -cheb  & 1490 & 2104 & 41.46\\ \hline
853 & 2nd & -piste1 -silence -norm -fft -diff  & 1486 & 2108 & 41.35\\ \hline
854 & 2nd & -piste1 -norm -fft -diff  & 1486 & 2108 & 41.35\\ \hline
855 & 2nd & -piste1 -silence -noise -raw -fft -cheb  & 1488 & 2106 & 41.40\\ \hline
856 & 2nd & -piste1 -noise -raw -fft -cheb  & 1488 & 2106 & 41.40\\ \hline
857 & 2nd & -piste1 -raw -fft -cheb  & 1488 & 2106 & 41.40\\ \hline
858 & 2nd & -piste1 -silence -raw -fft -cheb  & 1488 & 2106 & 41.40\\ \hline
859 & 2nd & -piste1 -raw -aggr -cheb  & 1488 & 2106 & 41.40\\ \hline
860 & 2nd & -piste1 -silence -noise -raw -aggr -cheb  & 1488 & 2106 & 41.40\\ \hline
861 & 2nd & -piste1 -noise -raw -aggr -cheb  & 1488 & 2106 & 41.40\\ \hline
862 & 2nd & -piste1 -silence -raw -aggr -cheb  & 1488 & 2106 & 41.40\\ \hline
863 & 2nd & -piste1 -silence -raw -aggr -eucl  & 1443 & 2151 & 40.15\\ \hline
864 & 2nd & -piste1 -silence -raw -fft -eucl  & 1443 & 2151 & 40.15\\ \hline
865 & 2nd & -piste1 -raw -aggr -eucl  & 1443 & 2151 & 40.15\\ \hline
866 & 2nd & -piste1 -silence -noise -raw -aggr -diff  & 1490 & 2104 & 41.46\\ \hline
867 & 2nd & -piste1 -silence -noise -raw -fft -eucl  & 1443 & 2151 & 40.15\\ \hline
868 & 2nd & -piste1 -noise -raw -fft -eucl  & 1443 & 2151 & 40.15\\ \hline
869 & 2nd & -piste1 -raw -fft -eucl  & 1443 & 2151 & 40.15\\ \hline
870 & 2nd & -piste1 -noise -raw -aggr -diff  & 1490 & 2104 & 41.46\\ \hline
871 & 2nd & -piste1 -silence -noise -raw -aggr -eucl  & 1443 & 2151 & 40.15\\ \hline
872 & 2nd & -piste1 -silence -raw -aggr -diff  & 1490 & 2104 & 41.46\\ \hline
873 & 2nd & -piste1 -raw -aggr -diff  & 1490 & 2104 & 41.46\\ \hline
874 & 2nd & -piste1 -noise -raw -aggr -eucl  & 1443 & 2151 & 40.15\\ \hline
875 & 2nd & -piste1 -silence -noise -raw -fft -diff  & 1491 & 2103 & 41.49\\ \hline
876 & 2nd & -piste1 -noise -raw -fft -diff  & 1491 & 2103 & 41.49\\ \hline
877 & 2nd & -piste1 -raw -fft -diff  & 1491 & 2103 & 41.49\\ \hline
878 & 2nd & -piste1 -silence -raw -fft -diff  & 1491 & 2103 & 41.49\\ \hline
879 & 2nd & -piste1 -silence -norm -fft -eucl  & 1403 & 2191 & 39.04\\ \hline
880 & 2nd & -piste1 -silence -norm -aggr -eucl  & 1403 & 2191 & 39.04\\ \hline
881 & 2nd & -piste1 -norm -fft -eucl  & 1403 & 2191 & 39.04\\ \hline
882 & 2nd & -piste1 -norm -aggr -eucl  & 1403 & 2191 & 39.04\\ \hline
883 & 2nd & -piste1 -silence -bandstop -aggr -cos  & 1389 & 2205 & 38.65\\ \hline
884 & 2nd & -piste1 -silence -bandstop -fft -cos  & 1389 & 2205 & 38.65\\ \hline
885 & 2nd & -piste1 -bandstop -aggr -cos  & 1408 & 2186 & 39.18\\ \hline
886 & 2nd & -piste1 -bandstop -fft -cos  & 1409 & 2185 & 39.20\\ \hline
887 & 2nd & -piste1 -silence -high -aggr -cos  & 1317 & 2277 & 36.64\\ \hline
888 & 2nd & -piste1 -silence -high -fft -cos  & 1317 & 2277 & 36.64\\ \hline
889 & 2nd & -piste1 -silence -high -fft -eucl  & 1298 & 2296 & 36.12\\ \hline
890 & 2nd & -piste1 -silence -high -aggr -eucl  & 1298 & 2296 & 36.12\\ \hline
891 & 2nd & -piste1 -silence -low -fft -cos  & 1324 & 2270 & 36.84\\ \hline
892 & 2nd & -piste1 -silence -noise -norm -fft -cos  & 1324 & 2270 & 36.84\\ \hline
893 & 2nd & -piste1 -silence -noise -norm -aggr -cos  & 1324 & 2270 & 36.84\\ \hline
894 & 2nd & -piste1 -silence -low -aggr -cos  & 1324 & 2270 & 36.84\\ \hline
895 & 2nd & -piste1 -bandstop -fft -cheb  & 1277 & 2317 & 35.53\\ \hline
896 & 2nd & -piste1 -silence -noise -low -aggr -cos  & 1309 & 2285 & 36.42\\ \hline
897 & 2nd & -piste1 -silence -noise -low -fft -cos  & 1309 & 2285 & 36.42\\ \hline
898 & 2nd & -piste1 -bandstop -aggr -cheb  & 1278 & 2316 & 35.56\\ \hline
899 & 2nd & -piste1 -low -aggr -cos  & 1301 & 2293 & 36.20\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 19.}
\label{tab:piste1-result1-marf-stats-results19}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
900 & 2nd & -piste1 -low -fft -cos  & 1300 & 2294 & 36.17\\ \hline
901 & 2nd & -piste1 -noise -norm -aggr -cos  & 1301 & 2293 & 36.20\\ \hline
902 & 2nd & -piste1 -noise -norm -fft -cos  & 1300 & 2294 & 36.17\\ \hline
903 & 2nd & -piste1 -noise -low -aggr -cos  & 1294 & 2300 & 36.00\\ \hline
904 & 2nd & -piste1 -noise -low -fft -cos  & 1295 & 2299 & 36.03\\ \hline
905 & 2nd & -piste1 -bandstop -aggr -diff  & 1276 & 2318 & 35.50\\ \hline
906 & 2nd & -piste1 -bandstop -fft -diff  & 1274 & 2320 & 35.45\\ \hline
907 & 2nd & -piste1 -high -fft -cos  & 1296 & 2298 & 36.06\\ \hline
908 & 2nd & -piste1 -silence -bandstop -aggr -diff  & 1260 & 2334 & 35.06\\ \hline
909 & 2nd & -piste1 -high -aggr -cos  & 1295 & 2299 & 36.03\\ \hline
910 & 2nd & -piste1 -high -fft -eucl  & 1288 & 2306 & 35.84\\ \hline
911 & 2nd & -piste1 -silence -bandstop -aggr -cheb  & 1265 & 2329 & 35.20\\ \hline
912 & 2nd & -piste1 -high -aggr -eucl  & 1288 & 2306 & 35.84\\ \hline
913 & 2nd & -piste1 -silence -bandstop -fft -cheb  & 1265 & 2329 & 35.20\\ \hline
914 & 2nd & -piste1 -silence -bandstop -fft -diff  & 1272 & 2322 & 35.39\\ \hline
915 & 2nd & -piste1 -bandstop -fft -eucl  & 1215 & 2379 & 33.81\\ \hline
916 & 2nd & -piste1 -bandstop -aggr -eucl  & 1215 & 2379 & 33.81\\ \hline
917 & 2nd & -piste1 -silence -bandstop -fft -eucl  & 1207 & 2387 & 33.58\\ \hline
918 & 2nd & -piste1 -silence -bandstop -aggr -eucl  & 1207 & 2387 & 33.58\\ \hline
919 & 2nd & -piste1 -noise -band -fft -cos  & 1225 & 2369 & 34.08\\ \hline
920 & 2nd & -piste1 -noise -band -aggr -cos  & 1226 & 2368 & 34.11\\ \hline
921 & 2nd & -piste1 -band -fft -cos  & 1240 & 2354 & 34.50\\ \hline
922 & 2nd & -piste1 -band -aggr -cos  & 1240 & 2354 & 34.50\\ \hline
923 & 2nd & -piste1 -band -aggr -eucl  & 1233 & 2361 & 34.31\\ \hline
924 & 2nd & -piste1 -band -fft -eucl  & 1234 & 2360 & 34.34\\ \hline
925 & 2nd & -piste1 -silence -noise -norm -fft -diff  & 1252 & 2342 & 34.84\\ \hline
926 & 2nd & -piste1 -low -fft -diff  & 1257 & 2337 & 34.97\\ \hline
927 & 2nd & -piste1 -low -aggr -diff  & 1255 & 2339 & 34.92\\ \hline
928 & 2nd & -piste1 -noise -norm -fft -diff  & 1257 & 2337 & 34.97\\ \hline
929 & 2nd & -piste1 -noise -norm -aggr -diff  & 1255 & 2339 & 34.92\\ \hline
930 & 2nd & -piste1 -silence -low -fft -diff  & 1252 & 2342 & 34.84\\ \hline
931 & 2nd & -piste1 -silence -low -fft -cheb  & 1252 & 2342 & 34.84\\ \hline
932 & 2nd & -piste1 -silence -noise -norm -fft -cheb  & 1252 & 2342 & 34.84\\ \hline
933 & 2nd & -piste1 -silence -low -aggr -diff  & 1252 & 2342 & 34.84\\ \hline
934 & 2nd & -piste1 -silence -noise -norm -aggr -diff  & 1252 & 2342 & 34.84\\ \hline
935 & 2nd & -piste1 -silence -noise -band -aggr -cos  & 1239 & 2355 & 34.47\\ \hline
936 & 2nd & -piste1 -silence -noise -norm -aggr -cheb  & 1251 & 2343 & 34.81\\ \hline
937 & 2nd & -piste1 -silence -low -aggr -cheb  & 1251 & 2343 & 34.81\\ \hline
938 & 2nd & -piste1 -silence -noise -band -fft -cos  & 1239 & 2355 & 34.47\\ \hline
939 & 2nd & -piste1 -low -fft -cheb  & 1253 & 2341 & 34.86\\ \hline
940 & 2nd & -piste1 -low -aggr -cheb  & 1249 & 2345 & 34.75\\ \hline
941 & 2nd & -piste1 -noise -norm -fft -cheb  & 1253 & 2341 & 34.86\\ \hline
942 & 2nd & -piste1 -noise -norm -aggr -cheb  & 1249 & 2345 & 34.75\\ \hline
943 & 2nd & -piste1 -noise -low -fft -diff  & 1234 & 2360 & 34.34\\ \hline
944 & 2nd & -piste1 -silence -band -fft -eucl  & 1201 & 2393 & 33.42\\ \hline
945 & 2nd & -piste1 -silence -band -aggr -eucl  & 1201 & 2393 & 33.42\\ \hline
946 & 2nd & -piste1 -noise -low -aggr -diff  & 1245 & 2349 & 34.64\\ \hline
947 & 2nd & -piste1 -noise -low -fft -cheb  & 1238 & 2356 & 34.45\\ \hline
948 & 2nd & -piste1 -noise -low -aggr -cheb  & 1240 & 2354 & 34.50\\ \hline
949 & 2nd & -piste1 -silence -endp -aggr -cos  & 1161 & 2433 & 32.30\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 20.}
\label{tab:piste1-result1-marf-stats-results20}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
950 & 2nd & -piste1 -endp -fft -cos  & 1161 & 2433 & 32.30\\ \hline
951 & 2nd & -piste1 -endp -aggr -cos  & 1161 & 2433 & 32.30\\ \hline
952 & 2nd & -piste1 -silence -endp -fft -cos  & 1161 & 2433 & 32.30\\ \hline
953 & 2nd & -piste1 -silence -band -aggr -cos  & 1217 & 2377 & 33.86\\ \hline
954 & 2nd & -piste1 -noise -band -aggr -eucl  & 1195 & 2399 & 33.25\\ \hline
955 & 2nd & -piste1 -silence -band -fft -cos  & 1215 & 2379 & 33.81\\ \hline
956 & 2nd & -piste1 -noise -band -fft -eucl  & 1196 & 2398 & 33.28\\ \hline
957 & 2nd & -piste1 -noise -norm -fft -eucl  & 1155 & 2439 & 32.14\\ \hline
958 & 2nd & -piste1 -noise -norm -aggr -eucl  & 1156 & 2438 & 32.16\\ \hline
959 & 2nd & -piste1 -low -fft -eucl  & 1155 & 2439 & 32.14\\ \hline
960 & 2nd & -piste1 -low -aggr -eucl  & 1156 & 2438 & 32.16\\ \hline
961 & 2nd & -piste1 -silence -noise -low -aggr -diff  & 1230 & 2364 & 34.22\\ \hline
962 & 2nd & -piste1 -silence -low -fft -eucl  & 1169 & 2425 & 32.53\\ \hline
963 & 2nd & -piste1 -silence -noise -norm -fft -eucl  & 1169 & 2425 & 32.53\\ \hline
964 & 2nd & -piste1 -silence -noise -low -aggr -cheb  & 1239 & 2355 & 34.47\\ \hline
965 & 2nd & -piste1 -silence -noise -norm -aggr -eucl  & 1169 & 2425 & 32.53\\ \hline
966 & 2nd & -piste1 -silence -noise -low -fft -cheb  & 1238 & 2356 & 34.45\\ \hline
967 & 2nd & -piste1 -silence -low -aggr -eucl  & 1169 & 2425 & 32.53\\ \hline
968 & 2nd & -piste1 -silence -noise -low -fft -diff  & 1231 & 2363 & 34.25\\ \hline
969 & 2nd & -piste1 -silence -noise -band -fft -eucl  & 1187 & 2407 & 33.03\\ \hline
970 & 2nd & -piste1 -silence -noise -band -aggr -eucl  & 1187 & 2407 & 33.03\\ \hline
971 & 2nd & -piste1 -silence -high -aggr -diff  & 1141 & 2453 & 31.75\\ \hline
972 & 2nd & -piste1 -silence -high -fft -cheb  & 1142 & 2452 & 31.78\\ \hline
973 & 2nd & -piste1 -silence -high -aggr -cheb  & 1136 & 2458 & 31.61\\ \hline
974 & 2nd & -piste1 -silence -high -fft -diff  & 1145 & 2449 & 31.86\\ \hline
975 & 2nd & -piste1 -noise -band -fft -cheb  & 1098 & 2496 & 30.55\\ \hline
976 & 2nd & -piste1 -noise -band -aggr -cheb  & 1096 & 2498 & 30.50\\ \hline
977 & 2nd & -piste1 -high -aggr -cheb  & 1089 & 2505 & 30.30\\ \hline
978 & 2nd & -piste1 -high -aggr -diff  & 1092 & 2502 & 30.38\\ \hline
979 & 2nd & -piste1 -noise -band -fft -diff  & 1093 & 2501 & 30.41\\ \hline
980 & 2nd & -piste1 -band -aggr -cheb  & 1099 & 2495 & 30.58\\ \hline
981 & 2nd & -piste1 -band -fft -cheb  & 1096 & 2498 & 30.50\\ \hline
982 & 2nd & -piste1 -high -fft -diff  & 1095 & 2499 & 30.47\\ \hline
983 & 2nd & -piste1 -noise -band -aggr -diff  & 1094 & 2500 & 30.44\\ \hline
984 & 2nd & -piste1 -high -fft -cheb  & 1091 & 2503 & 30.36\\ \hline
985 & 2nd & -piste1 -silence -noise -endp -fft -cos  & 1092 & 2502 & 30.38\\ \hline
986 & 2nd & -piste1 -silence -noise -endp -aggr -cos  & 1092 & 2502 & 30.38\\ \hline
987 & 2nd & -piste1 -endp -aggr -diff  & 1111 & 2483 & 30.91\\ \hline
988 & 2nd & -piste1 -silence -endp -fft -diff  & 1093 & 2501 & 30.41\\ \hline
989 & 2nd & -piste1 -silence -endp -fft -cheb  & 1115 & 2479 & 31.02\\ \hline
990 & 2nd & -piste1 -endp -fft -diff  & 1093 & 2501 & 30.41\\ \hline
991 & 2nd & -piste1 -silence -endp -aggr -diff  & 1111 & 2483 & 30.91\\ \hline
992 & 2nd & -piste1 -endp -fft -cheb  & 1115 & 2479 & 31.02\\ \hline
993 & 2nd & -piste1 -silence -noise -low -aggr -eucl  & 1105 & 2489 & 30.75\\ \hline
994 & 2nd & -piste1 -silence -noise -low -fft -eucl  & 1107 & 2487 & 30.80\\ \hline
995 & 2nd & -piste1 -endp -aggr -cheb  & 1115 & 2479 & 31.02\\ \hline
996 & 2nd & -piste1 -silence -endp -aggr -cheb  & 1115 & 2479 & 31.02\\ \hline
997 & 2nd & -piste1 -noise -endp -aggr -cos  & 1088 & 2506 & 30.27\\ \hline
998 & 2nd & -piste1 -noise -endp -fft -cos  & 1088 & 2506 & 30.27\\ \hline
999 & 2nd & -piste1 -noise -low -aggr -eucl  & 1096 & 2498 & 30.50\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 21.}
\label{tab:piste1-result1-marf-stats-results21}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1000 & 2nd & -piste1 -noise -low -fft -eucl  & 1096 & 2498 & 30.50\\ \hline
1001 & 2nd & -piste1 -band -fft -diff  & 1084 & 2510 & 30.16\\ \hline
1002 & 2nd & -piste1 -band -aggr -diff  & 1084 & 2510 & 30.16\\ \hline
1003 & 2nd & -piste1 -silence -noise -band -fft -diff  & 1041 & 2553 & 28.96\\ \hline
1004 & 2nd & -piste1 -silence -noise -band -fft -cheb  & 1039 & 2555 & 28.91\\ \hline
1005 & 2nd & -piste1 -silence -noise -band -aggr -diff  & 1025 & 2569 & 28.52\\ \hline
1006 & 2nd & -piste1 -silence -noise -band -aggr -cheb  & 1030 & 2564 & 28.66\\ \hline
1007 & 2nd & -piste1 -noise -bandstop -fft -cos  & 1023 & 2571 & 28.46\\ \hline
1008 & 2nd & -piste1 -noise -bandstop -aggr -cos  & 1023 & 2571 & 28.46\\ \hline
1009 & 2nd & -piste1 -silence -noise -bandstop -aggr -cos  & 1028 & 2566 & 28.60\\ \hline
1010 & 2nd & -piste1 -silence -noise -bandstop -fft -cos  & 1028 & 2566 & 28.60\\ \hline
1011 & 2nd & -piste1 -noise -raw -aggr -mink  & 993 & 2601 & 27.63\\ \hline
1012 & 2nd & -piste1 -silence -raw -aggr -mink  & 993 & 2601 & 27.63\\ \hline
1013 & 2nd & -piste1 -silence -raw -fft -mink  & 993 & 2601 & 27.63\\ \hline
1014 & 2nd & -piste1 -raw -aggr -mink  & 993 & 2601 & 27.63\\ \hline
1015 & 2nd & -piste1 -silence -noise -raw -fft -mink  & 993 & 2601 & 27.63\\ \hline
1016 & 2nd & -piste1 -noise -raw -fft -mink  & 993 & 2601 & 27.63\\ \hline
1017 & 2nd & -piste1 -raw -fft -mink  & 993 & 2601 & 27.63\\ \hline
1018 & 2nd & -piste1 -silence -noise -raw -aggr -mink  & 993 & 2601 & 27.63\\ \hline
1019 & 2nd & -piste1 -silence -norm -fft -mink  & 976 & 2618 & 27.16\\ \hline
1020 & 2nd & -piste1 -silence -norm -aggr -mink  & 976 & 2618 & 27.16\\ \hline
1021 & 2nd & -piste1 -norm -fft -mink  & 976 & 2618 & 27.16\\ \hline
1022 & 2nd & -piste1 -silence -band -aggr -cheb  & 969 & 2625 & 26.96\\ \hline
1023 & 2nd & -piste1 -norm -aggr -mink  & 976 & 2618 & 27.16\\ \hline
1024 & 2nd & -piste1 -silence -band -fft -diff  & 975 & 2619 & 27.13\\ \hline
1025 & 2nd & -piste1 -silence -band -fft -cheb  & 971 & 2623 & 27.02\\ \hline
1026 & 2nd & -piste1 -silence -band -aggr -diff  & 981 & 2613 & 27.30\\ \hline
1027 & 2nd & -piste1 -silence -noise -endp -aggr -cheb  & 923 & 2671 & 25.68\\ \hline
1028 & 2nd & -piste1 -silence -noise -endp -fft -cheb  & 922 & 2672 & 25.65\\ \hline
1029 & 2nd & -piste1 -silence -noise -endp -aggr -diff  & 925 & 2669 & 25.74\\ \hline
1030 & 2nd & -piste1 -noise -endp -fft -cheb  & 930 & 2664 & 25.88\\ \hline
1031 & 2nd & -piste1 -noise -endp -aggr -cheb  & 932 & 2662 & 25.93\\ \hline
1032 & 2nd & -piste1 -noise -endp -aggr -diff  & 931 & 2663 & 25.90\\ \hline
1033 & 2nd & -piste1 -noise -bandstop -aggr -diff  & 918 & 2676 & 25.54\\ \hline
1034 & 2nd & -piste1 -endp -fft -eucl  & 1021 & 2573 & 28.41\\ \hline
1035 & 2nd & -piste1 -silence -endp -aggr -eucl  & 1021 & 2573 & 28.41\\ \hline
1036 & 2nd & -piste1 -endp -aggr -eucl  & 1021 & 2573 & 28.41\\ \hline
1037 & 2nd & -piste1 -silence -endp -fft -eucl  & 1021 & 2573 & 28.41\\ \hline
1038 & 2nd & -piste1 -bandstop -fft -mink  & 917 & 2677 & 25.51\\ \hline
1039 & 2nd & -piste1 -noise -endp -fft -diff  & 940 & 2654 & 26.15\\ \hline
1040 & 2nd & -piste1 -bandstop -aggr -mink  & 917 & 2677 & 25.51\\ \hline
1041 & 2nd & -piste1 -silence -bandstop -fft -mink  & 910 & 2684 & 25.32\\ \hline
1042 & 2nd & -piste1 -silence -bandstop -aggr -mink  & 910 & 2684 & 25.32\\ \hline
1043 & 2nd & -piste1 -silence -noise -endp -fft -diff  & 939 & 2655 & 26.13\\ \hline
1044 & 2nd & -piste1 -noise -bandstop -fft -diff  & 919 & 2675 & 25.57\\ \hline
1045 & 2nd & -piste1 -silence -noise -bandstop -aggr -diff  & 912 & 2682 & 25.38\\ \hline
1046 & 2nd & -piste1 -silence -noise -bandstop -fft -diff  & 911 & 2683 & 25.35\\ \hline
1047 & 2nd & -piste1 -noise -bandstop -aggr -cheb  & 909 & 2685 & 25.29\\ \hline
1048 & 2nd & -piste1 -noise -bandstop -fft -cheb  & 908 & 2686 & 25.26\\ \hline
1049 & 2nd & -piste1 -silence -noise -bandstop -fft -cheb  & 911 & 2683 & 25.35\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 22.}
\label{tab:piste1-result1-marf-stats-results22}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1050 & 2nd & -piste1 -noise -norm -fft -mink  & 880 & 2714 & 24.49\\ \hline
1051 & 2nd & -piste1 -noise -norm -aggr -mink  & 880 & 2714 & 24.49\\ \hline
1052 & 2nd & -piste1 -low -fft -mink  & 880 & 2714 & 24.49\\ \hline
1053 & 2nd & -piste1 -low -aggr -mink  & 880 & 2714 & 24.49\\ \hline
1054 & 2nd & -piste1 -silence -noise -norm -aggr -mink  & 889 & 2705 & 24.74\\ \hline
1055 & 2nd & -piste1 -silence -low -fft -mink  & 889 & 2705 & 24.74\\ \hline
1056 & 2nd & -piste1 -silence -low -aggr -mink  & 889 & 2705 & 24.74\\ \hline
1057 & 2nd & -piste1 -silence -noise -norm -fft -mink  & 889 & 2705 & 24.74\\ \hline
1058 & 2nd & -piste1 -silence -high -fft -mink  & 869 & 2725 & 24.18\\ \hline
1059 & 2nd & -piste1 -silence -high -aggr -mink  & 869 & 2725 & 24.18\\ \hline
1060 & 2nd & -piste1 -silence -noise -low -aggr -mink  & 866 & 2728 & 24.10\\ \hline
1061 & 2nd & -piste1 -silence -noise -low -fft -mink  & 866 & 2728 & 24.10\\ \hline
1062 & 2nd & -piste1 -silence -noise -band -fft -mink  & 841 & 2753 & 23.40\\ \hline
1063 & 2nd & -piste1 -silence -noise -band -aggr -mink  & 841 & 2753 & 23.40\\ \hline
1064 & 2nd & -piste1 -noise -bandstop -aggr -eucl  & 830 & 2764 & 23.09\\ \hline
1065 & 2nd & -piste1 -noise -bandstop -fft -eucl  & 830 & 2764 & 23.09\\ \hline
1066 & 2nd & -piste1 -silence -noise -bandstop -fft -eucl  & 831 & 2763 & 23.12\\ \hline
1067 & 2nd & -piste1 -noise -low -aggr -mink  & 842 & 2752 & 23.43\\ \hline
1068 & 2nd & -piste1 -noise -low -fft -mink  & 842 & 2752 & 23.43\\ \hline
1069 & 2nd & -piste1 -silence -band -fft -mink  & 840 & 2754 & 23.37\\ \hline
1070 & 2nd & -piste1 -silence -band -aggr -mink  & 840 & 2754 & 23.37\\ \hline
1071 & 2nd & -piste1 -noise -endp -aggr -eucl  & 812 & 2782 & 22.59\\ \hline
1072 & 2nd & -piste1 -noise -endp -fft -eucl  & 812 & 2782 & 22.59\\ \hline
1073 & 2nd & -piste1 -silence -noise -endp -aggr -eucl  & 813 & 2781 & 22.62\\ \hline
1074 & 2nd & -piste1 -silence -noise -endp -fft -eucl  & 813 & 2781 & 22.62\\ \hline
1075 & 2nd & -piste1 -high -fft -mink  & 843 & 2751 & 23.46\\ \hline
1076 & 2nd & -piste1 -high -aggr -mink  & 843 & 2751 & 23.46\\ \hline
1077 & 2nd & -piste1 -noise -band -fft -mink  & 826 & 2768 & 22.98\\ \hline
1078 & 2nd & -piste1 -noise -band -aggr -mink  & 826 & 2768 & 22.98\\ \hline
1079 & 2nd & -piste1 -band -aggr -mink  & 801 & 2793 & 22.29\\ \hline
1080 & 2nd & -piste1 -band -fft -mink  & 801 & 2793 & 22.29\\ \hline
1081 & 2nd & -piste1 -silence -noise -bandstop -fft -mink  & 749 & 2845 & 20.84\\ \hline
1082 & 2nd & -piste1 -noise -endp -aggr -mink  & 739 & 2855 & 20.56\\ \hline
1083 & 2nd & -piste1 -noise -bandstop -aggr -mink  & 749 & 2845 & 20.84\\ \hline
1084 & 2nd & -piste1 -noise -bandstop -fft -mink  & 749 & 2845 & 20.84\\ \hline
1085 & 2nd & -piste1 -noise -endp -fft -mink  & 739 & 2855 & 20.56\\ \hline
1086 & 2nd & -piste1 -silence -noise -endp -aggr -mink  & 740 & 2854 & 20.59\\ \hline
1087 & 2nd & -piste1 -silence -noise -endp -fft -mink  & 740 & 2854 & 20.59\\ \hline
1088 & 2nd & -piste1 -endp -fft -mink  & 769 & 2825 & 21.40\\ \hline
1089 & 2nd & -piste1 -silence -endp -aggr -mink  & 769 & 2825 & 21.40\\ \hline
1090 & 2nd & -piste1 -endp -aggr -mink  & 769 & 2825 & 21.40\\ \hline
1091 & 2nd & -piste1 -silence -endp -fft -mink  & 769 & 2825 & 21.40\\ \hline
1092 & 2nd & -piste1 -silence -noise -high -fft -cheb  & 756 & 2838 & 21.04\\ \hline
1093 & 2nd & -piste1 -silence -noise -high -aggr -cheb  & 769 & 2825 & 21.40\\ \hline
1094 & 2nd & -piste1 -silence -noise -high -aggr -cos  & 743 & 2851 & 20.67\\ \hline
1095 & 2nd & -piste1 -silence -noise -high -fft -cos  & 733 & 2861 & 20.40\\ \hline
1096 & 2nd & -piste1 -noise -high -aggr -cheb  & 711 & 2883 & 19.78\\ \hline
1097 & 2nd & -piste1 -noise -band -minmax -cos  & 698 & 2896 & 19.42\\ \hline
1098 & 2nd & -piste1 -silence -noise -band -minmax -cos  & 698 & 2896 & 19.42\\ \hline
1099 & 2nd & -piste1 -silence -raw -lpc -eucl  & 679 & 2915 & 18.89\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 23.}
\label{tab:piste1-result1-marf-stats-results23}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1100 & 2nd & -piste1 -silence -norm -lpc -eucl  & 679 & 2915 & 18.89\\ \hline
1101 & 2nd & -piste1 -norm -lpc -eucl  & 679 & 2915 & 18.89\\ \hline
1102 & 2nd & -piste1 -silence -noise -raw -lpc -eucl  & 679 & 2915 & 18.89\\ \hline
1103 & 2nd & -piste1 -noise -raw -lpc -eucl  & 679 & 2915 & 18.89\\ \hline
1104 & 2nd & -piste1 -raw -lpc -eucl  & 679 & 2915 & 18.89\\ \hline
1105 & 2nd & -piste1 -noise -high -fft -cheb  & 712 & 2882 & 19.81\\ \hline
1106 & 2nd & -piste1 -silence -raw -lpc -cos  & 671 & 2923 & 18.67\\ \hline
1107 & 2nd & -piste1 -norm -lpc -cos  & 671 & 2923 & 18.67\\ \hline
1108 & 2nd & -piste1 -silence -noise -raw -lpc -cheb  & 685 & 2909 & 19.06\\ \hline
1109 & 2nd & -piste1 -noise -raw -lpc -cheb  & 685 & 2909 & 19.06\\ \hline
1110 & 2nd & -piste1 -raw -lpc -cheb  & 685 & 2909 & 19.06\\ \hline
1111 & 2nd & -piste1 -raw -lpc -cos  & 671 & 2923 & 18.67\\ \hline
1112 & 2nd & -piste1 -silence -norm -lpc -cos  & 671 & 2923 & 18.67\\ \hline
1113 & 2nd & -piste1 -silence -noise -raw -lpc -cos  & 671 & 2923 & 18.67\\ \hline
1114 & 2nd & -piste1 -silence -raw -lpc -cheb  & 685 & 2909 & 19.06\\ \hline
1115 & 2nd & -piste1 -silence -norm -lpc -cheb  & 685 & 2909 & 19.06\\ \hline
1116 & 2nd & -piste1 -noise -raw -lpc -cos  & 671 & 2923 & 18.67\\ \hline
1117 & 2nd & -piste1 -norm -lpc -cheb  & 685 & 2909 & 19.06\\ \hline
1118 & 2nd & -piste1 -silence -raw -lpc -mink  & 657 & 2937 & 18.28\\ \hline
1119 & 2nd & -piste1 -silence -norm -lpc -mink  & 657 & 2937 & 18.28\\ \hline
1120 & 2nd & -piste1 -norm -lpc -mink  & 657 & 2937 & 18.28\\ \hline
1121 & 2nd & -piste1 -endp -lpc -cos  & 657 & 2937 & 18.28\\ \hline
1122 & 2nd & -piste1 -silence -noise -raw -lpc -mink  & 657 & 2937 & 18.28\\ \hline
1123 & 2nd & -piste1 -noise -raw -lpc -mink  & 657 & 2937 & 18.28\\ \hline
1124 & 2nd & -piste1 -raw -lpc -mink  & 657 & 2937 & 18.28\\ \hline
1125 & 2nd & -piste1 -silence -endp -lpc -cos  & 657 & 2937 & 18.28\\ \hline
1126 & 2nd & -piste1 -silence -endp -lpc -eucl  & 655 & 2939 & 18.22\\ \hline
1127 & 2nd & -piste1 -endp -lpc -eucl  & 655 & 2939 & 18.22\\ \hline
1128 & 2nd & -piste1 -band -minmax -cos  & 703 & 2891 & 19.56\\ \hline
1129 & 2nd & -piste1 -silence -band -minmax -cos  & 703 & 2891 & 19.56\\ \hline
1130 & 2nd & -piste1 -high -minmax -cos  & 655 & 2939 & 18.22\\ \hline
1131 & 2nd & -piste1 -silence -high -minmax -cos  & 655 & 2939 & 18.22\\ \hline
1132 & 2nd & -piste1 -noise -endp -minmax -cheb  & 645 & 2949 & 17.95\\ \hline
1133 & 2nd & -piste1 -silence -noise -high -aggr -eucl  & 708 & 2886 & 19.70\\ \hline
1134 & 2nd & -piste1 -silence -endp -lpc -cheb  & 634 & 2960 & 17.64\\ \hline
1135 & 2nd & -piste1 -endp -lpc -cheb  & 634 & 2960 & 17.64\\ \hline
1136 & 2nd & -piste1 -silence -noise -endp -minmax -cheb  & 645 & 2949 & 17.95\\ \hline
1137 & 2nd & -piste1 -endp -minmax -cheb  & 623 & 2971 & 17.33\\ \hline
1138 & 2nd & -piste1 -silence -endp -minmax -cheb  & 623 & 2971 & 17.33\\ \hline
1139 & 2nd & -piste1 -noise -high -fft -cos  & 626 & 2968 & 17.42\\ \hline
1140 & 2nd & -piste1 -noise -low -minmax -eucl  & 619 & 2975 & 17.22\\ \hline
1141 & 2nd & -piste1 -silence -noise -high -fft -eucl  & 704 & 2890 & 19.59\\ \hline
1142 & 2nd & -piste1 -silence -noise -low -minmax -eucl  & 630 & 2964 & 17.53\\ \hline
1143 & 2nd & -piste1 -noise -high -aggr -cos  & 626 & 2968 & 17.42\\ \hline
1144 & 2nd & -piste1 -silence -noise -endp -lpc -eucl  & 667 & 2927 & 18.56\\ \hline
1145 & 2nd & -piste1 -noise -endp -minmax -mink  & 659 & 2935 & 18.34\\ \hline
1146 & 2nd & -piste1 -noise -endp -lpc -cheb  & 699 & 2895 & 19.45\\ \hline
1147 & 2nd & -piste1 -silence -noise -endp -lpc -cos  & 662 & 2932 & 18.42\\ \hline
1148 & 2nd & -piste1 -noise -endp -lpc -eucl  & 660 & 2934 & 18.36\\ \hline
1149 & 2nd & -piste1 -silence -noise -endp -lpc -cheb  & 706 & 2888 & 19.64\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 24.}
\label{tab:piste1-result1-marf-stats-results24}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1150 & 2nd & -piste1 -silence -noise -endp -minmax -mink  & 659 & 2935 & 18.34\\ \hline
1151 & 2nd & -piste1 -noise -endp -lpc -cos  & 654 & 2940 & 18.20\\ \hline
1152 & 2nd & -piste1 -silence -noise -endp -lpc -diff  & 642 & 2952 & 17.86\\ \hline
1153 & 2nd & -piste1 -endp -minmax -mink  & 624 & 2970 & 17.36\\ \hline
1154 & 2nd & -piste1 -silence -endp -minmax -mink  & 624 & 2970 & 17.36\\ \hline
1155 & 2nd & -piste1 -noise -low -minmax -cheb  & 614 & 2980 & 17.08\\ \hline
1156 & 2nd & -piste1 -noise -endp -minmax -diff  & 607 & 2987 & 16.89\\ \hline
1157 & 2nd & -piste1 -silence -noise -endp -minmax -eucl  & 627 & 2967 & 17.45\\ \hline
1158 & 2nd & -piste1 -silence -noise -high -fft -diff  & 645 & 2949 & 17.95\\ \hline
1159 & 2nd & -piste1 -noise -norm -minmax -cheb  & 625 & 2969 & 17.39\\ \hline
1160 & 2nd & -piste1 -silence -noise -low -minmax -cheb  & 609 & 2985 & 16.94\\ \hline
1161 & 2nd & -piste1 -noise -endp -minmax -eucl  & 632 & 2962 & 17.58\\ \hline
1162 & 2nd & -piste1 -low -minmax -cheb  & 625 & 2969 & 17.39\\ \hline
1163 & 2nd & -piste1 -silence -noise -band -minmax -mink  & 624 & 2970 & 17.36\\ \hline
1164 & 2nd & -piste1 -noise -band -minmax -mink  & 624 & 2970 & 17.36\\ \hline
1165 & 2nd & -piste1 -noise -endp -minmax -cos  & 635 & 2959 & 17.67\\ \hline
1166 & 2nd & -piste1 -noise -high -aggr -diff  & 616 & 2978 & 17.14\\ \hline
1167 & 2nd & -piste1 -silence -noise -low -minmax -cos  & 629 & 2965 & 17.50\\ \hline
1168 & 2nd & -piste1 -silence -noise -endp -minmax -diff  & 608 & 2986 & 16.92\\ \hline
1169 & 2nd & -piste1 -silence -noise -raw -lpc -diff  & 625 & 2969 & 17.39\\ \hline
1170 & 2nd & -piste1 -noise -raw -lpc -diff  & 625 & 2969 & 17.39\\ \hline
1171 & 2nd & -piste1 -raw -lpc -diff  & 625 & 2969 & 17.39\\ \hline
1172 & 2nd & -piste1 -noise -low -minmax -cos  & 633 & 2961 & 17.61\\ \hline
1173 & 2nd & -piste1 -silence -raw -lpc -diff  & 625 & 2969 & 17.39\\ \hline
1174 & 2nd & -piste1 -silence -norm -lpc -diff  & 625 & 2969 & 17.39\\ \hline
1175 & 2nd & -piste1 -norm -lpc -diff  & 625 & 2969 & 17.39\\ \hline
1176 & 2nd & -piste1 -silence -low -minmax -cos  & 631 & 2963 & 17.56\\ \hline
1177 & 2nd & -piste1 -silence -noise -norm -minmax -cos  & 631 & 2963 & 17.56\\ \hline
1178 & 2nd & -piste1 -silence -noise -high -aggr -diff  & 637 & 2957 & 17.72\\ \hline
1179 & 2nd & -piste1 -norm -minmax -cheb  & 625 & 2969 & 17.39\\ \hline
1180 & 2nd & -piste1 -silence -norm -minmax -cheb  & 625 & 2969 & 17.39\\ \hline
1181 & 2nd & -piste1 -silence -noise -endp -minmax -cos  & 627 & 2967 & 17.45\\ \hline
1182 & 2nd & -piste1 -endp -lpc -mink  & 604 & 2990 & 16.81\\ \hline
1183 & 2nd & -piste1 -silence -noise -bandstop -fft -hamming  & 628 & 2966 & 17.47\\ \hline
1184 & 2nd & -piste1 -noise -norm -minmax -cos  & 631 & 2963 & 17.56\\ \hline
1185 & 2nd & -piste1 -noise -norm -minmax -eucl  & 652 & 2942 & 18.14\\ \hline
1186 & 2nd & -piste1 -band -minmax -mink  & 613 & 2981 & 17.06\\ \hline
1187 & 2nd & -piste1 -silence -band -minmax -mink  & 613 & 2981 & 17.06\\ \hline
1188 & 2nd & -piste1 -low -minmax -cos  & 631 & 2963 & 17.56\\ \hline
1189 & 2nd & -piste1 -endp -minmax -eucl  & 617 & 2977 & 17.17\\ \hline
1190 & 2nd & -piste1 -silence -endp -minmax -eucl  & 617 & 2977 & 17.17\\ \hline
1191 & 2nd & -piste1 -low -minmax -eucl  & 652 & 2942 & 18.14\\ \hline
1192 & 2nd & -piste1 -silence -endp -lpc -mink  & 604 & 2990 & 16.81\\ \hline
1193 & 2nd & -piste1 -silence -noise -bandstop -aggr -hamming  & 624 & 2970 & 17.36\\ \hline
1194 & 2nd & -piste1 -band -minmax -eucl  & 622 & 2972 & 17.31\\ \hline
1195 & 2nd & -piste1 -silence -band -minmax -eucl  & 622 & 2972 & 17.31\\ \hline
1196 & 2nd & -piste1 -norm -minmax -eucl  & 615 & 2979 & 17.11\\ \hline
1197 & 2nd & -piste1 -silence -norm -minmax -eucl  & 615 & 2979 & 17.11\\ \hline
1198 & 2nd & -piste1 -silence -noise -norm -minmax -cheb  & 622 & 2972 & 17.31\\ \hline
1199 & 2nd & -piste1 -endp -minmax -cos  & 615 & 2979 & 17.11\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 25.}
\label{tab:piste1-result1-marf-stats-results25}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1200 & 2nd & -piste1 -noise -raw -minmax -cos  & 620 & 2974 & 17.25\\ \hline
1201 & 2nd & -piste1 -silence -endp -minmax -cos  & 615 & 2979 & 17.11\\ \hline
1202 & 2nd & -piste1 -silence -raw -minmax -cos  & 620 & 2974 & 17.25\\ \hline
1203 & 2nd & -piste1 -silence -noise -norm -minmax -eucl  & 647 & 2947 & 18.00\\ \hline
1204 & 2nd & -piste1 -silence -noise -raw -minmax -cos  & 620 & 2974 & 17.25\\ \hline
1205 & 2nd & -piste1 -raw -minmax -cos  & 620 & 2974 & 17.25\\ \hline
1206 & 2nd & -piste1 -norm -minmax -cos  & 623 & 2971 & 17.33\\ \hline
1207 & 2nd & -piste1 -silence -low -minmax -cheb  & 622 & 2972 & 17.31\\ \hline
1208 & 2nd & -piste1 -silence -norm -minmax -cos  & 623 & 2971 & 17.33\\ \hline
1209 & 2nd & -piste1 -silence -low -minmax -eucl  & 647 & 2947 & 18.00\\ \hline
1210 & 2nd & -piste1 -noise -raw -minmax -mink  & 619 & 2975 & 17.22\\ \hline
1211 & 2nd & -piste1 -silence -noise -raw -minmax -mink  & 619 & 2975 & 17.22\\ \hline
1212 & 2nd & -piste1 -raw -minmax -mink  & 619 & 2975 & 17.22\\ \hline
1213 & 2nd & -piste1 -silence -raw -minmax -mink  & 619 & 2975 & 17.22\\ \hline
1214 & 2nd & -piste1 -norm -minmax -mink  & 619 & 2975 & 17.22\\ \hline
1215 & 2nd & -piste1 -silence -norm -minmax -mink  & 619 & 2975 & 17.22\\ \hline
1216 & 2nd & -piste1 -silence -noise -raw -minmax -cheb  & 621 & 2973 & 17.28\\ \hline
1217 & 2nd & -piste1 -raw -minmax -cheb  & 621 & 2973 & 17.28\\ \hline
1218 & 2nd & -piste1 -silence -raw -minmax -cheb  & 621 & 2973 & 17.28\\ \hline
1219 & 2nd & -piste1 -noise -norm -minmax -mink  & 640 & 2954 & 17.81\\ \hline
1220 & 2nd & -piste1 -low -minmax -mink  & 640 & 2954 & 17.81\\ \hline
1221 & 2nd & -piste1 -noise -raw -minmax -cheb  & 621 & 2973 & 17.28\\ \hline
1222 & 2nd & -piste1 -silence -low -minmax -mink  & 636 & 2958 & 17.70\\ \hline
1223 & 2nd & -piste1 -silence -noise -norm -minmax -mink  & 636 & 2958 & 17.70\\ \hline
1224 & 2nd & -piste1 -noise -endp -lpc -diff  & 645 & 2949 & 17.95\\ \hline
1225 & 2nd & -piste1 -noise -raw -minmax -eucl  & 619 & 2975 & 17.22\\ \hline
1226 & 2nd & -piste1 -silence -noise -raw -minmax -eucl  & 619 & 2975 & 17.22\\ \hline
1227 & 2nd & -piste1 -raw -minmax -eucl  & 619 & 2975 & 17.22\\ \hline
1228 & 2nd & -piste1 -silence -raw -minmax -eucl  & 619 & 2975 & 17.22\\ \hline
1229 & 2nd & -piste1 -noise -bandstop -minmax -cheb  & 606 & 2988 & 16.86\\ \hline
1230 & 2nd & -piste1 -silence -bandstop -minmax -cheb  & 620 & 2974 & 17.25\\ \hline
1231 & 2nd & -piste1 -noise -high -fft -diff  & 598 & 2996 & 16.64\\ \hline
1232 & 2nd & -piste1 -silence -noise -low -minmax -mink  & 623 & 2971 & 17.33\\ \hline
1233 & 2nd & -piste1 -noise -low -minmax -mink  & 623 & 2971 & 17.33\\ \hline
1234 & 2nd & -piste1 -bandstop -minmax -cheb  & 622 & 2972 & 17.31\\ \hline
1235 & 2nd & -piste1 -noise -band -minmax -eucl  & 605 & 2989 & 16.83\\ \hline
1236 & 2nd & -piste1 -silence -noise -band -minmax -eucl  & 605 & 2989 & 16.83\\ \hline
1237 & 2nd & -piste1 -high -minmax -eucl  & 592 & 3002 & 16.47\\ \hline
1238 & 2nd & -piste1 -silence -high -minmax -eucl  & 592 & 3002 & 16.47\\ \hline
1239 & 2nd & -piste1 -band -minmax -cheb  & 607 & 2987 & 16.89\\ \hline
1240 & 2nd & -piste1 -silence -band -minmax -cheb  & 607 & 2987 & 16.89\\ \hline
1241 & 2nd & -piste1 -noise -endp -lpc -mink  & 623 & 2971 & 17.33\\ \hline
1242 & 2nd & -piste1 -silence -noise -bandstop -lpc -mink  & 596 & 2998 & 16.58\\ \hline
1243 & 2nd & -piste1 -noise -bandstop -lpc -mink  & 600 & 2994 & 16.69\\ \hline
1244 & 2nd & -piste1 -raw -minmax -hamming  & 577 & 3017 & 16.05\\ \hline
1245 & 2nd & -piste1 -noise -raw -minmax -hamming  & 577 & 3017 & 16.05\\ \hline
1246 & 2nd & -piste1 -silence -bandstop -minmax -eucl  & 600 & 2994 & 16.69\\ \hline
1247 & 2nd & -piste1 -silence -noise -raw -minmax -hamming  & 577 & 3017 & 16.05\\ \hline
1248 & 2nd & -piste1 -noise -high -fft -eucl  & 602 & 2992 & 16.75\\ \hline
1249 & 2nd & -piste1 -silence -raw -minmax -hamming  & 577 & 3017 & 16.05\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 26.}
\label{tab:piste1-result1-marf-stats-results26}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1250 & 2nd & -piste1 -bandstop -minmax -eucl  & 598 & 2996 & 16.64\\ \hline
1251 & 2nd & -piste1 -noise -high -aggr -eucl  & 604 & 2990 & 16.81\\ \hline
1252 & 2nd & -piste1 -noise -low -minmax -diff  & 590 & 3004 & 16.42\\ \hline
1253 & 2nd & -piste1 -silence -noise -high -fft -hamming  & 571 & 3023 & 15.89\\ \hline
1254 & 2nd & -piste1 -bandstop -minmax -diff  & 583 & 3011 & 16.22\\ \hline
1255 & 2nd & -piste1 -silence -noise -endp -lpc -mink  & 621 & 2973 & 17.28\\ \hline
1256 & 2nd & -piste1 -silence -endp -lpc -diff  & 617 & 2977 & 17.17\\ \hline
1257 & 2nd & -piste1 -endp -lpc -diff  & 617 & 2977 & 17.17\\ \hline
1258 & 2nd & -piste1 -silence -bandstop -minmax -cos  & 606 & 2988 & 16.86\\ \hline
1259 & 2nd & -piste1 -silence -endp -minmax -hamming  & 589 & 3005 & 16.39\\ \hline
1260 & 2nd & -piste1 -endp -minmax -hamming  & 589 & 3005 & 16.39\\ \hline
1261 & 2nd & -piste1 -raw -minmax -diff  & 599 & 2995 & 16.67\\ \hline
1262 & 2nd & -piste1 -high -minmax -cheb  & 585 & 3009 & 16.28\\ \hline
1263 & 2nd & -piste1 -silence -noise -low -minmax -diff  & 584 & 3010 & 16.25\\ \hline
1264 & 2nd & -piste1 -silence -high -minmax -cheb  & 585 & 3009 & 16.28\\ \hline
1265 & 2nd & -piste1 -silence -raw -minmax -diff  & 599 & 2995 & 16.67\\ \hline
1266 & 2nd & -piste1 -noise -raw -minmax -diff  & 599 & 2995 & 16.67\\ \hline
1267 & 2nd & -piste1 -silence -noise -raw -minmax -diff  & 599 & 2995 & 16.67\\ \hline
1268 & 2nd & -piste1 -noise -norm -minmax -diff  & 597 & 2997 & 16.61\\ \hline
1269 & 2nd & -piste1 -low -minmax -diff  & 597 & 2997 & 16.61\\ \hline
1270 & 2nd & -piste1 -noise -bandstop -fft -hamming  & 623 & 2971 & 17.33\\ \hline
1271 & 2nd & -piste1 -bandstop -minmax -cos  & 606 & 2988 & 16.86\\ \hline
1272 & 2nd & -piste1 -noise -high -fft -hamming  & 584 & 3010 & 16.25\\ \hline
1273 & 2nd & -piste1 -noise -bandstop -lpc -eucl  & 571 & 3023 & 15.89\\ \hline
1274 & 2nd & -piste1 -endp -minmax -diff  & 577 & 3017 & 16.05\\ \hline
1275 & 2nd & -piste1 -silence -endp -minmax -diff  & 577 & 3017 & 16.05\\ \hline
1276 & 2nd & -piste1 -silence -noise -high -aggr -hamming  & 573 & 3021 & 15.94\\ \hline
1277 & 2nd & -piste1 -silence -noise -bandstop -lpc -cheb  & 572 & 3022 & 15.92\\ \hline
1278 & 2nd & -piste1 -silence -norm -minmax -hamming  & 590 & 3004 & 16.42\\ \hline
1279 & 2nd & -piste1 -norm -minmax -hamming  & 590 & 3004 & 16.42\\ \hline
1280 & 2nd & -piste1 -silence -noise -bandstop -lpc -eucl  & 575 & 3019 & 16.00\\ \hline
1281 & 2nd & -piste1 -noise -high -aggr -hamming  & 597 & 2997 & 16.61\\ \hline
1282 & 2nd & -piste1 -silence -low -minmax -diff  & 594 & 3000 & 16.53\\ \hline
1283 & 2nd & -piste1 -silence -noise -norm -minmax -diff  & 594 & 3000 & 16.53\\ \hline
1284 & 2nd & -piste1 -high -minmax -diff  & 582 & 3012 & 16.19\\ \hline
1285 & 2nd & -piste1 -silence -high -minmax -diff  & 582 & 3012 & 16.19\\ \hline
1286 & 2nd & -piste1 -band -minmax -diff  & 589 & 3005 & 16.39\\ \hline
1287 & 2nd & -piste1 -silence -band -minmax -diff  & 589 & 3005 & 16.39\\ \hline
1288 & 2nd & -piste1 -silence -noise -bandstop -lpc -cos  & 587 & 3007 & 16.33\\ \hline
1289 & 2nd & -piste1 -noise -bandstop -aggr -hamming  & 615 & 2979 & 17.11\\ \hline
1290 & 2nd & -piste1 -high -minmax -mink  & 586 & 3008 & 16.30\\ \hline
1291 & 2nd & -piste1 -noise -high -lpc -cheb  & 556 & 3038 & 15.47\\ \hline
1292 & 2nd & -piste1 -silence -high -minmax -mink  & 586 & 3008 & 16.30\\ \hline
1293 & 2nd & -piste1 -noise -bandstop -minmax -cos  & 574 & 3020 & 15.97\\ \hline
1294 & 2nd & -piste1 -silence -bandstop -minmax -diff  & 594 & 3000 & 16.53\\ \hline
1295 & 2nd & -piste1 -silence -noise -band -minmax -cheb  & 561 & 3033 & 15.61\\ \hline
1296 & 2nd & -piste1 -noise -band -minmax -cheb  & 561 & 3033 & 15.61\\ \hline
1297 & 2nd & -piste1 -silence -band -lpc -mink  & 543 & 3051 & 15.11\\ \hline
1298 & 2nd & -piste1 -noise -bandstop -lpc -cos  & 583 & 3011 & 16.22\\ \hline
1299 & 2nd & -piste1 -noise -band -fft -hamming  & 532 & 3062 & 14.80\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 27.}
\label{tab:piste1-result1-marf-stats-results27}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1300 & 2nd & -piste1 -noise -bandstop -minmax -diff  & 593 & 3001 & 16.50\\ \hline
1301 & 2nd & -piste1 -noise -low -lpc -cheb  & 543 & 3051 & 15.11\\ \hline
1302 & 2nd & -piste1 -noise -bandstop -minmax -eucl  & 599 & 2995 & 16.67\\ \hline
1303 & 2nd & -piste1 -noise -bandstop -minmax -mink  & 570 & 3024 & 15.86\\ \hline
1304 & 2nd & -piste1 -bandstop -lpc -cos  & 546 & 3048 & 15.19\\ \hline
1305 & 2nd & -piste1 -band -aggr -hamming  & 553 & 3041 & 15.39\\ \hline
1306 & 2nd & -piste1 -low -lpc -cheb  & 534 & 3060 & 14.86\\ \hline
1307 & 2nd & -piste1 -noise -norm -lpc -cheb  & 534 & 3060 & 14.86\\ \hline
1308 & 2nd & -piste1 -silence -bandstop -lpc -cheb  & 557 & 3037 & 15.50\\ \hline
1309 & 2nd & -piste1 -silence -bandstop -lpc -mink  & 529 & 3065 & 14.72\\ \hline
1310 & 2nd & -piste1 -silence -bandstop -lpc -cos  & 555 & 3039 & 15.44\\ \hline
1311 & 2nd & -piste1 -silence -noise -band -minmax -diff  & 554 & 3040 & 15.41\\ \hline
1312 & 2nd & -piste1 -noise -band -minmax -diff  & 554 & 3040 & 15.41\\ \hline
1313 & 2nd & -piste1 -noise -bandstop -lpc -cheb  & 573 & 3021 & 15.94\\ \hline
1314 & 2nd & -piste1 -high -fft -hamming  & 563 & 3031 & 15.66\\ \hline
1315 & 2nd & -piste1 -silence -noise -band -lpc -cos  & 549 & 3045 & 15.28\\ \hline
1316 & 2nd & -piste1 -silence -noise -band -lpc -mink  & 549 & 3045 & 15.28\\ \hline
1317 & 2nd & -piste1 -silence -bandstop -lpc -eucl  & 539 & 3055 & 15.00\\ \hline
1318 & 2nd & -piste1 -silence -bandstop -minmax -mink  & 580 & 3014 & 16.14\\ \hline
1319 & 2nd & -piste1 -bandstop -minmax -mink  & 580 & 3014 & 16.14\\ \hline
1320 & 2nd & -piste1 -noise -high -lpc -mink  & 543 & 3051 & 15.11\\ \hline
1321 & 2nd & -piste1 -silence -band -lpc -eucl  & 544 & 3050 & 15.14\\ \hline
1322 & 2nd & -piste1 -silence -noise -low -lpc -cheb  & 535 & 3059 & 14.89\\ \hline
1323 & 2nd & -piste1 -bandstop -lpc -cheb  & 541 & 3053 & 15.05\\ \hline
1324 & 2nd & -piste1 -silence -high -fft -hamming  & 541 & 3053 & 15.05\\ \hline
1325 & 2nd & -piste1 -noise -high -aggr -mink  & 553 & 3041 & 15.39\\ \hline
1326 & 2nd & -piste1 -noise -band -aggr -hamming  & 533 & 3061 & 14.83\\ \hline
1327 & 2nd & -piste1 -noise -high -fft -mink  & 553 & 3041 & 15.39\\ \hline
1328 & 2nd & -piste1 -bandstop -lpc -eucl  & 539 & 3055 & 15.00\\ \hline
1329 & 2nd & -piste1 -silence -noise -low -lpc -diff  & 533 & 3061 & 14.83\\ \hline
1330 & 2nd & -piste1 -noise -low -lpc -diff  & 538 & 3056 & 14.97\\ \hline
1331 & 2nd & -piste1 -silence -noise -bandstop -minmax -cos  & 580 & 3014 & 16.14\\ \hline
1332 & 2nd & -piste1 -noise -low -lpc -eucl  & 550 & 3044 & 15.30\\ \hline
1333 & 2nd & -piste1 -low -lpc -eucl  & 541 & 3053 & 15.05\\ \hline
1334 & 2nd & -piste1 -noise -norm -lpc -eucl  & 541 & 3053 & 15.05\\ \hline
1335 & 2nd & -piste1 -silence -noise -bandstop -minmax -diff  & 577 & 3017 & 16.05\\ \hline
1336 & 2nd & -piste1 -low -lpc -diff  & 534 & 3060 & 14.86\\ \hline
1337 & 2nd & -piste1 -silence -noise -bandstop -lpc -diff  & 535 & 3059 & 14.89\\ \hline
1338 & 2nd & -piste1 -noise -norm -lpc -diff  & 534 & 3060 & 14.86\\ \hline
1339 & 2nd & -piste1 -silence -noise -band -lpc -eucl  & 547 & 3047 & 15.22\\ \hline
1340 & 2nd & -piste1 -silence -high -lpc -cos  & 537 & 3057 & 14.94\\ \hline
1341 & 2nd & -piste1 -silence -band -lpc -cos  & 552 & 3042 & 15.36\\ \hline
1342 & 2nd & -piste1 -noise -low -lpc -cos  & 544 & 3050 & 15.14\\ \hline
1343 & 2nd & -piste1 -noise -bandstop -minmax -hamming  & 515 & 3079 & 14.33\\ \hline
1344 & 2nd & -piste1 -silence -noise -band -lpc -cheb  & 539 & 3055 & 15.00\\ \hline
1345 & 2nd & -piste1 -silence -noise -norm -lpc -cheb  & 533 & 3061 & 14.83\\ \hline
1346 & 2nd & -piste1 -silence -noise -high -aggr -mink  & 579 & 3015 & 16.11\\ \hline
1347 & 2nd & -piste1 -silence -noise -high -fft -mink  & 579 & 3015 & 16.11\\ \hline
1348 & 2nd & -piste1 -high -aggr -hamming  & 574 & 3020 & 15.97\\ \hline
1349 & 2nd & -piste1 -silence -low -lpc -cheb  & 533 & 3061 & 14.83\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 28.}
\label{tab:piste1-result1-marf-stats-results28}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1350 & 2nd & -piste1 -band -fft -hamming  & 549 & 3045 & 15.28\\ \hline
1351 & 2nd & -piste1 -silence -noise -low -lpc -cos  & 528 & 3066 & 14.69\\ \hline
1352 & 2nd & -piste1 -bandstop -lpc -mink  & 527 & 3067 & 14.66\\ \hline
1353 & 2nd & -piste1 -silence -noise -norm -minmax -hamming  & 517 & 3077 & 14.39\\ \hline
1354 & 2nd & -piste1 -silence -low -minmax -hamming  & 517 & 3077 & 14.39\\ \hline
1355 & 2nd & -piste1 -noise -bandstop -lpc -diff  & 526 & 3068 & 14.64\\ \hline
1356 & 2nd & -piste1 -band -lpc -diff  & 530 & 3064 & 14.75\\ \hline
1357 & 2nd & -piste1 -noise -high -lpc -eucl  & 557 & 3037 & 15.50\\ \hline
1358 & 2nd & -piste1 -band -lpc -cheb  & 527 & 3067 & 14.66\\ \hline
1359 & 2nd & -piste1 -silence -noise -high -minmax -cheb  & 520 & 3074 & 14.47\\ \hline
1360 & 2nd & -piste1 -noise -high -minmax -cheb  & 520 & 3074 & 14.47\\ \hline
1361 & 2nd & -piste1 -silence -noise -endp -minmax -hamming  & 526 & 3068 & 14.64\\ \hline
1362 & 2nd & -piste1 -noise -high -minmax -eucl  & 548 & 3046 & 15.25\\ \hline
1363 & 2nd & -piste1 -silence -bandstop -lpc -diff  & 550 & 3044 & 15.30\\ \hline
1364 & 2nd & -piste1 -silence -noise -bandstop -minmax -hamming  & 513 & 3081 & 14.27\\ \hline
1365 & 2nd & -piste1 -silence -high -aggr -hamming  & 551 & 3043 & 15.33\\ \hline
1366 & 2nd & -piste1 -silence -noise -high -minmax -eucl  & 548 & 3046 & 15.25\\ \hline
1367 & 2nd & -piste1 -silence -band -lpc -cheb  & 548 & 3046 & 15.25\\ \hline
1368 & 2nd & -piste1 -silence -low -lpc -cos  & 548 & 3046 & 15.25\\ \hline
1369 & 2nd & -piste1 -noise -endp -minmax -hamming  & 522 & 3072 & 14.52\\ \hline
1370 & 2nd & -piste1 -silence -noise -norm -lpc -cos  & 548 & 3046 & 15.25\\ \hline
1371 & 2nd & -piste1 -noise -norm -minmax -hamming  & 523 & 3071 & 14.55\\ \hline
1372 & 2nd & -piste1 -silence -band -aggr -hamming  & 519 & 3075 & 14.44\\ \hline
1373 & 2nd & -piste1 -low -minmax -hamming  & 523 & 3071 & 14.55\\ \hline
1374 & 2nd & -piste1 -noise -low -minmax -hamming  & 517 & 3077 & 14.39\\ \hline
1375 & 2nd & -piste1 -band -lpc -eucl  & 525 & 3069 & 14.61\\ \hline
1376 & 2nd & -piste1 -silence -noise -norm -lpc -diff  & 526 & 3068 & 14.64\\ \hline
1377 & 2nd & -piste1 -silence -noise -low -lpc -eucl  & 530 & 3064 & 14.75\\ \hline
1378 & 2nd & -piste1 -silence -low -lpc -diff  & 526 & 3068 & 14.64\\ \hline
1379 & 2nd & -piste1 -noise -norm -fft -hamming  & 521 & 3073 & 14.50\\ \hline
1380 & 2nd & -piste1 -silence -noise -raw -lpc -hamming  & 491 & 3103 & 13.66\\ \hline
1381 & 2nd & -piste1 -noise -band -lpc -cos  & 525 & 3069 & 14.61\\ \hline
1382 & 2nd & -piste1 -raw -lpc -hamming  & 491 & 3103 & 13.66\\ \hline
1383 & 2nd & -piste1 -low -fft -hamming  & 521 & 3073 & 14.50\\ \hline
1384 & 2nd & -piste1 -silence -raw -lpc -hamming  & 491 & 3103 & 13.66\\ \hline
1385 & 2nd & -piste1 -norm -lpc -hamming  & 491 & 3103 & 13.66\\ \hline
1386 & 2nd & -piste1 -silence -norm -lpc -hamming  & 491 & 3103 & 13.66\\ \hline
1387 & 2nd & -piste1 -bandstop -lpc -diff  & 546 & 3048 & 15.19\\ \hline
1388 & 2nd & -piste1 -noise -raw -lpc -hamming  & 491 & 3103 & 13.66\\ \hline
1389 & 2nd & -piste1 -noise -norm -lpc -mink  & 533 & 3061 & 14.83\\ \hline
1390 & 2nd & -piste1 -silence -noise -high -lpc -cheb  & 548 & 3046 & 15.25\\ \hline
1391 & 2nd & -piste1 -silence -noise -low -lpc -mink  & 518 & 3076 & 14.41\\ \hline
1392 & 2nd & -piste1 -low -lpc -mink  & 533 & 3061 & 14.83\\ \hline
1393 & 2nd & -piste1 -noise -band -lpc -mink  & 549 & 3045 & 15.28\\ \hline
1394 & 2nd & -piste1 -noise -low -aggr -hamming  & 512 & 3082 & 14.25\\ \hline
1395 & 2nd & -piste1 -silence -noise -high -lpc -mink  & 554 & 3040 & 15.41\\ \hline
1396 & 2nd & -piste1 -noise -low -lpc -mink  & 519 & 3075 & 14.44\\ \hline
1397 & 2nd & -piste1 -silence -high -minmax -hamming  & 526 & 3068 & 14.64\\ \hline
1398 & 2nd & -piste1 -high -minmax -hamming  & 526 & 3068 & 14.64\\ \hline
1399 & 2nd & -piste1 -noise -high -lpc -cos  & 545 & 3049 & 15.16\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 29.}
\label{tab:piste1-result1-marf-stats-results29}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1400 & 2nd & -piste1 -noise -low -fft -hamming  & 526 & 3068 & 14.64\\ \hline
1401 & 2nd & -piste1 -silence -low -lpc -mink  & 519 & 3075 & 14.44\\ \hline
1402 & 2nd & -piste1 -noise -band -lpc -diff  & 508 & 3086 & 14.13\\ \hline
1403 & 2nd & -piste1 -silence -noise -norm -lpc -mink  & 519 & 3075 & 14.44\\ \hline
1404 & 2nd & -piste1 -noise -band -lpc -eucl  & 525 & 3069 & 14.61\\ \hline
1405 & 2nd & -piste1 -silence -noise -high -minmax -cos  & 553 & 3041 & 15.39\\ \hline
1406 & 2nd & -piste1 -high -lpc -cos  & 519 & 3075 & 14.44\\ \hline
1407 & 2nd & -piste1 -silence -noise -band -lpc -diff  & 535 & 3059 & 14.89\\ \hline
1408 & 2nd & -piste1 -noise -band -lpc -cheb  & 518 & 3076 & 14.41\\ \hline
1409 & 2nd & -piste1 -noise -high -minmax -cos  & 553 & 3041 & 15.39\\ \hline
1410 & 2nd & -piste1 -high -lpc -eucl  & 529 & 3065 & 14.72\\ \hline
1411 & 2nd & -piste1 -silence -high -lpc -hamming  & 528 & 3066 & 14.69\\ \hline
1412 & 2nd & -piste1 -silence -band -lpc -diff  & 528 & 3066 & 14.69\\ \hline
1413 & 2nd & -piste1 -high -lpc -cheb  & 536 & 3058 & 14.91\\ \hline
1414 & 2nd & -piste1 -band -lpc -cos  & 527 & 3067 & 14.66\\ \hline
1415 & 2nd & -piste1 -noise -high -lpc -hamming  & 479 & 3115 & 13.33\\ \hline
1416 & 2nd & -piste1 -band -lpc -mink  & 541 & 3053 & 15.05\\ \hline
1417 & 2nd & -piste1 -silence -noise -high -lpc -eucl  & 537 & 3057 & 14.94\\ \hline
1418 & 2nd & -piste1 -silence -band -fft -hamming  & 509 & 3085 & 14.16\\ \hline
1419 & 2nd & -piste1 -silence -noise -high -minmax -diff  & 502 & 3092 & 13.97\\ \hline
1420 & 2nd & -piste1 -noise -high -minmax -diff  & 502 & 3092 & 13.97\\ \hline
1421 & 2nd & -piste1 -noise -norm -lpc -cos  & 533 & 3061 & 14.83\\ \hline
1422 & 2nd & -piste1 -low -lpc -cos  & 533 & 3061 & 14.83\\ \hline
1423 & 2nd & -piste1 -silence -low -lpc -eucl  & 542 & 3052 & 15.08\\ \hline
1424 & 2nd & -piste1 -noise -high -lpc -diff  & 539 & 3055 & 15.00\\ \hline
1425 & 2nd & -piste1 -silence -noise -norm -lpc -eucl  & 542 & 3052 & 15.08\\ \hline
1426 & 2nd & -piste1 -silence -high -lpc -eucl  & 526 & 3068 & 14.64\\ \hline
1427 & 2nd & -piste1 -silence -noise -high -lpc -cos  & 547 & 3047 & 15.22\\ \hline
1428 & 2nd & -piste1 -high -lpc -mink  & 527 & 3067 & 14.66\\ \hline
1429 & 2nd & -piste1 -silence -noise -low -minmax -hamming  & 518 & 3076 & 14.41\\ \hline
1430 & 2nd & -piste1 -bandstop -fft -hamming  & 525 & 3069 & 14.61\\ \hline
1431 & 2nd & -piste1 -noise -norm -aggr -hamming  & 522 & 3072 & 14.52\\ \hline
1432 & 2nd & -piste1 -silence -noise -bandstop -lpc -hamming  & 499 & 3095 & 13.88\\ \hline
1433 & 2nd & -piste1 -silence -high -lpc -diff  & 515 & 3079 & 14.33\\ \hline
1434 & 2nd & -piste1 -low -aggr -hamming  & 522 & 3072 & 14.52\\ \hline
1435 & 2nd & -piste1 -silence -noise -high -minmax -hamming  & 511 & 3083 & 14.22\\ \hline
1436 & 2nd & -piste1 -noise -high -minmax -hamming  & 511 & 3083 & 14.22\\ \hline
1437 & 2nd & -piste1 -silence -noise -low -aggr -hamming  & 502 & 3092 & 13.97\\ \hline
1438 & 2nd & -piste1 -silence -noise -low -fft -hamming  & 494 & 3100 & 13.75\\ \hline
1439 & 2nd & -piste1 -silence -high -lpc -cheb  & 523 & 3071 & 14.55\\ \hline
1440 & 2nd & -piste1 -silence -high -lpc -mink  & 536 & 3058 & 14.91\\ \hline
1441 & 2nd & -piste1 -norm -minmax -diff  & 555 & 3039 & 15.44\\ \hline
1442 & 2nd & -piste1 -silence -norm -minmax -diff  & 555 & 3039 & 15.44\\ \hline
1443 & 2nd & -piste1 -silence -band -minmax -hamming  & 515 & 3079 & 14.33\\ \hline
1444 & 2nd & -piste1 -band -minmax -hamming  & 515 & 3079 & 14.33\\ \hline
1445 & 2nd & -piste1 -silence -bandstop -minmax -hamming  & 510 & 3084 & 14.19\\ \hline
1446 & 2nd & -piste1 -bandstop -lpc -hamming  & 485 & 3109 & 13.49\\ \hline
1447 & 2nd & -piste1 -noise -endp -fft -hamming  & 502 & 3092 & 13.97\\ \hline
1448 & 2nd & -piste1 -bandstop -minmax -hamming  & 513 & 3081 & 14.27\\ \hline
1449 & 2nd & -piste1 -noise -low -lpc -hamming  & 519 & 3075 & 14.44\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 30.}
\label{tab:piste1-result1-marf-stats-results30}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1450 & 2nd & -piste1 -silence -bandstop -lpc -hamming  & 496 & 3098 & 13.80\\ \hline
1451 & 2nd & -piste1 -noise -highpassboost -aggr -cheb  & 504 & 3090 & 14.02\\ \hline
1452 & 2nd & -piste1 -highpassboost -aggr -hamming  & 504 & 3090 & 14.02\\ \hline
1453 & 2nd & -piste1 -silence -noise -highpassboost -aggr -eucl  & 504 & 3090 & 14.02\\ \hline
1454 & 2nd & -piste1 -highpassboost -fft -mink  & 504 & 3090 & 14.02\\ \hline
1455 & 2nd & -piste1 -silence -noise -boost -aggr -diff  & 504 & 3090 & 14.02\\ \hline
1456 & 2nd & -piste1 -silence -noise -boost -aggr -cos  & 504 & 3090 & 14.02\\ \hline
1457 & 2nd & -piste1 -silence -highpassboost -fft -cos  & 504 & 3090 & 14.02\\ \hline
1458 & 2nd & -piste1 -boost -minmax -hamming  & 504 & 3090 & 14.02\\ \hline
1459 & 2nd & -piste1 -silence -noise -highpassboost -fft -hamming  & 504 & 3090 & 14.02\\ \hline
1460 & 2nd & -piste1 -silence -noise -highpassboost -fft -mink  & 504 & 3090 & 14.02\\ \hline
1461 & 2nd & -piste1 -silence -highpassboost -lpc -hamming  & 504 & 3090 & 14.02\\ \hline
1462 & 2nd & -piste1 -boost -fft -mink  & 504 & 3090 & 14.02\\ \hline
1463 & 2nd & -piste1 -silence -noise -highpassboost -aggr -mink  & 504 & 3090 & 14.02\\ \hline
1464 & 2nd & -piste1 -silence -noise -highpassboost -lpc -cos  & 504 & 3090 & 14.02\\ \hline
1465 & 2nd & -piste1 -noise -highpassboost -lpc -eucl  & 504 & 3090 & 14.02\\ \hline
1466 & 2nd & -piste1 -highpassboost -lpc -cos  & 504 & 3090 & 14.02\\ \hline
1467 & 2nd & -piste1 -highpassboost -aggr -cheb  & 504 & 3090 & 14.02\\ \hline
1468 & 2nd & -piste1 -noise -highpassboost -minmax -hamming  & 504 & 3090 & 14.02\\ \hline
1469 & 2nd & -piste1 -noise -boost -minmax -eucl  & 504 & 3090 & 14.02\\ \hline
1470 & 2nd & -piste1 -noise -boost -fft -cos  & 504 & 3090 & 14.02\\ \hline
1471 & 2nd & -piste1 -silence -noise -boost -aggr -cheb  & 504 & 3090 & 14.02\\ \hline
1472 & 2nd & -piste1 -boost -minmax -eucl  & 504 & 3090 & 14.02\\ \hline
1473 & 2nd & -piste1 -noise -highpassboost -lpc -mink  & 504 & 3090 & 14.02\\ \hline
1474 & 2nd & -piste1 -silence -highpassboost -lpc -eucl  & 504 & 3090 & 14.02\\ \hline
1475 & 2nd & -piste1 -noise -highpassboost -aggr -hamming  & 504 & 3090 & 14.02\\ \hline
1476 & 2nd & -piste1 -noise -boost -aggr -eucl  & 504 & 3090 & 14.02\\ \hline
1477 & 2nd & -piste1 -noise -boost -minmax -mink  & 504 & 3090 & 14.02\\ \hline
1478 & 2nd & -piste1 -silence -highpassboost -lpc -cos  & 504 & 3090 & 14.02\\ \hline
1479 & 2nd & -piste1 -noise -highpassboost -fft -eucl  & 504 & 3090 & 14.02\\ \hline
1480 & 2nd & -piste1 -boost -minmax -mink  & 504 & 3090 & 14.02\\ \hline
1481 & 2nd & -piste1 -silence -highpassboost -lpc -mink  & 504 & 3090 & 14.02\\ \hline
1482 & 2nd & -piste1 -noise -boost -aggr -mink  & 504 & 3090 & 14.02\\ \hline
1483 & 2nd & -piste1 -boost -aggr -diff  & 504 & 3090 & 14.02\\ \hline
1484 & 2nd & -piste1 -noise -highpassboost -fft -cos  & 504 & 3090 & 14.02\\ \hline
1485 & 2nd & -piste1 -noise -boost -lpc -diff  & 504 & 3090 & 14.02\\ \hline
1486 & 2nd & -piste1 -noise -boost -aggr -hamming  & 504 & 3090 & 14.02\\ \hline
1487 & 2nd & -piste1 -noise -highpassboost -fft -mink  & 504 & 3090 & 14.02\\ \hline
1488 & 2nd & -piste1 -silence -highpassboost -aggr -eucl  & 504 & 3090 & 14.02\\ \hline
1489 & 2nd & -piste1 -silence -highpassboost -fft -eucl  & 504 & 3090 & 14.02\\ \hline
1490 & 2nd & -piste1 -noise -boost -lpc -cos  & 504 & 3090 & 14.02\\ \hline
1491 & 2nd & -piste1 -noise -highpassboost -fft -hamming  & 504 & 3090 & 14.02\\ \hline
1492 & 2nd & -piste1 -noise -highpassboost -minmax -diff  & 504 & 3090 & 14.02\\ \hline
1493 & 2nd & -piste1 -highpassboost -aggr -cos  & 504 & 3090 & 14.02\\ \hline
1494 & 2nd & -piste1 -silence -boost -fft -cos  & 504 & 3090 & 14.02\\ \hline
1495 & 2nd & -piste1 -silence -boost -lpc -diff  & 504 & 3090 & 14.02\\ \hline
1496 & 2nd & -piste1 -silence -highpassboost -aggr -mink  & 504 & 3090 & 14.02\\ \hline
1497 & 2nd & -piste1 -silence -highpassboost -fft -mink  & 504 & 3090 & 14.02\\ \hline
1498 & 2nd & -piste1 -silence -noise -highpassboost -lpc -hamming  & 504 & 3090 & 14.02\\ \hline
1499 & 2nd & -piste1 -silence -noise -highpassboost -aggr -cos  & 504 & 3090 & 14.02\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 31.}
\label{tab:piste1-result1-marf-stats-results31}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1500 & 2nd & -piste1 -silence -noise -boost -lpc -diff  & 504 & 3090 & 14.02\\ \hline
1501 & 2nd & -piste1 -noise -highpassboost -aggr -eucl  & 504 & 3090 & 14.02\\ \hline
1502 & 2nd & -piste1 -boost -aggr -cheb  & 504 & 3090 & 14.02\\ \hline
1503 & 2nd & -piste1 -boost -aggr -cos  & 504 & 3090 & 14.02\\ \hline
1504 & 2nd & -piste1 -noise -boost -fft -diff  & 504 & 3090 & 14.02\\ \hline
1505 & 2nd & -piste1 -boost -minmax -cos  & 504 & 3090 & 14.02\\ \hline
1506 & 2nd & -piste1 -noise -boost -lpc -cheb  & 504 & 3090 & 14.02\\ \hline
1507 & 2nd & -piste1 -silence -noise -boost -fft -hamming  & 504 & 3090 & 14.02\\ \hline
1508 & 2nd & -piste1 -noise -highpassboost -lpc -cos  & 504 & 3090 & 14.02\\ \hline
1509 & 2nd & -piste1 -noise -highpassboost -minmax -cheb  & 504 & 3090 & 14.02\\ \hline
1510 & 2nd & -piste1 -noise -highpassboost -aggr -mink  & 504 & 3090 & 14.02\\ \hline
1511 & 2nd & -piste1 -silence -boost -fft -diff  & 504 & 3090 & 14.02\\ \hline
1512 & 2nd & -piste1 -highpassboost -aggr -eucl  & 504 & 3090 & 14.02\\ \hline
1513 & 2nd & -piste1 -silence -boost -lpc -cheb  & 504 & 3090 & 14.02\\ \hline
1514 & 2nd & -piste1 -silence -noise -boost -fft -diff  & 504 & 3090 & 14.02\\ \hline
1515 & 2nd & -piste1 -silence -noise -boost -lpc -cheb  & 504 & 3090 & 14.02\\ \hline
1516 & 2nd & -piste1 -silence -noise -boost -aggr -eucl  & 504 & 3090 & 14.02\\ \hline
1517 & 2nd & -piste1 -silence -boost -lpc -cos  & 504 & 3090 & 14.02\\ \hline
1518 & 2nd & -piste1 -noise -boost -fft -cheb  & 504 & 3090 & 14.02\\ \hline
1519 & 2nd & -piste1 -boost -fft -cos  & 504 & 3090 & 14.02\\ \hline
1520 & 2nd & -piste1 -highpassboost -aggr -mink  & 504 & 3090 & 14.02\\ \hline
1521 & 2nd & -piste1 -silence -boost -aggr -diff  & 504 & 3090 & 14.02\\ \hline
1522 & 2nd & -piste1 -silence -noise -boost -aggr -mink  & 504 & 3090 & 14.02\\ \hline
1523 & 2nd & -piste1 -noise -highpassboost -aggr -cos  & 504 & 3090 & 14.02\\ \hline
1524 & 2nd & -piste1 -silence -boost -fft -cheb  & 504 & 3090 & 14.02\\ \hline
1525 & 2nd & -piste1 -highpassboost -minmax -diff  & 504 & 3090 & 14.02\\ \hline
1526 & 2nd & -piste1 -noise -highpassboost -lpc -hamming  & 504 & 3090 & 14.02\\ \hline
1527 & 2nd & -piste1 -highpassboost -fft -hamming  & 504 & 3090 & 14.02\\ \hline
1528 & 2nd & -piste1 -silence -noise -boost -fft -cheb  & 504 & 3090 & 14.02\\ \hline
1529 & 2nd & -piste1 -silence -highpassboost -aggr -cos  & 504 & 3090 & 14.02\\ \hline
1530 & 2nd & -piste1 -highpassboost -lpc -diff  & 504 & 3090 & 14.02\\ \hline
1531 & 2nd & -piste1 -silence -boost -aggr -cheb  & 504 & 3090 & 14.02\\ \hline
1532 & 2nd & -piste1 -boost -lpc -cos  & 504 & 3090 & 14.02\\ \hline
1533 & 2nd & -piste1 -silence -noise -highpassboost -lpc -diff  & 504 & 3090 & 14.02\\ \hline
1534 & 2nd & -piste1 -boost -lpc -diff  & 504 & 3090 & 14.02\\ \hline
1535 & 2nd & -piste1 -silence -noise -boost -lpc -hamming  & 504 & 3090 & 14.02\\ \hline
1536 & 2nd & -piste1 -highpassboost -minmax -cheb  & 504 & 3090 & 14.02\\ \hline
1537 & 2nd & -piste1 -highpassboost -minmax -hamming  & 504 & 3090 & 14.02\\ \hline
1538 & 2nd & -piste1 -silence -noise -boost -aggr -hamming  & 504 & 3090 & 14.02\\ \hline
1539 & 2nd & -piste1 -boost -aggr -eucl  & 504 & 3090 & 14.02\\ \hline
1540 & 2nd & -piste1 -noise -bandstop -lpc -hamming  & 488 & 3106 & 13.58\\ \hline
1541 & 2nd & -piste1 -noise -boost -lpc -eucl  & 504 & 3090 & 14.02\\ \hline
1542 & 2nd & -piste1 -highpassboost -fft -diff  & 504 & 3090 & 14.02\\ \hline
1543 & 2nd & -piste1 -highpassboost -lpc -cheb  & 504 & 3090 & 14.02\\ \hline
1544 & 2nd & -piste1 -silence -boost -fft -hamming  & 504 & 3090 & 14.02\\ \hline
1545 & 2nd & -piste1 -noise -highpassboost -minmax -eucl  & 504 & 3090 & 14.02\\ \hline
1546 & 2nd & -piste1 -silence -noise -highpassboost -fft -diff  & 504 & 3090 & 14.02\\ \hline
1547 & 2nd & -piste1 -boost -aggr -mink  & 504 & 3090 & 14.02\\ \hline
1548 & 2nd & -piste1 -silence -noise -highpassboost -lpc -cheb  & 504 & 3090 & 14.02\\ \hline
1549 & 2nd & -piste1 -boost -fft -diff  & 504 & 3090 & 14.02\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 32.}
\label{tab:piste1-result1-marf-stats-results32}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1550 & 2nd & -piste1 -noise -boost -lpc -mink  & 504 & 3090 & 14.02\\ \hline
1551 & 2nd & -piste1 -silence -boost -aggr -hamming  & 504 & 3090 & 14.02\\ \hline
1552 & 2nd & -piste1 -silence -boost -lpc -eucl  & 504 & 3090 & 14.02\\ \hline
1553 & 2nd & -piste1 -silence -noise -highpassboost -aggr -diff  & 504 & 3090 & 14.02\\ \hline
1554 & 2nd & -piste1 -boost -lpc -cheb  & 504 & 3090 & 14.02\\ \hline
1555 & 2nd & -piste1 -silence -noise -boost -lpc -eucl  & 504 & 3090 & 14.02\\ \hline
1556 & 2nd & -piste1 -noise -boost -minmax -hamming  & 504 & 3090 & 14.02\\ \hline
1557 & 2nd & -piste1 -noise -highpassboost -minmax -mink  & 504 & 3090 & 14.02\\ \hline
1558 & 2nd & -piste1 -noise -boost -fft -eucl  & 504 & 3090 & 14.02\\ \hline
1559 & 2nd & -piste1 -highpassboost -fft -cheb  & 504 & 3090 & 14.02\\ \hline
1560 & 2nd & -piste1 -highpassboost -minmax -cos  & 504 & 3090 & 14.02\\ \hline
1561 & 2nd & -piste1 -silence -boost -lpc -mink  & 504 & 3090 & 14.02\\ \hline
1562 & 2nd & -piste1 -highpassboost -lpc -hamming  & 504 & 3090 & 14.02\\ \hline
1563 & 2nd & -piste1 -noise -highpassboost -lpc -diff  & 504 & 3090 & 14.02\\ \hline
1564 & 2nd & -piste1 -silence -noise -highpassboost -fft -cheb  & 504 & 3090 & 14.02\\ \hline
1565 & 2nd & -piste1 -silence -noise -boost -lpc -mink  & 504 & 3090 & 14.02\\ \hline
1566 & 2nd & -piste1 -silence -boost -fft -eucl  & 504 & 3090 & 14.02\\ \hline
1567 & 2nd & -piste1 -noise -boost -minmax -diff  & 504 & 3090 & 14.02\\ \hline
1568 & 2nd & -piste1 -boost -fft -cheb  & 504 & 3090 & 14.02\\ \hline
1569 & 2nd & -piste1 -noise -boost -fft -hamming  & 504 & 3090 & 14.02\\ \hline
1570 & 2nd & -piste1 -noise -boost -fft -mink  & 504 & 3090 & 14.02\\ \hline
1571 & 2nd & -piste1 -silence -noise -highpassboost -aggr -cheb  & 504 & 3090 & 14.02\\ \hline
1572 & 2nd & -piste1 -boost -fft -hamming  & 504 & 3090 & 14.02\\ \hline
1573 & 2nd & -piste1 -silence -noise -boost -fft -eucl  & 504 & 3090 & 14.02\\ \hline
1574 & 2nd & -piste1 -boost -minmax -diff  & 504 & 3090 & 14.02\\ \hline
1575 & 2nd & -piste1 -silence -highpassboost -lpc -diff  & 504 & 3090 & 14.02\\ \hline
1576 & 2nd & -piste1 -boost -aggr -hamming  & 504 & 3090 & 14.02\\ \hline
1577 & 2nd & -piste1 -noise -boost -aggr -diff  & 504 & 3090 & 14.02\\ \hline
1578 & 2nd & -piste1 -silence -boost -fft -mink  & 504 & 3090 & 14.02\\ \hline
1579 & 2nd & -piste1 -silence -noise -boost -fft -cos  & 504 & 3090 & 14.02\\ \hline
1580 & 2nd & -piste1 -noise -highpassboost -fft -diff  & 504 & 3090 & 14.02\\ \hline
1581 & 2nd & -piste1 -noise -highpassboost -lpc -cheb  & 504 & 3090 & 14.02\\ \hline
1582 & 2nd & -piste1 -silence -noise -boost -fft -mink  & 504 & 3090 & 14.02\\ \hline
1583 & 2nd & -piste1 -silence -boost -aggr -eucl  & 504 & 3090 & 14.02\\ \hline
1584 & 2nd & -piste1 -silence -highpassboost -fft -hamming  & 504 & 3090 & 14.02\\ \hline
1585 & 2nd & -piste1 -noise -boost -minmax -cheb  & 504 & 3090 & 14.02\\ \hline
1586 & 2nd & -piste1 -highpassboost -minmax -eucl  & 504 & 3090 & 14.02\\ \hline
1587 & 2nd & -piste1 -silence -boost -lpc -hamming  & 504 & 3090 & 14.02\\ \hline
1588 & 2nd & -piste1 -boost -minmax -cheb  & 504 & 3090 & 14.02\\ \hline
1589 & 2nd & -piste1 -silence -highpassboost -aggr -diff  & 504 & 3090 & 14.02\\ \hline
1590 & 2nd & -piste1 -silence -highpassboost -fft -diff  & 504 & 3090 & 14.02\\ \hline
1591 & 2nd & -piste1 -silence -boost -aggr -mink  & 504 & 3090 & 14.02\\ \hline
1592 & 2nd & -piste1 -silence -highpassboost -lpc -cheb  & 504 & 3090 & 14.02\\ \hline
1593 & 2nd & -piste1 -noise -boost -aggr -cheb  & 504 & 3090 & 14.02\\ \hline
1594 & 2nd & -piste1 -noise -highpassboost -minmax -cos  & 504 & 3090 & 14.02\\ \hline
1595 & 2nd & -piste1 -highpassboost -lpc -eucl  & 504 & 3090 & 14.02\\ \hline
1596 & 2nd & -piste1 -highpassboost -minmax -mink  & 504 & 3090 & 14.02\\ \hline
1597 & 2nd & -piste1 -noise -highpassboost -fft -cheb  & 504 & 3090 & 14.02\\ \hline
1598 & 2nd & -piste1 -silence -noise -boost -lpc -cos  & 504 & 3090 & 14.02\\ \hline
1599 & 2nd & -piste1 -silence -noise -highpassboost -lpc -eucl  & 504 & 3090 & 14.02\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 33.}
\label{tab:piste1-result1-marf-stats-results33}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1600 & 2nd & -piste1 -noise -highpassboost -aggr -diff  & 504 & 3090 & 14.02\\ \hline
1601 & 2nd & -piste1 -boost -lpc -eucl  & 504 & 3090 & 14.02\\ \hline
1602 & 2nd & -piste1 -highpassboost -lpc -mink  & 504 & 3090 & 14.02\\ \hline
1603 & 2nd & -piste1 -silence -highpassboost -aggr -cheb  & 504 & 3090 & 14.02\\ \hline
1604 & 2nd & -piste1 -silence -highpassboost -fft -cheb  & 504 & 3090 & 14.02\\ \hline
1605 & 2nd & -piste1 -silence -highpassboost -aggr -hamming  & 504 & 3090 & 14.02\\ \hline
1606 & 2nd & -piste1 -silence -noise -highpassboost -fft -cos  & 504 & 3090 & 14.02\\ \hline
1607 & 2nd & -piste1 -highpassboost -fft -cos  & 504 & 3090 & 14.02\\ \hline
1608 & 2nd & -piste1 -noise -boost -minmax -cos  & 504 & 3090 & 14.02\\ \hline
1609 & 2nd & -piste1 -noise -boost -aggr -cos  & 504 & 3090 & 14.02\\ \hline
1610 & 2nd & -piste1 -silence -noise -highpassboost -lpc -mink  & 504 & 3090 & 14.02\\ \hline
1611 & 2nd & -piste1 -noise -boost -lpc -hamming  & 504 & 3090 & 14.02\\ \hline
1612 & 2nd & -piste1 -highpassboost -fft -eucl  & 504 & 3090 & 14.02\\ \hline
1613 & 2nd & -piste1 -boost -lpc -hamming  & 504 & 3090 & 14.02\\ \hline
1614 & 2nd & -piste1 -boost -lpc -mink  & 504 & 3090 & 14.02\\ \hline
1615 & 2nd & -piste1 -silence -noise -highpassboost -fft -eucl  & 504 & 3090 & 14.02\\ \hline
1616 & 2nd & -piste1 -highpassboost -aggr -diff  & 504 & 3090 & 14.02\\ \hline
1617 & 2nd & -piste1 -silence -boost -aggr -cos  & 504 & 3090 & 14.02\\ \hline
1618 & 2nd & -piste1 -boost -fft -eucl  & 504 & 3090 & 14.02\\ \hline
1619 & 2nd & -piste1 -silence -noise -highpassboost -aggr -hamming  & 504 & 3090 & 14.02\\ \hline
1620 & 2nd & -piste1 -silence -noise -high -lpc -diff  & 541 & 3053 & 15.05\\ \hline
1621 & 2nd & -piste1 -silence -noise -endp -lpc -hamming  & 475 & 3119 & 13.22\\ \hline
1622 & 2nd & -piste1 -endp -fft -hamming  & 469 & 3125 & 13.05\\ \hline
1623 & 2nd & -piste1 -band -lpc -hamming  & 473 & 3121 & 13.16\\ \hline
1624 & 2nd & -piste1 -silence -endp -fft -hamming  & 469 & 3125 & 13.05\\ \hline
1625 & 2nd & -piste1 -high -lpc -diff  & 530 & 3064 & 14.75\\ \hline
1626 & 2nd & -piste1 -bandstop -aggr -hamming  & 528 & 3066 & 14.69\\ \hline
1627 & 2nd & -piste1 -silence -band -lpc -hamming  & 490 & 3104 & 13.63\\ \hline
1628 & 2nd & -piste1 -endp -lpc -hamming  & 518 & 3076 & 14.41\\ \hline
1629 & 2nd & -piste1 -silence -endp -lpc -hamming  & 518 & 3076 & 14.41\\ \hline
1630 & 2nd & -piste1 -silence -noise -endp -fft -hamming  & 491 & 3103 & 13.66\\ \hline
1631 & 2nd & -piste1 -high -lpc -hamming  & 463 & 3131 & 12.88\\ \hline
1632 & 2nd & -piste1 -noise -endp -aggr -hamming  & 493 & 3101 & 13.72\\ \hline
1633 & 2nd & -piste1 -noise -high -minmax -mink  & 522 & 3072 & 14.52\\ \hline
1634 & 2nd & -piste1 -noise -endp -lpc -hamming  & 489 & 3105 & 13.61\\ \hline
1635 & 2nd & -piste1 -noise -norm -lpc -hamming  & 512 & 3082 & 14.25\\ \hline
1636 & 2nd & -piste1 -low -lpc -hamming  & 512 & 3082 & 14.25\\ \hline
1637 & 2nd & -piste1 -silence -noise -high -minmax -mink  & 522 & 3072 & 14.52\\ \hline
1638 & 2nd & -piste1 -norm -fft -hamming  & 476 & 3118 & 13.24\\ \hline
1639 & 2nd & -piste1 -silence -norm -fft -hamming  & 476 & 3118 & 13.24\\ \hline
1640 & 2nd & -piste1 -silence -noise -band -fft -hamming  & 485 & 3109 & 13.49\\ \hline
1641 & 2nd & -piste1 -silence -noise -band -minmax -hamming  & 482 & 3112 & 13.41\\ \hline
1642 & 2nd & -piste1 -noise -band -minmax -hamming  & 482 & 3112 & 13.41\\ \hline
1643 & 2nd & -piste1 -silence -noise -norm -lpc -hamming  & 492 & 3102 & 13.69\\ \hline
1644 & 2nd & -piste1 -silence -noise -band -aggr -hamming  & 500 & 3094 & 13.91\\ \hline
1645 & 2nd & -piste1 -silence -low -lpc -hamming  & 492 & 3102 & 13.69\\ \hline
1646 & 2nd & -piste1 -silence -noise -low -lpc -hamming  & 464 & 3130 & 12.91\\ \hline
1647 & 2nd & -piste1 -silence -bandstop -aggr -hamming  & 486 & 3108 & 13.52\\ \hline
1648 & 2nd & -piste1 -silence -bandstop -fft -hamming  & 499 & 3095 & 13.88\\ \hline
1649 & 2nd & -piste1 -norm -aggr -hamming  & 459 & 3135 & 12.77\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 34.}
\label{tab:piste1-result1-marf-stats-results34}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1650 & 2nd & -piste1 -silence -norm -aggr -hamming  & 459 & 3135 & 12.77\\ \hline
1651 & 2nd & -piste1 -silence -endp -aggr -hamming  & 480 & 3114 & 13.36\\ \hline
1652 & 2nd & -piste1 -endp -aggr -hamming  & 480 & 3114 & 13.36\\ \hline
1653 & 2nd & -piste1 -silence -noise -endp -aggr -hamming  & 486 & 3108 & 13.52\\ \hline
1654 & 2nd & -piste1 -silence -noise -band -lpc -hamming  & 506 & 3088 & 14.08\\ \hline
1655 & 2nd & -piste1 -silence -noise -raw -aggr -hamming  & 460 & 3134 & 12.80\\ \hline
1656 & 2nd & -piste1 -noise -raw -aggr -hamming  & 460 & 3134 & 12.80\\ \hline
1657 & 2nd & -piste1 -raw -aggr -hamming  & 460 & 3134 & 12.80\\ \hline
1658 & 2nd & -piste1 -silence -raw -aggr -hamming  & 460 & 3134 & 12.80\\ \hline
1659 & 2nd & -piste1 -noise -band -lpc -hamming  & 457 & 3137 & 12.72\\ \hline
1660 & 2nd & -piste1 -silence -low -fft -hamming  & 438 & 3156 & 12.19\\ \hline
1661 & 2nd & -piste1 -silence -noise -norm -fft -hamming  & 438 & 3156 & 12.19\\ \hline
1662 & 2nd & -piste1 -raw -fft -hamming  & 454 & 3140 & 12.63\\ \hline
1663 & 2nd & -piste1 -silence -raw -fft -hamming  & 454 & 3140 & 12.63\\ \hline
1664 & 2nd & -piste1 -noise -raw -fft -hamming  & 454 & 3140 & 12.63\\ \hline
1665 & 2nd & -piste1 -silence -noise -high -lpc -hamming  & 469 & 3125 & 13.05\\ \hline
1666 & 2nd & -piste1 -silence -noise -raw -fft -hamming  & 454 & 3140 & 12.63\\ \hline
1667 & 2nd & -piste1 -silence -noise -norm -aggr -hamming  & 466 & 3128 & 12.97\\ \hline
1668 & 2nd & -piste1 -silence -low -aggr -hamming  & 466 & 3128 & 12.97\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste1-result1-marf-stats), Part 35.}
\label{tab:piste1-result1-marf-stats-results35}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & 1830 & 84722 & 125446 & 40.31\\ \hline
2 & 1st & 1940 & 38330 & 147652 & 20.61\\ \hline
3 & 1st & 1810 & 38811 & 171357 & 18.47\\ \hline
4 & 1st & 1820 & 29107 & 181061 & 13.85\\ \hline
5 & 1st & 1900 & 15229 & 166583 & 8.38\\ \hline
6 & 1st & 1920 & 15360 & 168954 & 8.33\\ \hline
7 & 1st & 1850 & 16807 & 193361 & 8.00\\ \hline
8 & 1st & 1880 & 15643 & 194525 & 7.44\\ \hline
9 & 1st & 1800 & 14974 & 195194 & 7.12\\ \hline
10 & 1st & 1860 & 14038 & 195296 & 6.71\\ \hline
11 & 1st & 1870 & 14037 & 196131 & 6.68\\ \hline
12 & 1st & 1930 & 11314 & 173000 & 6.14\\ \hline
13 & 1st & 1840 & 12468 & 197700 & 5.93\\ \hline
14 & 1st & 1890 & 10727 & 176089 & 5.74\\ \hline
15 & 1st & 1910 & 10408 & 173072 & 5.67\\ \hline
16 & 2nd & 1830 & 105137 & 105031 & 50.03\\ \hline
17 & 2nd & 1940 & 53906 & 132076 & 28.98\\ \hline
18 & 2nd & 1810 & 98904 & 111264 & 47.06\\ \hline
19 & 2nd & 1820 & 45219 & 164949 & 21.52\\ \hline
20 & 2nd & 1900 & 28690 & 153122 & 15.78\\ \hline
21 & 2nd & 1920 & 30199 & 154115 & 16.38\\ \hline
22 & 2nd & 1850 & 32345 & 177823 & 15.39\\ \hline
23 & 2nd & 1880 & 36923 & 173245 & 17.57\\ \hline
24 & 2nd & 1800 & 38997 & 171171 & 18.56\\ \hline
25 & 2nd & 1860 & 29063 & 180271 & 13.88\\ \hline
26 & 2nd & 1870 & 28356 & 181812 & 13.49\\ \hline
27 & 2nd & 1930 & 23456 & 160858 & 12.73\\ \hline
28 & 2nd & 1840 & 25489 & 184679 & 12.13\\ \hline
29 & 2nd & 1890 & 21281 & 165535 & 11.39\\ \hline
30 & 2nd & 1910 & 19657 & 163823 & 10.71\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -piste1 -nopreprep -char -unigram -add-delta  & 400 & 3194 & 11.13\\ \hline
2 & 1st & -piste1 -nopreprep -char -unigram -mle  & 386 & 3208 & 10.74\\ \hline
3 & 1st & -piste1 -nopreprep -char -unigram -witten-bell  & 354 & 3240 & 9.85\\ \hline
4 & 1st & -piste1 -nopreprep -char -unigram -add-one  & 344 & 3250 & 9.57\\ \hline
5 & 1st & -piste1 -nopreprep -char -unigram -good-turing  & 315 & 3279 & 8.76\\ \hline
6 & 1st & -piste1 -nopreprep -char -bigram -add-one  & 266 & 3328 & 7.40\\ \hline
7 & 1st & -piste1 -nopreprep -char -bigram -add-delta  & 265 & 3329 & 7.37\\ \hline
8 & 1st & -piste1 -nopreprep -char -bigram -good-turing  & 254 & 3340 & 7.07\\ \hline
9 & 1st & -piste1 -nopreprep -char -bigram -witten-bell  & 252 & 3342 & 7.01\\ \hline
10 & 1st & -piste1 -nopreprep -char -bigram -mle  & 252 & 3342 & 7.01\\ \hline
11 & 2nd & -piste1 -nopreprep -char -unigram -add-delta  & 692 & 2902 & 19.25\\ \hline
12 & 2nd & -piste1 -nopreprep -char -unigram -mle  & 756 & 2838 & 21.04\\ \hline
13 & 2nd & -piste1 -nopreprep -char -unigram -witten-bell  & 611 & 2983 & 17.00\\ \hline
14 & 2nd & -piste1 -nopreprep -char -unigram -add-one  & 656 & 2938 & 18.25\\ \hline
15 & 2nd & -piste1 -nopreprep -char -unigram -good-turing  & 547 & 3047 & 15.22\\ \hline
16 & 2nd & -piste1 -nopreprep -char -bigram -add-one  & 542 & 3052 & 15.08\\ \hline
17 & 2nd & -piste1 -nopreprep -char -bigram -add-delta  & 551 & 3043 & 15.33\\ \hline
18 & 2nd & -piste1 -nopreprep -char -bigram -good-turing  & 553 & 3041 & 15.39\\ \hline
19 & 2nd & -piste1 -nopreprep -char -bigram -witten-bell  & 504 & 3090 & 14.02\\ \hline
20 & 2nd & -piste1 -nopreprep -char -bigram -mle  & 504 & 3090 & 14.02\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & 1830 & 707 & 1813 & 28.06\\ \hline
2 & 1st & 1920 & 453 & 1757 & 20.50\\ \hline
3 & 1st & 1820 & 445 & 2075 & 17.66\\ \hline
4 & 1st & 1930 & 339 & 1871 & 15.34\\ \hline
5 & 1st & 1890 & 246 & 1994 & 10.98\\ \hline
6 & 1st & 1800 & 230 & 2290 & 9.13\\ \hline
7 & 1st & 1810 & 151 & 2369 & 5.99\\ \hline
8 & 1st & 1870 & 140 & 2380 & 5.56\\ \hline
9 & 1st & 1940 & 93 & 2137 & 4.17\\ \hline
10 & 1st & 1860 & 94 & 2416 & 3.75\\ \hline
11 & 1st & 1910 & 52 & 2148 & 2.36\\ \hline
12 & 1st & 1900 & 43 & 2137 & 1.97\\ \hline
13 & 1st & 1880 & 41 & 2479 & 1.63\\ \hline
14 & 1st & 1850 & 32 & 2488 & 1.27\\ \hline
15 & 1st & 1840 & 22 & 2498 & 0.87\\ \hline
16 & 2nd & 1830 & 924 & 1596 & 36.67\\ \hline
17 & 2nd & 1920 & 466 & 1744 & 21.09\\ \hline
18 & 2nd & 1820 & 605 & 1915 & 24.01\\ \hline
19 & 2nd & 1930 & 447 & 1763 & 20.23\\ \hline
20 & 2nd & 1890 & 286 & 1954 & 12.77\\ \hline
21 & 2nd & 1800 & 493 & 2027 & 19.56\\ \hline
22 & 2nd & 1810 & 1056 & 1464 & 41.90\\ \hline
23 & 2nd & 1870 & 306 & 2214 & 12.14\\ \hline
24 & 2nd & 1940 & 540 & 1690 & 24.22\\ \hline
25 & 2nd & 1860 & 243 & 2267 & 9.68\\ \hline
26 & 2nd & 1910 & 144 & 2056 & 6.55\\ \hline
27 & 2nd & 1900 & 140 & 2040 & 6.42\\ \hline
28 & 2nd & 1880 & 103 & 2417 & 4.09\\ \hline
29 & 2nd & 1850 & 102 & 2418 & 4.05\\ \hline
30 & 2nd & 1840 & 61 & 2459 & 2.42\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -text-only -ref -noise -band -fft -diff  & 1392 & 1090 & 56.08\\ \hline
2 & 1st & -text-only -ref -noise -band -aggr -diff  & 1391 & 1091 & 56.04\\ \hline
3 & 1st & -text-only -ref -noise -band -fft -cheb  & 1386 & 1096 & 55.84\\ \hline
4 & 1st & -text-only -ref -noise -band -aggr -cheb  & 1386 & 1096 & 55.84\\ \hline
5 & 1st & -text-only -ref -high -fft -diff  & 1380 & 1102 & 55.60\\ \hline
6 & 1st & -text-only -ref -band -aggr -cheb  & 1380 & 1102 & 55.60\\ \hline
7 & 1st & -text-only -ref -band -fft -cheb  & 1379 & 1103 & 55.56\\ \hline
8 & 1st & -text-only -ref -high -fft -cheb  & 1378 & 1104 & 55.52\\ \hline
9 & 1st & -text-only -ref -high -aggr -diff  & 1378 & 1104 & 55.52\\ \hline
10 & 1st & -text-only -ref -high -aggr -cheb  & 1377 & 1105 & 55.48\\ \hline
11 & 1st & -text-only -ref -band -aggr -diff  & 1376 & 1106 & 55.44\\ \hline
12 & 1st & -text-only -ref -band -fft -diff  & 1375 & 1107 & 55.40\\ \hline
13 & 1st & -text-only -ref -silence -band -aggr -cheb  & 1325 & 1157 & 53.38\\ \hline
14 & 1st & -text-only -ref -silence -band -fft -cheb  & 1322 & 1160 & 53.26\\ \hline
15 & 1st & -text-only -ref -silence -band -aggr -diff  & 1317 & 1165 & 53.06\\ \hline
16 & 1st & -text-only -ref -raw -lpc -eucl  & 1316 & 1166 & 53.02\\ \hline
17 & 1st & -text-only -ref -norm -lpc -eucl  & 1316 & 1166 & 53.02\\ \hline
18 & 1st & -text-only -ref -silence -noise -raw -lpc -eucl  & 1316 & 1166 & 53.02\\ \hline
19 & 1st & -text-only -ref -noise -raw -lpc -eucl  & 1316 & 1166 & 53.02\\ \hline
20 & 1st & -text-only -ref -silence -raw -lpc -eucl  & 1316 & 1166 & 53.02\\ \hline
21 & 1st & -text-only -ref -silence -norm -lpc -eucl  & 1316 & 1166 & 53.02\\ \hline
22 & 1st & -text-only -ref -silence -band -fft -diff  & 1311 & 1171 & 52.82\\ \hline
23 & 1st & -text-only -ref -silence -high -aggr -cheb  & 1308 & 1174 & 52.70\\ \hline
24 & 1st & -text-only -ref -silence -high -fft -diff  & 1306 & 1176 & 52.62\\ \hline
25 & 1st & -text-only -ref -silence -high -aggr -diff  & 1305 & 1177 & 52.58\\ \hline
26 & 1st & -text-only -ref -silence -noise -band -fft -cos  & 1294 & 1188 & 52.14\\ \hline
27 & 1st & -text-only -ref -silence -noise -band -aggr -cos  & 1293 & 1189 & 52.10\\ \hline
28 & 1st & -text-only -ref -band -fft -cos  & 1292 & 1190 & 52.05\\ \hline
29 & 1st & -text-only -ref -silence -high -aggr -cos  & 1290 & 1192 & 51.97\\ \hline
30 & 1st & -text-only -ref -band -aggr -cos  & 1290 & 1192 & 51.97\\ \hline
31 & 1st & -text-only -ref -silence -high -fft -cos  & 1290 & 1192 & 51.97\\ \hline
32 & 1st & -text-only -ref -noise -band -aggr -cos  & 1289 & 1193 & 51.93\\ \hline
33 & 1st & -text-only -ref -band -fft -eucl  & 1287 & 1195 & 51.85\\ \hline
34 & 1st & -text-only -ref -band -aggr -eucl  & 1286 & 1196 & 51.81\\ \hline
35 & 1st & -text-only -ref -noise -band -fft -cos  & 1285 & 1197 & 51.77\\ \hline
36 & 1st & -text-only -ref -noise -band -aggr -mink  & 1275 & 1207 & 51.37\\ \hline
37 & 1st & -text-only -ref -noise -band -fft -mink  & 1275 & 1207 & 51.37\\ \hline
38 & 1st & -text-only -ref -silence -high -fft -eucl  & 1264 & 1218 & 50.93\\ \hline
39 & 1st & -text-only -ref -high -fft -cos  & 1264 & 1218 & 50.93\\ \hline
40 & 1st & -text-only -ref -silence -high -aggr -eucl  & 1263 & 1219 & 50.89\\ \hline
41 & 1st & -text-only -ref -high -aggr -cos  & 1263 & 1219 & 50.89\\ \hline
42 & 1st & -text-only -ref -silence -band -aggr -cos  & 1262 & 1220 & 50.85\\ \hline
43 & 1st & -text-only -ref -silence -band -fft -cos  & 1262 & 1220 & 50.85\\ \hline
44 & 1st & -text-only -ref -high -aggr -eucl  & 1256 & 1226 & 50.60\\ \hline
45 & 1st & -text-only -ref -high -fft -eucl  & 1255 & 1227 & 50.56\\ \hline
46 & 1st & -text-only -ref -silence -band -fft -eucl  & 1241 & 1241 & 50.00\\ \hline
47 & 1st & -text-only -ref -noise -band -aggr -eucl  & 1241 & 1241 & 50.00\\ \hline
48 & 1st & -text-only -ref -noise -band -fft -eucl  & 1240 & 1242 & 49.96\\ \hline
49 & 1st & -text-only -ref -silence -band -aggr -eucl  & 1240 & 1242 & 49.96\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 2nd & -text-only -ref -noise -band -fft -diff  & 2482 & 0 & 100.00\\ \hline
51 & 2nd & -text-only -ref -noise -band -aggr -diff  & 2482 & 0 & 100.00\\ \hline
52 & 2nd & -text-only -ref -noise -band -fft -cheb  & 2482 & 0 & 100.00\\ \hline
53 & 2nd & -text-only -ref -noise -band -aggr -cheb  & 2482 & 0 & 100.00\\ \hline
54 & 2nd & -text-only -ref -high -fft -diff  & 2482 & 0 & 100.00\\ \hline
55 & 2nd & -text-only -ref -band -aggr -cheb  & 2482 & 0 & 100.00\\ \hline
56 & 2nd & -text-only -ref -band -fft -cheb  & 2482 & 0 & 100.00\\ \hline
57 & 2nd & -text-only -ref -high -fft -cheb  & 2482 & 0 & 100.00\\ \hline
58 & 2nd & -text-only -ref -high -aggr -diff  & 2482 & 0 & 100.00\\ \hline
59 & 2nd & -text-only -ref -high -aggr -cheb  & 2482 & 0 & 100.00\\ \hline
60 & 2nd & -text-only -ref -band -aggr -diff  & 2482 & 0 & 100.00\\ \hline
61 & 2nd & -text-only -ref -band -fft -diff  & 2482 & 0 & 100.00\\ \hline
62 & 2nd & -text-only -ref -silence -band -aggr -cheb  & 2482 & 0 & 100.00\\ \hline
63 & 2nd & -text-only -ref -silence -band -fft -cheb  & 2482 & 0 & 100.00\\ \hline
64 & 2nd & -text-only -ref -silence -band -aggr -diff  & 2482 & 0 & 100.00\\ \hline
65 & 2nd & -text-only -ref -raw -lpc -eucl  & 2482 & 0 & 100.00\\ \hline
66 & 2nd & -text-only -ref -norm -lpc -eucl  & 2482 & 0 & 100.00\\ \hline
67 & 2nd & -text-only -ref -silence -noise -raw -lpc -eucl  & 2482 & 0 & 100.00\\ \hline
68 & 2nd & -text-only -ref -noise -raw -lpc -eucl  & 2482 & 0 & 100.00\\ \hline
69 & 2nd & -text-only -ref -silence -raw -lpc -eucl  & 2482 & 0 & 100.00\\ \hline
70 & 2nd & -text-only -ref -silence -norm -lpc -eucl  & 2482 & 0 & 100.00\\ \hline
71 & 2nd & -text-only -ref -silence -band -fft -diff  & 2482 & 0 & 100.00\\ \hline
72 & 2nd & -text-only -ref -silence -high -aggr -cheb  & 2482 & 0 & 100.00\\ \hline
73 & 2nd & -text-only -ref -silence -high -fft -diff  & 2482 & 0 & 100.00\\ \hline
74 & 2nd & -text-only -ref -silence -high -aggr -diff  & 2482 & 0 & 100.00\\ \hline
75 & 2nd & -text-only -ref -silence -noise -band -fft -cos  & 2482 & 0 & 100.00\\ \hline
76 & 2nd & -text-only -ref -silence -noise -band -aggr -cos  & 2482 & 0 & 100.00\\ \hline
77 & 2nd & -text-only -ref -band -fft -cos  & 2482 & 0 & 100.00\\ \hline
78 & 2nd & -text-only -ref -silence -high -aggr -cos  & 2482 & 0 & 100.00\\ \hline
79 & 2nd & -text-only -ref -band -aggr -cos  & 2482 & 0 & 100.00\\ \hline
80 & 2nd & -text-only -ref -silence -high -fft -cos  & 2482 & 0 & 100.00\\ \hline
81 & 2nd & -text-only -ref -noise -band -aggr -cos  & 2482 & 0 & 100.00\\ \hline
82 & 2nd & -text-only -ref -band -fft -eucl  & 2482 & 0 & 100.00\\ \hline
83 & 2nd & -text-only -ref -band -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
84 & 2nd & -text-only -ref -noise -band -fft -cos  & 2482 & 0 & 100.00\\ \hline
85 & 2nd & -text-only -ref -noise -band -aggr -mink  & 2482 & 0 & 100.00\\ \hline
86 & 2nd & -text-only -ref -noise -band -fft -mink  & 2482 & 0 & 100.00\\ \hline
87 & 2nd & -text-only -ref -silence -high -fft -eucl  & 2482 & 0 & 100.00\\ \hline
88 & 2nd & -text-only -ref -high -fft -cos  & 2482 & 0 & 100.00\\ \hline
89 & 2nd & -text-only -ref -silence -high -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
90 & 2nd & -text-only -ref -high -aggr -cos  & 2482 & 0 & 100.00\\ \hline
91 & 2nd & -text-only -ref -silence -band -aggr -cos  & 2482 & 0 & 100.00\\ \hline
92 & 2nd & -text-only -ref -silence -band -fft -cos  & 2482 & 0 & 100.00\\ \hline
93 & 2nd & -text-only -ref -high -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
94 & 2nd & -text-only -ref -high -fft -eucl  & 2482 & 0 & 100.00\\ \hline
95 & 2nd & -text-only -ref -silence -band -fft -eucl  & 2482 & 0 & 100.00\\ \hline
96 & 2nd & -text-only -ref -noise -band -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
97 & 2nd & -text-only -ref -noise -band -fft -eucl  & 2482 & 0 & 100.00\\ \hline
98 & 2nd & -text-only -ref -silence -band -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & France & 32445 & 24052 & 57.43\\ \hline
2 & 1st & Quebec & 31720 & 33401 & 48.71\\ \hline
3 & 2nd & France & 56497 & 0 & 100.00\\ \hline
4 & 2nd & Quebec & 65121 & 0 & 100.00\\ \hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1491.00, corrects = 771.00)+\\
\verb+  rappel = 0.669	precision = 0.517	f-mesure = 0.583+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 991.00, corrects = 609.00)+\\
\verb+  rappel = 0.458	precision = 0.615	f-mesure = 0.525+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.563	macro precision = 0.566	macro F-mesure = 0.565+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1491.00, corrects = 370.00)+\\
\verb+  rappel = 0.617	precision = 0.248	f-mesure = 0.354+\\\hline
\verb+- classe P (attendus = 677, ramenes = 991.00, corrects = 322.00)+\\
\verb+  rappel = 0.476	precision = 0.325	f-mesure = 0.386+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.273	macro precision = 0.143	macro F-mesure = 0.188+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1235.00, corrects = 598.00)+\\
\verb+  rappel = 0.519	precision = 0.484	f-mesure = 0.501+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1247.00, corrects = 692.00)+\\
\verb+  rappel = 0.521	precision = 0.555	f-mesure = 0.537+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.520	macro precision = 0.520	macro F-mesure = 0.520+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1235.00, corrects = 312.00)+\\
\verb+  rappel = 0.520	precision = 0.253	f-mesure = 0.340+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1247.00, corrects = 358.00)+\\
\verb+  rappel = 0.529	precision = 0.287	f-mesure = 0.372+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.262	macro precision = 0.135	macro F-mesure = 0.178+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1501.00, corrects = 774.00)+\\
\verb+  rappel = 0.671	precision = 0.516	f-mesure = 0.583+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 981.00, corrects = 602.00)+\\
\verb+  rappel = 0.453	precision = 0.614	f-mesure = 0.521+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.562	macro precision = 0.565	macro F-mesure = 0.563+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1501.00, corrects = 371.00)+\\
\verb+  rappel = 0.618	precision = 0.247	f-mesure = 0.353+\\\hline
\verb+- classe P (attendus = 677, ramenes = 981.00, corrects = 320.00)+\\
\verb+  rappel = 0.473	precision = 0.326	f-mesure = 0.386+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.273	macro precision = 0.143	macro F-mesure = 0.188+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1257.00, corrects = 607.00)+\\
\verb+  rappel = 0.526	precision = 0.483	f-mesure = 0.504+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1225.00, corrects = 679.00)+\\
\verb+  rappel = 0.511	precision = 0.554	f-mesure = 0.532+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.519	macro precision = 0.519	macro F-mesure = 0.519+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1257.00, corrects = 327.00)+\\
\verb+  rappel = 0.545	precision = 0.260	f-mesure = 0.352+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1225.00, corrects = 347.00)+\\
\verb+  rappel = 0.513	precision = 0.283	f-mesure = 0.365+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.264	macro precision = 0.136	macro F-mesure = 0.179+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1492.00, corrects = 771.00)+\\
\verb+  rappel = 0.669	precision = 0.517	f-mesure = 0.583+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 990.00, corrects = 608.00)+\\
\verb+  rappel = 0.457	precision = 0.614	f-mesure = 0.524+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.563	macro precision = 0.565	macro F-mesure = 0.564+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1492.00, corrects = 369.00)+\\
\verb+  rappel = 0.615	precision = 0.247	f-mesure = 0.353+\\\hline
\verb+- classe P (attendus = 677, ramenes = 990.00, corrects = 321.00)+\\
\verb+  rappel = 0.474	precision = 0.324	f-mesure = 0.385+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.272	macro precision = 0.143	macro F-mesure = 0.187+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1233.00, corrects = 598.00)+\\
\verb+  rappel = 0.519	precision = 0.485	f-mesure = 0.501+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1249.00, corrects = 694.00)+\\
\verb+  rappel = 0.522	precision = 0.556	f-mesure = 0.538+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.520	macro precision = 0.520	macro F-mesure = 0.520+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1233.00, corrects = 312.00)+\\
\verb+  rappel = 0.520	precision = 0.253	f-mesure = 0.340+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1249.00, corrects = 360.00)+\\
\verb+  rappel = 0.532	precision = 0.288	f-mesure = 0.374+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.263	macro precision = 0.135	macro F-mesure = 0.179+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1500.00, corrects = 773.00)+\\
\verb+  rappel = 0.670	precision = 0.515	f-mesure = 0.583+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 982.00, corrects = 602.00)+\\
\verb+  rappel = 0.453	precision = 0.613	f-mesure = 0.521+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.562	macro precision = 0.564	macro F-mesure = 0.563+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1500.00, corrects = 370.00)+\\
\verb+  rappel = 0.617	precision = 0.247	f-mesure = 0.352+\\\hline
\verb+- classe P (attendus = 677, ramenes = 982.00, corrects = 319.00)+\\
\verb+  rappel = 0.471	precision = 0.325	f-mesure = 0.385+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.272	macro precision = 0.143	macro F-mesure = 0.187+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-band-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-band-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1256.00, corrects = 607.00)+\\
\verb+  rappel = 0.526	precision = 0.483	f-mesure = 0.504+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1226.00, corrects = 680.00)+\\
\verb+  rappel = 0.512	precision = 0.555	f-mesure = 0.532+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.519	macro precision = 0.519	macro F-mesure = 0.519+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1256.00, corrects = 327.00)+\\
\verb+  rappel = 0.545	precision = 0.260	f-mesure = 0.352+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1226.00, corrects = 347.00)+\\
\verb+  rappel = 0.513	precision = 0.283	f-mesure = 0.365+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.264	macro precision = 0.136	macro F-mesure = 0.179+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1666.00, corrects = 857.00)+\\
\verb+  rappel = 0.743	precision = 0.514	f-mesure = 0.608+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 816.00, corrects = 520.00)+\\
\verb+  rappel = 0.391	precision = 0.637	f-mesure = 0.485+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.567	macro precision = 0.576	macro F-mesure = 0.572+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1666.00, corrects = 425.00)+\\
\verb+  rappel = 0.708	precision = 0.255	f-mesure = 0.375+\\\hline
\verb+- classe P (attendus = 677, ramenes = 816.00, corrects = 275.00)+\\
\verb+  rappel = 0.406	precision = 0.337	f-mesure = 0.368+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.279	macro precision = 0.148	macro F-mesure = 0.193+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1172.00, corrects = 553.00)+\\
\verb+  rappel = 0.480	precision = 0.472	f-mesure = 0.476+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1310.00, corrects = 710.00)+\\
\verb+  rappel = 0.534	precision = 0.542	f-mesure = 0.538+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.507	macro precision = 0.507	macro F-mesure = 0.507+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1172.00, corrects = 273.00)+\\
\verb+  rappel = 0.455	precision = 0.233	f-mesure = 0.308+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1310.00, corrects = 372.00)+\\
\verb+  rappel = 0.549	precision = 0.284	f-mesure = 0.374+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.251	macro precision = 0.129	macro F-mesure = 0.171+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1661.00, corrects = 855.00)+\\
\verb+  rappel = 0.742	precision = 0.515	f-mesure = 0.608+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 821.00, corrects = 523.00)+\\
\verb+  rappel = 0.394	precision = 0.637	f-mesure = 0.487+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.568	macro precision = 0.576	macro F-mesure = 0.572+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1661.00, corrects = 422.00)+\\
\verb+  rappel = 0.703	precision = 0.254	f-mesure = 0.373+\\\hline
\verb+- classe P (attendus = 677, ramenes = 821.00, corrects = 277.00)+\\
\verb+  rappel = 0.409	precision = 0.337	f-mesure = 0.370+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.278	macro precision = 0.148	macro F-mesure = 0.193+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1145.00, corrects = 536.00)+\\
\verb+  rappel = 0.465	precision = 0.468	f-mesure = 0.466+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1337.00, corrects = 720.00)+\\
\verb+  rappel = 0.542	precision = 0.539	f-mesure = 0.540+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.503	macro precision = 0.503	macro F-mesure = 0.503+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1145.00, corrects = 301.00)+\\
\verb+  rappel = 0.502	precision = 0.263	f-mesure = 0.345+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1337.00, corrects = 368.00)+\\
\verb+  rappel = 0.544	precision = 0.275	f-mesure = 0.365+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.261	macro precision = 0.135	macro F-mesure = 0.178+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1665.00, corrects = 857.00)+\\
\verb+  rappel = 0.743	precision = 0.515	f-mesure = 0.608+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 817.00, corrects = 521.00)+\\
\verb+  rappel = 0.392	precision = 0.638	f-mesure = 0.486+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.568	macro precision = 0.576	macro F-mesure = 0.572+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1665.00, corrects = 425.00)+\\
\verb+  rappel = 0.708	precision = 0.255	f-mesure = 0.375+\\\hline
\verb+- classe P (attendus = 677, ramenes = 817.00, corrects = 276.00)+\\
\verb+  rappel = 0.408	precision = 0.338	f-mesure = 0.369+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.279	macro precision = 0.148	macro F-mesure = 0.194+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1171.00, corrects = 553.00)+\\
\verb+  rappel = 0.480	precision = 0.472	f-mesure = 0.476+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1311.00, corrects = 711.00)+\\
\verb+  rappel = 0.535	precision = 0.542	f-mesure = 0.539+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.507	macro precision = 0.507	macro F-mesure = 0.507+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1171.00, corrects = 273.00)+\\
\verb+  rappel = 0.455	precision = 0.233	f-mesure = 0.308+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1311.00, corrects = 372.00)+\\
\verb+  rappel = 0.549	precision = 0.284	f-mesure = 0.374+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.251	macro precision = 0.129	macro F-mesure = 0.171+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1661.00, corrects = 856.00)+\\
\verb+  rappel = 0.742	precision = 0.515	f-mesure = 0.608+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 821.00, corrects = 524.00)+\\
\verb+  rappel = 0.394	precision = 0.638	f-mesure = 0.487+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.568	macro precision = 0.577	macro F-mesure = 0.573+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1661.00, corrects = 423.00)+\\
\verb+  rappel = 0.705	precision = 0.255	f-mesure = 0.374+\\\hline
\verb+- classe P (attendus = 677, ramenes = 821.00, corrects = 278.00)+\\
\verb+  rappel = 0.411	precision = 0.339	f-mesure = 0.371+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.279	macro precision = 0.148	macro F-mesure = 0.194+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-high-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1146.00, corrects = 536.00)+\\
\verb+  rappel = 0.465	precision = 0.468	f-mesure = 0.466+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1336.00, corrects = 719.00)+\\
\verb+  rappel = 0.541	precision = 0.538	f-mesure = 0.540+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.503	macro precision = 0.503	macro F-mesure = 0.503+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1146.00, corrects = 301.00)+\\
\verb+  rappel = 0.502	precision = 0.263	f-mesure = 0.345+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1336.00, corrects = 367.00)+\\
\verb+  rappel = 0.542	precision = 0.275	f-mesure = 0.365+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.261	macro precision = 0.134	macro F-mesure = 0.177+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1589.00, corrects = 823.00)+\\
\verb+  rappel = 0.714	precision = 0.518	f-mesure = 0.600+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 893.00, corrects = 563.00)+\\
\verb+  rappel = 0.424	precision = 0.630	f-mesure = 0.507+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.569	macro precision = 0.574	macro F-mesure = 0.571+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1589.00, corrects = 420.00)+\\
\verb+  rappel = 0.700	precision = 0.264	f-mesure = 0.384+\\\hline
\verb+- classe P (attendus = 677, ramenes = 893.00, corrects = 296.00)+\\
\verb+  rappel = 0.437	precision = 0.331	f-mesure = 0.377+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.284	macro precision = 0.149	macro F-mesure = 0.195+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1230.00, corrects = 595.00)+\\
\verb+  rappel = 0.516	precision = 0.484	f-mesure = 0.499+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1252.00, corrects = 694.00)+\\
\verb+  rappel = 0.522	precision = 0.554	f-mesure = 0.538+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.519	macro precision = 0.519	macro F-mesure = 0.519+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1230.00, corrects = 313.00)+\\
\verb+  rappel = 0.522	precision = 0.254	f-mesure = 0.342+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1252.00, corrects = 361.00)+\\
\verb+  rappel = 0.533	precision = 0.288	f-mesure = 0.374+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.264	macro precision = 0.136	macro F-mesure = 0.179+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1590.00, corrects = 826.00)+\\
\verb+  rappel = 0.716	precision = 0.519	f-mesure = 0.602+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 892.00, corrects = 565.00)+\\
\verb+  rappel = 0.425	precision = 0.633	f-mesure = 0.509+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.571	macro precision = 0.576	macro F-mesure = 0.574+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1590.00, corrects = 425.00)+\\
\verb+  rappel = 0.708	precision = 0.267	f-mesure = 0.388+\\\hline
\verb+- classe P (attendus = 677, ramenes = 892.00, corrects = 295.00)+\\
\verb+  rappel = 0.436	precision = 0.331	f-mesure = 0.376+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.286	macro precision = 0.150	macro F-mesure = 0.196+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1114.00, corrects = 513.00)+\\
\verb+  rappel = 0.445	precision = 0.461	f-mesure = 0.453+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1368.00, corrects = 728.00)+\\
\verb+  rappel = 0.548	precision = 0.532	f-mesure = 0.540+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.496	macro precision = 0.496	macro F-mesure = 0.496+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1114.00, corrects = 338.00)+\\
\verb+  rappel = 0.563	precision = 0.303	f-mesure = 0.394+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1368.00, corrects = 367.00)+\\
\verb+  rappel = 0.542	precision = 0.268	f-mesure = 0.359+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.276	macro precision = 0.143	macro F-mesure = 0.188+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 842.00, corrects = 394.00)+\\
\verb+  rappel = 0.342	precision = 0.468	f-mesure = 0.395+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1640.00, corrects = 881.00)+\\
\verb+  rappel = 0.663	precision = 0.537	f-mesure = 0.593+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.502	macro precision = 0.503	macro F-mesure = 0.502+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 842.00, corrects = 268.00)+\\
\verb+  rappel = 0.447	precision = 0.318	f-mesure = 0.372+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1640.00, corrects = 440.00)+\\
\verb+  rappel = 0.650	precision = 0.268	f-mesure = 0.380+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.274	macro precision = 0.147	macro F-mesure = 0.191+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1589.00, corrects = 823.00)+\\
\verb+  rappel = 0.714	precision = 0.518	f-mesure = 0.600+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 893.00, corrects = 563.00)+\\
\verb+  rappel = 0.424	precision = 0.630	f-mesure = 0.507+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.569	macro precision = 0.574	macro F-mesure = 0.571+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1589.00, corrects = 420.00)+\\
\verb+  rappel = 0.700	precision = 0.264	f-mesure = 0.384+\\\hline
\verb+- classe P (attendus = 677, ramenes = 893.00, corrects = 296.00)+\\
\verb+  rappel = 0.437	precision = 0.331	f-mesure = 0.377+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.284	macro precision = 0.149	macro F-mesure = 0.195+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1230.00, corrects = 593.00)+\\
\verb+  rappel = 0.514	precision = 0.482	f-mesure = 0.498+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1252.00, corrects = 692.00)+\\
\verb+  rappel = 0.521	precision = 0.553	f-mesure = 0.536+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.518	macro precision = 0.517	macro F-mesure = 0.517+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1230.00, corrects = 312.00)+\\
\verb+  rappel = 0.520	precision = 0.254	f-mesure = 0.341+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1252.00, corrects = 361.00)+\\
\verb+  rappel = 0.533	precision = 0.288	f-mesure = 0.374+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.263	macro precision = 0.135	macro F-mesure = 0.179+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1591.00, corrects = 827.00)+\\
\verb+  rappel = 0.717	precision = 0.520	f-mesure = 0.603+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 891.00, corrects = 565.00)+\\
\verb+  rappel = 0.425	precision = 0.634	f-mesure = 0.509+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.571	macro precision = 0.577	macro F-mesure = 0.574+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1591.00, corrects = 425.00)+\\
\verb+  rappel = 0.708	precision = 0.267	f-mesure = 0.388+\\\hline
\verb+- classe P (attendus = 677, ramenes = 891.00, corrects = 296.00)+\\
\verb+  rappel = 0.437	precision = 0.332	f-mesure = 0.378+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.286	macro precision = 0.150	macro F-mesure = 0.197+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1115.00, corrects = 513.00)+\\
\verb+  rappel = 0.445	precision = 0.460	f-mesure = 0.452+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1367.00, corrects = 727.00)+\\
\verb+  rappel = 0.547	precision = 0.532	f-mesure = 0.539+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.496	macro precision = 0.496	macro F-mesure = 0.496+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1115.00, corrects = 338.00)+\\
\verb+  rappel = 0.563	precision = 0.303	f-mesure = 0.394+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1367.00, corrects = 367.00)+\\
\verb+  rappel = 0.542	precision = 0.268	f-mesure = 0.359+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.276	macro precision = 0.143	macro F-mesure = 0.188+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-band-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 842.00, corrects = 394.00)+\\
\verb+  rappel = 0.342	precision = 0.468	f-mesure = 0.395+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1640.00, corrects = 881.00)+\\
\verb+  rappel = 0.663	precision = 0.537	f-mesure = 0.593+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.502	macro precision = 0.503	macro F-mesure = 0.502+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 842.00, corrects = 268.00)+\\
\verb+  rappel = 0.447	precision = 0.318	f-mesure = 0.372+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1640.00, corrects = 440.00)+\\
\verb+  rappel = 0.650	precision = 0.268	f-mesure = 0.380+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.274	macro precision = 0.147	macro F-mesure = 0.191+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-raw-lpc-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-noise-raw-lpc-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1313.00, corrects = 650.00)+\\
\verb+  rappel = 0.564	precision = 0.495	f-mesure = 0.527+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1169.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.570	f-mesure = 0.533+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.532	macro F-mesure = 0.532+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1313.00, corrects = 365.00)+\\
\verb+  rappel = 0.608	precision = 0.278	f-mesure = 0.382+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1169.00, corrects = 342.00)+\\
\verb+  rappel = 0.505	precision = 0.293	f-mesure = 0.371+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.278	macro precision = 0.143	macro F-mesure = 0.189+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-norm-lpc-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-norm-lpc-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1313.00, corrects = 650.00)+\\
\verb+  rappel = 0.564	precision = 0.495	f-mesure = 0.527+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1169.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.570	f-mesure = 0.533+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.532	macro F-mesure = 0.532+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1313.00, corrects = 365.00)+\\
\verb+  rappel = 0.608	precision = 0.278	f-mesure = 0.382+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1169.00, corrects = 342.00)+\\
\verb+  rappel = 0.505	precision = 0.293	f-mesure = 0.371+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.278	macro precision = 0.143	macro F-mesure = 0.189+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-raw-lpc-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-raw-lpc-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1313.00, corrects = 650.00)+\\
\verb+  rappel = 0.564	precision = 0.495	f-mesure = 0.527+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1169.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.570	f-mesure = 0.533+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.532	macro F-mesure = 0.532+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1313.00, corrects = 365.00)+\\
\verb+  rappel = 0.608	precision = 0.278	f-mesure = 0.382+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1169.00, corrects = 342.00)+\\
\verb+  rappel = 0.505	precision = 0.293	f-mesure = 0.371+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.278	macro precision = 0.143	macro F-mesure = 0.189+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1518.00, corrects = 757.00)+\\
\verb+  rappel = 0.657	precision = 0.499	f-mesure = 0.567+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 964.00, corrects = 568.00)+\\
\verb+  rappel = 0.427	precision = 0.589	f-mesure = 0.495+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.542	macro precision = 0.544	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1518.00, corrects = 384.00)+\\
\verb+  rappel = 0.640	precision = 0.253	f-mesure = 0.363+\\\hline
\verb+- classe P (attendus = 677, ramenes = 964.00, corrects = 293.00)+\\
\verb+  rappel = 0.433	precision = 0.304	f-mesure = 0.357+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.268	macro precision = 0.139	macro F-mesure = 0.183+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1211.00, corrects = 572.00)+\\
\verb+  rappel = 0.496	precision = 0.472	f-mesure = 0.484+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1271.00, corrects = 690.00)+\\
\verb+  rappel = 0.519	precision = 0.543	f-mesure = 0.531+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.508	macro precision = 0.508	macro F-mesure = 0.508+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1211.00, corrects = 306.00)+\\
\verb+  rappel = 0.510	precision = 0.253	f-mesure = 0.338+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1271.00, corrects = 357.00)+\\
\verb+  rappel = 0.527	precision = 0.281	f-mesure = 0.367+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.259	macro precision = 0.133	macro F-mesure = 0.176+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1522.00, corrects = 755.00)+\\
\verb+  rappel = 0.655	precision = 0.496	f-mesure = 0.564+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 960.00, corrects = 562.00)+\\
\verb+  rappel = 0.423	precision = 0.585	f-mesure = 0.491+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.539	macro precision = 0.541	macro F-mesure = 0.540+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1522.00, corrects = 380.00)+\\
\verb+  rappel = 0.633	precision = 0.250	f-mesure = 0.358+\\\hline
\verb+- classe P (attendus = 677, ramenes = 960.00, corrects = 289.00)+\\
\verb+  rappel = 0.427	precision = 0.301	f-mesure = 0.353+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.265	macro precision = 0.138	macro F-mesure = 0.181+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1265.00, corrects = 588.00)+\\
\verb+  rappel = 0.510	precision = 0.465	f-mesure = 0.486+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1217.00, corrects = 652.00)+\\
\verb+  rappel = 0.491	precision = 0.536	f-mesure = 0.512+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.500	macro precision = 0.500	macro F-mesure = 0.500+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1265.00, corrects = 342.00)+\\
\verb+  rappel = 0.570	precision = 0.270	f-mesure = 0.367+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1217.00, corrects = 324.00)+\\
\verb+  rappel = 0.479	precision = 0.266	f-mesure = 0.342+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.262	macro precision = 0.134	macro F-mesure = 0.177+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1519.00, corrects = 756.00)+\\
\verb+  rappel = 0.656	precision = 0.498	f-mesure = 0.566+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 963.00, corrects = 566.00)+\\
\verb+  rappel = 0.426	precision = 0.588	f-mesure = 0.494+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.541	macro precision = 0.543	macro F-mesure = 0.542+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1519.00, corrects = 383.00)+\\
\verb+  rappel = 0.638	precision = 0.252	f-mesure = 0.361+\\\hline
\verb+- classe P (attendus = 677, ramenes = 963.00, corrects = 291.00)+\\
\verb+  rappel = 0.430	precision = 0.302	f-mesure = 0.355+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.267	macro precision = 0.139	macro F-mesure = 0.182+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1209.00, corrects = 571.00)+\\
\verb+  rappel = 0.495	precision = 0.472	f-mesure = 0.483+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1273.00, corrects = 691.00)+\\
\verb+  rappel = 0.520	precision = 0.543	f-mesure = 0.531+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.508	macro precision = 0.508	macro F-mesure = 0.508+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1209.00, corrects = 306.00)+\\
\verb+  rappel = 0.510	precision = 0.253	f-mesure = 0.338+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1273.00, corrects = 358.00)+\\
\verb+  rappel = 0.529	precision = 0.281	f-mesure = 0.367+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.260	macro precision = 0.134	macro F-mesure = 0.176+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1522.00, corrects = 752.00)+\\
\verb+  rappel = 0.652	precision = 0.494	f-mesure = 0.562+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 960.00, corrects = 559.00)+\\
\verb+  rappel = 0.421	precision = 0.582	f-mesure = 0.488+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.536	macro precision = 0.538	macro F-mesure = 0.537+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1522.00, corrects = 380.00)+\\
\verb+  rappel = 0.633	precision = 0.250	f-mesure = 0.358+\\\hline
\verb+- classe P (attendus = 677, ramenes = 960.00, corrects = 288.00)+\\
\verb+  rappel = 0.425	precision = 0.300	f-mesure = 0.352+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.265	macro precision = 0.137	macro F-mesure = 0.181+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-band-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1264.00, corrects = 588.00)+\\
\verb+  rappel = 0.510	precision = 0.465	f-mesure = 0.487+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1218.00, corrects = 653.00)+\\
\verb+  rappel = 0.491	precision = 0.536	f-mesure = 0.513+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.501	macro precision = 0.501	macro F-mesure = 0.501+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1264.00, corrects = 342.00)+\\
\verb+  rappel = 0.570	precision = 0.271	f-mesure = 0.367+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1218.00, corrects = 325.00)+\\
\verb+  rappel = 0.480	precision = 0.267	f-mesure = 0.343+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.263	macro precision = 0.134	macro F-mesure = 0.178+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1607.00, corrects = 793.00)+\\
\verb+  rappel = 0.688	precision = 0.493	f-mesure = 0.575+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 875.00, corrects = 515.00)+\\
\verb+  rappel = 0.388	precision = 0.589	f-mesure = 0.467+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.538	macro precision = 0.541	macro F-mesure = 0.539+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1607.00, corrects = 406.00)+\\
\verb+  rappel = 0.677	precision = 0.253	f-mesure = 0.368+\\\hline
\verb+- classe P (attendus = 677, ramenes = 875.00, corrects = 266.00)+\\
\verb+  rappel = 0.393	precision = 0.304	f-mesure = 0.343+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.267	macro precision = 0.139	macro F-mesure = 0.183+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1223.00, corrects = 592.00)+\\
\verb+  rappel = 0.513	precision = 0.484	f-mesure = 0.498+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1259.00, corrects = 698.00)+\\
\verb+  rappel = 0.525	precision = 0.554	f-mesure = 0.539+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.519	macro precision = 0.519	macro F-mesure = 0.519+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1223.00, corrects = 301.00)+\\
\verb+  rappel = 0.502	precision = 0.246	f-mesure = 0.330+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1259.00, corrects = 358.00)+\\
\verb+  rappel = 0.529	precision = 0.284	f-mesure = 0.370+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.258	macro precision = 0.133	macro F-mesure = 0.175+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1606.00, corrects = 791.00)+\\
\verb+  rappel = 0.686	precision = 0.493	f-mesure = 0.573+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 876.00, corrects = 514.00)+\\
\verb+  rappel = 0.387	precision = 0.587	f-mesure = 0.466+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.536	macro precision = 0.540	macro F-mesure = 0.538+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1606.00, corrects = 404.00)+\\
\verb+  rappel = 0.673	precision = 0.252	f-mesure = 0.366+\\\hline
\verb+- classe P (attendus = 677, ramenes = 876.00, corrects = 267.00)+\\
\verb+  rappel = 0.394	precision = 0.305	f-mesure = 0.344+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.267	macro precision = 0.139	macro F-mesure = 0.183+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1104.00, corrects = 519.00)+\\
\verb+  rappel = 0.450	precision = 0.470	f-mesure = 0.460+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1378.00, corrects = 744.00)+\\
\verb+  rappel = 0.560	precision = 0.540	f-mesure = 0.550+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.505	macro precision = 0.505	macro F-mesure = 0.505+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1104.00, corrects = 307.00)+\\
\verb+  rappel = 0.512	precision = 0.278	f-mesure = 0.360+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1378.00, corrects = 374.00)+\\
\verb+  rappel = 0.552	precision = 0.271	f-mesure = 0.364+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.266	macro precision = 0.137	macro F-mesure = 0.181+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1223.00, corrects = 592.00)+\\
\verb+  rappel = 0.513	precision = 0.484	f-mesure = 0.498+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1259.00, corrects = 698.00)+\\
\verb+  rappel = 0.525	precision = 0.554	f-mesure = 0.539+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.519	macro precision = 0.519	macro F-mesure = 0.519+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1223.00, corrects = 301.00)+\\
\verb+  rappel = 0.502	precision = 0.246	f-mesure = 0.330+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1259.00, corrects = 358.00)+\\
\verb+  rappel = 0.529	precision = 0.284	f-mesure = 0.370+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.258	macro precision = 0.133	macro F-mesure = 0.175+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1605.00, corrects = 791.00)+\\
\verb+  rappel = 0.686	precision = 0.493	f-mesure = 0.574+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 877.00, corrects = 515.00)+\\
\verb+  rappel = 0.388	precision = 0.587	f-mesure = 0.467+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.537	macro precision = 0.540	macro F-mesure = 0.538+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1605.00, corrects = 404.00)+\\
\verb+  rappel = 0.673	precision = 0.252	f-mesure = 0.366+\\\hline
\verb+- classe P (attendus = 677, ramenes = 877.00, corrects = 268.00)+\\
\verb+  rappel = 0.396	precision = 0.306	f-mesure = 0.345+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.267	macro precision = 0.139	macro F-mesure = 0.183+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-high-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1103.00, corrects = 519.00)+\\
\verb+  rappel = 0.450	precision = 0.471	f-mesure = 0.460+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1379.00, corrects = 745.00)+\\
\verb+  rappel = 0.561	precision = 0.540	f-mesure = 0.550+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.505	macro precision = 0.505	macro F-mesure = 0.505+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1103.00, corrects = 307.00)+\\
\verb+  rappel = 0.512	precision = 0.278	f-mesure = 0.361+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1379.00, corrects = 374.00)+\\
\verb+  rappel = 0.552	precision = 0.271	f-mesure = 0.364+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.266	macro precision = 0.137	macro F-mesure = 0.181+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-noise-band-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-noise-band-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1242.00, corrects = 603.00)+\\
\verb+  rappel = 0.523	precision = 0.486	f-mesure = 0.504+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1240.00, corrects = 690.00)+\\
\verb+  rappel = 0.519	precision = 0.556	f-mesure = 0.537+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.521	macro precision = 0.521	macro F-mesure = 0.521+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1242.00, corrects = 312.00)+\\
\verb+  rappel = 0.520	precision = 0.251	f-mesure = 0.339+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1240.00, corrects = 364.00)+\\
\verb+  rappel = 0.538	precision = 0.294	f-mesure = 0.380+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.264	macro precision = 0.136	macro F-mesure = 0.180+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-noise-band-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-noise-band-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1241.00, corrects = 603.00)+\\
\verb+  rappel = 0.523	precision = 0.486	f-mesure = 0.504+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1241.00, corrects = 691.00)+\\
\verb+  rappel = 0.520	precision = 0.557	f-mesure = 0.538+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.521	macro precision = 0.521	macro F-mesure = 0.521+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1241.00, corrects = 312.00)+\\
\verb+  rappel = 0.520	precision = 0.251	f-mesure = 0.339+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1241.00, corrects = 366.00)+\\
\verb+  rappel = 0.541	precision = 0.295	f-mesure = 0.382+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.265	macro precision = 0.137	macro F-mesure = 0.180+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-noise-raw-lpc-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-noise-raw-lpc-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1313.00, corrects = 650.00)+\\
\verb+  rappel = 0.564	precision = 0.495	f-mesure = 0.527+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1169.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.570	f-mesure = 0.533+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.532	macro F-mesure = 0.532+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1313.00, corrects = 365.00)+\\
\verb+  rappel = 0.608	precision = 0.278	f-mesure = 0.382+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1169.00, corrects = 342.00)+\\
\verb+  rappel = 0.505	precision = 0.293	f-mesure = 0.371+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.278	macro precision = 0.143	macro F-mesure = 0.189+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-norm-lpc-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-norm-lpc-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1313.00, corrects = 650.00)+\\
\verb+  rappel = 0.564	precision = 0.495	f-mesure = 0.527+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1169.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.570	f-mesure = 0.533+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.532	macro F-mesure = 0.532+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1313.00, corrects = 365.00)+\\
\verb+  rappel = 0.608	precision = 0.278	f-mesure = 0.382+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1169.00, corrects = 342.00)+\\
\verb+  rappel = 0.505	precision = 0.293	f-mesure = 0.371+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.278	macro precision = 0.143	macro F-mesure = 0.189+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-raw-lpc-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-ref-silence-raw-lpc-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1313.00, corrects = 650.00)+\\
\verb+  rappel = 0.564	precision = 0.495	f-mesure = 0.527+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1169.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.570	f-mesure = 0.533+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.532	macro F-mesure = 0.532+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1313.00, corrects = 365.00)+\\
\verb+  rappel = 0.608	precision = 0.278	f-mesure = 0.382+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1169.00, corrects = 342.00)+\\
\verb+  rappel = 0.505	precision = 0.293	f-mesure = 0.371+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.278	macro precision = 0.143	macro F-mesure = 0.189+\\\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -text-only -journal -ref -silence -noise -endp -fft -mink  & 1027 & 1455 & 41.38\\ \hline
2 & 1st & -text-only -journal -ref -noise -endp -aggr -mink  & 1027 & 1455 & 41.38\\ \hline
3 & 1st & -text-only -journal -ref -noise -endp -fft -mink  & 1027 & 1455 & 41.38\\ \hline
4 & 1st & -text-only -journal -ref -silence -noise -endp -aggr -mink  & 1027 & 1455 & 41.38\\ \hline
5 & 1st & -text-only -journal -ref -silence -noise -endp -fft -eucl  & 1025 & 1457 & 41.30\\ \hline
6 & 1st & -text-only -journal -ref -noise -endp -aggr -eucl  & 1025 & 1457 & 41.30\\ \hline
7 & 1st & -text-only -journal -ref -noise -endp -fft -eucl  & 1025 & 1457 & 41.30\\ \hline
8 & 1st & -text-only -journal -ref -silence -noise -endp -aggr -eucl  & 1025 & 1457 & 41.30\\ \hline
9 & 1st & -text-only -journal -ref -noise -endp -fft -diff  & 1013 & 1469 & 40.81\\ \hline
10 & 1st & -text-only -journal -ref -silence -noise -endp -fft -diff  & 1012 & 1470 & 40.77\\ \hline
11 & 1st & -text-only -journal -ref -silence -noise -endp -aggr -diff  & 1009 & 1473 & 40.65\\ \hline
12 & 1st & -text-only -journal -ref -silence -noise -endp -fft -cheb  & 1009 & 1473 & 40.65\\ \hline
13 & 1st & -text-only -journal -ref -silence -endp -aggr -diff  & 1009 & 1473 & 40.65\\ \hline
14 & 1st & -text-only -journal -ref -noise -endp -aggr -cheb  & 1009 & 1473 & 40.65\\ \hline
15 & 1st & -text-only -journal -ref -noise -endp -aggr -diff  & 1009 & 1473 & 40.65\\ \hline
16 & 1st & -text-only -journal -ref -noise -endp -fft -cheb  & 1009 & 1473 & 40.65\\ \hline
17 & 1st & -text-only -journal -ref -endp -aggr -diff  & 1009 & 1473 & 40.65\\ \hline
18 & 1st & -text-only -journal -ref -silence -noise -endp -aggr -cheb  & 1009 & 1473 & 40.65\\ \hline
19 & 1st & -text-only -journal -ref -endp -fft -cheb  & 1008 & 1474 & 40.61\\ \hline
20 & 1st & -text-only -journal -ref -silence -endp -fft -cheb  & 1008 & 1474 & 40.61\\ \hline
21 & 1st & -text-only -journal -ref -silence -endp -aggr -cheb  & 1008 & 1474 & 40.61\\ \hline
22 & 1st & -text-only -journal -ref -endp -aggr -cheb  & 1008 & 1474 & 40.61\\ \hline
23 & 1st & -text-only -journal -ref -endp -fft -diff  & 1000 & 1482 & 40.29\\ \hline
24 & 1st & -text-only -journal -ref -silence -endp -fft -diff  & 1000 & 1482 & 40.29\\ \hline
25 & 1st & -text-only -journal -ref -silence -noise -endp -aggr -cos  & 988 & 1494 & 39.81\\ \hline
26 & 1st & -text-only -journal -ref -noise -endp -aggr -cos  & 988 & 1494 & 39.81\\ \hline
27 & 1st & -text-only -journal -ref -silence -noise -endp -fft -cos  & 988 & 1494 & 39.81\\ \hline
28 & 1st & -text-only -journal -ref -noise -endp -fft -cos  & 988 & 1494 & 39.81\\ \hline
29 & 1st & -text-only -journal -ref -silence -endp -fft -cos  & 978 & 1504 & 39.40\\ \hline
30 & 1st & -text-only -journal -ref -endp -fft -cos  & 978 & 1504 & 39.40\\ \hline
31 & 1st & -text-only -journal -ref -endp -aggr -cos  & 978 & 1504 & 39.40\\ \hline
32 & 1st & -text-only -journal -ref -silence -endp -aggr -cos  & 978 & 1504 & 39.40\\ \hline
33 & 1st & -text-only -journal -ref -noise -endp -minmax -hamming  & 949 & 1533 & 38.24\\ \hline
34 & 1st & -text-only -journal -ref -silence -high -minmax -cheb  & 942 & 1540 & 37.95\\ \hline
35 & 1st & -text-only -journal -ref -noise -endp -minmax -cheb  & 942 & 1540 & 37.95\\ \hline
36 & 1st & -text-only -journal -ref -silence -noise -endp -minmax -cheb  & 942 & 1540 & 37.95\\ \hline
37 & 1st & -text-only -journal -ref -high -minmax -cheb  & 942 & 1540 & 37.95\\ \hline
38 & 1st & -text-only -journal -ref -silence -noise -endp -minmax -eucl  & 938 & 1544 & 37.79\\ \hline
39 & 1st & -text-only -journal -ref -high -minmax -cos  & 938 & 1544 & 37.79\\ \hline
40 & 1st & -text-only -journal -ref -silence -high -minmax -cos  & 938 & 1544 & 37.79\\ \hline
41 & 1st & -text-only -journal -ref -noise -endp -minmax -eucl  & 937 & 1545 & 37.75\\ \hline
42 & 1st & -text-only -journal -ref -noise -endp -minmax -diff  & 934 & 1548 & 37.63\\ \hline
43 & 1st & -text-only -journal -ref -silence -high -minmax -diff  & 933 & 1549 & 37.59\\ \hline
44 & 1st & -text-only -journal -ref -high -minmax -diff  & 933 & 1549 & 37.59\\ \hline
45 & 1st & -text-only -journal -ref -band -minmax -cheb  & 930 & 1552 & 37.47\\ \hline
46 & 1st & -text-only -journal -ref -silence -band -minmax -cheb  & 930 & 1552 & 37.47\\ \hline
47 & 1st & -text-only -journal -ref -silence -noise -endp -minmax -diff  & 929 & 1553 & 37.43\\ \hline
48 & 1st & -text-only -journal -ref -silence -noise -endp -minmax -cos  & 919 & 1563 & 37.03\\ \hline
49 & 1st & -text-only -journal -ref -noise -endp -minmax -cos  & 917 & 1565 & 36.95\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-eval), Part 2.}
\label{tab:piste2-result1-marf-text-only-journal-eval-results2}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 2nd & -text-only -journal -ref -silence -noise -endp -fft -mink  & 1714 & 768 & 69.06\\ \hline
51 & 2nd & -text-only -journal -ref -noise -endp -aggr -mink  & 1714 & 768 & 69.06\\ \hline
52 & 2nd & -text-only -journal -ref -noise -endp -fft -mink  & 1714 & 768 & 69.06\\ \hline
53 & 2nd & -text-only -journal -ref -silence -noise -endp -aggr -mink  & 1714 & 768 & 69.06\\ \hline
54 & 2nd & -text-only -journal -ref -silence -noise -endp -fft -eucl  & 1714 & 768 & 69.06\\ \hline
55 & 2nd & -text-only -journal -ref -noise -endp -aggr -eucl  & 1714 & 768 & 69.06\\ \hline
56 & 2nd & -text-only -journal -ref -noise -endp -fft -eucl  & 1714 & 768 & 69.06\\ \hline
57 & 2nd & -text-only -journal -ref -silence -noise -endp -aggr -eucl  & 1714 & 768 & 69.06\\ \hline
58 & 2nd & -text-only -journal -ref -noise -endp -fft -diff  & 1712 & 770 & 68.98\\ \hline
59 & 2nd & -text-only -journal -ref -silence -noise -endp -fft -diff  & 1712 & 770 & 68.98\\ \hline
60 & 2nd & -text-only -journal -ref -silence -noise -endp -aggr -diff  & 1708 & 774 & 68.82\\ \hline
61 & 2nd & -text-only -journal -ref -silence -noise -endp -fft -cheb  & 1708 & 774 & 68.82\\ \hline
62 & 2nd & -text-only -journal -ref -silence -endp -aggr -diff  & 1687 & 795 & 67.97\\ \hline
63 & 2nd & -text-only -journal -ref -noise -endp -aggr -cheb  & 1708 & 774 & 68.82\\ \hline
64 & 2nd & -text-only -journal -ref -noise -endp -aggr -diff  & 1708 & 774 & 68.82\\ \hline
65 & 2nd & -text-only -journal -ref -noise -endp -fft -cheb  & 1708 & 774 & 68.82\\ \hline
66 & 2nd & -text-only -journal -ref -endp -aggr -diff  & 1687 & 795 & 67.97\\ \hline
67 & 2nd & -text-only -journal -ref -silence -noise -endp -aggr -cheb  & 1708 & 774 & 68.82\\ \hline
68 & 2nd & -text-only -journal -ref -endp -fft -cheb  & 1687 & 795 & 67.97\\ \hline
69 & 2nd & -text-only -journal -ref -silence -endp -fft -cheb  & 1687 & 795 & 67.97\\ \hline
70 & 2nd & -text-only -journal -ref -silence -endp -aggr -cheb  & 1688 & 794 & 68.01\\ \hline
71 & 2nd & -text-only -journal -ref -endp -aggr -cheb  & 1688 & 794 & 68.01\\ \hline
72 & 2nd & -text-only -journal -ref -endp -fft -diff  & 1676 & 806 & 67.53\\ \hline
73 & 2nd & -text-only -journal -ref -silence -endp -fft -diff  & 1676 & 806 & 67.53\\ \hline
74 & 2nd & -text-only -journal -ref -silence -noise -endp -aggr -cos  & 1706 & 776 & 68.73\\ \hline
75 & 2nd & -text-only -journal -ref -noise -endp -aggr -cos  & 1706 & 776 & 68.73\\ \hline
76 & 2nd & -text-only -journal -ref -silence -noise -endp -fft -cos  & 1706 & 776 & 68.73\\ \hline
77 & 2nd & -text-only -journal -ref -noise -endp -fft -cos  & 1706 & 776 & 68.73\\ \hline
78 & 2nd & -text-only -journal -ref -silence -endp -fft -cos  & 1654 & 828 & 66.64\\ \hline
79 & 2nd & -text-only -journal -ref -endp -fft -cos  & 1654 & 828 & 66.64\\ \hline
80 & 2nd & -text-only -journal -ref -endp -aggr -cos  & 1654 & 828 & 66.64\\ \hline
81 & 2nd & -text-only -journal -ref -silence -endp -aggr -cos  & 1654 & 828 & 66.64\\ \hline
82 & 2nd & -text-only -journal -ref -noise -endp -minmax -hamming  & 1567 & 915 & 63.13\\ \hline
83 & 2nd & -text-only -journal -ref -silence -high -minmax -cheb  & 1649 & 833 & 66.44\\ \hline
84 & 2nd & -text-only -journal -ref -noise -endp -minmax -cheb  & 1634 & 848 & 65.83\\ \hline
85 & 2nd & -text-only -journal -ref -silence -noise -endp -minmax -cheb  & 1632 & 850 & 65.75\\ \hline
86 & 2nd & -text-only -journal -ref -high -minmax -cheb  & 1649 & 833 & 66.44\\ \hline
87 & 2nd & -text-only -journal -ref -silence -noise -endp -minmax -eucl  & 1627 & 855 & 65.55\\ \hline
88 & 2nd & -text-only -journal -ref -high -minmax -cos  & 1641 & 841 & 66.12\\ \hline
89 & 2nd & -text-only -journal -ref -silence -high -minmax -cos  & 1641 & 841 & 66.12\\ \hline
90 & 2nd & -text-only -journal -ref -noise -endp -minmax -eucl  & 1626 & 856 & 65.51\\ \hline
91 & 2nd & -text-only -journal -ref -noise -endp -minmax -diff  & 1634 & 848 & 65.83\\ \hline
92 & 2nd & -text-only -journal -ref -silence -high -minmax -diff  & 1650 & 832 & 66.48\\ \hline
93 & 2nd & -text-only -journal -ref -high -minmax -diff  & 1650 & 832 & 66.48\\ \hline
94 & 2nd & -text-only -journal -ref -band -minmax -cheb  & 1625 & 857 & 65.47\\ \hline
95 & 2nd & -text-only -journal -ref -silence -band -minmax -cheb  & 1625 & 857 & 65.47\\ \hline
96 & 2nd & -text-only -journal -ref -silence -noise -endp -minmax -diff  & 1635 & 847 & 65.87\\ \hline
97 & 2nd & -text-only -journal -ref -silence -noise -endp -minmax -cos  & 1626 & 856 & 65.51\\ \hline
98 & 2nd & -text-only -journal -ref -noise -endp -minmax -cos  & 1627 & 855 & 65.55\\ \hline
%99 & NOTICE: File geo-location.deft10_origine_test.xml.stats does not seem to exist. Creating a new one.... &  &  &  & \\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-eval), Part 3.}
\label{tab:piste2-result1-marf-text-only-journal-eval-results3}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & Le Monde & 22885 & 6515 & 77.84\\ \hline
2 & 1st & L'Est Republicain & 18359 & 8738 & 67.75\\ \hline
3 & 1st & Le Devoir & 3989 & 27959 & 12.49\\ \hline
4 & 1st & La Presse & 2861 & 30312 & 8.62\\ \hline
5 & 2nd & Le Monde & 23410 & 5990 & 79.63\\ \hline
6 & 2nd & L'Est Republicain & 19072 & 8025 & 70.38\\ \hline
7 & 2nd & Le Devoir & 20804 & 11144 & 65.12\\ \hline
8 & 2nd & La Presse & 18752 & 14421 & 56.53\\ \hline
%9 & NOTICE: File decade.deft10_origine_test.xml.stats does not seem to exist. Creating a new one.... &  &  &  & \\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-band-minmax-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-band-minmax-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1936.00, corrects = 906.00)+\\
\verb+  rappel = 0.786	precision = 0.468	f-mesure = 0.587+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 546.00, corrects = 299.00)+\\
\verb+  rappel = 0.225	precision = 0.548	f-mesure = 0.319+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.505	macro precision = 0.508	macro F-mesure = 0.507+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 359.00, corrects = 117.00)+\\
\verb+  rappel = 0.179	precision = 0.326	f-mesure = 0.231+\\\hline
\verb+- classe E (attendus = 553, ramenes = 901.00, corrects = 340.00)+\\
\verb+  rappel = 0.615	precision = 0.377	f-mesure = 0.468+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1035.00, corrects = 426.00)+\\
\verb+  rappel = 0.710	precision = 0.412	f-mesure = 0.521+\\\hline
\verb+- classe P (attendus = 677, ramenes = 187.00, corrects = 47.00)+\\
\verb+  rappel = 0.069	precision = 0.251	f-mesure = 0.109+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.393	macro precision = 0.342	macro F-mesure = 0.366+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2121.00, corrects = 1072.00)+\\
\verb+  rappel = 0.930	precision = 0.505	f-mesure = 0.655+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 361.00, corrects = 280.00)+\\
\verb+  rappel = 0.211	precision = 0.776	f-mesure = 0.331+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.570	macro precision = 0.641	macro F-mesure = 0.603+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 32.00, corrects = 7.00)+\\
\verb+  rappel = 0.011	precision = 0.219	f-mesure = 0.020+\\\hline
\verb+- classe E (attendus = 553, ramenes = 691.00, corrects = 353.00)+\\
\verb+  rappel = 0.638	precision = 0.511	f-mesure = 0.568+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1430.00, corrects = 518.00)+\\
\verb+  rappel = 0.863	precision = 0.362	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 329.00, corrects = 130.00)+\\
\verb+  rappel = 0.192	precision = 0.395	f-mesure = 0.258+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.426	macro precision = 0.372	macro F-mesure = 0.397+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2174.00, corrects = 1028.00)+\\
\verb+  rappel = 0.892	precision = 0.473	f-mesure = 0.618+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 308.00, corrects = 183.00)+\\
\verb+  rappel = 0.138	precision = 0.594	f-mesure = 0.224+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.515	macro precision = 0.534	macro F-mesure = 0.524+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 180.00, corrects = 68.00)+\\
\verb+  rappel = 0.104	precision = 0.378	f-mesure = 0.163+\\\hline
\verb+- classe E (attendus = 553, ramenes = 879.00, corrects = 366.00)+\\
\verb+  rappel = 0.662	precision = 0.416	f-mesure = 0.511+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1295.00, corrects = 511.00)+\\
\verb+  rappel = 0.852	precision = 0.395	f-mesure = 0.539+\\\hline
\verb+- classe P (attendus = 677, ramenes = 128.00, corrects = 33.00)+\\
\verb+  rappel = 0.049	precision = 0.258	f-mesure = 0.082+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.417	macro precision = 0.362	macro F-mesure = 0.387+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2120.00, corrects = 1072.00)+\\
\verb+  rappel = 0.930	precision = 0.506	f-mesure = 0.655+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 362.00, corrects = 281.00)+\\
\verb+  rappel = 0.211	precision = 0.776	f-mesure = 0.332+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.571	macro precision = 0.641	macro F-mesure = 0.604+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 32.00, corrects = 7.00)+\\
\verb+  rappel = 0.011	precision = 0.219	f-mesure = 0.020+\\\hline
\verb+- classe E (attendus = 553, ramenes = 690.00, corrects = 353.00)+\\
\verb+  rappel = 0.638	precision = 0.512	f-mesure = 0.568+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1430.00, corrects = 518.00)+\\
\verb+  rappel = 0.863	precision = 0.362	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 330.00, corrects = 131.00)+\\
\verb+  rappel = 0.194	precision = 0.397	f-mesure = 0.260+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.426	macro precision = 0.372	macro F-mesure = 0.398+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2121.00, corrects = 1072.00)+\\
\verb+  rappel = 0.930	precision = 0.505	f-mesure = 0.655+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 361.00, corrects = 280.00)+\\
\verb+  rappel = 0.211	precision = 0.776	f-mesure = 0.331+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.570	macro precision = 0.641	macro F-mesure = 0.603+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 32.00, corrects = 7.00)+\\
\verb+  rappel = 0.011	precision = 0.219	f-mesure = 0.020+\\\hline
\verb+- classe E (attendus = 553, ramenes = 691.00, corrects = 353.00)+\\
\verb+  rappel = 0.638	precision = 0.511	f-mesure = 0.568+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1430.00, corrects = 518.00)+\\
\verb+  rappel = 0.863	precision = 0.362	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 329.00, corrects = 130.00)+\\
\verb+  rappel = 0.192	precision = 0.395	f-mesure = 0.258+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.426	macro precision = 0.372	macro F-mesure = 0.397+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2174.00, corrects = 1028.00)+\\
\verb+  rappel = 0.892	precision = 0.473	f-mesure = 0.618+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 308.00, corrects = 183.00)+\\
\verb+  rappel = 0.138	precision = 0.594	f-mesure = 0.224+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.515	macro precision = 0.534	macro F-mesure = 0.524+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 180.00, corrects = 68.00)+\\
\verb+  rappel = 0.104	precision = 0.378	f-mesure = 0.163+\\\hline
\verb+- classe E (attendus = 553, ramenes = 879.00, corrects = 366.00)+\\
\verb+  rappel = 0.662	precision = 0.416	f-mesure = 0.511+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1295.00, corrects = 511.00)+\\
\verb+  rappel = 0.852	precision = 0.395	f-mesure = 0.539+\\\hline
\verb+- classe P (attendus = 677, ramenes = 128.00, corrects = 33.00)+\\
\verb+  rappel = 0.049	precision = 0.258	f-mesure = 0.082+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.417	macro precision = 0.362	macro F-mesure = 0.387+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-endp-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2133.00, corrects = 1074.00)+\\
\verb+  rappel = 0.931	precision = 0.504	f-mesure = 0.654+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 349.00, corrects = 270.00)+\\
\verb+  rappel = 0.203	precision = 0.774	f-mesure = 0.322+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.567	macro precision = 0.639	macro F-mesure = 0.601+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 36.00, corrects = 7.00)+\\
\verb+  rappel = 0.011	precision = 0.194	f-mesure = 0.020+\\\hline
\verb+- classe E (attendus = 553, ramenes = 705.00, corrects = 356.00)+\\
\verb+  rappel = 0.644	precision = 0.505	f-mesure = 0.566+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1428.00, corrects = 518.00)+\\
\verb+  rappel = 0.863	precision = 0.363	f-mesure = 0.511+\\\hline
\verb+- classe P (attendus = 677, ramenes = 313.00, corrects = 119.00)+\\
\verb+  rappel = 0.176	precision = 0.380	f-mesure = 0.240+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.423	macro precision = 0.361	macro F-mesure = 0.389+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-high-minmax-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-high-minmax-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1996.00, corrects = 948.00)+\\
\verb+  rappel = 0.822	precision = 0.475	f-mesure = 0.602+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 486.00, corrects = 281.00)+\\
\verb+  rappel = 0.211	precision = 0.578	f-mesure = 0.310+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.517	macro precision = 0.527	macro F-mesure = 0.522+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 338.00, corrects = 112.00)+\\
\verb+  rappel = 0.172	precision = 0.331	f-mesure = 0.226+\\\hline
\verb+- classe E (attendus = 553, ramenes = 906.00, corrects = 355.00)+\\
\verb+  rappel = 0.642	precision = 0.392	f-mesure = 0.487+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1090.00, corrects = 432.00)+\\
\verb+  rappel = 0.720	precision = 0.396	f-mesure = 0.511+\\\hline
\verb+- classe P (attendus = 677, ramenes = 148.00, corrects = 43.00)+\\
\verb+  rappel = 0.064	precision = 0.291	f-mesure = 0.104+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.399	macro precision = 0.353	macro F-mesure = 0.374+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-high-minmax-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-high-minmax-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2060.00, corrects = 957.00)+\\
\verb+  rappel = 0.830	precision = 0.465	f-mesure = 0.596+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 422.00, corrects = 226.00)+\\
\verb+  rappel = 0.170	precision = 0.536	f-mesure = 0.258+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.500	macro precision = 0.500	macro F-mesure = 0.500+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 265.00, corrects = 84.00)+\\
\verb+  rappel = 0.129	precision = 0.317	f-mesure = 0.183+\\\hline
\verb+- classe E (attendus = 553, ramenes = 926.00, corrects = 359.00)+\\
\verb+  rappel = 0.649	precision = 0.388	f-mesure = 0.485+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1134.00, corrects = 445.00)+\\
\verb+  rappel = 0.742	precision = 0.392	f-mesure = 0.513+\\\hline
\verb+- classe P (attendus = 677, ramenes = 157.00, corrects = 50.00)+\\
\verb+  rappel = 0.074	precision = 0.318	f-mesure = 0.120+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.398	macro precision = 0.354	macro F-mesure = 0.375+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-high-minmax-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-high-minmax-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2004.00, corrects = 950.00)+\\
\verb+  rappel = 0.824	precision = 0.474	f-mesure = 0.602+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 478.00, corrects = 275.00)+\\
\verb+  rappel = 0.207	precision = 0.575	f-mesure = 0.304+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.515	macro precision = 0.525	macro F-mesure = 0.520+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 322.00, corrects = 99.00)+\\
\verb+  rappel = 0.152	precision = 0.307	f-mesure = 0.203+\\\hline
\verb+- classe E (attendus = 553, ramenes = 915.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.391	f-mesure = 0.488+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1089.00, corrects = 433.00)+\\
\verb+  rappel = 0.722	precision = 0.398	f-mesure = 0.513+\\\hline
\verb+- classe P (attendus = 677, ramenes = 156.00, corrects = 43.00)+\\
\verb+  rappel = 0.064	precision = 0.276	f-mesure = 0.103+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.396	macro precision = 0.343	macro F-mesure = 0.368+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2093.00, corrects = 1006.00)+\\
\verb+  rappel = 0.873	precision = 0.481	f-mesure = 0.620+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 389.00, corrects = 242.00)+\\
\verb+  rappel = 0.182	precision = 0.622	f-mesure = 0.282+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.527	macro precision = 0.551	macro F-mesure = 0.539+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 292.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.325	f-mesure = 0.201+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1022.00, corrects = 418.00)+\\
\verb+  rappel = 0.756	precision = 0.409	f-mesure = 0.531+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1071.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.437	f-mesure = 0.560+\\\hline
\verb+- classe P (attendus = 677, ramenes = 97.00, corrects = 28.00)+\\
\verb+  rappel = 0.041	precision = 0.289	f-mesure = 0.072+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.431	macro precision = 0.365	macro F-mesure = 0.395+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2099.00, corrects = 1014.00)+\\
\verb+  rappel = 0.879	precision = 0.483	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 383.00, corrects = 244.00)+\\
\verb+  rappel = 0.184	precision = 0.637	f-mesure = 0.285+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.560	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 158.00, corrects = 39.00)+\\
\verb+  rappel = 0.060	precision = 0.247	f-mesure = 0.096+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1238.00, corrects = 467.00)+\\
\verb+  rappel = 0.844	precision = 0.377	f-mesure = 0.521+\\\hline
\verb+- classe M (attendus = 600, ramenes = 861.00, corrects = 407.00)+\\
\verb+  rappel = 0.678	precision = 0.473	f-mesure = 0.557+\\\hline
\verb+- classe P (attendus = 677, ramenes = 225.00, corrects = 75.00)+\\
\verb+  rappel = 0.111	precision = 0.333	f-mesure = 0.166+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.423	macro precision = 0.358	macro F-mesure = 0.388+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2093.00, corrects = 1006.00)+\\
\verb+  rappel = 0.873	precision = 0.481	f-mesure = 0.620+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 389.00, corrects = 242.00)+\\
\verb+  rappel = 0.182	precision = 0.622	f-mesure = 0.282+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.527	macro precision = 0.551	macro F-mesure = 0.539+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 292.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.325	f-mesure = 0.201+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1022.00, corrects = 418.00)+\\
\verb+  rappel = 0.756	precision = 0.409	f-mesure = 0.531+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1071.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.437	f-mesure = 0.560+\\\hline
\verb+- classe P (attendus = 677, ramenes = 97.00, corrects = 28.00)+\\
\verb+  rappel = 0.041	precision = 0.289	f-mesure = 0.072+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.431	macro precision = 0.365	macro F-mesure = 0.395+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2085.00, corrects = 1006.00)+\\
\verb+  rappel = 0.873	precision = 0.482	f-mesure = 0.621+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 397.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.630	f-mesure = 0.290+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.556	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 283.00, corrects = 98.00)+\\
\verb+  rappel = 0.150	precision = 0.346	f-mesure = 0.210+\\\hline
\verb+- classe E (attendus = 553, ramenes = 999.00, corrects = 411.00)+\\
\verb+  rappel = 0.743	precision = 0.411	f-mesure = 0.530+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1086.00, corrects = 477.00)+\\
\verb+  rappel = 0.795	precision = 0.439	f-mesure = 0.566+\\\hline
\verb+- classe P (attendus = 677, ramenes = 114.00, corrects = 39.00)+\\
\verb+  rappel = 0.058	precision = 0.342	f-mesure = 0.099+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.437	macro precision = 0.385	macro F-mesure = 0.409+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2075.00, corrects = 1004.00)+\\
\verb+  rappel = 0.871	precision = 0.484	f-mesure = 0.622+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 407.00, corrects = 258.00)+\\
\verb+  rappel = 0.194	precision = 0.634	f-mesure = 0.297+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.559	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 317.00, corrects = 108.00)+\\
\verb+  rappel = 0.166	precision = 0.341	f-mesure = 0.223+\\\hline
\verb+- classe E (attendus = 553, ramenes = 995.00, corrects = 410.00)+\\
\verb+  rappel = 0.741	precision = 0.412	f-mesure = 0.530+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1080.00, corrects = 476.00)+\\
\verb+  rappel = 0.793	precision = 0.441	f-mesure = 0.567+\\\hline
\verb+- classe P (attendus = 677, ramenes = 90.00, corrects = 33.00)+\\
\verb+  rappel = 0.049	precision = 0.367	f-mesure = 0.086+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.437	macro precision = 0.390	macro F-mesure = 0.412+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2093.00, corrects = 1006.00)+\\
\verb+  rappel = 0.873	precision = 0.481	f-mesure = 0.620+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 389.00, corrects = 242.00)+\\
\verb+  rappel = 0.182	precision = 0.622	f-mesure = 0.282+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.527	macro precision = 0.551	macro F-mesure = 0.539+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 292.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.325	f-mesure = 0.201+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1022.00, corrects = 418.00)+\\
\verb+  rappel = 0.756	precision = 0.409	f-mesure = 0.531+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1071.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.437	f-mesure = 0.560+\\\hline
\verb+- classe P (attendus = 677, ramenes = 97.00, corrects = 28.00)+\\
\verb+  rappel = 0.041	precision = 0.289	f-mesure = 0.072+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.431	macro precision = 0.365	macro F-mesure = 0.395+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2099.00, corrects = 1014.00)+\\
\verb+  rappel = 0.879	precision = 0.483	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 383.00, corrects = 244.00)+\\
\verb+  rappel = 0.184	precision = 0.637	f-mesure = 0.285+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.560	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 158.00, corrects = 39.00)+\\
\verb+  rappel = 0.060	precision = 0.247	f-mesure = 0.096+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1238.00, corrects = 467.00)+\\
\verb+  rappel = 0.844	precision = 0.377	f-mesure = 0.521+\\\hline
\verb+- classe M (attendus = 600, ramenes = 861.00, corrects = 407.00)+\\
\verb+  rappel = 0.678	precision = 0.473	f-mesure = 0.557+\\\hline
\verb+- classe P (attendus = 677, ramenes = 225.00, corrects = 75.00)+\\
\verb+  rappel = 0.111	precision = 0.333	f-mesure = 0.166+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.423	macro precision = 0.358	macro F-mesure = 0.388+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2084.00, corrects = 1006.00)+\\
\verb+  rappel = 0.873	precision = 0.483	f-mesure = 0.622+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 398.00, corrects = 251.00)+\\
\verb+  rappel = 0.189	precision = 0.631	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.531	macro precision = 0.557	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 304.00, corrects = 101.00)+\\
\verb+  rappel = 0.155	precision = 0.332	f-mesure = 0.211+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1030.00, corrects = 422.00)+\\
\verb+  rappel = 0.763	precision = 0.410	f-mesure = 0.533+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1054.00, corrects = 463.00)+\\
\verb+  rappel = 0.772	precision = 0.439	f-mesure = 0.560+\\\hline
\verb+- classe P (attendus = 677, ramenes = 94.00, corrects = 27.00)+\\
\verb+  rappel = 0.040	precision = 0.287	f-mesure = 0.070+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.432	macro precision = 0.367	macro F-mesure = 0.397+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2085.00, corrects = 1006.00)+\\
\verb+  rappel = 0.873	precision = 0.482	f-mesure = 0.621+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 397.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.630	f-mesure = 0.290+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.556	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 283.00, corrects = 98.00)+\\
\verb+  rappel = 0.150	precision = 0.346	f-mesure = 0.210+\\\hline
\verb+- classe E (attendus = 553, ramenes = 999.00, corrects = 411.00)+\\
\verb+  rappel = 0.743	precision = 0.411	f-mesure = 0.530+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1086.00, corrects = 477.00)+\\
\verb+  rappel = 0.795	precision = 0.439	f-mesure = 0.566+\\\hline
\verb+- classe P (attendus = 677, ramenes = 114.00, corrects = 39.00)+\\
\verb+  rappel = 0.058	precision = 0.342	f-mesure = 0.099+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.437	macro precision = 0.385	macro F-mesure = 0.409+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2075.00, corrects = 1004.00)+\\
\verb+  rappel = 0.871	precision = 0.484	f-mesure = 0.622+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 407.00, corrects = 258.00)+\\
\verb+  rappel = 0.194	precision = 0.634	f-mesure = 0.297+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.559	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 317.00, corrects = 108.00)+\\
\verb+  rappel = 0.166	precision = 0.341	f-mesure = 0.223+\\\hline
\verb+- classe E (attendus = 553, ramenes = 995.00, corrects = 410.00)+\\
\verb+  rappel = 0.741	precision = 0.412	f-mesure = 0.530+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1080.00, corrects = 476.00)+\\
\verb+  rappel = 0.793	precision = 0.441	f-mesure = 0.567+\\\hline
\verb+- classe P (attendus = 677, ramenes = 90.00, corrects = 33.00)+\\
\verb+  rappel = 0.049	precision = 0.367	f-mesure = 0.086+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.437	macro precision = 0.390	macro F-mesure = 0.412+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-minmax-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-minmax-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1934.00, corrects = 903.00)+\\
\verb+  rappel = 0.783	precision = 0.467	f-mesure = 0.585+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 548.00, corrects = 298.00)+\\
\verb+  rappel = 0.224	precision = 0.544	f-mesure = 0.318+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.504	macro precision = 0.505	macro F-mesure = 0.505+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 381.00, corrects = 123.00)+\\
\verb+  rappel = 0.189	precision = 0.323	f-mesure = 0.238+\\\hline
\verb+- classe E (attendus = 553, ramenes = 802.00, corrects = 315.00)+\\
\verb+  rappel = 0.570	precision = 0.393	f-mesure = 0.465+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1132.00, corrects = 458.00)+\\
\verb+  rappel = 0.763	precision = 0.405	f-mesure = 0.529+\\\hline
\verb+- classe P (attendus = 677, ramenes = 167.00, corrects = 46.00)+\\
\verb+  rappel = 0.068	precision = 0.275	f-mesure = 0.109+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.397	macro precision = 0.349	macro F-mesure = 0.372+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-minmax-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-minmax-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1987.00, corrects = 920.00)+\\
\verb+  rappel = 0.798	precision = 0.463	f-mesure = 0.586+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 495.00, corrects = 262.00)+\\
\verb+  rappel = 0.197	precision = 0.529	f-mesure = 0.287+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.498	macro precision = 0.496	macro F-mesure = 0.497+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 323.00, corrects = 103.00)+\\
\verb+  rappel = 0.158	precision = 0.319	f-mesure = 0.211+\\\hline
\verb+- classe E (attendus = 553, ramenes = 813.00, corrects = 315.00)+\\
\verb+  rappel = 0.570	precision = 0.387	f-mesure = 0.461+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1174.00, corrects = 460.00)+\\
\verb+  rappel = 0.767	precision = 0.392	f-mesure = 0.519+\\\hline
\verb+- classe P (attendus = 677, ramenes = 172.00, corrects = 39.00)+\\
\verb+  rappel = 0.058	precision = 0.227	f-mesure = 0.092+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.388	macro precision = 0.331	macro F-mesure = 0.357+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-minmax-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-minmax-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1946.00, corrects = 907.00)+\\
\verb+  rappel = 0.787	precision = 0.466	f-mesure = 0.585+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 536.00, corrects = 290.00)+\\
\verb+  rappel = 0.218	precision = 0.541	f-mesure = 0.311+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.502	macro precision = 0.504	macro F-mesure = 0.503+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 378.00, corrects = 118.00)+\\
\verb+  rappel = 0.181	precision = 0.312	f-mesure = 0.229+\\\hline
\verb+- classe E (attendus = 553, ramenes = 809.00, corrects = 314.00)+\\
\verb+  rappel = 0.568	precision = 0.388	f-mesure = 0.461+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1137.00, corrects = 459.00)+\\
\verb+  rappel = 0.765	precision = 0.404	f-mesure = 0.528+\\\hline
\verb+- classe P (attendus = 677, ramenes = 158.00, corrects = 43.00)+\\
\verb+  rappel = 0.064	precision = 0.272	f-mesure = 0.103+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.394	macro precision = 0.344	macro F-mesure = 0.367+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-minmax-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-minmax-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1967.00, corrects = 920.00)+\\
\verb+  rappel = 0.798	precision = 0.468	f-mesure = 0.590+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 515.00, corrects = 282.00)+\\
\verb+  rappel = 0.212	precision = 0.548	f-mesure = 0.306+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.505	macro precision = 0.508	macro F-mesure = 0.506+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 349.00, corrects = 120.00)+\\
\verb+  rappel = 0.184	precision = 0.344	f-mesure = 0.240+\\\hline
\verb+- classe E (attendus = 553, ramenes = 820.00, corrects = 319.00)+\\
\verb+  rappel = 0.577	precision = 0.389	f-mesure = 0.465+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1147.00, corrects = 460.00)+\\
\verb+  rappel = 0.767	precision = 0.401	f-mesure = 0.527+\\\hline
\verb+- classe P (attendus = 677, ramenes = 166.00, corrects = 38.00)+\\
\verb+  rappel = 0.056	precision = 0.229	f-mesure = 0.090+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.396	macro precision = 0.341	macro F-mesure = 0.366+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-minmax-hamming.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-noise-endp-minmax-hamming.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1392.00, corrects = 710.00)+\\
\verb+  rappel = 0.616	precision = 0.510	f-mesure = 0.558+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1090.00, corrects = 647.00)+\\
\verb+  rappel = 0.487	precision = 0.594	f-mesure = 0.535+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.551	macro precision = 0.552	macro F-mesure = 0.552+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 490.00, corrects = 159.00)+\\
\verb+  rappel = 0.244	precision = 0.324	f-mesure = 0.278+\\\hline
\verb+- classe E (attendus = 553, ramenes = 475.00, corrects = 215.00)+\\
\verb+  rappel = 0.389	precision = 0.453	f-mesure = 0.418+\\\hline
\verb+- classe M (attendus = 600, ramenes = 917.00, corrects = 376.00)+\\
\verb+  rappel = 0.627	precision = 0.410	f-mesure = 0.496+\\\hline
\verb+- classe P (attendus = 677, ramenes = 600.00, corrects = 199.00)+\\
\verb+  rappel = 0.294	precision = 0.332	f-mesure = 0.312+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.388	macro precision = 0.380	macro F-mesure = 0.384+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-band-minmax-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-band-minmax-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1936.00, corrects = 906.00)+\\
\verb+  rappel = 0.786	precision = 0.468	f-mesure = 0.587+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 546.00, corrects = 299.00)+\\
\verb+  rappel = 0.225	precision = 0.548	f-mesure = 0.319+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.505	macro precision = 0.508	macro F-mesure = 0.507+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 359.00, corrects = 117.00)+\\
\verb+  rappel = 0.179	precision = 0.326	f-mesure = 0.231+\\\hline
\verb+- classe E (attendus = 553, ramenes = 901.00, corrects = 340.00)+\\
\verb+  rappel = 0.615	precision = 0.377	f-mesure = 0.468+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1035.00, corrects = 426.00)+\\
\verb+  rappel = 0.710	precision = 0.412	f-mesure = 0.521+\\\hline
\verb+- classe P (attendus = 677, ramenes = 187.00, corrects = 47.00)+\\
\verb+  rappel = 0.069	precision = 0.251	f-mesure = 0.109+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.393	macro precision = 0.342	macro F-mesure = 0.366+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2121.00, corrects = 1072.00)+\\
\verb+  rappel = 0.930	precision = 0.505	f-mesure = 0.655+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 361.00, corrects = 280.00)+\\
\verb+  rappel = 0.211	precision = 0.776	f-mesure = 0.331+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.570	macro precision = 0.641	macro F-mesure = 0.603+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 32.00, corrects = 7.00)+\\
\verb+  rappel = 0.011	precision = 0.219	f-mesure = 0.020+\\\hline
\verb+- classe E (attendus = 553, ramenes = 691.00, corrects = 353.00)+\\
\verb+  rappel = 0.638	precision = 0.511	f-mesure = 0.568+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1430.00, corrects = 518.00)+\\
\verb+  rappel = 0.863	precision = 0.362	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 329.00, corrects = 130.00)+\\
\verb+  rappel = 0.192	precision = 0.395	f-mesure = 0.258+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.426	macro precision = 0.372	macro F-mesure = 0.397+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2174.00, corrects = 1028.00)+\\
\verb+  rappel = 0.892	precision = 0.473	f-mesure = 0.618+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 308.00, corrects = 183.00)+\\
\verb+  rappel = 0.138	precision = 0.594	f-mesure = 0.224+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.515	macro precision = 0.534	macro F-mesure = 0.524+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 180.00, corrects = 68.00)+\\
\verb+  rappel = 0.104	precision = 0.378	f-mesure = 0.163+\\\hline
\verb+- classe E (attendus = 553, ramenes = 879.00, corrects = 366.00)+\\
\verb+  rappel = 0.662	precision = 0.416	f-mesure = 0.511+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1295.00, corrects = 511.00)+\\
\verb+  rappel = 0.852	precision = 0.395	f-mesure = 0.539+\\\hline
\verb+- classe P (attendus = 677, ramenes = 128.00, corrects = 33.00)+\\
\verb+  rappel = 0.049	precision = 0.258	f-mesure = 0.082+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.417	macro precision = 0.362	macro F-mesure = 0.387+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2120.00, corrects = 1072.00)+\\
\verb+  rappel = 0.930	precision = 0.506	f-mesure = 0.655+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 362.00, corrects = 281.00)+\\
\verb+  rappel = 0.211	precision = 0.776	f-mesure = 0.332+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.571	macro precision = 0.641	macro F-mesure = 0.604+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 32.00, corrects = 7.00)+\\
\verb+  rappel = 0.011	precision = 0.219	f-mesure = 0.020+\\\hline
\verb+- classe E (attendus = 553, ramenes = 690.00, corrects = 353.00)+\\
\verb+  rappel = 0.638	precision = 0.512	f-mesure = 0.568+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1430.00, corrects = 518.00)+\\
\verb+  rappel = 0.863	precision = 0.362	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 330.00, corrects = 131.00)+\\
\verb+  rappel = 0.194	precision = 0.397	f-mesure = 0.260+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.426	macro precision = 0.372	macro F-mesure = 0.398+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2121.00, corrects = 1072.00)+\\
\verb+  rappel = 0.930	precision = 0.505	f-mesure = 0.655+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 361.00, corrects = 280.00)+\\
\verb+  rappel = 0.211	precision = 0.776	f-mesure = 0.331+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.570	macro precision = 0.641	macro F-mesure = 0.603+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 32.00, corrects = 7.00)+\\
\verb+  rappel = 0.011	precision = 0.219	f-mesure = 0.020+\\\hline
\verb+- classe E (attendus = 553, ramenes = 691.00, corrects = 353.00)+\\
\verb+  rappel = 0.638	precision = 0.511	f-mesure = 0.568+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1430.00, corrects = 518.00)+\\
\verb+  rappel = 0.863	precision = 0.362	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 329.00, corrects = 130.00)+\\
\verb+  rappel = 0.192	precision = 0.395	f-mesure = 0.258+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.426	macro precision = 0.372	macro F-mesure = 0.397+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2174.00, corrects = 1028.00)+\\
\verb+  rappel = 0.892	precision = 0.473	f-mesure = 0.618+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 308.00, corrects = 183.00)+\\
\verb+  rappel = 0.138	precision = 0.594	f-mesure = 0.224+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.515	macro precision = 0.534	macro F-mesure = 0.524+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 180.00, corrects = 68.00)+\\
\verb+  rappel = 0.104	precision = 0.378	f-mesure = 0.163+\\\hline
\verb+- classe E (attendus = 553, ramenes = 879.00, corrects = 366.00)+\\
\verb+  rappel = 0.662	precision = 0.416	f-mesure = 0.511+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1295.00, corrects = 511.00)+\\
\verb+  rappel = 0.852	precision = 0.395	f-mesure = 0.539+\\\hline
\verb+- classe P (attendus = 677, ramenes = 128.00, corrects = 33.00)+\\
\verb+  rappel = 0.049	precision = 0.258	f-mesure = 0.082+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.417	macro precision = 0.362	macro F-mesure = 0.387+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-endp-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2133.00, corrects = 1074.00)+\\
\verb+  rappel = 0.931	precision = 0.504	f-mesure = 0.654+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 349.00, corrects = 270.00)+\\
\verb+  rappel = 0.203	precision = 0.774	f-mesure = 0.322+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.567	macro precision = 0.639	macro F-mesure = 0.601+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 36.00, corrects = 7.00)+\\
\verb+  rappel = 0.011	precision = 0.194	f-mesure = 0.020+\\\hline
\verb+- classe E (attendus = 553, ramenes = 705.00, corrects = 356.00)+\\
\verb+  rappel = 0.644	precision = 0.505	f-mesure = 0.566+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1428.00, corrects = 518.00)+\\
\verb+  rappel = 0.863	precision = 0.363	f-mesure = 0.511+\\\hline
\verb+- classe P (attendus = 677, ramenes = 313.00, corrects = 119.00)+\\
\verb+  rappel = 0.176	precision = 0.380	f-mesure = 0.240+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.423	macro precision = 0.361	macro F-mesure = 0.389+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-high-minmax-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-high-minmax-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1996.00, corrects = 948.00)+\\
\verb+  rappel = 0.822	precision = 0.475	f-mesure = 0.602+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 486.00, corrects = 281.00)+\\
\verb+  rappel = 0.211	precision = 0.578	f-mesure = 0.310+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.517	macro precision = 0.527	macro F-mesure = 0.522+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 338.00, corrects = 112.00)+\\
\verb+  rappel = 0.172	precision = 0.331	f-mesure = 0.226+\\\hline
\verb+- classe E (attendus = 553, ramenes = 906.00, corrects = 355.00)+\\
\verb+  rappel = 0.642	precision = 0.392	f-mesure = 0.487+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1090.00, corrects = 432.00)+\\
\verb+  rappel = 0.720	precision = 0.396	f-mesure = 0.511+\\\hline
\verb+- classe P (attendus = 677, ramenes = 148.00, corrects = 43.00)+\\
\verb+  rappel = 0.064	precision = 0.291	f-mesure = 0.104+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.399	macro precision = 0.353	macro F-mesure = 0.374+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-high-minmax-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-high-minmax-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2060.00, corrects = 957.00)+\\
\verb+  rappel = 0.830	precision = 0.465	f-mesure = 0.596+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 422.00, corrects = 226.00)+\\
\verb+  rappel = 0.170	precision = 0.536	f-mesure = 0.258+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.500	macro precision = 0.500	macro F-mesure = 0.500+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 265.00, corrects = 84.00)+\\
\verb+  rappel = 0.129	precision = 0.317	f-mesure = 0.183+\\\hline
\verb+- classe E (attendus = 553, ramenes = 926.00, corrects = 359.00)+\\
\verb+  rappel = 0.649	precision = 0.388	f-mesure = 0.485+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1134.00, corrects = 445.00)+\\
\verb+  rappel = 0.742	precision = 0.392	f-mesure = 0.513+\\\hline
\verb+- classe P (attendus = 677, ramenes = 157.00, corrects = 50.00)+\\
\verb+  rappel = 0.074	precision = 0.318	f-mesure = 0.120+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.398	macro precision = 0.354	macro F-mesure = 0.375+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-high-minmax-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-high-minmax-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2004.00, corrects = 950.00)+\\
\verb+  rappel = 0.824	precision = 0.474	f-mesure = 0.602+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 478.00, corrects = 275.00)+\\
\verb+  rappel = 0.207	precision = 0.575	f-mesure = 0.304+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.515	macro precision = 0.525	macro F-mesure = 0.520+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 322.00, corrects = 99.00)+\\
\verb+  rappel = 0.152	precision = 0.307	f-mesure = 0.203+\\\hline
\verb+- classe E (attendus = 553, ramenes = 915.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.391	f-mesure = 0.488+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1089.00, corrects = 433.00)+\\
\verb+  rappel = 0.722	precision = 0.398	f-mesure = 0.513+\\\hline
\verb+- classe P (attendus = 677, ramenes = 156.00, corrects = 43.00)+\\
\verb+  rappel = 0.064	precision = 0.276	f-mesure = 0.103+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.396	macro precision = 0.343	macro F-mesure = 0.368+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2093.00, corrects = 1006.00)+\\
\verb+  rappel = 0.873	precision = 0.481	f-mesure = 0.620+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 389.00, corrects = 242.00)+\\
\verb+  rappel = 0.182	precision = 0.622	f-mesure = 0.282+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.527	macro precision = 0.551	macro F-mesure = 0.539+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 292.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.325	f-mesure = 0.201+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1022.00, corrects = 418.00)+\\
\verb+  rappel = 0.756	precision = 0.409	f-mesure = 0.531+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1071.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.437	f-mesure = 0.560+\\\hline
\verb+- classe P (attendus = 677, ramenes = 97.00, corrects = 28.00)+\\
\verb+  rappel = 0.041	precision = 0.289	f-mesure = 0.072+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.431	macro precision = 0.365	macro F-mesure = 0.395+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2099.00, corrects = 1014.00)+\\
\verb+  rappel = 0.879	precision = 0.483	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 383.00, corrects = 244.00)+\\
\verb+  rappel = 0.184	precision = 0.637	f-mesure = 0.285+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.560	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 158.00, corrects = 39.00)+\\
\verb+  rappel = 0.060	precision = 0.247	f-mesure = 0.096+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1238.00, corrects = 467.00)+\\
\verb+  rappel = 0.844	precision = 0.377	f-mesure = 0.521+\\\hline
\verb+- classe M (attendus = 600, ramenes = 861.00, corrects = 407.00)+\\
\verb+  rappel = 0.678	precision = 0.473	f-mesure = 0.557+\\\hline
\verb+- classe P (attendus = 677, ramenes = 225.00, corrects = 75.00)+\\
\verb+  rappel = 0.111	precision = 0.333	f-mesure = 0.166+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.423	macro precision = 0.358	macro F-mesure = 0.388+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2093.00, corrects = 1006.00)+\\
\verb+  rappel = 0.873	precision = 0.481	f-mesure = 0.620+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 389.00, corrects = 242.00)+\\
\verb+  rappel = 0.182	precision = 0.622	f-mesure = 0.282+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.527	macro precision = 0.551	macro F-mesure = 0.539+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 292.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.325	f-mesure = 0.201+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1022.00, corrects = 418.00)+\\
\verb+  rappel = 0.756	precision = 0.409	f-mesure = 0.531+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1071.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.437	f-mesure = 0.560+\\\hline
\verb+- classe P (attendus = 677, ramenes = 97.00, corrects = 28.00)+\\
\verb+  rappel = 0.041	precision = 0.289	f-mesure = 0.072+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.431	macro precision = 0.365	macro F-mesure = 0.395+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2085.00, corrects = 1006.00)+\\
\verb+  rappel = 0.873	precision = 0.482	f-mesure = 0.621+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 397.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.630	f-mesure = 0.290+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.556	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 283.00, corrects = 98.00)+\\
\verb+  rappel = 0.150	precision = 0.346	f-mesure = 0.210+\\\hline
\verb+- classe E (attendus = 553, ramenes = 999.00, corrects = 411.00)+\\
\verb+  rappel = 0.743	precision = 0.411	f-mesure = 0.530+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1086.00, corrects = 477.00)+\\
\verb+  rappel = 0.795	precision = 0.439	f-mesure = 0.566+\\\hline
\verb+- classe P (attendus = 677, ramenes = 114.00, corrects = 39.00)+\\
\verb+  rappel = 0.058	precision = 0.342	f-mesure = 0.099+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.437	macro precision = 0.385	macro F-mesure = 0.409+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2075.00, corrects = 1004.00)+\\
\verb+  rappel = 0.871	precision = 0.484	f-mesure = 0.622+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 407.00, corrects = 258.00)+\\
\verb+  rappel = 0.194	precision = 0.634	f-mesure = 0.297+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.559	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 318.00, corrects = 108.00)+\\
\verb+  rappel = 0.166	precision = 0.340	f-mesure = 0.223+\\\hline
\verb+- classe E (attendus = 553, ramenes = 995.00, corrects = 410.00)+\\
\verb+  rappel = 0.741	precision = 0.412	f-mesure = 0.530+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1080.00, corrects = 476.00)+\\
\verb+  rappel = 0.793	precision = 0.441	f-mesure = 0.567+\\\hline
\verb+- classe P (attendus = 677, ramenes = 89.00, corrects = 33.00)+\\
\verb+  rappel = 0.049	precision = 0.371	f-mesure = 0.086+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.437	macro precision = 0.391	macro F-mesure = 0.413+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2093.00, corrects = 1006.00)+\\
\verb+  rappel = 0.873	precision = 0.481	f-mesure = 0.620+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 389.00, corrects = 242.00)+\\
\verb+  rappel = 0.182	precision = 0.622	f-mesure = 0.282+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.527	macro precision = 0.551	macro F-mesure = 0.539+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 292.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.325	f-mesure = 0.201+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1022.00, corrects = 418.00)+\\
\verb+  rappel = 0.756	precision = 0.409	f-mesure = 0.531+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1071.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.437	f-mesure = 0.560+\\\hline
\verb+- classe P (attendus = 677, ramenes = 97.00, corrects = 28.00)+\\
\verb+  rappel = 0.041	precision = 0.289	f-mesure = 0.072+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.431	macro precision = 0.365	macro F-mesure = 0.395+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2099.00, corrects = 1014.00)+\\
\verb+  rappel = 0.879	precision = 0.483	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 383.00, corrects = 244.00)+\\
\verb+  rappel = 0.184	precision = 0.637	f-mesure = 0.285+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.560	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 158.00, corrects = 39.00)+\\
\verb+  rappel = 0.060	precision = 0.247	f-mesure = 0.096+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1238.00, corrects = 467.00)+\\
\verb+  rappel = 0.844	precision = 0.377	f-mesure = 0.521+\\\hline
\verb+- classe M (attendus = 600, ramenes = 861.00, corrects = 407.00)+\\
\verb+  rappel = 0.678	precision = 0.473	f-mesure = 0.557+\\\hline
\verb+- classe P (attendus = 677, ramenes = 225.00, corrects = 75.00)+\\
\verb+  rappel = 0.111	precision = 0.333	f-mesure = 0.166+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.423	macro precision = 0.358	macro F-mesure = 0.388+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2083.00, corrects = 1005.00)+\\
\verb+  rappel = 0.872	precision = 0.482	f-mesure = 0.621+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 399.00, corrects = 251.00)+\\
\verb+  rappel = 0.189	precision = 0.629	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.556	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 304.00, corrects = 101.00)+\\
\verb+  rappel = 0.155	precision = 0.332	f-mesure = 0.211+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1030.00, corrects = 422.00)+\\
\verb+  rappel = 0.763	precision = 0.410	f-mesure = 0.533+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1053.00, corrects = 462.00)+\\
\verb+  rappel = 0.770	precision = 0.439	f-mesure = 0.559+\\\hline
\verb+- classe P (attendus = 677, ramenes = 95.00, corrects = 27.00)+\\
\verb+  rappel = 0.040	precision = 0.284	f-mesure = 0.070+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.432	macro precision = 0.366	macro F-mesure = 0.396+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2085.00, corrects = 1006.00)+\\
\verb+  rappel = 0.873	precision = 0.482	f-mesure = 0.621+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 397.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.630	f-mesure = 0.290+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.556	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 283.00, corrects = 98.00)+\\
\verb+  rappel = 0.150	precision = 0.346	f-mesure = 0.210+\\\hline
\verb+- classe E (attendus = 553, ramenes = 999.00, corrects = 411.00)+\\
\verb+  rappel = 0.743	precision = 0.411	f-mesure = 0.530+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1086.00, corrects = 477.00)+\\
\verb+  rappel = 0.795	precision = 0.439	f-mesure = 0.566+\\\hline
\verb+- classe P (attendus = 677, ramenes = 114.00, corrects = 39.00)+\\
\verb+  rappel = 0.058	precision = 0.342	f-mesure = 0.099+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.437	macro precision = 0.385	macro F-mesure = 0.409+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2075.00, corrects = 1004.00)+\\
\verb+  rappel = 0.871	precision = 0.484	f-mesure = 0.622+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 407.00, corrects = 258.00)+\\
\verb+  rappel = 0.194	precision = 0.634	f-mesure = 0.297+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.559	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 318.00, corrects = 108.00)+\\
\verb+  rappel = 0.166	precision = 0.340	f-mesure = 0.223+\\\hline
\verb+- classe E (attendus = 553, ramenes = 995.00, corrects = 410.00)+\\
\verb+  rappel = 0.741	precision = 0.412	f-mesure = 0.530+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1080.00, corrects = 476.00)+\\
\verb+  rappel = 0.793	precision = 0.441	f-mesure = 0.567+\\\hline
\verb+- classe P (attendus = 677, ramenes = 89.00, corrects = 33.00)+\\
\verb+  rappel = 0.049	precision = 0.371	f-mesure = 0.086+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.437	macro precision = 0.391	macro F-mesure = 0.413+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-minmax-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-minmax-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1937.00, corrects = 903.00)+\\
\verb+  rappel = 0.783	precision = 0.466	f-mesure = 0.584+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 545.00, corrects = 295.00)+\\
\verb+  rappel = 0.222	precision = 0.541	f-mesure = 0.315+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.503	macro precision = 0.504	macro F-mesure = 0.503+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 379.00, corrects = 122.00)+\\
\verb+  rappel = 0.187	precision = 0.322	f-mesure = 0.237+\\\hline
\verb+- classe E (attendus = 553, ramenes = 803.00, corrects = 315.00)+\\
\verb+  rappel = 0.570	precision = 0.392	f-mesure = 0.465+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1134.00, corrects = 459.00)+\\
\verb+  rappel = 0.765	precision = 0.405	f-mesure = 0.529+\\\hline
\verb+- classe P (attendus = 677, ramenes = 166.00, corrects = 46.00)+\\
\verb+  rappel = 0.068	precision = 0.277	f-mesure = 0.109+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.397	macro precision = 0.349	macro F-mesure = 0.372+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-minmax-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-minmax-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1988.00, corrects = 920.00)+\\
\verb+  rappel = 0.798	precision = 0.463	f-mesure = 0.586+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 494.00, corrects = 261.00)+\\
\verb+  rappel = 0.196	precision = 0.528	f-mesure = 0.286+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.496	macro F-mesure = 0.496+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 319.00, corrects = 103.00)+\\
\verb+  rappel = 0.158	precision = 0.323	f-mesure = 0.212+\\\hline
\verb+- classe E (attendus = 553, ramenes = 812.00, corrects = 314.00)+\\
\verb+  rappel = 0.568	precision = 0.387	f-mesure = 0.460+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1176.00, corrects = 461.00)+\\
\verb+  rappel = 0.768	precision = 0.392	f-mesure = 0.519+\\\hline
\verb+- classe P (attendus = 677, ramenes = 175.00, corrects = 41.00)+\\
\verb+  rappel = 0.061	precision = 0.234	f-mesure = 0.096+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.389	macro precision = 0.334	macro F-mesure = 0.359+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-minmax-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-minmax-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1944.00, corrects = 903.00)+\\
\verb+  rappel = 0.783	precision = 0.465	f-mesure = 0.583+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 538.00, corrects = 288.00)+\\
\verb+  rappel = 0.217	precision = 0.535	f-mesure = 0.309+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.500	macro precision = 0.500	macro F-mesure = 0.500+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 375.00, corrects = 118.00)+\\
\verb+  rappel = 0.181	precision = 0.315	f-mesure = 0.230+\\\hline
\verb+- classe E (attendus = 553, ramenes = 807.00, corrects = 310.00)+\\
\verb+  rappel = 0.561	precision = 0.384	f-mesure = 0.456+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1137.00, corrects = 459.00)+\\
\verb+  rappel = 0.765	precision = 0.404	f-mesure = 0.528+\\\hline
\verb+- classe P (attendus = 677, ramenes = 163.00, corrects = 42.00)+\\
\verb+  rappel = 0.062	precision = 0.258	f-mesure = 0.100+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.392	macro precision = 0.340	macro F-mesure = 0.364+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-minmax-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-text-only-journal-ref-silence-noise-endp-minmax-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1970.00, corrects = 923.00)+\\
\verb+  rappel = 0.801	precision = 0.469	f-mesure = 0.591+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 512.00, corrects = 282.00)+\\
\verb+  rappel = 0.212	precision = 0.551	f-mesure = 0.306+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.506	macro precision = 0.510	macro F-mesure = 0.508+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 346.00, corrects = 119.00)+\\
\verb+  rappel = 0.183	precision = 0.344	f-mesure = 0.238+\\\hline
\verb+- classe E (attendus = 553, ramenes = 822.00, corrects = 320.00)+\\
\verb+  rappel = 0.579	precision = 0.389	f-mesure = 0.465+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1148.00, corrects = 460.00)+\\
\verb+  rappel = 0.767	precision = 0.401	f-mesure = 0.526+\\\hline
\verb+- classe P (attendus = 677, ramenes = 166.00, corrects = 39.00)+\\
\verb+  rappel = 0.058	precision = 0.235	f-mesure = 0.093+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.396	macro precision = 0.342	macro F-mesure = 0.367+\\\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -silence -high -fft -cos  & 2203 & 1516 & 59.24\\ \hline
2 & 1st & -silence -high -aggr -cos  & 2202 & 1517 & 59.21\\ \hline
3 & 1st & -high -fft -cos  & 2169 & 1550 & 58.32\\ \hline
4 & 1st & -high -aggr -cos  & 2167 & 1552 & 58.27\\ \hline
5 & 1st & -silence -band -aggr -cos  & 2154 & 1565 & 57.92\\ \hline
6 & 1st & -silence -band -fft -cos  & 2154 & 1565 & 57.92\\ \hline
7 & 1st & -silence -noise -band -fft -cos  & 2138 & 1581 & 57.49\\ \hline
8 & 1st & -silence -noise -band -aggr -cos  & 2134 & 1585 & 57.38\\ \hline
9 & 1st & -silence -high -aggr -eucl  & 2134 & 1585 & 57.38\\ \hline
10 & 1st & -silence -high -fft -eucl  & 2133 & 1586 & 57.35\\ \hline
11 & 1st & -high -fft -diff  & 2129 & 1590 & 57.25\\ \hline
12 & 1st & -high -aggr -diff  & 2127 & 1592 & 57.19\\ \hline
13 & 1st & -high -aggr -cheb  & 2126 & 1593 & 57.17\\ \hline
14 & 1st & -high -fft -cheb  & 2124 & 1595 & 57.11\\ \hline
15 & 1st & -band -aggr -eucl  & 2124 & 1595 & 57.11\\ \hline
16 & 1st & -band -fft -eucl  & 2123 & 1596 & 57.09\\ \hline
17 & 1st & -noise -band -aggr -cos  & 2122 & 1597 & 57.06\\ \hline
18 & 1st & -band -fft -cos  & 2122 & 1597 & 57.06\\ \hline
19 & 1st & -band -aggr -cos  & 2122 & 1597 & 57.06\\ \hline
20 & 1st & -noise -band -fft -cos  & 2121 & 1598 & 57.03\\ \hline
21 & 1st & -high -aggr -eucl  & 2119 & 1600 & 56.98\\ \hline
22 & 1st & -high -fft -eucl  & 2118 & 1601 & 56.95\\ \hline
23 & 1st & -silence -band -fft -eucl  & 2115 & 1604 & 56.87\\ \hline
24 & 1st & -silence -band -aggr -eucl  & 2113 & 1606 & 56.82\\ \hline
25 & 1st & -silence -band -aggr -diff  & 2084 & 1635 & 56.04\\ \hline
26 & 1st & -silence -band -aggr -cheb  & 2084 & 1635 & 56.04\\ \hline
27 & 1st & -silence -band -fft -cheb  & 2083 & 1636 & 56.01\\ \hline
28 & 1st & -silence -band -fft -diff  & 2082 & 1637 & 55.98\\ \hline
29 & 1st & -band -fft -cheb  & 2071 & 1648 & 55.69\\ \hline
30 & 1st & -band -aggr -cheb  & 2070 & 1649 & 55.66\\ \hline
31 & 1st & -noise -raw -lpc -eucl  & 2058 & 1661 & 55.34\\ \hline
32 & 1st & -silence -raw -lpc -eucl  & 2058 & 1661 & 55.34\\ \hline
33 & 1st & -silence -noise -raw -lpc -eucl  & 2058 & 1661 & 55.34\\ \hline
34 & 1st & -band -fft -diff  & 2058 & 1661 & 55.34\\ \hline
35 & 1st & -silence -norm -lpc -eucl  & 2058 & 1661 & 55.34\\ \hline
36 & 1st & -norm -lpc -eucl  & 2058 & 1661 & 55.34\\ \hline
37 & 1st & -band -aggr -diff  & 2058 & 1661 & 55.34\\ \hline
38 & 1st & -raw -lpc -eucl  & 2058 & 1661 & 55.34\\ \hline
39 & 1st & -noise -band -fft -diff  & 2056 & 1663 & 55.28\\ \hline
40 & 1st & -noise -band -fft -mink  & 2055 & 1664 & 55.26\\ \hline
41 & 1st & -noise -band -aggr -diff  & 2055 & 1664 & 55.26\\ \hline
42 & 1st & -silence -high -fft -diff  & 2055 & 1664 & 55.26\\ \hline
43 & 1st & -noise -band -aggr -mink  & 2055 & 1664 & 55.26\\ \hline
44 & 1st & -noise -band -fft -cheb  & 2052 & 1667 & 55.18\\ \hline
45 & 1st & -silence -high -aggr -diff  & 2051 & 1668 & 55.15\\ \hline
46 & 1st & -noise -band -aggr -eucl  & 2051 & 1668 & 55.15\\ \hline
47 & 1st & -noise -band -fft -eucl  & 2050 & 1669 & 55.12\\ \hline
48 & 1st & -silence -high -aggr -cheb  & 2050 & 1669 & 55.12\\ \hline
49 & 1st & -noise -band -aggr -cheb  & 2048 & 1671 & 55.07\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 2.}
\label{tab:piste2-result1-marf-text-only-stats-results2}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 1st & -silence -high -fft -cheb  & 2047 & 1672 & 55.04\\ \hline
51 & 1st & -band -aggr -mink  & 2045 & 1674 & 54.99\\ \hline
52 & 1st & -silence -noise -band -aggr -mink  & 2045 & 1674 & 54.99\\ \hline
53 & 1st & -band -fft -mink  & 2045 & 1674 & 54.99\\ \hline
54 & 1st & -silence -noise -band -fft -mink  & 2045 & 1674 & 54.99\\ \hline
55 & 1st & -high -fft -mink  & 2041 & 1678 & 54.88\\ \hline
56 & 1st & -high -aggr -mink  & 2041 & 1678 & 54.88\\ \hline
57 & 1st & -silence -noise -endp -aggr -cos  & 2040 & 1679 & 54.85\\ \hline
58 & 1st & -silence -noise -endp -fft -cos  & 2040 & 1679 & 54.85\\ \hline
59 & 1st & -noise -endp -aggr -cos  & 2039 & 1680 & 54.83\\ \hline
60 & 1st & -noise -endp -fft -cos  & 2039 & 1680 & 54.83\\ \hline
61 & 1st & -silence -high -fft -mink  & 2029 & 1690 & 54.56\\ \hline
62 & 1st & -silence -high -aggr -mink  & 2029 & 1690 & 54.56\\ \hline
63 & 1st & -silence -noise -high -aggr -eucl  & 2021 & 1698 & 54.34\\ \hline
64 & 1st & -silence -band -aggr -mink  & 2020 & 1699 & 54.32\\ \hline
65 & 1st & -silence -band -fft -mink  & 2020 & 1699 & 54.32\\ \hline
66 & 1st & -silence -noise -high -fft -eucl  & 2017 & 1702 & 54.24\\ \hline
67 & 1st & -noise -raw -lpc -cos  & 2015 & 1704 & 54.18\\ \hline
68 & 1st & -silence -raw -lpc -cos  & 2015 & 1704 & 54.18\\ \hline
69 & 1st & -norm -lpc -cos  & 2015 & 1704 & 54.18\\ \hline
70 & 1st & -silence -norm -lpc -cos  & 2015 & 1704 & 54.18\\ \hline
71 & 1st & -silence -noise -raw -lpc -cos  & 2015 & 1704 & 54.18\\ \hline
72 & 1st & -raw -lpc -cos  & 2015 & 1704 & 54.18\\ \hline
73 & 1st & -norm -lpc -cheb  & 2013 & 1706 & 54.13\\ \hline
74 & 1st & -raw -lpc -cheb  & 2013 & 1706 & 54.13\\ \hline
75 & 1st & -noise -raw -lpc -cheb  & 2013 & 1706 & 54.13\\ \hline
76 & 1st & -silence -raw -lpc -cheb  & 2013 & 1706 & 54.13\\ \hline
77 & 1st & -silence -noise -raw -lpc -cheb  & 2013 & 1706 & 54.13\\ \hline
78 & 1st & -silence -norm -lpc -cheb  & 2013 & 1706 & 54.13\\ \hline
79 & 1st & -silence -noise -band -fft -diff  & 2012 & 1707 & 54.10\\ \hline
80 & 1st & -silence -noise -band -aggr -diff  & 2008 & 1711 & 53.99\\ \hline
81 & 1st & -silence -noise -band -fft -cheb  & 2006 & 1713 & 53.94\\ \hline
82 & 1st & -noise -high -aggr -eucl  & 2005 & 1714 & 53.91\\ \hline
83 & 1st & -noise -high -fft -eucl  & 2004 & 1715 & 53.89\\ \hline
84 & 1st & -silence -noise -band -aggr -cheb  & 2002 & 1717 & 53.83\\ \hline
85 & 1st & -endp -lpc -eucl  & 1998 & 1721 & 53.72\\ \hline
86 & 1st & -silence -endp -lpc -eucl  & 1998 & 1721 & 53.72\\ \hline
87 & 1st & -high -fft -hamming  & 1997 & 1722 & 53.70\\ \hline
88 & 1st & -noise -high -fft -cos  & 1996 & 1723 & 53.67\\ \hline
89 & 1st & -noise -high -aggr -cos  & 1995 & 1724 & 53.64\\ \hline
90 & 1st & -noise -band -lpc -hamming  & 1993 & 1726 & 53.59\\ \hline
91 & 1st & -silence -noise -high -aggr -cos  & 1992 & 1727 & 53.56\\ \hline
92 & 1st & -silence -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
93 & 1st & -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
94 & 1st & -silence -noise -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
95 & 1st & -noise -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
96 & 1st & -highpassboost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
97 & 1st & -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
98 & 1st & -silence -noise -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
99 & 1st & -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 3.}
\label{tab:piste2-result1-marf-text-only-stats-results3}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
100 & 1st & -silence -noise -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
101 & 1st & -silence -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
102 & 1st & -silence -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
103 & 1st & -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
104 & 1st & -silence -noise -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
105 & 1st & -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
106 & 1st & -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
107 & 1st & -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
108 & 1st & -boost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
109 & 1st & -noise -boost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
110 & 1st & -silence -noise -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
111 & 1st & -highpassboost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
112 & 1st & -silence -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
113 & 1st & -silence -noise -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
114 & 1st & -highpassboost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
115 & 1st & -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
116 & 1st & -noise -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
117 & 1st & -silence -noise -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
118 & 1st & -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
119 & 1st & -noise -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
120 & 1st & -silence -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
121 & 1st & -noise -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
122 & 1st & -silence -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
123 & 1st & -silence -noise -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
124 & 1st & -noise -boost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
125 & 1st & -silence -noise -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
126 & 1st & -noise -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
127 & 1st & -silence -noise -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
128 & 1st & -noise -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
129 & 1st & -silence -noise -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
130 & 1st & -noise -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
131 & 1st & -silence -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
132 & 1st & -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
133 & 1st & -silence -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
134 & 1st & -silence -noise -band -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
135 & 1st & -silence -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
136 & 1st & -silence -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
137 & 1st & -noise -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
138 & 1st & -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
139 & 1st & -noise -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
140 & 1st & -noise -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
141 & 1st & -noise -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
142 & 1st & -silence -noise -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
143 & 1st & -noise -highpassboost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
144 & 1st & -noise -boost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
145 & 1st & -noise -highpassboost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
146 & 1st & -noise -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
147 & 1st & -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
148 & 1st & -noise -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
149 & 1st & -silence -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 4.}
\label{tab:piste2-result1-marf-text-only-stats-results4}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
150 & 1st & -silence -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
151 & 1st & -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
152 & 1st & -noise -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
153 & 1st & -noise -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
154 & 1st & -silence -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
155 & 1st & -silence -noise -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
156 & 1st & -noise -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
157 & 1st & -noise -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
158 & 1st & -noise -highpassboost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
159 & 1st & -noise -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
160 & 1st & -noise -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
161 & 1st & -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
162 & 1st & -silence -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
163 & 1st & -silence -noise -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
164 & 1st & -silence -noise -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
165 & 1st & -silence -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
166 & 1st & -silence -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
167 & 1st & -noise -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
168 & 1st & -silence -noise -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
169 & 1st & -silence -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
170 & 1st & -noise -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
171 & 1st & -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
172 & 1st & -silence -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
173 & 1st & -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
174 & 1st & -silence -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
175 & 1st & -silence -noise -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
176 & 1st & -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
177 & 1st & -silence -noise -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
178 & 1st & -boost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
179 & 1st & -noise -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
180 & 1st & -noise -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
181 & 1st & -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
182 & 1st & -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
183 & 1st & -noise -boost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
184 & 1st & -silence -noise -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
185 & 1st & -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
186 & 1st & -highpassboost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
187 & 1st & -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
188 & 1st & -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
189 & 1st & -silence -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
190 & 1st & -silence -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
191 & 1st & -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
192 & 1st & -noise -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
193 & 1st & -noise -boost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
194 & 1st & -noise -highpassboost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
195 & 1st & -silence -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
196 & 1st & -silence -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
197 & 1st & -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
198 & 1st & -silence -noise -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
199 & 1st & -noise -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 5.}
\label{tab:piste2-result1-marf-text-only-stats-results5}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
200 & 1st & -boost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
201 & 1st & -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
202 & 1st & -noise -highpassboost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
203 & 1st & -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
204 & 1st & -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
205 & 1st & -highpassboost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
206 & 1st & -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
207 & 1st & -silence -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
208 & 1st & -silence -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
209 & 1st & -noise -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
210 & 1st & -silence -noise -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
211 & 1st & -noise -highpassboost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
212 & 1st & -noise -boost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
213 & 1st & -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
214 & 1st & -silence -noise -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
215 & 1st & -silence -noise -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
216 & 1st & -boost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
217 & 1st & -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
218 & 1st & -silence -noise -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
219 & 1st & -silence -noise -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
220 & 1st & -noise -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
221 & 1st & -silence -noise -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
222 & 1st & -silence -noise -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
223 & 1st & -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
224 & 1st & -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
225 & 1st & -noise -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
226 & 1st & -silence -noise -band -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
227 & 1st & -silence -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
228 & 1st & -noise -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
229 & 1st & -noise -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
230 & 1st & -noise -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
231 & 1st & -silence -noise -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
232 & 1st & -silence -noise -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
233 & 1st & -silence -noise -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
234 & 1st & -silence -noise -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
235 & 1st & -silence -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
236 & 1st & -silence -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
237 & 1st & -silence -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
238 & 1st & -silence -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
239 & 1st & -silence -noise -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
240 & 1st & -silence -noise -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
241 & 1st & -silence -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
242 & 1st & -noise -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
243 & 1st & -noise -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
244 & 1st & -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
245 & 1st & -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
246 & 1st & -silence -noise -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
247 & 1st & -noise -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
248 & 1st & -boost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
249 & 1st & -noise -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 6.}
\label{tab:piste2-result1-marf-text-only-stats-results6}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
250 & 1st & -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
251 & 1st & -silence -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
252 & 1st & -noise -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
253 & 1st & -silence -noise -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
254 & 1st & -highpassboost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
255 & 1st & -silence -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
256 & 1st & -silence -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
257 & 1st & -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
258 & 1st & -silence -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
259 & 1st & -silence -noise -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
260 & 1st & -silence -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
261 & 1st & -boost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
262 & 1st & -bandstop -aggr -hamming  & 1990 & 1729 & 53.51\\ \hline
263 & 1st & -silence -endp -fft -hamming  & 1989 & 1730 & 53.48\\ \hline
264 & 1st & -endp -fft -hamming  & 1989 & 1730 & 53.48\\ \hline
265 & 1st & -silence -noise -endp -lpc -hamming  & 1988 & 1731 & 53.46\\ \hline
266 & 1st & -silence -high -lpc -hamming  & 1988 & 1731 & 53.46\\ \hline
267 & 1st & -silence -bandstop -lpc -eucl  & 1986 & 1733 & 53.40\\ \hline
268 & 1st & -silence -bandstop -lpc -cos  & 1985 & 1734 & 53.37\\ \hline
269 & 1st & -bandstop -lpc -diff  & 1985 & 1734 & 53.37\\ \hline
270 & 1st & -silence -bandstop -lpc -cheb  & 1984 & 1735 & 53.35\\ \hline
271 & 1st & -silence -norm -fft -hamming  & 1984 & 1735 & 53.35\\ \hline
272 & 1st & -high -aggr -hamming  & 1984 & 1735 & 53.35\\ \hline
273 & 1st & -norm -fft -hamming  & 1984 & 1735 & 53.35\\ \hline
274 & 1st & -band -minmax -mink  & 1982 & 1737 & 53.29\\ \hline
275 & 1st & -bandstop -lpc -cos  & 1982 & 1737 & 53.29\\ \hline
276 & 1st & -silence -band -minmax -mink  & 1982 & 1737 & 53.29\\ \hline
277 & 1st & -bandstop -lpc -cheb  & 1982 & 1737 & 53.29\\ \hline
278 & 1st & -bandstop -lpc -eucl  & 1981 & 1738 & 53.27\\ \hline
279 & 1st & -endp -aggr -hamming  & 1981 & 1738 & 53.27\\ \hline
280 & 1st & -silence -endp -aggr -hamming  & 1981 & 1738 & 53.27\\ \hline
281 & 1st & -noise -endp -lpc -eucl  & 1980 & 1739 & 53.24\\ \hline
282 & 1st & -noise -raw -lpc -hamming  & 1978 & 1741 & 53.19\\ \hline
283 & 1st & -silence -raw -lpc -hamming  & 1978 & 1741 & 53.19\\ \hline
284 & 1st & -norm -lpc -hamming  & 1978 & 1741 & 53.19\\ \hline
285 & 1st & -raw -lpc -hamming  & 1978 & 1741 & 53.19\\ \hline
286 & 1st & -silence -norm -lpc -hamming  & 1978 & 1741 & 53.19\\ \hline
287 & 1st & -silence -noise -raw -lpc -hamming  & 1978 & 1741 & 53.19\\ \hline
288 & 1st & -bandstop -minmax -mink  & 1976 & 1743 & 53.13\\ \hline
289 & 1st & -silence -noise -norm -minmax -eucl  & 1976 & 1743 & 53.13\\ \hline
290 & 1st & -silence -low -minmax -eucl  & 1976 & 1743 & 53.13\\ \hline
291 & 1st & -silence -noise -endp -lpc -eucl  & 1976 & 1743 & 53.13\\ \hline
292 & 1st & -silence -noise -high -fft -cos  & 1976 & 1743 & 53.13\\ \hline
293 & 1st & -silence -bandstop -minmax -mink  & 1976 & 1743 & 53.13\\ \hline
294 & 1st & -noise -norm -minmax -eucl  & 1975 & 1744 & 53.11\\ \hline
295 & 1st & -low -minmax -eucl  & 1975 & 1744 & 53.11\\ \hline
296 & 1st & -noise -raw -lpc -mink  & 1974 & 1745 & 53.08\\ \hline
297 & 1st & -silence -raw -lpc -mink  & 1974 & 1745 & 53.08\\ \hline
298 & 1st & -silence -noise -raw -lpc -mink  & 1974 & 1745 & 53.08\\ \hline
299 & 1st & -silence -noise -endp -lpc -cheb  & 1974 & 1745 & 53.08\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 7.}
\label{tab:piste2-result1-marf-text-only-stats-results7}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
300 & 1st & -silence -norm -lpc -mink  & 1974 & 1745 & 53.08\\ \hline
301 & 1st & -norm -lpc -mink  & 1974 & 1745 & 53.08\\ \hline
302 & 1st & -silence -bandstop -lpc -mink  & 1974 & 1745 & 53.08\\ \hline
303 & 1st & -raw -lpc -mink  & 1974 & 1745 & 53.08\\ \hline
304 & 1st & -noise -endp -lpc -cheb  & 1973 & 1746 & 53.05\\ \hline
305 & 1st & -bandstop -fft -hamming  & 1973 & 1746 & 53.05\\ \hline
306 & 1st & -endp -lpc -mink  & 1972 & 1747 & 53.03\\ \hline
307 & 1st & -silence -endp -lpc -mink  & 1972 & 1747 & 53.03\\ \hline
308 & 1st & -low -lpc -cheb  & 1971 & 1748 & 53.00\\ \hline
309 & 1st & -noise -norm -lpc -cheb  & 1971 & 1748 & 53.00\\ \hline
310 & 1st & -silence -endp -lpc -cheb  & 1970 & 1749 & 52.97\\ \hline
311 & 1st & -endp -lpc -cheb  & 1970 & 1749 & 52.97\\ \hline
312 & 1st & -noise -endp -lpc -hamming  & 1969 & 1750 & 52.94\\ \hline
313 & 1st & -norm -lpc -diff  & 1968 & 1751 & 52.92\\ \hline
314 & 1st & -silence -bandstop -lpc -diff  & 1968 & 1751 & 52.92\\ \hline
315 & 1st & -silence -noise -high -fft -cheb  & 1968 & 1751 & 52.92\\ \hline
316 & 1st & -raw -lpc -diff  & 1968 & 1751 & 52.92\\ \hline
317 & 1st & -silence -noise -high -aggr -cheb  & 1968 & 1751 & 52.92\\ \hline
318 & 1st & -noise -raw -lpc -diff  & 1968 & 1751 & 52.92\\ \hline
319 & 1st & -silence -raw -lpc -diff  & 1968 & 1751 & 52.92\\ \hline
320 & 1st & -silence -noise -raw -lpc -diff  & 1968 & 1751 & 52.92\\ \hline
321 & 1st & -silence -norm -lpc -diff  & 1968 & 1751 & 52.92\\ \hline
322 & 1st & -silence -high -minmax -mink  & 1967 & 1752 & 52.89\\ \hline
323 & 1st & -high -minmax -mink  & 1967 & 1752 & 52.89\\ \hline
324 & 1st & -noise -high -aggr -diff  & 1966 & 1753 & 52.86\\ \hline
325 & 1st & -raw -minmax -diff  & 1965 & 1754 & 52.84\\ \hline
326 & 1st & -silence -high -fft -hamming  & 1965 & 1754 & 52.84\\ \hline
327 & 1st & -noise -high -fft -diff  & 1965 & 1754 & 52.84\\ \hline
328 & 1st & -silence -noise -raw -minmax -diff  & 1965 & 1754 & 52.84\\ \hline
329 & 1st & -noise -raw -minmax -diff  & 1965 & 1754 & 52.84\\ \hline
330 & 1st & -silence -raw -minmax -diff  & 1965 & 1754 & 52.84\\ \hline
331 & 1st & -silence -noise -norm -minmax -diff  & 1964 & 1755 & 52.81\\ \hline
332 & 1st & -silence -low -minmax -diff  & 1964 & 1755 & 52.81\\ \hline
333 & 1st & -noise -low -lpc -eucl  & 1964 & 1755 & 52.81\\ \hline
334 & 1st & -noise -norm -minmax -cheb  & 1964 & 1755 & 52.81\\ \hline
335 & 1st & -low -minmax -cheb  & 1964 & 1755 & 52.81\\ \hline
336 & 1st & -low -lpc -diff  & 1964 & 1755 & 52.81\\ \hline
337 & 1st & -noise -band -lpc -diff  & 1964 & 1755 & 52.81\\ \hline
338 & 1st & -noise -norm -lpc -diff  & 1964 & 1755 & 52.81\\ \hline
339 & 1st & -silence -noise -norm -minmax -cheb  & 1963 & 1756 & 52.78\\ \hline
340 & 1st & -silence -low -minmax -cheb  & 1963 & 1756 & 52.78\\ \hline
341 & 1st & -silence -noise -high -aggr -diff  & 1963 & 1756 & 52.78\\ \hline
342 & 1st & -silence -noise -bandstop -lpc -hamming  & 1963 & 1756 & 52.78\\ \hline
343 & 1st & -silence -high -aggr -hamming  & 1962 & 1757 & 52.76\\ \hline
344 & 1st & -noise -low -lpc -mink  & 1962 & 1757 & 52.76\\ \hline
345 & 1st & -silence -noise -high -fft -diff  & 1962 & 1757 & 52.76\\ \hline
346 & 1st & -silence -norm -aggr -hamming  & 1962 & 1757 & 52.76\\ \hline
347 & 1st & -norm -aggr -hamming  & 1962 & 1757 & 52.76\\ \hline
348 & 1st & -noise -norm -fft -hamming  & 1961 & 1758 & 52.73\\ \hline
349 & 1st & -low -fft -hamming  & 1961 & 1758 & 52.73\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 8.}
\label{tab:piste2-result1-marf-text-only-stats-results8}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
350 & 1st & -noise -bandstop -minmax -diff  & 1961 & 1758 & 52.73\\ \hline
351 & 1st & -silence -endp -lpc -diff  & 1961 & 1758 & 52.73\\ \hline
352 & 1st & -noise -band -lpc -cheb  & 1961 & 1758 & 52.73\\ \hline
353 & 1st & -endp -lpc -diff  & 1961 & 1758 & 52.73\\ \hline
354 & 1st & -noise -bandstop -minmax -mink  & 1961 & 1758 & 52.73\\ \hline
355 & 1st & -noise -high -aggr -cheb  & 1961 & 1758 & 52.73\\ \hline
356 & 1st & -silence -noise -bandstop -minmax -diff  & 1960 & 1759 & 52.70\\ \hline
357 & 1st & -silence -noise -bandstop -minmax -mink  & 1960 & 1759 & 52.70\\ \hline
358 & 1st & -noise -high -fft -cheb  & 1960 & 1759 & 52.70\\ \hline
359 & 1st & -noise -norm -lpc -eucl  & 1959 & 1760 & 52.68\\ \hline
360 & 1st & -silence -noise -low -minmax -mink  & 1959 & 1760 & 52.68\\ \hline
361 & 1st & -noise -low -minmax -mink  & 1959 & 1760 & 52.68\\ \hline
362 & 1st & -noise -norm -minmax -mink  & 1959 & 1760 & 52.68\\ \hline
363 & 1st & -low -minmax -mink  & 1959 & 1760 & 52.68\\ \hline
364 & 1st & -low -lpc -eucl  & 1959 & 1760 & 52.68\\ \hline
365 & 1st & -low -lpc -mink  & 1958 & 1761 & 52.65\\ \hline
366 & 1st & -noise -norm -lpc -mink  & 1958 & 1761 & 52.65\\ \hline
367 & 1st & -silence -band -lpc -diff  & 1958 & 1761 & 52.65\\ \hline
368 & 1st & -silence -band -minmax -eucl  & 1957 & 1762 & 52.62\\ \hline
369 & 1st & -band -minmax -eucl  & 1957 & 1762 & 52.62\\ \hline
370 & 1st & -silence -noise -endp -lpc -diff  & 1956 & 1763 & 52.59\\ \hline
371 & 1st & -silence -noise -low -lpc -hamming  & 1956 & 1763 & 52.59\\ \hline
372 & 1st & -silence -band -minmax -cheb  & 1956 & 1763 & 52.59\\ \hline
373 & 1st & -noise -bandstop -lpc -hamming  & 1956 & 1763 & 52.59\\ \hline
374 & 1st & -band -minmax -cheb  & 1956 & 1763 & 52.59\\ \hline
375 & 1st & -silence -band -lpc -cheb  & 1956 & 1763 & 52.59\\ \hline
376 & 1st & -silence -noise -norm -minmax -cos  & 1955 & 1764 & 52.57\\ \hline
377 & 1st & -silence -band -minmax -diff  & 1955 & 1764 & 52.57\\ \hline
378 & 1st & -silence -noise -low -minmax -eucl  & 1955 & 1764 & 52.57\\ \hline
379 & 1st & -noise -low -minmax -eucl  & 1955 & 1764 & 52.57\\ \hline
380 & 1st & -silence -noise -norm -minmax -mink  & 1955 & 1764 & 52.57\\ \hline
381 & 1st & -silence -low -minmax -mink  & 1955 & 1764 & 52.57\\ \hline
382 & 1st & -silence -low -minmax -cos  & 1955 & 1764 & 52.57\\ \hline
383 & 1st & -band -minmax -diff  & 1955 & 1764 & 52.57\\ \hline
384 & 1st & -silence -noise -high -lpc -cos  & 1955 & 1764 & 52.57\\ \hline
385 & 1st & -noise -endp -lpc -diff  & 1954 & 1765 & 52.54\\ \hline
386 & 1st & -noise -band -lpc -eucl  & 1953 & 1766 & 52.51\\ \hline
387 & 1st & -noise -norm -minmax -cos  & 1952 & 1767 & 52.49\\ \hline
388 & 1st & -noise -norm -minmax -diff  & 1952 & 1767 & 52.49\\ \hline
389 & 1st & -low -minmax -diff  & 1952 & 1767 & 52.49\\ \hline
390 & 1st & -low -minmax -cos  & 1952 & 1767 & 52.49\\ \hline
391 & 1st & -bandstop -lpc -mink  & 1951 & 1768 & 52.46\\ \hline
392 & 1st & -noise -low -minmax -cos  & 1951 & 1768 & 52.46\\ \hline
393 & 1st & -endp -lpc -cos  & 1951 & 1768 & 52.46\\ \hline
394 & 1st & -silence -endp -lpc -cos  & 1951 & 1768 & 52.46\\ \hline
395 & 1st & -silence -noise -norm -lpc -cheb  & 1950 & 1769 & 52.43\\ \hline
396 & 1st & -noise -low -lpc -diff  & 1950 & 1769 & 52.43\\ \hline
397 & 1st & -silence -noise -low -minmax -cos  & 1950 & 1769 & 52.43\\ \hline
398 & 1st & -silence -low -lpc -cheb  & 1950 & 1769 & 52.43\\ \hline
399 & 1st & -noise -low -lpc -hamming  & 1949 & 1770 & 52.41\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 9.}
\label{tab:piste2-result1-marf-text-only-stats-results9}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
400 & 1st & -silence -low -lpc -mink  & 1949 & 1770 & 52.41\\ \hline
401 & 1st & -silence -endp -aggr -cos  & 1949 & 1770 & 52.41\\ \hline
402 & 1st & -silence -noise -norm -lpc -diff  & 1949 & 1770 & 52.41\\ \hline
403 & 1st & -endp -aggr -cos  & 1949 & 1770 & 52.41\\ \hline
404 & 1st & -endp -fft -cos  & 1949 & 1770 & 52.41\\ \hline
405 & 1st & -silence -endp -fft -cos  & 1949 & 1770 & 52.41\\ \hline
406 & 1st & -silence -noise -norm -lpc -mink  & 1949 & 1770 & 52.41\\ \hline
407 & 1st & -silence -low -lpc -diff  & 1949 & 1770 & 52.41\\ \hline
408 & 1st & -endp -lpc -hamming  & 1948 & 1771 & 52.38\\ \hline
409 & 1st & -low -aggr -hamming  & 1948 & 1771 & 52.38\\ \hline
410 & 1st & -silence -noise -bandstop -minmax -cheb  & 1948 & 1771 & 52.38\\ \hline
411 & 1st & -noise -norm -aggr -hamming  & 1948 & 1771 & 52.38\\ \hline
412 & 1st & -noise -bandstop -minmax -cheb  & 1948 & 1771 & 52.38\\ \hline
413 & 1st & -silence -endp -lpc -hamming  & 1948 & 1771 & 52.38\\ \hline
414 & 1st & -noise -high -lpc -mink  & 1948 & 1771 & 52.38\\ \hline
415 & 1st & -noise -low -lpc -cheb  & 1948 & 1771 & 52.38\\ \hline
416 & 1st & -bandstop -minmax -eucl  & 1947 & 1772 & 52.35\\ \hline
417 & 1st & -silence -noise -bandstop -minmax -eucl  & 1947 & 1772 & 52.35\\ \hline
418 & 1st & -silence -noise -high -aggr -mink  & 1947 & 1772 & 52.35\\ \hline
419 & 1st & -silence -bandstop -minmax -eucl  & 1947 & 1772 & 52.35\\ \hline
420 & 1st & -noise -low -minmax -cheb  & 1946 & 1773 & 52.33\\ \hline
421 & 1st & -noise -bandstop -lpc -eucl  & 1946 & 1773 & 52.33\\ \hline
422 & 1st & -silence -noise -high -fft -mink  & 1946 & 1773 & 52.33\\ \hline
423 & 1st & -silence -noise -bandstop -lpc -eucl  & 1945 & 1774 & 52.30\\ \hline
424 & 1st & -silence -noise -raw -minmax -mink  & 1944 & 1775 & 52.27\\ \hline
425 & 1st & -noise -raw -minmax -mink  & 1944 & 1775 & 52.27\\ \hline
426 & 1st & -silence -raw -minmax -mink  & 1944 & 1775 & 52.27\\ \hline
427 & 1st & -raw -minmax -mink  & 1944 & 1775 & 52.27\\ \hline
428 & 1st & -silence -noise -low -minmax -cheb  & 1943 & 1776 & 52.25\\ \hline
429 & 1st & -silence -norm -minmax -mink  & 1943 & 1776 & 52.25\\ \hline
430 & 1st & -norm -minmax -mink  & 1943 & 1776 & 52.25\\ \hline
431 & 1st & -noise -bandstop -minmax -eucl  & 1943 & 1776 & 52.25\\ \hline
432 & 1st & -silence -noise -low -minmax -diff  & 1943 & 1776 & 52.25\\ \hline
433 & 1st & -silence -noise -high -minmax -mink  & 1940 & 1779 & 52.16\\ \hline
434 & 1st & -bandstop -minmax -cos  & 1940 & 1779 & 52.16\\ \hline
435 & 1st & -noise -high -minmax -mink  & 1940 & 1779 & 52.16\\ \hline
436 & 1st & -silence -high -minmax -cheb  & 1940 & 1779 & 52.16\\ \hline
437 & 1st & -band -lpc -mink  & 1940 & 1779 & 52.16\\ \hline
438 & 1st & -high -minmax -cheb  & 1940 & 1779 & 52.16\\ \hline
439 & 1st & -silence -noise -norm -fft -hamming  & 1939 & 1780 & 52.14\\ \hline
440 & 1st & -silence -low -fft -hamming  & 1939 & 1780 & 52.14\\ \hline
441 & 1st & -silence -noise -low -lpc -eucl  & 1939 & 1780 & 52.14\\ \hline
442 & 1st & -silence -high -minmax -diff  & 1939 & 1780 & 52.14\\ \hline
443 & 1st & -silence -noise -bandstop -minmax -hamming  & 1939 & 1780 & 52.14\\ \hline
444 & 1st & -high -minmax -diff  & 1939 & 1780 & 52.14\\ \hline
445 & 1st & -silence -band -lpc -hamming  & 1939 & 1780 & 52.14\\ \hline
446 & 1st & -noise -endp -minmax -mink  & 1939 & 1780 & 52.14\\ \hline
447 & 1st & -silence -bandstop -minmax -cheb  & 1939 & 1780 & 52.14\\ \hline
448 & 1st & -bandstop -minmax -cheb  & 1939 & 1780 & 52.14\\ \hline
449 & 1st & -noise -low -minmax -diff  & 1938 & 1781 & 52.11\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 10.}
\label{tab:piste2-result1-marf-text-only-stats-results10}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
450 & 1st & -silence -noise -band -minmax -mink  & 1938 & 1781 & 52.11\\ \hline
451 & 1st & -silence -bandstop -minmax -cos  & 1938 & 1781 & 52.11\\ \hline
452 & 1st & -silence -noise -endp -minmax -mink  & 1938 & 1781 & 52.11\\ \hline
453 & 1st & -noise -band -minmax -mink  & 1938 & 1781 & 52.11\\ \hline
454 & 1st & -silence -bandstop -fft -hamming  & 1938 & 1781 & 52.11\\ \hline
455 & 1st & -silence -bandstop -minmax -diff  & 1938 & 1781 & 52.11\\ \hline
456 & 1st & -bandstop -minmax -diff  & 1938 & 1781 & 52.11\\ \hline
457 & 1st & -noise -endp -aggr -hamming  & 1937 & 1782 & 52.08\\ \hline
458 & 1st & -silence -noise -endp -lpc -mink  & 1937 & 1782 & 52.08\\ \hline
459 & 1st & -high -lpc -hamming  & 1937 & 1782 & 52.08\\ \hline
460 & 1st & -silence -low -lpc -eucl  & 1936 & 1783 & 52.06\\ \hline
461 & 1st & -silence -noise -norm -lpc -eucl  & 1936 & 1783 & 52.06\\ \hline
462 & 1st & -noise -endp -lpc -mink  & 1936 & 1783 & 52.06\\ \hline
463 & 1st & -band -lpc -cheb  & 1935 & 1784 & 52.03\\ \hline
464 & 1st & -endp -minmax -mink  & 1935 & 1784 & 52.03\\ \hline
465 & 1st & -silence -noise -low -lpc -mink  & 1935 & 1784 & 52.03\\ \hline
466 & 1st & -silence -bandstop -lpc -hamming  & 1935 & 1784 & 52.03\\ \hline
467 & 1st & -silence -noise -bandstop -minmax -cos  & 1935 & 1784 & 52.03\\ \hline
468 & 1st & -silence -endp -minmax -mink  & 1935 & 1784 & 52.03\\ \hline
469 & 1st & -silence -noise -high -minmax -eucl  & 1934 & 1785 & 52.00\\ \hline
470 & 1st & -noise -high -minmax -eucl  & 1934 & 1785 & 52.00\\ \hline
471 & 1st & -silence -noise -high -lpc -eucl  & 1934 & 1785 & 52.00\\ \hline
472 & 1st & -silence -high -minmax -eucl  & 1934 & 1785 & 52.00\\ \hline
473 & 1st & -high -minmax -eucl  & 1934 & 1785 & 52.00\\ \hline
474 & 1st & -silence -noise -high -minmax -cos  & 1933 & 1786 & 51.98\\ \hline
475 & 1st & -noise -high -minmax -cos  & 1933 & 1786 & 51.98\\ \hline
476 & 1st & -noise -bandstop -minmax -cos  & 1932 & 1787 & 51.95\\ \hline
477 & 1st & -silence -band -lpc -eucl  & 1931 & 1788 & 51.92\\ \hline
478 & 1st & -noise -band -lpc -mink  & 1930 & 1789 & 51.90\\ \hline
479 & 1st & -noise -bandstop -minmax -hamming  & 1930 & 1789 & 51.90\\ \hline
480 & 1st & -silence -noise -low -lpc -diff  & 1930 & 1789 & 51.90\\ \hline
481 & 1st & -noise -endp -lpc -cos  & 1930 & 1789 & 51.90\\ \hline
482 & 1st & -noise -endp -fft -hamming  & 1929 & 1790 & 51.87\\ \hline
483 & 1st & -silence -low -aggr -hamming  & 1929 & 1790 & 51.87\\ \hline
484 & 1st & -silence -noise -norm -aggr -hamming  & 1929 & 1790 & 51.87\\ \hline
485 & 1st & -noise -bandstop -lpc -mink  & 1928 & 1791 & 51.84\\ \hline
486 & 1st & -band -lpc -hamming  & 1928 & 1791 & 51.84\\ \hline
487 & 1st & -silence -band -lpc -mink  & 1927 & 1792 & 51.82\\ \hline
488 & 1st & -silence -noise -high -lpc -hamming  & 1926 & 1793 & 51.79\\ \hline
489 & 1st & -high -lpc -mink  & 1925 & 1794 & 51.76\\ \hline
490 & 1st & -band -lpc -diff  & 1924 & 1795 & 51.73\\ \hline
491 & 1st & -bandstop -lpc -hamming  & 1924 & 1795 & 51.73\\ \hline
492 & 1st & -high -lpc -eucl  & 1924 & 1795 & 51.73\\ \hline
493 & 1st & -silence -band -fft -hamming  & 1924 & 1795 & 51.73\\ \hline
494 & 1st & -silence -noise -high -minmax -hamming  & 1923 & 1796 & 51.71\\ \hline
495 & 1st & -noise -high -minmax -hamming  & 1923 & 1796 & 51.71\\ \hline
496 & 1st & -band -lpc -eucl  & 1923 & 1796 & 51.71\\ \hline
497 & 1st & -silence -noise -endp -aggr -hamming  & 1923 & 1796 & 51.71\\ \hline
498 & 1st & -silence -noise -band -minmax -cos  & 1923 & 1796 & 51.71\\ \hline
499 & 1st & -noise -band -minmax -cos  & 1923 & 1796 & 51.71\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 11.}
\label{tab:piste2-result1-marf-text-only-stats-results11}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
500 & 1st & -noise -band -fft -hamming  & 1923 & 1796 & 51.71\\ \hline
501 & 1st & -silence -noise -low -lpc -cheb  & 1923 & 1796 & 51.71\\ \hline
502 & 1st & -silence -noise -bandstop -lpc -mink  & 1922 & 1797 & 51.68\\ \hline
503 & 1st & -silence -noise -high -lpc -diff  & 1922 & 1797 & 51.68\\ \hline
504 & 1st & -silence -noise -high -lpc -cheb  & 1922 & 1797 & 51.68\\ \hline
505 & 1st & -silence -noise -bandstop -lpc -cheb  & 1922 & 1797 & 51.68\\ \hline
506 & 1st & -silence -noise -endp -lpc -cos  & 1922 & 1797 & 51.68\\ \hline
507 & 1st & -silence -noise -band -minmax -eucl  & 1921 & 1798 & 51.65\\ \hline
508 & 1st & -noise -high -lpc -hamming  & 1921 & 1798 & 51.65\\ \hline
509 & 1st & -noise -band -minmax -eucl  & 1921 & 1798 & 51.65\\ \hline
510 & 1st & -noise -bandstop -lpc -cheb  & 1921 & 1798 & 51.65\\ \hline
511 & 1st & -noise -norm -lpc -hamming  & 1921 & 1798 & 51.65\\ \hline
512 & 1st & -low -lpc -hamming  & 1921 & 1798 & 51.65\\ \hline
513 & 1st & -silence -noise -high -lpc -mink  & 1921 & 1798 & 51.65\\ \hline
514 & 1st & -noise -high -lpc -eucl  & 1921 & 1798 & 51.65\\ \hline
515 & 1st & -silence -noise -band -lpc -hamming  & 1921 & 1798 & 51.65\\ \hline
516 & 1st & -noise -high -lpc -diff  & 1920 & 1799 & 51.63\\ \hline
517 & 1st & -silence -noise -band -minmax -diff  & 1920 & 1799 & 51.63\\ \hline
518 & 1st & -noise -band -minmax -diff  & 1920 & 1799 & 51.63\\ \hline
519 & 1st & -silence -band -aggr -hamming  & 1920 & 1799 & 51.63\\ \hline
520 & 1st & -silence -raw -minmax -hamming  & 1919 & 1800 & 51.60\\ \hline
521 & 1st & -silence -noise -raw -minmax -hamming  & 1919 & 1800 & 51.60\\ \hline
522 & 1st & -noise -band -minmax -cheb  & 1919 & 1800 & 51.60\\ \hline
523 & 1st & -silence -endp -aggr -cheb  & 1919 & 1800 & 51.60\\ \hline
524 & 1st & -endp -aggr -diff  & 1919 & 1800 & 51.60\\ \hline
525 & 1st & -endp -aggr -cheb  & 1919 & 1800 & 51.60\\ \hline
526 & 1st & -raw -minmax -hamming  & 1919 & 1800 & 51.60\\ \hline
527 & 1st & -noise -raw -minmax -hamming  & 1919 & 1800 & 51.60\\ \hline
528 & 1st & -silence -endp -fft -cheb  & 1919 & 1800 & 51.60\\ \hline
529 & 1st & -silence -noise -band -minmax -cheb  & 1919 & 1800 & 51.60\\ \hline
530 & 1st & -endp -fft -cheb  & 1919 & 1800 & 51.60\\ \hline
531 & 1st & -silence -endp -aggr -diff  & 1919 & 1800 & 51.60\\ \hline
532 & 1st & -silence -endp -minmax -cheb  & 1918 & 1801 & 51.57\\ \hline
533 & 1st & -silence -noise -endp -fft -hamming  & 1918 & 1801 & 51.57\\ \hline
534 & 1st & -endp -minmax -cheb  & 1918 & 1801 & 51.57\\ \hline
535 & 1st & -norm -minmax -cheb  & 1917 & 1802 & 51.55\\ \hline
536 & 1st & -endp -minmax -cos  & 1917 & 1802 & 51.55\\ \hline
537 & 1st & -silence -norm -minmax -cheb  & 1917 & 1802 & 51.55\\ \hline
538 & 1st & -silence -endp -minmax -cos  & 1917 & 1802 & 51.55\\ \hline
539 & 1st & -silence -norm -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
540 & 1st & -noise -high -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
541 & 1st & -norm -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
542 & 1st & -silence -norm -minmax -eucl  & 1914 & 1805 & 51.47\\ \hline
543 & 1st & -endp -minmax -eucl  & 1914 & 1805 & 51.47\\ \hline
544 & 1st & -band -minmax -cos  & 1914 & 1805 & 51.47\\ \hline
545 & 1st & -norm -minmax -eucl  & 1914 & 1805 & 51.47\\ \hline
546 & 1st & -silence -noise -norm -minmax -hamming  & 1914 & 1805 & 51.47\\ \hline
547 & 1st & -silence -low -minmax -hamming  & 1914 & 1805 & 51.47\\ \hline
548 & 1st & -silence -band -minmax -cos  & 1914 & 1805 & 51.47\\ \hline
549 & 1st & -silence -endp -minmax -eucl  & 1914 & 1805 & 51.47\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 12.}
\label{tab:piste2-result1-marf-text-only-stats-results12}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
550 & 1st & -silence -high -lpc -mink  & 1913 & 1806 & 51.44\\ \hline
551 & 1st & -high -minmax -hamming  & 1912 & 1807 & 51.41\\ \hline
552 & 1st & -silence -high -minmax -hamming  & 1912 & 1807 & 51.41\\ \hline
553 & 1st & -noise -high -lpc -cos  & 1911 & 1808 & 51.38\\ \hline
554 & 1st & -silence -bandstop -minmax -hamming  & 1911 & 1808 & 51.38\\ \hline
555 & 1st & -noise -band -aggr -hamming  & 1910 & 1809 & 51.36\\ \hline
556 & 1st & -high -minmax -cos  & 1910 & 1809 & 51.36\\ \hline
557 & 1st & -bandstop -minmax -hamming  & 1910 & 1809 & 51.36\\ \hline
558 & 1st & -noise -raw -minmax -cos  & 1910 & 1809 & 51.36\\ \hline
559 & 1st & -silence -raw -minmax -cos  & 1910 & 1809 & 51.36\\ \hline
560 & 1st & -silence -endp -fft -diff  & 1910 & 1809 & 51.36\\ \hline
561 & 1st & -raw -minmax -cos  & 1910 & 1809 & 51.36\\ \hline
562 & 1st & -endp -fft -diff  & 1910 & 1809 & 51.36\\ \hline
563 & 1st & -silence -noise -raw -minmax -cos  & 1910 & 1809 & 51.36\\ \hline
564 & 1st & -silence -high -minmax -cos  & 1910 & 1809 & 51.36\\ \hline
565 & 1st & -low -minmax -hamming  & 1909 & 1810 & 51.33\\ \hline
566 & 1st & -silence -band -lpc -cos  & 1909 & 1810 & 51.33\\ \hline
567 & 1st & -noise -norm -minmax -hamming  & 1909 & 1810 & 51.33\\ \hline
568 & 1st & -noise -high -fft -mink  & 1906 & 1813 & 51.25\\ \hline
569 & 1st & -raw -minmax -cheb  & 1906 & 1813 & 51.25\\ \hline
570 & 1st & -noise -high -aggr -mink  & 1906 & 1813 & 51.25\\ \hline
571 & 1st & -band -aggr -hamming  & 1906 & 1813 & 51.25\\ \hline
572 & 1st & -silence -noise -raw -minmax -cheb  & 1906 & 1813 & 51.25\\ \hline
573 & 1st & -noise -raw -minmax -cheb  & 1906 & 1813 & 51.25\\ \hline
574 & 1st & -silence -raw -minmax -cheb  & 1906 & 1813 & 51.25\\ \hline
575 & 1st & -noise -band -minmax -hamming  & 1904 & 1815 & 51.20\\ \hline
576 & 1st & -band -fft -hamming  & 1904 & 1815 & 51.20\\ \hline
577 & 1st & -silence -noise -band -minmax -hamming  & 1904 & 1815 & 51.20\\ \hline
578 & 1st & -silence -noise -endp -fft -diff  & 1902 & 1817 & 51.14\\ \hline
579 & 1st & -noise -endp -fft -diff  & 1902 & 1817 & 51.14\\ \hline
580 & 1st & -high -lpc -cheb  & 1902 & 1817 & 51.14\\ \hline
581 & 1st & -noise -endp -minmax -diff  & 1900 & 1819 & 51.09\\ \hline
582 & 1st & -silence -noise -endp -minmax -diff  & 1900 & 1819 & 51.09\\ \hline
583 & 1st & -norm -minmax -hamming  & 1899 & 1820 & 51.06\\ \hline
584 & 1st & -silence -norm -minmax -hamming  & 1899 & 1820 & 51.06\\ \hline
585 & 1st & -silence -noise -low -aggr -hamming  & 1899 & 1820 & 51.06\\ \hline
586 & 1st & -silence -bandstop -aggr -hamming  & 1899 & 1820 & 51.06\\ \hline
587 & 1st & -silence -noise -band -lpc -mink  & 1899 & 1820 & 51.06\\ \hline
588 & 1st & -silence -noise -band -lpc -cos  & 1899 & 1820 & 51.06\\ \hline
589 & 1st & -silence -endp -fft -mink  & 1898 & 1821 & 51.04\\ \hline
590 & 1st & -endp -fft -mink  & 1898 & 1821 & 51.04\\ \hline
591 & 1st & -silence -endp -aggr -mink  & 1898 & 1821 & 51.04\\ \hline
592 & 1st & -endp -aggr -mink  & 1898 & 1821 & 51.04\\ \hline
593 & 1st & -silence -high -lpc -cheb  & 1898 & 1821 & 51.04\\ \hline
594 & 1st & -silence -noise -raw -minmax -eucl  & 1897 & 1822 & 51.01\\ \hline
595 & 1st & -noise -raw -minmax -eucl  & 1897 & 1822 & 51.01\\ \hline
596 & 1st & -silence -raw -minmax -eucl  & 1897 & 1822 & 51.01\\ \hline
597 & 1st & -raw -minmax -eucl  & 1897 & 1822 & 51.01\\ \hline
598 & 1st & -silence -noise -bandstop -lpc -diff  & 1896 & 1823 & 50.98\\ \hline
599 & 1st & -raw -fft -hamming  & 1895 & 1824 & 50.95\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 13.}
\label{tab:piste2-result1-marf-text-only-stats-results13}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
600 & 1st & -silence -noise -band -fft -hamming  & 1895 & 1824 & 50.95\\ \hline
601 & 1st & -silence -noise -raw -fft -hamming  & 1895 & 1824 & 50.95\\ \hline
602 & 1st & -noise -raw -fft -hamming  & 1895 & 1824 & 50.95\\ \hline
603 & 1st & -silence -raw -fft -hamming  & 1895 & 1824 & 50.95\\ \hline
604 & 1st & -high -lpc -diff  & 1895 & 1824 & 50.95\\ \hline
605 & 1st & -noise -high -fft -hamming  & 1895 & 1824 & 50.95\\ \hline
606 & 1st & -silence -high -lpc -eucl  & 1894 & 1825 & 50.93\\ \hline
607 & 1st & -raw -aggr -hamming  & 1893 & 1826 & 50.90\\ \hline
608 & 1st & -silence -noise -raw -aggr -hamming  & 1893 & 1826 & 50.90\\ \hline
609 & 1st & -silence -noise -endp -minmax -eucl  & 1893 & 1826 & 50.90\\ \hline
610 & 1st & -silence -noise -bandstop -lpc -cos  & 1893 & 1826 & 50.90\\ \hline
611 & 1st & -noise -raw -aggr -hamming  & 1893 & 1826 & 50.90\\ \hline
612 & 1st & -silence -noise -band -aggr -hamming  & 1893 & 1826 & 50.90\\ \hline
613 & 1st & -noise -bandstop -lpc -cos  & 1893 & 1826 & 50.90\\ \hline
614 & 1st & -silence -high -lpc -cos  & 1893 & 1826 & 50.90\\ \hline
615 & 1st & -silence -raw -aggr -hamming  & 1893 & 1826 & 50.90\\ \hline
616 & 1st & -noise -bandstop -lpc -diff  & 1892 & 1827 & 50.87\\ \hline
617 & 1st & -silence -noise -endp -aggr -diff  & 1892 & 1827 & 50.87\\ \hline
618 & 1st & -silence -noise -endp -fft -cheb  & 1892 & 1827 & 50.87\\ \hline
619 & 1st & -silence -noise -endp -aggr -cheb  & 1892 & 1827 & 50.87\\ \hline
620 & 1st & -noise -endp -fft -cheb  & 1892 & 1827 & 50.87\\ \hline
621 & 1st & -noise -endp -aggr -diff  & 1892 & 1827 & 50.87\\ \hline
622 & 1st & -noise -endp -aggr -cheb  & 1892 & 1827 & 50.87\\ \hline
623 & 1st & -noise -band -lpc -cos  & 1892 & 1827 & 50.87\\ \hline
624 & 1st & -noise -endp -minmax -cheb  & 1891 & 1828 & 50.85\\ \hline
625 & 1st & -noise -endp -minmax -eucl  & 1891 & 1828 & 50.85\\ \hline
626 & 1st & -noise -low -fft -cheb  & 1890 & 1829 & 50.82\\ \hline
627 & 1st & -silence -noise -norm -lpc -hamming  & 1890 & 1829 & 50.82\\ \hline
628 & 1st & -silence -low -lpc -hamming  & 1890 & 1829 & 50.82\\ \hline
629 & 1st & -high -lpc -cos  & 1890 & 1829 & 50.82\\ \hline
630 & 1st & -silence -high -lpc -diff  & 1890 & 1829 & 50.82\\ \hline
631 & 1st & -silence -endp -fft -eucl  & 1889 & 1830 & 50.79\\ \hline
632 & 1st & -noise -low -aggr -diff  & 1889 & 1830 & 50.79\\ \hline
633 & 1st & -endp -fft -eucl  & 1889 & 1830 & 50.79\\ \hline
634 & 1st & -noise -low -aggr -cheb  & 1889 & 1830 & 50.79\\ \hline
635 & 1st & -silence -endp -aggr -eucl  & 1889 & 1830 & 50.79\\ \hline
636 & 1st & -endp -aggr -eucl  & 1889 & 1830 & 50.79\\ \hline
637 & 1st & -silence -norm -minmax -diff  & 1889 & 1830 & 50.79\\ \hline
638 & 1st & -noise -low -fft -diff  & 1889 & 1830 & 50.79\\ \hline
639 & 1st & -norm -minmax -diff  & 1889 & 1830 & 50.79\\ \hline
640 & 1st & -silence -noise -endp -minmax -cheb  & 1889 & 1830 & 50.79\\ \hline
641 & 1st & -silence -noise -high -fft -hamming  & 1886 & 1833 & 50.71\\ \hline
642 & 1st & -noise -endp -minmax -cos  & 1885 & 1834 & 50.69\\ \hline
643 & 1st & -noise -endp -minmax -hamming  & 1884 & 1835 & 50.66\\ \hline
644 & 1st & -noise -endp -aggr -eucl  & 1883 & 1836 & 50.63\\ \hline
645 & 1st & -noise -high -aggr -hamming  & 1883 & 1836 & 50.63\\ \hline
646 & 1st & -silence -noise -endp -fft -eucl  & 1883 & 1836 & 50.63\\ \hline
647 & 1st & -silence -noise -endp -aggr -eucl  & 1883 & 1836 & 50.63\\ \hline
648 & 1st & -silence -noise -endp -minmax -cos  & 1883 & 1836 & 50.63\\ \hline
649 & 1st & -noise -endp -fft -eucl  & 1883 & 1836 & 50.63\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 14.}
\label{tab:piste2-result1-marf-text-only-stats-results14}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
650 & 1st & -silence -noise -endp -fft -mink  & 1882 & 1837 & 50.61\\ \hline
651 & 1st & -silence -noise -endp -aggr -mink  & 1882 & 1837 & 50.61\\ \hline
652 & 1st & -noise -endp -aggr -mink  & 1881 & 1838 & 50.58\\ \hline
653 & 1st & -silence -noise -endp -minmax -hamming  & 1881 & 1838 & 50.58\\ \hline
654 & 1st & -silence -noise -band -lpc -eucl  & 1881 & 1838 & 50.58\\ \hline
655 & 1st & -noise -endp -fft -mink  & 1881 & 1838 & 50.58\\ \hline
656 & 1st & -silence -noise -high -minmax -diff  & 1880 & 1839 & 50.55\\ \hline
657 & 1st & -noise -high -minmax -diff  & 1880 & 1839 & 50.55\\ \hline
658 & 1st & -noise -high -minmax -cheb  & 1878 & 1841 & 50.50\\ \hline
659 & 1st & -silence -noise -high -aggr -hamming  & 1878 & 1841 & 50.50\\ \hline
660 & 1st & -silence -noise -high -minmax -cheb  & 1878 & 1841 & 50.50\\ \hline
661 & 1st & -silence -noise -low -fft -cheb  & 1876 & 1843 & 50.44\\ \hline
662 & 1st & -silence -noise -low -aggr -diff  & 1876 & 1843 & 50.44\\ \hline
663 & 1st & -silence -noise -low -fft -diff  & 1876 & 1843 & 50.44\\ \hline
664 & 1st & -silence -noise -low -aggr -cheb  & 1875 & 1844 & 50.42\\ \hline
665 & 1st & -noise -norm -lpc -cos  & 1873 & 1846 & 50.36\\ \hline
666 & 1st & -low -lpc -cos  & 1873 & 1846 & 50.36\\ \hline
667 & 1st & -silence -noise -low -fft -hamming  & 1872 & 1847 & 50.34\\ \hline
668 & 1st & -silence -bandstop -aggr -diff  & 1871 & 1848 & 50.31\\ \hline
669 & 1st & -silence -bandstop -fft -diff  & 1870 & 1849 & 50.28\\ \hline
670 & 1st & -silence -noise -bandstop -fft -hamming  & 1870 & 1849 & 50.28\\ \hline
671 & 1st & -silence -bandstop -fft -cheb  & 1870 & 1849 & 50.28\\ \hline
672 & 1st & -silence -bandstop -aggr -cheb  & 1870 & 1849 & 50.28\\ \hline
673 & 1st & -silence -noise -band -lpc -cheb  & 1870 & 1849 & 50.28\\ \hline
674 & 1st & -silence -noise -bandstop -aggr -diff  & 1869 & 1850 & 50.26\\ \hline
675 & 1st & -noise -bandstop -fft -diff  & 1869 & 1850 & 50.26\\ \hline
676 & 1st & -silence -noise -band -lpc -diff  & 1869 & 1850 & 50.26\\ \hline
677 & 1st & -silence -noise -bandstop -aggr -cheb  & 1869 & 1850 & 50.26\\ \hline
678 & 1st & -silence -noise -bandstop -fft -cheb  & 1869 & 1850 & 50.26\\ \hline
679 & 1st & -noise -bandstop -aggr -diff  & 1869 & 1850 & 50.26\\ \hline
680 & 1st & -silence -noise -low -minmax -hamming  & 1868 & 1851 & 50.23\\ \hline
681 & 1st & -silence -noise -bandstop -fft -diff  & 1868 & 1851 & 50.23\\ \hline
682 & 1st & -noise -bandstop -aggr -cheb  & 1867 & 1852 & 50.20\\ \hline
683 & 1st & -noise -bandstop -fft -cheb  & 1867 & 1852 & 50.20\\ \hline
684 & 1st & -noise -low -fft -hamming  & 1866 & 1853 & 50.17\\ \hline
685 & 1st & -noise -low -minmax -hamming  & 1865 & 1854 & 50.15\\ \hline
686 & 1st & -noise -bandstop -fft -hamming  & 1865 & 1854 & 50.15\\ \hline
687 & 1st & -noise -bandstop -aggr -hamming  & 1865 & 1854 & 50.15\\ \hline
688 & 1st & -silence -noise -low -lpc -cos  & 1864 & 1855 & 50.12\\ \hline
689 & 1st & -silence -noise -bandstop -aggr -hamming  & 1863 & 1856 & 50.09\\ \hline
690 & 1st & -bandstop -fft -cheb  & 1863 & 1856 & 50.09\\ \hline
691 & 1st & -bandstop -aggr -diff  & 1862 & 1857 & 50.07\\ \hline
692 & 1st & -bandstop -aggr -cheb  & 1862 & 1857 & 50.07\\ \hline
693 & 1st & -bandstop -fft -diff  & 1862 & 1857 & 50.07\\ \hline
694 & 1st & -silence -low -aggr -cheb  & 1861 & 1858 & 50.04\\ \hline
695 & 1st & -silence -noise -norm -fft -diff  & 1861 & 1858 & 50.04\\ \hline
696 & 1st & -silence -noise -norm -aggr -cheb  & 1861 & 1858 & 50.04\\ \hline
697 & 1st & -low -aggr -diff  & 1861 & 1858 & 50.04\\ \hline
698 & 1st & -low -fft -diff  & 1861 & 1858 & 50.04\\ \hline
699 & 1st & -noise -norm -fft -diff  & 1861 & 1858 & 50.04\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 15.}
\label{tab:piste2-result1-marf-text-only-stats-results15}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
700 & 1st & -noise -norm -aggr -diff  & 1861 & 1858 & 50.04\\ \hline
701 & 1st & -silence -low -fft -diff  & 1861 & 1858 & 50.04\\ \hline
702 & 1st & -silence -low -fft -cheb  & 1860 & 1859 & 50.01\\ \hline
703 & 1st & -silence -low -lpc -cos  & 1860 & 1859 & 50.01\\ \hline
704 & 1st & -silence -low -aggr -diff  & 1860 & 1859 & 50.01\\ \hline
705 & 1st & -silence -noise -norm -aggr -diff  & 1860 & 1859 & 50.01\\ \hline
706 & 1st & -silence -noise -norm -fft -cheb  & 1860 & 1859 & 50.01\\ \hline
707 & 1st & -silence -noise -norm -lpc -cos  & 1860 & 1859 & 50.01\\ \hline
708 & 1st & -noise -low -aggr -hamming  & 1858 & 1861 & 49.96\\ \hline
709 & 1st & -band -minmax -hamming  & 1855 & 1864 & 49.88\\ \hline
710 & 1st & -silence -band -minmax -hamming  & 1855 & 1864 & 49.88\\ \hline
711 & 1st & -low -aggr -cheb  & 1855 & 1864 & 49.88\\ \hline
712 & 1st & -low -fft -cheb  & 1855 & 1864 & 49.88\\ \hline
713 & 1st & -noise -norm -fft -cheb  & 1855 & 1864 & 49.88\\ \hline
714 & 1st & -noise -norm -aggr -cheb  & 1855 & 1864 & 49.88\\ \hline
715 & 1st & -norm -fft -diff  & 1853 & 1866 & 49.83\\ \hline
716 & 1st & -silence -norm -aggr -cheb  & 1853 & 1866 & 49.83\\ \hline
717 & 1st & -norm -aggr -cheb  & 1853 & 1866 & 49.83\\ \hline
718 & 1st & -silence -norm -fft -diff  & 1853 & 1866 & 49.83\\ \hline
719 & 1st & -silence -norm -fft -cheb  & 1852 & 1867 & 49.80\\ \hline
720 & 1st & -norm -fft -cheb  & 1852 & 1867 & 49.80\\ \hline
721 & 1st & -band -lpc -cos  & 1852 & 1867 & 49.80\\ \hline
722 & 1st & -silence -norm -aggr -diff  & 1849 & 1870 & 49.72\\ \hline
723 & 1st & -norm -aggr -diff  & 1849 & 1870 & 49.72\\ \hline
724 & 1st & -noise -low -lpc -cos  & 1849 & 1870 & 49.72\\ \hline
725 & 1st & -raw -aggr -cheb  & 1848 & 1871 & 49.69\\ \hline
726 & 1st & -silence -noise -raw -aggr -cheb  & 1848 & 1871 & 49.69\\ \hline
727 & 1st & -raw -fft -diff  & 1848 & 1871 & 49.69\\ \hline
728 & 1st & -noise -raw -fft -diff  & 1848 & 1871 & 49.69\\ \hline
729 & 1st & -silence -raw -fft -diff  & 1848 & 1871 & 49.69\\ \hline
730 & 1st & -silence -noise -raw -fft -diff  & 1848 & 1871 & 49.69\\ \hline
731 & 1st & -noise -raw -aggr -cheb  & 1848 & 1871 & 49.69\\ \hline
732 & 1st & -silence -raw -aggr -cheb  & 1848 & 1871 & 49.69\\ \hline
733 & 1st & -raw -fft -cheb  & 1847 & 1872 & 49.66\\ \hline
734 & 1st & -noise -raw -fft -cheb  & 1847 & 1872 & 49.66\\ \hline
735 & 1st & -silence -raw -fft -cheb  & 1847 & 1872 & 49.66\\ \hline
736 & 1st & -silence -noise -raw -fft -cheb  & 1847 & 1872 & 49.66\\ \hline
737 & 1st & -raw -aggr -diff  & 1846 & 1873 & 49.64\\ \hline
738 & 1st & -silence -noise -raw -aggr -diff  & 1846 & 1873 & 49.64\\ \hline
739 & 1st & -noise -raw -aggr -diff  & 1846 & 1873 & 49.64\\ \hline
740 & 1st & -silence -raw -aggr -diff  & 1846 & 1873 & 49.64\\ \hline
741 & 1st & -silence -endp -minmax -diff  & 1845 & 1874 & 49.61\\ \hline
742 & 1st & -endp -minmax -diff  & 1845 & 1874 & 49.61\\ \hline
743 & 1st & -endp -minmax -hamming  & 1837 & 1882 & 49.39\\ \hline
744 & 1st & -silence -endp -minmax -hamming  & 1837 & 1882 & 49.39\\ \hline
745 & 1st & -silence -low -fft -eucl  & 1774 & 1945 & 47.70\\ \hline
746 & 1st & -silence -bandstop -fft -eucl  & 1774 & 1945 & 47.70\\ \hline
747 & 1st & -silence -bandstop -aggr -eucl  & 1774 & 1945 & 47.70\\ \hline
748 & 1st & -silence -low -aggr -eucl  & 1774 & 1945 & 47.70\\ \hline
749 & 1st & -silence -noise -norm -aggr -eucl  & 1774 & 1945 & 47.70\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 16.}
\label{tab:piste2-result1-marf-text-only-stats-results16}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
750 & 1st & -silence -noise -norm -fft -eucl  & 1774 & 1945 & 47.70\\ \hline
751 & 1st & -low -fft -eucl  & 1772 & 1947 & 47.65\\ \hline
752 & 1st & -noise -norm -fft -eucl  & 1772 & 1947 & 47.65\\ \hline
753 & 1st & -noise -norm -aggr -eucl  & 1772 & 1947 & 47.65\\ \hline
754 & 1st & -silence -norm -fft -eucl  & 1772 & 1947 & 47.65\\ \hline
755 & 1st & -silence -norm -aggr -eucl  & 1772 & 1947 & 47.65\\ \hline
756 & 1st & -norm -fft -eucl  & 1772 & 1947 & 47.65\\ \hline
757 & 1st & -norm -aggr -eucl  & 1772 & 1947 & 47.65\\ \hline
758 & 1st & -low -aggr -eucl  & 1772 & 1947 & 47.65\\ \hline
759 & 1st & -bandstop -fft -eucl  & 1771 & 1948 & 47.62\\ \hline
760 & 1st & -bandstop -aggr -eucl  & 1771 & 1948 & 47.62\\ \hline
761 & 1st & -silence -noise -bandstop -fft -eucl  & 1769 & 1950 & 47.57\\ \hline
762 & 1st & -silence -noise -bandstop -aggr -eucl  & 1769 & 1950 & 47.57\\ \hline
763 & 1st & -noise -bandstop -aggr -eucl  & 1768 & 1951 & 47.54\\ \hline
764 & 1st & -noise -bandstop -fft -eucl  & 1768 & 1951 & 47.54\\ \hline
765 & 1st & -silence -raw -fft -cos  & 1761 & 1958 & 47.35\\ \hline
766 & 1st & -raw -aggr -cos  & 1761 & 1958 & 47.35\\ \hline
767 & 1st & -norm -fft -cos  & 1761 & 1958 & 47.35\\ \hline
768 & 1st & -noise -raw -aggr -cos  & 1761 & 1958 & 47.35\\ \hline
769 & 1st & -silence -raw -aggr -cos  & 1761 & 1958 & 47.35\\ \hline
770 & 1st & -silence -noise -raw -aggr -cos  & 1761 & 1958 & 47.35\\ \hline
771 & 1st & -silence -norm -fft -cos  & 1761 & 1958 & 47.35\\ \hline
772 & 1st & -silence -norm -aggr -cos  & 1761 & 1958 & 47.35\\ \hline
773 & 1st & -silence -noise -raw -fft -cos  & 1761 & 1958 & 47.35\\ \hline
774 & 1st & -norm -aggr -cos  & 1761 & 1958 & 47.35\\ \hline
775 & 1st & -raw -fft -cos  & 1761 & 1958 & 47.35\\ \hline
776 & 1st & -noise -raw -fft -cos  & 1761 & 1958 & 47.35\\ \hline
777 & 1st & -noise -raw -aggr -eucl  & 1760 & 1959 & 47.32\\ \hline
778 & 1st & -noise -raw -fft -eucl  & 1760 & 1959 & 47.32\\ \hline
779 & 1st & -silence -raw -fft -eucl  & 1760 & 1959 & 47.32\\ \hline
780 & 1st & -silence -noise -raw -fft -eucl  & 1760 & 1959 & 47.32\\ \hline
781 & 1st & -silence -raw -aggr -eucl  & 1760 & 1959 & 47.32\\ \hline
782 & 1st & -raw -aggr -eucl  & 1760 & 1959 & 47.32\\ \hline
783 & 1st & -silence -noise -raw -aggr -eucl  & 1760 & 1959 & 47.32\\ \hline
784 & 1st & -raw -fft -eucl  & 1760 & 1959 & 47.32\\ \hline
785 & 1st & -low -aggr -mink  & 1759 & 1960 & 47.30\\ \hline
786 & 1st & -low -fft -mink  & 1759 & 1960 & 47.30\\ \hline
787 & 1st & -noise -norm -fft -mink  & 1759 & 1960 & 47.30\\ \hline
788 & 1st & -noise -norm -aggr -mink  & 1759 & 1960 & 47.30\\ \hline
789 & 1st & -noise -low -aggr -cos  & 1759 & 1960 & 47.30\\ \hline
790 & 1st & -silence -bandstop -fft -mink  & 1759 & 1960 & 47.30\\ \hline
791 & 1st & -silence -bandstop -aggr -mink  & 1759 & 1960 & 47.30\\ \hline
792 & 1st & -noise -low -fft -cos  & 1759 & 1960 & 47.30\\ \hline
793 & 1st & -silence -noise -bandstop -fft -mink  & 1758 & 1961 & 47.27\\ \hline
794 & 1st & -bandstop -fft -mink  & 1758 & 1961 & 47.27\\ \hline
795 & 1st & -silence -noise -norm -aggr -cos  & 1758 & 1961 & 47.27\\ \hline
796 & 1st & -bandstop -fft -cos  & 1758 & 1961 & 47.27\\ \hline
797 & 1st & -noise -bandstop -aggr -mink  & 1758 & 1961 & 47.27\\ \hline
798 & 1st & -silence -low -fft -mink  & 1758 & 1961 & 47.27\\ \hline
799 & 1st & -bandstop -aggr -cos  & 1758 & 1961 & 47.27\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 17.}
\label{tab:piste2-result1-marf-text-only-stats-results17}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
800 & 1st & -silence -noise -norm -fft -cos  & 1758 & 1961 & 47.27\\ \hline
801 & 1st & -silence -low -aggr -cos  & 1758 & 1961 & 47.27\\ \hline
802 & 1st & -silence -noise -low -aggr -cos  & 1758 & 1961 & 47.27\\ \hline
803 & 1st & -silence -noise -low -fft -cos  & 1758 & 1961 & 47.27\\ \hline
804 & 1st & -silence -noise -bandstop -aggr -mink  & 1758 & 1961 & 47.27\\ \hline
805 & 1st & -noise -bandstop -fft -mink  & 1758 & 1961 & 47.27\\ \hline
806 & 1st & -silence -low -aggr -mink  & 1758 & 1961 & 47.27\\ \hline
807 & 1st & -silence -bandstop -aggr -cos  & 1758 & 1961 & 47.27\\ \hline
808 & 1st & -silence -noise -norm -aggr -mink  & 1758 & 1961 & 47.27\\ \hline
809 & 1st & -silence -bandstop -fft -cos  & 1758 & 1961 & 47.27\\ \hline
810 & 1st & -silence -noise -norm -fft -mink  & 1758 & 1961 & 47.27\\ \hline
811 & 1st & -bandstop -aggr -mink  & 1758 & 1961 & 47.27\\ \hline
812 & 1st & -silence -low -fft -cos  & 1758 & 1961 & 47.27\\ \hline
813 & 1st & -low -aggr -cos  & 1757 & 1962 & 47.24\\ \hline
814 & 1st & -silence -norm -fft -mink  & 1757 & 1962 & 47.24\\ \hline
815 & 1st & -noise -norm -aggr -cos  & 1757 & 1962 & 47.24\\ \hline
816 & 1st & -silence -norm -aggr -mink  & 1757 & 1962 & 47.24\\ \hline
817 & 1st & -noise -norm -fft -cos  & 1757 & 1962 & 47.24\\ \hline
818 & 1st & -norm -fft -mink  & 1757 & 1962 & 47.24\\ \hline
819 & 1st & -norm -aggr -mink  & 1757 & 1962 & 47.24\\ \hline
820 & 1st & -low -fft -cos  & 1757 & 1962 & 47.24\\ \hline
821 & 1st & -noise -bandstop -aggr -cos  & 1754 & 1965 & 47.16\\ \hline
822 & 1st & -silence -noise -bandstop -fft -cos  & 1754 & 1965 & 47.16\\ \hline
823 & 1st & -silence -noise -bandstop -aggr -cos  & 1754 & 1965 & 47.16\\ \hline
824 & 1st & -noise -bandstop -fft -cos  & 1754 & 1965 & 47.16\\ \hline
825 & 1st & -noise -low -fft -eucl  & 1743 & 1976 & 46.87\\ \hline
826 & 1st & -noise -low -aggr -eucl  & 1743 & 1976 & 46.87\\ \hline
827 & 1st & -silence -noise -low -fft -eucl  & 1742 & 1977 & 46.84\\ \hline
828 & 1st & -noise -raw -aggr -mink  & 1741 & 1978 & 46.81\\ \hline
829 & 1st & -noise -raw -fft -mink  & 1741 & 1978 & 46.81\\ \hline
830 & 1st & -silence -raw -fft -mink  & 1741 & 1978 & 46.81\\ \hline
831 & 1st & -silence -noise -raw -fft -mink  & 1741 & 1978 & 46.81\\ \hline
832 & 1st & -silence -raw -aggr -mink  & 1741 & 1978 & 46.81\\ \hline
833 & 1st & -raw -aggr -mink  & 1741 & 1978 & 46.81\\ \hline
834 & 1st & -silence -noise -raw -aggr -mink  & 1741 & 1978 & 46.81\\ \hline
835 & 1st & -raw -fft -mink  & 1741 & 1978 & 46.81\\ \hline
836 & 1st & -noise -low -fft -mink  & 1733 & 1986 & 46.60\\ \hline
837 & 1st & -noise -low -aggr -mink  & 1733 & 1986 & 46.60\\ \hline
838 & 1st & -silence -noise -low -aggr -mink  & 1731 & 1988 & 46.54\\ \hline
839 & 1st & -silence -noise -low -fft -mink  & 1731 & 1988 & 46.54\\ \hline
840 & 2nd & -silence -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
841 & 2nd & -silence -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
842 & 2nd & -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
843 & 2nd & -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
844 & 2nd & -silence -band -aggr -cos  & 3719 & 0 & 100.00\\ \hline
845 & 2nd & -silence -band -fft -cos  & 3719 & 0 & 100.00\\ \hline
846 & 2nd & -silence -noise -band -fft -cos  & 3719 & 0 & 100.00\\ \hline
847 & 2nd & -silence -noise -band -aggr -cos  & 3719 & 0 & 100.00\\ \hline
848 & 2nd & -silence -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
849 & 2nd & -silence -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 18.}
\label{tab:piste2-result1-marf-text-only-stats-results18}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
850 & 2nd & -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
851 & 2nd & -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
852 & 2nd & -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
853 & 2nd & -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
854 & 2nd & -band -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
855 & 2nd & -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
856 & 2nd & -noise -band -aggr -cos  & 3719 & 0 & 100.00\\ \hline
857 & 2nd & -band -fft -cos  & 3719 & 0 & 100.00\\ \hline
858 & 2nd & -band -aggr -cos  & 3719 & 0 & 100.00\\ \hline
859 & 2nd & -noise -band -fft -cos  & 3719 & 0 & 100.00\\ \hline
860 & 2nd & -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
861 & 2nd & -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
862 & 2nd & -silence -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
863 & 2nd & -silence -band -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
864 & 2nd & -silence -band -aggr -diff  & 3719 & 0 & 100.00\\ \hline
865 & 2nd & -silence -band -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
866 & 2nd & -silence -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
867 & 2nd & -silence -band -fft -diff  & 3719 & 0 & 100.00\\ \hline
868 & 2nd & -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
869 & 2nd & -band -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
870 & 2nd & -noise -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
871 & 2nd & -silence -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
872 & 2nd & -silence -noise -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
873 & 2nd & -band -fft -diff  & 3719 & 0 & 100.00\\ \hline
874 & 2nd & -silence -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
875 & 2nd & -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
876 & 2nd & -band -aggr -diff  & 3719 & 0 & 100.00\\ \hline
877 & 2nd & -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
878 & 2nd & -noise -band -fft -diff  & 3719 & 0 & 100.00\\ \hline
879 & 2nd & -noise -band -fft -mink  & 3719 & 0 & 100.00\\ \hline
880 & 2nd & -noise -band -aggr -diff  & 3719 & 0 & 100.00\\ \hline
881 & 2nd & -silence -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
882 & 2nd & -noise -band -aggr -mink  & 3719 & 0 & 100.00\\ \hline
883 & 2nd & -noise -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
884 & 2nd & -silence -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
885 & 2nd & -noise -band -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
886 & 2nd & -noise -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
887 & 2nd & -silence -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
888 & 2nd & -noise -band -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
889 & 2nd & -silence -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
890 & 2nd & -band -aggr -mink  & 3719 & 0 & 100.00\\ \hline
891 & 2nd & -silence -noise -band -aggr -mink  & 3719 & 0 & 100.00\\ \hline
892 & 2nd & -band -fft -mink  & 3719 & 0 & 100.00\\ \hline
893 & 2nd & -silence -noise -band -fft -mink  & 3719 & 0 & 100.00\\ \hline
894 & 2nd & -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
895 & 2nd & -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
896 & 2nd & -silence -noise -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
897 & 2nd & -silence -noise -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
898 & 2nd & -noise -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
899 & 2nd & -noise -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 19.}
\label{tab:piste2-result1-marf-text-only-stats-results19}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
900 & 2nd & -silence -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
901 & 2nd & -silence -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
902 & 2nd & -silence -noise -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
903 & 2nd & -silence -band -aggr -mink  & 3719 & 0 & 100.00\\ \hline
904 & 2nd & -silence -band -fft -mink  & 3719 & 0 & 100.00\\ \hline
905 & 2nd & -silence -noise -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
906 & 2nd & -noise -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
907 & 2nd & -silence -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
908 & 2nd & -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
909 & 2nd & -silence -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
910 & 2nd & -silence -noise -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
911 & 2nd & -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
912 & 2nd & -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
913 & 2nd & -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
914 & 2nd & -noise -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
915 & 2nd & -silence -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
916 & 2nd & -silence -noise -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
917 & 2nd & -silence -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
918 & 2nd & -silence -noise -band -fft -diff  & 3719 & 0 & 100.00\\ \hline
919 & 2nd & -silence -noise -band -aggr -diff  & 3719 & 0 & 100.00\\ \hline
920 & 2nd & -silence -noise -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
921 & 2nd & -noise -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
922 & 2nd & -noise -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
923 & 2nd & -silence -noise -band -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
924 & 2nd & -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
925 & 2nd & -silence -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
926 & 2nd & -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
927 & 2nd & -noise -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
928 & 2nd & -noise -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
929 & 2nd & -noise -band -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
930 & 2nd & -silence -noise -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
931 & 2nd & -silence -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
932 & 2nd & -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
933 & 2nd & -silence -noise -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
934 & 2nd & -noise -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
935 & 2nd & -highpassboost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
936 & 2nd & -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
937 & 2nd & -silence -noise -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
938 & 2nd & -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
939 & 2nd & -silence -noise -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
940 & 2nd & -silence -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
941 & 2nd & -silence -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
942 & 2nd & -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
943 & 2nd & -silence -noise -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
944 & 2nd & -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
945 & 2nd & -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
946 & 2nd & -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
947 & 2nd & -boost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
948 & 2nd & -noise -boost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
949 & 2nd & -silence -noise -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 20.}
\label{tab:piste2-result1-marf-text-only-stats-results20}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
950 & 2nd & -highpassboost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
951 & 2nd & -silence -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
952 & 2nd & -silence -noise -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
953 & 2nd & -highpassboost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
954 & 2nd & -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
955 & 2nd & -noise -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
956 & 2nd & -silence -noise -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
957 & 2nd & -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
958 & 2nd & -noise -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
959 & 2nd & -silence -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
960 & 2nd & -noise -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
961 & 2nd & -silence -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
962 & 2nd & -silence -noise -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
963 & 2nd & -noise -boost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
964 & 2nd & -silence -noise -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
965 & 2nd & -noise -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
966 & 2nd & -silence -noise -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
967 & 2nd & -noise -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
968 & 2nd & -silence -noise -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
969 & 2nd & -noise -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
970 & 2nd & -silence -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
971 & 2nd & -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
972 & 2nd & -silence -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
973 & 2nd & -silence -noise -band -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
974 & 2nd & -silence -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
975 & 2nd & -silence -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
976 & 2nd & -noise -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
977 & 2nd & -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
978 & 2nd & -noise -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
979 & 2nd & -noise -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
980 & 2nd & -noise -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
981 & 2nd & -silence -noise -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
982 & 2nd & -noise -highpassboost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
983 & 2nd & -noise -boost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
984 & 2nd & -noise -highpassboost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
985 & 2nd & -noise -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
986 & 2nd & -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
987 & 2nd & -noise -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
988 & 2nd & -silence -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
989 & 2nd & -silence -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
990 & 2nd & -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
991 & 2nd & -noise -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
992 & 2nd & -noise -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
993 & 2nd & -silence -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
994 & 2nd & -silence -noise -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
995 & 2nd & -noise -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
996 & 2nd & -noise -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
997 & 2nd & -noise -highpassboost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
998 & 2nd & -noise -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
999 & 2nd & -noise -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 21.}
\label{tab:piste2-result1-marf-text-only-stats-results21}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1000 & 2nd & -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1001 & 2nd & -silence -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1002 & 2nd & -silence -noise -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1003 & 2nd & -silence -noise -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1004 & 2nd & -silence -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1005 & 2nd & -silence -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1006 & 2nd & -noise -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1007 & 2nd & -silence -noise -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1008 & 2nd & -silence -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1009 & 2nd & -noise -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1010 & 2nd & -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1011 & 2nd & -silence -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1012 & 2nd & -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1013 & 2nd & -silence -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1014 & 2nd & -silence -noise -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1015 & 2nd & -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1016 & 2nd & -silence -noise -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1017 & 2nd & -boost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1018 & 2nd & -noise -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1019 & 2nd & -noise -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1020 & 2nd & -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1021 & 2nd & -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1022 & 2nd & -noise -boost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1023 & 2nd & -silence -noise -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1024 & 2nd & -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1025 & 2nd & -highpassboost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1026 & 2nd & -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1027 & 2nd & -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1028 & 2nd & -silence -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1029 & 2nd & -silence -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1030 & 2nd & -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1031 & 2nd & -noise -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1032 & 2nd & -noise -boost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1033 & 2nd & -noise -highpassboost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1034 & 2nd & -silence -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1035 & 2nd & -silence -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1036 & 2nd & -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1037 & 2nd & -silence -noise -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1038 & 2nd & -noise -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1039 & 2nd & -boost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1040 & 2nd & -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1041 & 2nd & -noise -highpassboost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1042 & 2nd & -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1043 & 2nd & -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1044 & 2nd & -highpassboost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1045 & 2nd & -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1046 & 2nd & -silence -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1047 & 2nd & -silence -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1048 & 2nd & -noise -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1049 & 2nd & -silence -noise -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 22.}
\label{tab:piste2-result1-marf-text-only-stats-results22}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1050 & 2nd & -noise -highpassboost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1051 & 2nd & -noise -boost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1052 & 2nd & -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1053 & 2nd & -silence -noise -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1054 & 2nd & -silence -noise -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1055 & 2nd & -boost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1056 & 2nd & -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1057 & 2nd & -silence -noise -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1058 & 2nd & -silence -noise -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1059 & 2nd & -noise -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1060 & 2nd & -silence -noise -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1061 & 2nd & -silence -noise -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1062 & 2nd & -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1063 & 2nd & -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1064 & 2nd & -noise -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1065 & 2nd & -silence -noise -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1066 & 2nd & -silence -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1067 & 2nd & -noise -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1068 & 2nd & -noise -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1069 & 2nd & -noise -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1070 & 2nd & -silence -noise -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1071 & 2nd & -silence -noise -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1072 & 2nd & -silence -noise -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1073 & 2nd & -silence -noise -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1074 & 2nd & -silence -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1075 & 2nd & -silence -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1076 & 2nd & -silence -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1077 & 2nd & -silence -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1078 & 2nd & -silence -noise -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1079 & 2nd & -silence -noise -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1080 & 2nd & -silence -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1081 & 2nd & -noise -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1082 & 2nd & -noise -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1083 & 2nd & -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1084 & 2nd & -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1085 & 2nd & -silence -noise -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1086 & 2nd & -noise -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1087 & 2nd & -boost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1088 & 2nd & -noise -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1089 & 2nd & -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1090 & 2nd & -silence -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1091 & 2nd & -noise -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1092 & 2nd & -silence -noise -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1093 & 2nd & -highpassboost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1094 & 2nd & -silence -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1095 & 2nd & -silence -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1096 & 2nd & -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1097 & 2nd & -silence -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1098 & 2nd & -silence -noise -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1099 & 2nd & -silence -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 23.}
\label{tab:piste2-result1-marf-text-only-stats-results23}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1100 & 2nd & -boost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1101 & 2nd & -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1102 & 2nd & -silence -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1103 & 2nd & -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1104 & 2nd & -silence -noise -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1105 & 2nd & -silence -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1106 & 2nd & -silence -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1107 & 2nd & -silence -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1108 & 2nd & -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1109 & 2nd & -silence -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1110 & 2nd & -silence -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1111 & 2nd & -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1112 & 2nd & -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1113 & 2nd & -band -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1114 & 2nd & -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1115 & 2nd & -silence -band -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1116 & 2nd & -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1117 & 2nd & -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1118 & 2nd & -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1119 & 2nd & -silence -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1120 & 2nd & -noise -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1121 & 2nd & -noise -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1122 & 2nd & -silence -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1123 & 2nd & -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1124 & 2nd & -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1125 & 2nd & -silence -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1126 & 2nd & -silence -noise -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1127 & 2nd & -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1128 & 2nd & -silence -noise -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1129 & 2nd & -silence -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1130 & 2nd & -silence -noise -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1131 & 2nd & -silence -noise -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
1132 & 2nd & -silence -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1133 & 2nd & -noise -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1134 & 2nd & -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1135 & 2nd & -noise -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1136 & 2nd & -silence -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1137 & 2nd & -silence -noise -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1138 & 2nd & -silence -noise -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1139 & 2nd & -silence -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1140 & 2nd & -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1141 & 2nd & -silence -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1142 & 2nd & -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1143 & 2nd & -noise -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1144 & 2nd & -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1145 & 2nd & -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1146 & 2nd & -silence -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1147 & 2nd & -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1148 & 2nd & -noise -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1149 & 2nd & -silence -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 24.}
\label{tab:piste2-result1-marf-text-only-stats-results24}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1150 & 2nd & -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1151 & 2nd & -noise -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1152 & 2nd & -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1153 & 2nd & -silence -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1154 & 2nd & -silence -noise -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1155 & 2nd & -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1156 & 2nd & -silence -noise -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1157 & 2nd & -noise -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1158 & 2nd & -silence -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1159 & 2nd & -silence -noise -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1160 & 2nd & -silence -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1161 & 2nd & -silence -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1162 & 2nd & -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1163 & 2nd & -noise -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1164 & 2nd & -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1165 & 2nd & -silence -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1166 & 2nd & -noise -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
1167 & 2nd & -silence -noise -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1168 & 2nd & -noise -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1169 & 2nd & -silence -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1170 & 2nd & -silence -noise -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1171 & 2nd & -silence -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1172 & 2nd & -noise -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1173 & 2nd & -noise -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1174 & 2nd & -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1175 & 2nd & -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1176 & 2nd & -noise -band -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1177 & 2nd & -noise -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1178 & 2nd & -silence -noise -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1179 & 2nd & -silence -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1180 & 2nd & -silence -noise -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1181 & 2nd & -silence -noise -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1182 & 2nd & -silence -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1183 & 2nd & -noise -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1184 & 2nd & -silence -noise -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
1185 & 2nd & -silence -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1186 & 2nd & -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1187 & 2nd & -noise -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1188 & 2nd & -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1189 & 2nd & -noise -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1190 & 2nd & -silence -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1191 & 2nd & -noise -band -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1192 & 2nd & -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1193 & 2nd & -noise -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1194 & 2nd & -noise -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1195 & 2nd & -silence -noise -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1196 & 2nd & -silence -noise -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1197 & 2nd & -noise -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1198 & 2nd & -noise -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1199 & 2nd & -silence -noise -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 25.}
\label{tab:piste2-result1-marf-text-only-stats-results25}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1200 & 2nd & -noise -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1201 & 2nd & -noise -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1202 & 2nd & -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1203 & 2nd & -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1204 & 2nd & -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1205 & 2nd & -noise -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1206 & 2nd & -silence -band -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1207 & 2nd & -silence -band -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1208 & 2nd & -band -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1209 & 2nd & -silence -noise -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1210 & 2nd & -silence -noise -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1211 & 2nd & -silence -band -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1212 & 2nd & -noise -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1213 & 2nd & -band -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1214 & 2nd & -silence -band -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1215 & 2nd & -silence -noise -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1216 & 2nd & -silence -band -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1217 & 2nd & -silence -noise -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1218 & 2nd & -noise -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1219 & 2nd & -silence -noise -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1220 & 2nd & -silence -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1221 & 2nd & -silence -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1222 & 2nd & -band -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1223 & 2nd & -silence -noise -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1224 & 2nd & -noise -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1225 & 2nd & -noise -band -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1226 & 2nd & -noise -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1227 & 2nd & -noise -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1228 & 2nd & -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1229 & 2nd & -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1230 & 2nd & -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1231 & 2nd & -noise -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1232 & 2nd & -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1233 & 2nd & -silence -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1234 & 2nd & -silence -noise -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1235 & 2nd & -noise -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1236 & 2nd & -silence -noise -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1237 & 2nd & -silence -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1238 & 2nd & -noise -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1239 & 2nd & -silence -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1240 & 2nd & -silence -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1241 & 2nd & -silence -noise -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1242 & 2nd & -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1243 & 2nd & -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
1244 & 2nd & -silence -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
1245 & 2nd & -silence -noise -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1246 & 2nd & -silence -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1247 & 2nd & -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1248 & 2nd & -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1249 & 2nd & -silence -noise -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 26.}
\label{tab:piste2-result1-marf-text-only-stats-results26}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1250 & 2nd & -noise -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1251 & 2nd & -noise -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1252 & 2nd & -silence -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1253 & 2nd & -noise -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1254 & 2nd & -noise -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1255 & 2nd & -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1256 & 2nd & -silence -noise -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1257 & 2nd & -silence -noise -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1258 & 2nd & -silence -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1259 & 2nd & -noise -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1260 & 2nd & -noise -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1261 & 2nd & -silence -noise -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
1262 & 2nd & -silence -noise -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1263 & 2nd & -silence -noise -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1264 & 2nd & -noise -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1265 & 2nd & -silence -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1266 & 2nd & -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1267 & 2nd & -silence -noise -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1268 & 2nd & -silence -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1269 & 2nd & -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1270 & 2nd & -noise -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1271 & 2nd & -silence -noise -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1272 & 2nd & -silence -noise -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1273 & 2nd & -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1274 & 2nd & -noise -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1275 & 2nd & -silence -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1276 & 2nd & -band -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1277 & 2nd & -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1278 & 2nd & -silence -noise -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1279 & 2nd & -silence -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1280 & 2nd & -silence -noise -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1281 & 2nd & -silence -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1282 & 2nd & -silence -noise -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1283 & 2nd & -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1284 & 2nd & -silence -band -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1285 & 2nd & -noise -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1286 & 2nd & -silence -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1287 & 2nd & -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1288 & 2nd & -noise -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1289 & 2nd & -silence -noise -band -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1290 & 2nd & -silence -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1291 & 2nd & -silence -noise -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1292 & 2nd & -noise -band -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1293 & 2nd & -silence -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1294 & 2nd & -silence -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1295 & 2nd & -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1296 & 2nd & -noise -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1297 & 2nd & -silence -noise -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1298 & 2nd & -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1299 & 2nd & -silence -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 27.}
\label{tab:piste2-result1-marf-text-only-stats-results27}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1300 & 2nd & -silence -noise -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1301 & 2nd & -noise -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1302 & 2nd & -band -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1303 & 2nd & -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1304 & 2nd & -silence -noise -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1305 & 2nd & -silence -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1306 & 2nd & -silence -noise -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1307 & 2nd & -silence -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1308 & 2nd & -silence -noise -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1309 & 2nd & -noise -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1310 & 2nd & -silence -noise -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1311 & 2nd & -silence -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1312 & 2nd & -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1313 & 2nd & -silence -noise -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1314 & 2nd & -noise -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1315 & 2nd & -noise -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1316 & 2nd & -silence -band -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1317 & 2nd & -noise -band -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1318 & 2nd & -noise -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1319 & 2nd & -silence -noise -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1320 & 2nd & -noise -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1321 & 2nd & -noise -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1322 & 2nd & -silence -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1323 & 2nd & -silence -noise -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1324 & 2nd & -noise -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1325 & 2nd & -band -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1326 & 2nd & -silence -band -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1327 & 2nd & -silence -noise -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1328 & 2nd & -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1329 & 2nd & -band -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1330 & 2nd & -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1331 & 2nd & -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1332 & 2nd & -silence -band -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1333 & 2nd & -silence -noise -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1334 & 2nd & -noise -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1335 & 2nd & -band -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1336 & 2nd & -silence -noise -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1337 & 2nd & -silence -noise -band -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1338 & 2nd & -noise -band -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1339 & 2nd & -noise -band -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1340 & 2nd & -silence -noise -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1341 & 2nd & -silence -noise -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1342 & 2nd & -silence -noise -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1343 & 2nd & -silence -noise -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1344 & 2nd & -silence -noise -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1345 & 2nd & -silence -noise -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1346 & 2nd & -silence -noise -band -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1347 & 2nd & -noise -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1348 & 2nd & -noise -band -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1349 & 2nd & -noise -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 28.}
\label{tab:piste2-result1-marf-text-only-stats-results28}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1350 & 2nd & -noise -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1351 & 2nd & -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1352 & 2nd & -silence -noise -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1353 & 2nd & -noise -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1354 & 2nd & -silence -noise -band -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1355 & 2nd & -noise -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1356 & 2nd & -silence -noise -band -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1357 & 2nd & -noise -band -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1358 & 2nd & -silence -band -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1359 & 2nd & -silence -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1360 & 2nd & -silence -noise -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1361 & 2nd & -noise -band -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1362 & 2nd & -silence -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1363 & 2nd & -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1364 & 2nd & -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1365 & 2nd & -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1366 & 2nd & -noise -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1367 & 2nd & -silence -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1368 & 2nd & -silence -noise -band -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1369 & 2nd & -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1370 & 2nd & -silence -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1371 & 2nd & -silence -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1372 & 2nd & -silence -noise -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1373 & 2nd & -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1374 & 2nd & -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1375 & 2nd & -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1376 & 2nd & -silence -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1377 & 2nd & -silence -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1378 & 2nd & -silence -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1379 & 2nd & -noise -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1380 & 2nd & -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1381 & 2nd & -silence -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1382 & 2nd & -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1383 & 2nd & -band -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1384 & 2nd & -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1385 & 2nd & -silence -noise -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1386 & 2nd & -silence -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1387 & 2nd & -silence -band -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1388 & 2nd & -silence -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1389 & 2nd & -silence -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1390 & 2nd & -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1391 & 2nd & -silence -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1392 & 2nd & -noise -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1393 & 2nd & -silence -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1394 & 2nd & -noise -band -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1395 & 2nd & -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1396 & 2nd & -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1397 & 2nd & -noise -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1398 & 2nd & -silence -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1399 & 2nd & -silence -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 29.}
\label{tab:piste2-result1-marf-text-only-stats-results29}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1400 & 2nd & -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1401 & 2nd & -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
1402 & 2nd & -silence -noise -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1403 & 2nd & -silence -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1404 & 2nd & -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1405 & 2nd & -silence -band -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1406 & 2nd & -noise -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1407 & 2nd & -noise -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
1408 & 2nd & -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1409 & 2nd & -noise -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1410 & 2nd & -band -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1411 & 2nd & -silence -noise -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1412 & 2nd & -noise -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1413 & 2nd & -silence -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1414 & 2nd & -noise -band -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1415 & 2nd & -band -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1416 & 2nd & -silence -noise -band -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1417 & 2nd & -silence -noise -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
1418 & 2nd & -noise -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
1419 & 2nd & -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1420 & 2nd & -noise -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1421 & 2nd & -silence -noise -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1422 & 2nd & -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1423 & 2nd & -silence -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1424 & 2nd & -silence -noise -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1425 & 2nd & -silence -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1426 & 2nd & -silence -noise -band -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1427 & 2nd & -silence -noise -band -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1428 & 2nd & -silence -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1429 & 2nd & -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1430 & 2nd & -silence -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1431 & 2nd & -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1432 & 2nd & -silence -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1433 & 2nd & -silence -noise -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1434 & 2nd & -noise -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1435 & 2nd & -silence -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1436 & 2nd & -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1437 & 2nd & -silence -noise -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1438 & 2nd & -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1439 & 2nd & -silence -noise -band -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1440 & 2nd & -silence -noise -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1441 & 2nd & -noise -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1442 & 2nd & -silence -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1443 & 2nd & -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1444 & 2nd & -noise -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1445 & 2nd & -silence -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1446 & 2nd & -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1447 & 2nd & -silence -noise -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1448 & 2nd & -silence -noise -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1449 & 2nd & -silence -noise -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 30.}
\label{tab:piste2-result1-marf-text-only-stats-results30}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1450 & 2nd & -noise -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1451 & 2nd & -silence -noise -band -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1452 & 2nd & -noise -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1453 & 2nd & -silence -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1454 & 2nd & -silence -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1455 & 2nd & -noise -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1456 & 2nd & -silence -noise -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1457 & 2nd & -silence -noise -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1458 & 2nd & -silence -noise -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1459 & 2nd & -noise -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1460 & 2nd & -noise -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1461 & 2nd & -noise -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1462 & 2nd & -noise -band -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1463 & 2nd & -noise -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1464 & 2nd & -noise -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1465 & 2nd & -noise -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1466 & 2nd & -silence -noise -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1467 & 2nd & -silence -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1468 & 2nd & -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1469 & 2nd & -silence -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1470 & 2nd & -silence -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1471 & 2nd & -noise -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1472 & 2nd & -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1473 & 2nd & -noise -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1474 & 2nd & -silence -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1475 & 2nd & -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1476 & 2nd & -silence -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1477 & 2nd & -noise -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
1478 & 2nd & -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1479 & 2nd & -silence -noise -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1480 & 2nd & -silence -noise -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1481 & 2nd & -noise -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1482 & 2nd & -noise -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1483 & 2nd & -noise -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1484 & 2nd & -noise -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1485 & 2nd & -silence -noise -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1486 & 2nd & -silence -noise -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1487 & 2nd & -silence -noise -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1488 & 2nd & -noise -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1489 & 2nd & -silence -noise -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1490 & 2nd & -silence -noise -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1491 & 2nd & -noise -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1492 & 2nd & -silence -noise -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1493 & 2nd & -silence -noise -band -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1494 & 2nd & -noise -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1495 & 2nd & -silence -noise -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1496 & 2nd & -noise -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1497 & 2nd & -noise -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1498 & 2nd & -silence -noise -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1499 & 2nd & -silence -noise -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 31.}
\label{tab:piste2-result1-marf-text-only-stats-results31}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1500 & 2nd & -silence -noise -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1501 & 2nd & -silence -noise -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1502 & 2nd & -silence -noise -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
1503 & 2nd & -silence -noise -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1504 & 2nd & -noise -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1505 & 2nd & -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1506 & 2nd & -silence -noise -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1507 & 2nd & -silence -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1508 & 2nd & -silence -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
1509 & 2nd & -silence -noise -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1510 & 2nd & -silence -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1511 & 2nd & -silence -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1512 & 2nd & -silence -noise -band -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1513 & 2nd & -silence -noise -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1514 & 2nd & -noise -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
1515 & 2nd & -silence -noise -band -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1516 & 2nd & -silence -noise -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1517 & 2nd & -silence -noise -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1518 & 2nd & -noise -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1519 & 2nd & -silence -noise -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1520 & 2nd & -silence -noise -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
1521 & 2nd & -noise -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1522 & 2nd & -noise -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1523 & 2nd & -noise -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1524 & 2nd & -noise -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1525 & 2nd & -noise -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1526 & 2nd & -noise -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1527 & 2nd & -silence -noise -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1528 & 2nd & -silence -noise -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1529 & 2nd & -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1530 & 2nd & -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1531 & 2nd & -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1532 & 2nd & -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
1533 & 2nd & -silence -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1534 & 2nd & -silence -noise -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
1535 & 2nd & -silence -noise -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1536 & 2nd & -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1537 & 2nd & -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
1538 & 2nd & -noise -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
1539 & 2nd & -noise -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1540 & 2nd & -silence -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
1541 & 2nd & -silence -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1542 & 2nd & -silence -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1543 & 2nd & -silence -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1544 & 2nd & -silence -noise -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1545 & 2nd & -silence -noise -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1546 & 2nd & -silence -noise -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1547 & 2nd & -noise -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1548 & 2nd & -band -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1549 & 2nd & -silence -band -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 32.}
\label{tab:piste2-result1-marf-text-only-stats-results32}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1550 & 2nd & -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1551 & 2nd & -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1552 & 2nd & -noise -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1553 & 2nd & -noise -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1554 & 2nd & -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
1555 & 2nd & -silence -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1556 & 2nd & -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1557 & 2nd & -silence -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
1558 & 2nd & -silence -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1559 & 2nd & -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1560 & 2nd & -band -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1561 & 2nd & -silence -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1562 & 2nd & -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1563 & 2nd & -noise -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1564 & 2nd & -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1565 & 2nd & -silence -noise -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1566 & 2nd & -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
1567 & 2nd & -noise -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
1568 & 2nd & -silence -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
1569 & 2nd & -silence -noise -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
1570 & 2nd & -noise -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1571 & 2nd & -silence -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1572 & 2nd & -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1573 & 2nd & -noise -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1574 & 2nd & -silence -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1575 & 2nd & -silence -noise -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1576 & 2nd & -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1577 & 2nd & -silence -noise -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1578 & 2nd & -noise -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1579 & 2nd & -silence -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1580 & 2nd & -silence -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1581 & 2nd & -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1582 & 2nd & -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1583 & 2nd & -silence -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1584 & 2nd & -silence -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1585 & 2nd & -silence -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1586 & 2nd & -silence -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1587 & 2nd & -silence -low -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1588 & 2nd & -silence -noise -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1589 & 2nd & -silence -noise -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1590 & 2nd & -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1591 & 2nd & -noise -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1592 & 2nd & -noise -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1593 & 2nd & -silence -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1594 & 2nd & -silence -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1595 & 2nd & -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1596 & 2nd & -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1597 & 2nd & -low -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1598 & 2nd & -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1599 & 2nd & -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 33.}
\label{tab:piste2-result1-marf-text-only-stats-results33}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1600 & 2nd & -silence -noise -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1601 & 2nd & -silence -noise -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1602 & 2nd & -noise -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1603 & 2nd & -noise -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1604 & 2nd & -silence -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1605 & 2nd & -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1606 & 2nd & -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
1607 & 2nd & -noise -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1608 & 2nd & -silence -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1609 & 2nd & -silence -noise -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1610 & 2nd & -silence -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
1611 & 2nd & -silence -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1612 & 2nd & -silence -noise -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1613 & 2nd & -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1614 & 2nd & -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1615 & 2nd & -noise -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1616 & 2nd & -noise -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1617 & 2nd & -noise -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1618 & 2nd & -silence -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1619 & 2nd & -silence -noise -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1620 & 2nd & -silence -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1621 & 2nd & -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1622 & 2nd & -silence -noise -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1623 & 2nd & -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1624 & 2nd & -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1625 & 2nd & -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
1626 & 2nd & -noise -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
1627 & 2nd & -noise -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1628 & 2nd & -noise -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1629 & 2nd & -silence -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
1630 & 2nd & -silence -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1631 & 2nd & -noise -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1632 & 2nd & -silence -noise -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
1633 & 2nd & -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
1634 & 2nd & -silence -noise -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1635 & 2nd & -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
1636 & 2nd & -noise -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1637 & 2nd & -silence -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
1638 & 2nd & -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1639 & 2nd & -silence -noise -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
1640 & 2nd & -silence -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1641 & 2nd & -silence -noise -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1642 & 2nd & -silence -noise -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1643 & 2nd & -silence -noise -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1644 & 2nd & -noise -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
1645 & 2nd & -silence -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1646 & 2nd & -silence -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1647 & 2nd & -silence -noise -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1648 & 2nd & -silence -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
1649 & 2nd & -silence -noise -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 34.}
\label{tab:piste2-result1-marf-text-only-stats-results34}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1650 & 2nd & -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1651 & 2nd & -silence -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1652 & 2nd & -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1653 & 2nd & -silence -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
1654 & 2nd & -noise -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1655 & 2nd & -silence -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1656 & 2nd & -noise -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
1657 & 2nd & -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
1658 & 2nd & -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1659 & 2nd & -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1660 & 2nd & -noise -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1661 & 2nd & -silence -noise -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
1662 & 2nd & -silence -noise -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1663 & 2nd & -noise -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
1664 & 2nd & -noise -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1665 & 2nd & -noise -low -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1666 & 2nd & -silence -noise -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1667 & 2nd & -noise -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1668 & 2nd & -noise -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1669 & 2nd & -silence -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1670 & 2nd & -silence -noise -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1671 & 2nd & -silence -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1672 & 2nd & -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1673 & 2nd & -silence -noise -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1674 & 2nd & -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1675 & 2nd & -noise -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
1676 & 2nd & -noise -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1677 & 2nd & -silence -noise -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1678 & 2nd & -silence -noise -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-stats), Part 35.}
\label{tab:piste2-result1-marf-text-only-stats-results35}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & Quebec & 932695 & 737754 & 55.83\\ \hline
2 & 1st & France & 688020 & 761772 & 47.46\\ \hline
3 & 2nd & Quebec & 1670449 & 0 & 100.00\\ \hline
4 & 2nd & France & 1449792 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 1.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results1}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -journal -noise -endp -aggr -mink  & 1518 & 2201 & 40.82\\ \hline
2 & 1st & -journal -silence -noise -endp -aggr -mink  & 1518 & 2201 & 40.82\\ \hline
3 & 1st & -journal -noise -endp -fft -mink  & 1518 & 2201 & 40.82\\ \hline
4 & 1st & -journal -silence -noise -endp -fft -mink  & 1518 & 2201 & 40.82\\ \hline
5 & 1st & -journal -noise -endp -fft -cheb  & 1516 & 2203 & 40.76\\ \hline
6 & 1st & -journal -noise -endp -aggr -diff  & 1516 & 2203 & 40.76\\ \hline
7 & 1st & -journal -noise -endp -aggr -cheb  & 1516 & 2203 & 40.76\\ \hline
8 & 1st & -journal -silence -noise -endp -fft -cos  & 1515 & 2204 & 40.74\\ \hline
9 & 1st & -journal -silence -noise -endp -aggr -cos  & 1515 & 2204 & 40.74\\ \hline
10 & 1st & -journal -silence -noise -endp -aggr -cheb  & 1514 & 2205 & 40.71\\ \hline
11 & 1st & -journal -silence -noise -endp -fft -cheb  & 1514 & 2205 & 40.71\\ \hline
12 & 1st & -journal -noise -endp -fft -cos  & 1514 & 2205 & 40.71\\ \hline
13 & 1st & -journal -noise -endp -aggr -cos  & 1514 & 2205 & 40.71\\ \hline
14 & 1st & -journal -silence -noise -endp -aggr -diff  & 1514 & 2205 & 40.71\\ \hline
15 & 1st & -journal -noise -endp -fft -diff  & 1513 & 2206 & 40.68\\ \hline
16 & 1st & -journal -silence -noise -endp -fft -diff  & 1513 & 2206 & 40.68\\ \hline
17 & 1st & -journal -silence -noise -endp -aggr -eucl  & 1513 & 2206 & 40.68\\ \hline
18 & 1st & -journal -silence -noise -endp -fft -eucl  & 1513 & 2206 & 40.68\\ \hline
19 & 1st & -journal -noise -endp -aggr -eucl  & 1512 & 2207 & 40.66\\ \hline
20 & 1st & -journal -noise -endp -fft -eucl  & 1512 & 2207 & 40.66\\ \hline
21 & 1st & -journal -silence -endp -aggr -cheb  & 1498 & 2221 & 40.28\\ \hline
22 & 1st & -journal -silence -endp -fft -cheb  & 1498 & 2221 & 40.28\\ \hline
23 & 1st & -journal -endp -fft -cheb  & 1498 & 2221 & 40.28\\ \hline
24 & 1st & -journal -endp -aggr -cheb  & 1498 & 2221 & 40.28\\ \hline
25 & 1st & -journal -silence -endp -aggr -diff  & 1497 & 2222 & 40.25\\ \hline
26 & 1st & -journal -endp -aggr -diff  & 1497 & 2222 & 40.25\\ \hline
27 & 1st & -journal -silence -endp -fft -diff  & 1490 & 2229 & 40.06\\ \hline
28 & 1st & -journal -endp -fft -diff  & 1490 & 2229 & 40.06\\ \hline
29 & 1st & -journal -endp -fft -cos  & 1460 & 2259 & 39.26\\ \hline
30 & 1st & -journal -silence -endp -aggr -cos  & 1460 & 2259 & 39.26\\ \hline
31 & 1st & -journal -endp -aggr -cos  & 1460 & 2259 & 39.26\\ \hline
32 & 1st & -journal -silence -endp -fft -cos  & 1460 & 2259 & 39.26\\ \hline
33 & 1st & -journal -high -minmax -cos  & 1420 & 2299 & 38.18\\ \hline
34 & 1st & -journal -silence -high -minmax -cos  & 1420 & 2299 & 38.18\\ \hline
35 & 1st & -journal -noise -endp -minmax -diff  & 1405 & 2314 & 37.78\\ \hline
36 & 1st & -journal -silence -high -minmax -diff  & 1402 & 2317 & 37.70\\ \hline
37 & 1st & -journal -high -minmax -diff  & 1402 & 2317 & 37.70\\ \hline
38 & 1st & -journal -silence -high -minmax -cheb  & 1400 & 2319 & 37.64\\ \hline
39 & 1st & -journal -silence -noise -endp -minmax -eucl  & 1400 & 2319 & 37.64\\ \hline
40 & 1st & -journal -high -minmax -cheb  & 1400 & 2319 & 37.64\\ \hline
41 & 1st & -journal -noise -endp -minmax -eucl  & 1398 & 2321 & 37.59\\ \hline
42 & 1st & -journal -silence -noise -endp -minmax -diff  & 1396 & 2323 & 37.54\\ \hline
43 & 1st & -journal -silence -noise -endp -minmax -cos  & 1394 & 2325 & 37.48\\ \hline
44 & 1st & -journal -silence -band -minmax -cheb  & 1394 & 2325 & 37.48\\ \hline
45 & 1st & -journal -band -minmax -cheb  & 1394 & 2325 & 37.48\\ \hline
46 & 1st & -journal -noise -endp -minmax -hamming  & 1393 & 2326 & 37.46\\ \hline
47 & 1st & -journal -noise -endp -minmax -cos  & 1393 & 2326 & 37.46\\ \hline
48 & 1st & -journal -noise -endp -minmax -cheb  & 1393 & 2326 & 37.46\\ \hline
49 & 1st & -journal -silence -noise -endp -minmax -cheb  & 1393 & 2326 & 37.46\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 2.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results2}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 1st & -journal -band -minmax -cos  & 1390 & 2329 & 37.38\\ \hline
51 & 1st & -journal -silence -band -minmax -cos  & 1390 & 2329 & 37.38\\ \hline
52 & 1st & -journal -silence -band -minmax -diff  & 1389 & 2330 & 37.35\\ \hline
53 & 1st & -journal -band -minmax -diff  & 1389 & 2330 & 37.35\\ \hline
54 & 1st & -journal -silence -high -aggr -cos  & 1389 & 2330 & 37.35\\ \hline
55 & 1st & -journal -band -minmax -eucl  & 1388 & 2331 & 37.32\\ \hline
56 & 1st & -journal -silence -band -minmax -eucl  & 1388 & 2331 & 37.32\\ \hline
57 & 1st & -journal -silence -noise -endp -minmax -hamming  & 1387 & 2332 & 37.29\\ \hline
58 & 1st & -journal -silence -noise -band -minmax -cos  & 1386 & 2333 & 37.27\\ \hline
59 & 1st & -journal -noise -band -minmax -cos  & 1386 & 2333 & 37.27\\ \hline
60 & 1st & -journal -low -minmax -diff  & 1386 & 2333 & 37.27\\ \hline
61 & 1st & -journal -noise -norm -minmax -diff  & 1386 & 2333 & 37.27\\ \hline
62 & 1st & -journal -silence -bandstop -minmax -cheb  & 1386 & 2333 & 37.27\\ \hline
63 & 1st & -journal -silence -bandstop -minmax -diff  & 1385 & 2334 & 37.24\\ \hline
64 & 1st & -journal -bandstop -minmax -cheb  & 1384 & 2335 & 37.21\\ \hline
65 & 1st & -journal -high -minmax -eucl  & 1383 & 2336 & 37.19\\ \hline
66 & 1st & -journal -low -minmax -cheb  & 1383 & 2336 & 37.19\\ \hline
67 & 1st & -journal -noise -norm -minmax -cheb  & 1383 & 2336 & 37.19\\ \hline
68 & 1st & -journal -silence -high -minmax -eucl  & 1383 & 2336 & 37.19\\ \hline
69 & 1st & -journal -bandstop -minmax -diff  & 1382 & 2337 & 37.16\\ \hline
70 & 1st & -journal -silence -low -minmax -cheb  & 1382 & 2337 & 37.16\\ \hline
71 & 1st & -journal -silence -noise -norm -minmax -cheb  & 1382 & 2337 & 37.16\\ \hline
72 & 1st & -journal -silence -bandstop -minmax -eucl  & 1373 & 2346 & 36.92\\ \hline
73 & 1st & -journal -silence -low -minmax -diff  & 1372 & 2347 & 36.89\\ \hline
74 & 1st & -journal -silence -noise -norm -minmax -diff  & 1372 & 2347 & 36.89\\ \hline
75 & 1st & -journal -bandstop -minmax -eucl  & 1372 & 2347 & 36.89\\ \hline
76 & 1st & -journal -silence -high -fft -cos  & 1370 & 2349 & 36.84\\ \hline
77 & 1st & -journal -silence -noise -low -minmax -diff  & 1367 & 2352 & 36.76\\ \hline
78 & 1st & -journal -noise -endp -minmax -mink  & 1367 & 2352 & 36.76\\ \hline
79 & 1st & -journal -silence -noise -low -minmax -cheb  & 1366 & 2353 & 36.73\\ \hline
80 & 1st & -journal -silence -endp -aggr -eucl  & 1366 & 2353 & 36.73\\ \hline
81 & 1st & -journal -silence -endp -fft -eucl  & 1366 & 2353 & 36.73\\ \hline
82 & 1st & -journal -endp -fft -eucl  & 1366 & 2353 & 36.73\\ \hline
83 & 1st & -journal -endp -aggr -eucl  & 1366 & 2353 & 36.73\\ \hline
84 & 1st & -journal -silence -noise -endp -minmax -mink  & 1365 & 2354 & 36.70\\ \hline
85 & 1st & -journal -noise -low -minmax -eucl  & 1364 & 2355 & 36.68\\ \hline
86 & 1st & -journal -silence -noise -low -minmax -eucl  & 1364 & 2355 & 36.68\\ \hline
87 & 1st & -journal -noise -low -minmax -cheb  & 1364 & 2355 & 36.68\\ \hline
88 & 1st & -journal -silence -noise -band -aggr -cos  & 1363 & 2356 & 36.65\\ \hline
89 & 1st & -journal -silence -noise -norm -minmax -hamming  & 1363 & 2356 & 36.65\\ \hline
90 & 1st & -journal -silence -low -minmax -hamming  & 1363 & 2356 & 36.65\\ \hline
91 & 1st & -journal -low -minmax -hamming  & 1361 & 2358 & 36.60\\ \hline
92 & 1st & -journal -noise -norm -minmax -hamming  & 1361 & 2358 & 36.60\\ \hline
93 & 1st & -journal -silence -noise -band -fft -cos  & 1360 & 2359 & 36.57\\ \hline
94 & 1st & -journal -noise -low -minmax -diff  & 1360 & 2359 & 36.57\\ \hline
95 & 1st & -journal -silence -noise -raw -minmax -diff  & 1357 & 2362 & 36.49\\ \hline
96 & 1st & -journal -raw -minmax -diff  & 1357 & 2362 & 36.49\\ \hline
97 & 1st & -journal -silence -raw -minmax -diff  & 1357 & 2362 & 36.49\\ \hline
98 & 1st & -journal -noise -raw -minmax -diff  & 1357 & 2362 & 36.49\\ \hline
99 & 1st & -journal -high -minmax -mink  & 1352 & 2367 & 36.35\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 3.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results3}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
100 & 1st & -journal -bandstop -minmax -cos  & 1352 & 2367 & 36.35\\ \hline
101 & 1st & -journal -low -minmax -eucl  & 1352 & 2367 & 36.35\\ \hline
102 & 1st & -journal -silence -bandstop -minmax -cos  & 1352 & 2367 & 36.35\\ \hline
103 & 1st & -journal -silence -high -minmax -mink  & 1352 & 2367 & 36.35\\ \hline
104 & 1st & -journal -noise -norm -minmax -eucl  & 1352 & 2367 & 36.35\\ \hline
105 & 1st & -journal -high -aggr -cos  & 1349 & 2370 & 36.27\\ \hline
106 & 1st & -journal -silence -noise -norm -minmax -eucl  & 1348 & 2371 & 36.25\\ \hline
107 & 1st & -journal -silence -low -minmax -eucl  & 1348 & 2371 & 36.25\\ \hline
108 & 1st & -journal -silence -noise -low -minmax -cos  & 1343 & 2376 & 36.11\\ \hline
109 & 1st & -journal -silence -band -aggr -cos  & 1341 & 2378 & 36.06\\ \hline
110 & 1st & -journal -noise -endp -lpc -eucl  & 1341 & 2378 & 36.06\\ \hline
111 & 1st & -journal -noise -low -minmax -cos  & 1341 & 2378 & 36.06\\ \hline
112 & 1st & -journal -silence -noise -endp -lpc -eucl  & 1341 & 2378 & 36.06\\ \hline
113 & 1st & -journal -high -fft -cos  & 1340 & 2379 & 36.03\\ \hline
114 & 1st & -journal -silence -noise -norm -minmax -cos  & 1340 & 2379 & 36.03\\ \hline
115 & 1st & -journal -silence -low -minmax -cos  & 1340 & 2379 & 36.03\\ \hline
116 & 1st & -journal -low -minmax -cos  & 1336 & 2383 & 35.92\\ \hline
117 & 1st & -journal -noise -norm -minmax -cos  & 1336 & 2383 & 35.92\\ \hline
118 & 1st & -journal -silence -band -fft -cos  & 1334 & 2385 & 35.87\\ \hline
119 & 1st & -journal -band -minmax -hamming  & 1332 & 2387 & 35.82\\ \hline
120 & 1st & -journal -silence -band -minmax -hamming  & 1332 & 2387 & 35.82\\ \hline
121 & 1st & -journal -band -minmax -mink  & 1328 & 2391 & 35.71\\ \hline
122 & 1st & -journal -silence -bandstop -minmax -hamming  & 1328 & 2391 & 35.71\\ \hline
123 & 1st & -journal -silence -band -minmax -mink  & 1328 & 2391 & 35.71\\ \hline
124 & 1st & -journal -bandstop -minmax -hamming  & 1327 & 2392 & 35.68\\ \hline
125 & 1st & -journal -silence -endp -aggr -mink  & 1322 & 2397 & 35.55\\ \hline
126 & 1st & -journal -silence -endp -fft -mink  & 1322 & 2397 & 35.55\\ \hline
127 & 1st & -journal -endp -fft -mink  & 1322 & 2397 & 35.55\\ \hline
128 & 1st & -journal -endp -aggr -mink  & 1322 & 2397 & 35.55\\ \hline
129 & 1st & -journal -band -fft -cos  & 1320 & 2399 & 35.49\\ \hline
130 & 1st & -journal -band -aggr -cos  & 1317 & 2402 & 35.41\\ \hline
131 & 1st & -journal -silence -endp -lpc -eucl  & 1317 & 2402 & 35.41\\ \hline
132 & 1st & -journal -endp -lpc -eucl  & 1317 & 2402 & 35.41\\ \hline
133 & 1st & -journal -raw -minmax -hamming  & 1316 & 2403 & 35.39\\ \hline
134 & 1st & -journal -silence -raw -minmax -hamming  & 1316 & 2403 & 35.39\\ \hline
135 & 1st & -journal -silence -noise -raw -minmax -hamming  & 1316 & 2403 & 35.39\\ \hline
136 & 1st & -journal -noise -raw -minmax -hamming  & 1316 & 2403 & 35.39\\ \hline
137 & 1st & -journal -noise -band -aggr -cos  & 1314 & 2405 & 35.33\\ \hline
138 & 1st & -journal -bandstop -minmax -mink  & 1310 & 2409 & 35.22\\ \hline
139 & 1st & -journal -silence -bandstop -minmax -mink  & 1309 & 2410 & 35.20\\ \hline
140 & 1st & -journal -noise -band -fft -cos  & 1307 & 2412 & 35.14\\ \hline
141 & 1st & -journal -high -minmax -hamming  & 1295 & 2424 & 34.82\\ \hline
142 & 1st & -journal -silence -high -minmax -hamming  & 1295 & 2424 & 34.82\\ \hline
143 & 1st & -journal -silence -norm -minmax -mink  & 1295 & 2424 & 34.82\\ \hline
144 & 1st & -journal -norm -minmax -mink  & 1295 & 2424 & 34.82\\ \hline
145 & 1st & -journal -silence -noise -raw -minmax -mink  & 1281 & 2438 & 34.44\\ \hline
146 & 1st & -journal -raw -minmax -mink  & 1281 & 2438 & 34.44\\ \hline
147 & 1st & -journal -silence -raw -minmax -mink  & 1281 & 2438 & 34.44\\ \hline
148 & 1st & -journal -noise -raw -minmax -mink  & 1281 & 2438 & 34.44\\ \hline
149 & 1st & -journal -silence -endp -minmax -mink  & 1276 & 2443 & 34.31\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 4.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results4}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
150 & 1st & -journal -endp -minmax -mink  & 1276 & 2443 & 34.31\\ \hline
151 & 1st & -journal -endp -minmax -cos  & 1275 & 2444 & 34.28\\ \hline
152 & 1st & -journal -silence -endp -minmax -cos  & 1275 & 2444 & 34.28\\ \hline
153 & 1st & -journal -silence -noise -raw -minmax -eucl  & 1272 & 2447 & 34.20\\ \hline
154 & 1st & -journal -raw -minmax -eucl  & 1272 & 2447 & 34.20\\ \hline
155 & 1st & -journal -silence -raw -minmax -eucl  & 1272 & 2447 & 34.20\\ \hline
156 & 1st & -journal -noise -raw -minmax -eucl  & 1272 & 2447 & 34.20\\ \hline
157 & 1st & -journal -raw -minmax -cos  & 1270 & 2449 & 34.15\\ \hline
158 & 1st & -journal -noise -raw -minmax -cos  & 1270 & 2449 & 34.15\\ \hline
159 & 1st & -journal -silence -noise -raw -minmax -cos  & 1270 & 2449 & 34.15\\ \hline
160 & 1st & -journal -silence -raw -minmax -cos  & 1270 & 2449 & 34.15\\ \hline
161 & 1st & -journal -norm -minmax -cos  & 1269 & 2450 & 34.12\\ \hline
162 & 1st & -journal -silence -norm -minmax -cos  & 1269 & 2450 & 34.12\\ \hline
163 & 1st & -journal -silence -endp -minmax -eucl  & 1268 & 2451 & 34.10\\ \hline
164 & 1st & -journal -silence -norm -minmax -eucl  & 1268 & 2451 & 34.10\\ \hline
165 & 1st & -journal -endp -minmax -eucl  & 1268 & 2451 & 34.10\\ \hline
166 & 1st & -journal -norm -minmax -eucl  & 1268 & 2451 & 34.10\\ \hline
167 & 1st & -journal -noise -bandstop -lpc -mink  & 1267 & 2452 & 34.07\\ \hline
168 & 1st & -journal -silence -noise -bandstop -lpc -mink  & 1267 & 2452 & 34.07\\ \hline
169 & 1st & -journal -low -minmax -mink  & 1261 & 2458 & 33.91\\ \hline
170 & 1st & -journal -noise -norm -minmax -mink  & 1261 & 2458 & 33.91\\ \hline
171 & 1st & -journal -silence -low -minmax -mink  & 1260 & 2459 & 33.88\\ \hline
172 & 1st & -journal -silence -noise -norm -minmax -mink  & 1260 & 2459 & 33.88\\ \hline
173 & 1st & -journal -noise -band -minmax -diff  & 1260 & 2459 & 33.88\\ \hline
174 & 1st & -journal -silence -noise -band -minmax -diff  & 1260 & 2459 & 33.88\\ \hline
175 & 1st & -journal -silence -noise -raw -minmax -cheb  & 1255 & 2464 & 33.75\\ \hline
176 & 1st & -journal -raw -minmax -cheb  & 1255 & 2464 & 33.75\\ \hline
177 & 1st & -journal -silence -raw -minmax -cheb  & 1255 & 2464 & 33.75\\ \hline
178 & 1st & -journal -noise -raw -minmax -cheb  & 1255 & 2464 & 33.75\\ \hline
179 & 1st & -journal -noise -band -minmax -cheb  & 1253 & 2466 & 33.69\\ \hline
180 & 1st & -journal -silence -noise -band -minmax -cheb  & 1253 & 2466 & 33.69\\ \hline
181 & 1st & -journal -silence -noise -band -fft -eucl  & 1253 & 2466 & 33.69\\ \hline
182 & 1st & -journal -silence -noise -band -aggr -eucl  & 1253 & 2466 & 33.69\\ \hline
183 & 1st & -journal -noise -band -fft -eucl  & 1246 & 2473 & 33.50\\ \hline
184 & 1st & -journal -noise -band -aggr -eucl  & 1246 & 2473 & 33.50\\ \hline
185 & 1st & -journal -noise -band -minmax -eucl  & 1245 & 2474 & 33.48\\ \hline
186 & 1st & -journal -silence -noise -band -minmax -eucl  & 1245 & 2474 & 33.48\\ \hline
187 & 1st & -journal -norm -minmax -cheb  & 1244 & 2475 & 33.45\\ \hline
188 & 1st & -journal -silence -norm -minmax -cheb  & 1244 & 2475 & 33.45\\ \hline
189 & 1st & -journal -endp -minmax -cheb  & 1243 & 2476 & 33.42\\ \hline
190 & 1st & -journal -silence -endp -minmax -cheb  & 1243 & 2476 & 33.42\\ \hline
191 & 1st & -journal -noise -endp -lpc -mink  & 1242 & 2477 & 33.40\\ \hline
192 & 1st & -journal -silence -noise -endp -lpc -mink  & 1241 & 2478 & 33.37\\ \hline
193 & 1st & -journal -silence -noise -bandstop -lpc -cheb  & 1237 & 2482 & 33.26\\ \hline
194 & 1st & -journal -noise -bandstop -lpc -cheb  & 1236 & 2483 & 33.23\\ \hline
195 & 1st & -journal -silence -endp -minmax -diff  & 1229 & 2490 & 33.05\\ \hline
196 & 1st & -journal -silence -noise -low -minmax -mink  & 1229 & 2490 & 33.05\\ \hline
197 & 1st & -journal -endp -minmax -diff  & 1229 & 2490 & 33.05\\ \hline
198 & 1st & -journal -noise -low -minmax -mink  & 1228 & 2491 & 33.02\\ \hline
199 & 1st & -journal -silence -noise -bandstop -lpc -eucl  & 1225 & 2494 & 32.94\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 5.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results5}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
200 & 1st & -journal -noise -bandstop -lpc -eucl  & 1224 & 2495 & 32.91\\ \hline
201 & 1st & -journal -noise -endp -lpc -cheb  & 1223 & 2496 & 32.89\\ \hline
202 & 1st & -journal -silence -noise -band -fft -diff  & 1222 & 2497 & 32.86\\ \hline
203 & 1st & -journal -norm -minmax -diff  & 1221 & 2498 & 32.83\\ \hline
204 & 1st & -journal -silence -noise -endp -lpc -cheb  & 1221 & 2498 & 32.83\\ \hline
205 & 1st & -journal -silence -norm -minmax -diff  & 1221 & 2498 & 32.83\\ \hline
206 & 1st & -journal -silence -noise -band -fft -cheb  & 1220 & 2499 & 32.80\\ \hline
207 & 1st & -journal -silence -noise -band -aggr -diff  & 1219 & 2500 & 32.78\\ \hline
208 & 1st & -journal -noise -band -fft -diff  & 1218 & 2501 & 32.75\\ \hline
209 & 1st & -journal -silence -raw -lpc -eucl  & 1217 & 2502 & 32.72\\ \hline
210 & 1st & -journal -noise -band -aggr -diff  & 1217 & 2502 & 32.72\\ \hline
211 & 1st & -journal -noise -raw -lpc -eucl  & 1217 & 2502 & 32.72\\ \hline
212 & 1st & -journal -silence -noise -raw -lpc -eucl  & 1217 & 2502 & 32.72\\ \hline
213 & 1st & -journal -silence -norm -lpc -eucl  & 1217 & 2502 & 32.72\\ \hline
214 & 1st & -journal -norm -lpc -eucl  & 1217 & 2502 & 32.72\\ \hline
215 & 1st & -journal -raw -lpc -eucl  & 1217 & 2502 & 32.72\\ \hline
216 & 1st & -journal -silence -noise -band -aggr -cheb  & 1216 & 2503 & 32.70\\ \hline
217 & 1st & -journal -noise -band -aggr -cheb  & 1214 & 2505 & 32.64\\ \hline
218 & 1st & -journal -norm -minmax -hamming  & 1214 & 2505 & 32.64\\ \hline
219 & 1st & -journal -silence -norm -minmax -hamming  & 1214 & 2505 & 32.64\\ \hline
220 & 1st & -journal -noise -band -fft -cheb  & 1213 & 2506 & 32.62\\ \hline
221 & 1st & -journal -noise -bandstop -minmax -cheb  & 1211 & 2508 & 32.56\\ \hline
222 & 1st & -journal -noise -bandstop -minmax -cos  & 1208 & 2511 & 32.48\\ \hline
223 & 1st & -journal -silence -noise -bandstop -minmax -eucl  & 1207 & 2512 & 32.45\\ \hline
224 & 1st & -journal -noise -bandstop -minmax -eucl  & 1207 & 2512 & 32.45\\ \hline
225 & 1st & -journal -silence -noise -bandstop -minmax -cheb  & 1204 & 2515 & 32.37\\ \hline
226 & 1st & -journal -endp -minmax -hamming  & 1201 & 2518 & 32.29\\ \hline
227 & 1st & -journal -silence -endp -minmax -hamming  & 1201 & 2518 & 32.29\\ \hline
228 & 1st & -journal -silence -noise -bandstop -minmax -cos  & 1199 & 2520 & 32.24\\ \hline
229 & 1st & -journal -noise -bandstop -minmax -diff  & 1199 & 2520 & 32.24\\ \hline
230 & 1st & -journal -silence -noise -bandstop -minmax -diff  & 1197 & 2522 & 32.19\\ \hline
231 & 1st & -journal -noise -endp -lpc -diff  & 1185 & 2534 & 31.86\\ \hline
232 & 1st & -journal -silence -noise -endp -lpc -diff  & 1182 & 2537 & 31.78\\ \hline
233 & 1st & -journal -noise -band -minmax -hamming  & 1181 & 2538 & 31.76\\ \hline
234 & 1st & -journal -silence -noise -band -minmax -hamming  & 1181 & 2538 & 31.76\\ \hline
235 & 1st & -journal -noise -bandstop -minmax -mink  & 1177 & 2542 & 31.65\\ \hline
236 & 1st & -journal -high -fft -eucl  & 1176 & 2543 & 31.62\\ \hline
237 & 1st & -journal -high -aggr -eucl  & 1175 & 2544 & 31.59\\ \hline
238 & 1st & -journal -silence -noise -bandstop -minmax -mink  & 1174 & 2545 & 31.57\\ \hline
239 & 1st & -journal -silence -endp -lpc -cheb  & 1174 & 2545 & 31.57\\ \hline
240 & 1st & -journal -endp -lpc -cheb  & 1174 & 2545 & 31.57\\ \hline
241 & 1st & -journal -noise -band -minmax -mink  & 1174 & 2545 & 31.57\\ \hline
242 & 1st & -journal -silence -noise -band -minmax -mink  & 1174 & 2545 & 31.57\\ \hline
243 & 1st & -journal -silence -noise -bandstop -lpc -diff  & 1172 & 2547 & 31.51\\ \hline
244 & 1st & -journal -silence -band -aggr -eucl  & 1169 & 2550 & 31.43\\ \hline
245 & 1st & -journal -band -aggr -eucl  & 1169 & 2550 & 31.43\\ \hline
246 & 1st & -journal -silence -high -aggr -eucl  & 1169 & 2550 & 31.43\\ \hline
247 & 1st & -journal -silence -band -fft -eucl  & 1169 & 2550 & 31.43\\ \hline
248 & 1st & -journal -band -fft -eucl  & 1169 & 2550 & 31.43\\ \hline
249 & 1st & -journal -silence -high -fft -eucl  & 1168 & 2551 & 31.41\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 6.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results6}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
250 & 1st & -journal -silence -endp -lpc -mink  & 1166 & 2553 & 31.35\\ \hline
251 & 1st & -journal -endp -lpc -mink  & 1166 & 2553 & 31.35\\ \hline
252 & 1st & -journal -noise -band -fft -mink  & 1166 & 2553 & 31.35\\ \hline
253 & 1st & -journal -noise -band -aggr -mink  & 1166 & 2553 & 31.35\\ \hline
254 & 1st & -journal -bandstop -lpc -mink  & 1162 & 2557 & 31.24\\ \hline
255 & 1st & -journal -bandstop -lpc -eucl  & 1157 & 2562 & 31.11\\ \hline
256 & 1st & -journal -silence -noise -band -fft -mink  & 1155 & 2564 & 31.06\\ \hline
257 & 1st & -journal -silence -noise -band -aggr -mink  & 1155 & 2564 & 31.06\\ \hline
258 & 1st & -journal -silence -bandstop -lpc -mink  & 1153 & 2566 & 31.00\\ \hline
259 & 1st & -journal -silence -bandstop -lpc -eucl  & 1148 & 2571 & 30.87\\ \hline
260 & 1st & -journal -bandstop -lpc -cheb  & 1147 & 2572 & 30.84\\ \hline
261 & 1st & -journal -noise -bandstop -lpc -diff  & 1146 & 2573 & 30.81\\ \hline
262 & 1st & -journal -silence -noise -low -minmax -hamming  & 1145 & 2574 & 30.79\\ \hline
263 & 1st & -journal -noise -low -minmax -hamming  & 1143 & 2576 & 30.73\\ \hline
264 & 1st & -journal -noise -raw -lpc -cheb  & 1141 & 2578 & 30.68\\ \hline
265 & 1st & -journal -silence -noise -raw -lpc -cheb  & 1141 & 2578 & 30.68\\ \hline
266 & 1st & -journal -silence -norm -lpc -cheb  & 1141 & 2578 & 30.68\\ \hline
267 & 1st & -journal -norm -lpc -cheb  & 1141 & 2578 & 30.68\\ \hline
268 & 1st & -journal -raw -lpc -cheb  & 1141 & 2578 & 30.68\\ \hline
269 & 1st & -journal -silence -raw -lpc -cheb  & 1141 & 2578 & 30.68\\ \hline
270 & 1st & -journal -silence -high -aggr -diff  & 1137 & 2582 & 30.57\\ \hline
271 & 1st & -journal -silence -high -aggr -cheb  & 1137 & 2582 & 30.57\\ \hline
272 & 1st & -journal -silence -bandstop -lpc -cheb  & 1136 & 2583 & 30.55\\ \hline
273 & 1st & -journal -noise -low -lpc -mink  & 1134 & 2585 & 30.49\\ \hline
274 & 1st & -journal -silence -high -fft -cheb  & 1132 & 2587 & 30.44\\ \hline
275 & 1st & -journal -silence -raw -lpc -mink  & 1131 & 2588 & 30.41\\ \hline
276 & 1st & -journal -noise -raw -lpc -mink  & 1131 & 2588 & 30.41\\ \hline
277 & 1st & -journal -silence -noise -raw -lpc -mink  & 1131 & 2588 & 30.41\\ \hline
278 & 1st & -journal -silence -norm -lpc -mink  & 1131 & 2588 & 30.41\\ \hline
279 & 1st & -journal -norm -lpc -mink  & 1131 & 2588 & 30.41\\ \hline
280 & 1st & -journal -raw -lpc -mink  & 1131 & 2588 & 30.41\\ \hline
281 & 1st & -journal -low -lpc -mink  & 1130 & 2589 & 30.38\\ \hline
282 & 1st & -journal -noise -norm -lpc -mink  & 1130 & 2589 & 30.38\\ \hline
283 & 1st & -journal -silence -high -fft -diff  & 1129 & 2590 & 30.36\\ \hline
284 & 1st & -journal -silence -noise -bandstop -lpc -hamming  & 1127 & 2592 & 30.30\\ \hline
285 & 1st & -journal -silence -band -aggr -cheb  & 1126 & 2593 & 30.28\\ \hline
286 & 1st & -journal -silence -noise -high -aggr -cos  & 1126 & 2593 & 30.28\\ \hline
287 & 1st & -journal -noise -bandstop -lpc -hamming  & 1125 & 2594 & 30.25\\ \hline
288 & 1st & -journal -silence -band -aggr -diff  & 1120 & 2599 & 30.12\\ \hline
289 & 1st & -journal -silence -band -fft -cheb  & 1119 & 2600 & 30.09\\ \hline
290 & 1st & -journal -bandstop -lpc -diff  & 1116 & 2603 & 30.01\\ \hline
291 & 1st & -journal -noise -low -lpc -eucl  & 1116 & 2603 & 30.01\\ \hline
292 & 1st & -journal -low -lpc -eucl  & 1115 & 2604 & 29.98\\ \hline
293 & 1st & -journal -silence -endp -lpc -diff  & 1115 & 2604 & 29.98\\ \hline
294 & 1st & -journal -endp -lpc -diff  & 1115 & 2604 & 29.98\\ \hline
295 & 1st & -journal -noise -norm -lpc -eucl  & 1115 & 2604 & 29.98\\ \hline
296 & 1st & -journal -silence -band -fft -diff  & 1113 & 2606 & 29.93\\ \hline
297 & 1st & -journal -silence -noise -band -lpc -eucl  & 1111 & 2608 & 29.87\\ \hline
298 & 1st & -journal -silence -bandstop -lpc -diff  & 1107 & 2612 & 29.77\\ \hline
299 & 1st & -journal -silence -band -aggr -mink  & 1106 & 2613 & 29.74\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 7.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results7}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
300 & 1st & -journal -noise -high -aggr -eucl  & 1106 & 2613 & 29.74\\ \hline
301 & 1st & -journal -silence -band -fft -mink  & 1106 & 2613 & 29.74\\ \hline
302 & 1st & -journal -noise -bandstop -aggr -diff  & 1105 & 2614 & 29.71\\ \hline
303 & 1st & -journal -noise -bandstop -aggr -cheb  & 1105 & 2614 & 29.71\\ \hline
304 & 1st & -journal -noise -high -fft -eucl  & 1105 & 2614 & 29.71\\ \hline
305 & 1st & -journal -high -aggr -cheb  & 1105 & 2614 & 29.71\\ \hline
306 & 1st & -journal -noise -bandstop -fft -cheb  & 1105 & 2614 & 29.71\\ \hline
307 & 1st & -journal -noise -bandstop -fft -diff  & 1104 & 2615 & 29.69\\ \hline
308 & 1st & -journal -silence -noise -bandstop -aggr -cheb  & 1104 & 2615 & 29.69\\ \hline
309 & 1st & -journal -raw -lpc -cos  & 1103 & 2616 & 29.66\\ \hline
310 & 1st & -journal -norm -lpc -cos  & 1103 & 2616 & 29.66\\ \hline
311 & 1st & -journal -silence -noise -bandstop -fft -cheb  & 1103 & 2616 & 29.66\\ \hline
312 & 1st & -journal -silence -raw -lpc -cos  & 1103 & 2616 & 29.66\\ \hline
313 & 1st & -journal -silence -norm -lpc -cos  & 1103 & 2616 & 29.66\\ \hline
314 & 1st & -journal -noise -raw -lpc -cos  & 1103 & 2616 & 29.66\\ \hline
315 & 1st & -journal -silence -noise -raw -lpc -cos  & 1103 & 2616 & 29.66\\ \hline
316 & 1st & -journal -silence -noise -raw -aggr -cos  & 1102 & 2617 & 29.63\\ \hline
317 & 1st & -journal -silence -norm -aggr -cos  & 1102 & 2617 & 29.63\\ \hline
318 & 1st & -journal -norm -aggr -cos  & 1102 & 2617 & 29.63\\ \hline
319 & 1st & -journal -raw -aggr -cos  & 1102 & 2617 & 29.63\\ \hline
320 & 1st & -journal -norm -fft -cos  & 1102 & 2617 & 29.63\\ \hline
321 & 1st & -journal -silence -low -lpc -mink  & 1102 & 2617 & 29.63\\ \hline
322 & 1st & -journal -high -fft -cheb  & 1102 & 2617 & 29.63\\ \hline
323 & 1st & -journal -silence -raw -aggr -cos  & 1102 & 2617 & 29.63\\ \hline
324 & 1st & -journal -silence -noise -bandstop -fft -diff  & 1102 & 2617 & 29.63\\ \hline
325 & 1st & -journal -silence -raw -fft -cos  & 1102 & 2617 & 29.63\\ \hline
326 & 1st & -journal -silence -norm -fft -cos  & 1102 & 2617 & 29.63\\ \hline
327 & 1st & -journal -noise -raw -fft -cos  & 1102 & 2617 & 29.63\\ \hline
328 & 1st & -journal -silence -noise -norm -lpc -mink  & 1102 & 2617 & 29.63\\ \hline
329 & 1st & -journal -silence -noise -raw -fft -cos  & 1102 & 2617 & 29.63\\ \hline
330 & 1st & -journal -silence -noise -bandstop -aggr -diff  & 1102 & 2617 & 29.63\\ \hline
331 & 1st & -journal -raw -fft -cos  & 1102 & 2617 & 29.63\\ \hline
332 & 1st & -journal -noise -raw -aggr -cos  & 1102 & 2617 & 29.63\\ \hline
333 & 1st & -journal -band -aggr -diff  & 1101 & 2618 & 29.60\\ \hline
334 & 1st & -journal -band -aggr -cheb  & 1100 & 2619 & 29.58\\ \hline
335 & 1st & -journal -silence -noise -band -lpc -mink  & 1100 & 2619 & 29.58\\ \hline
336 & 1st & -journal -band -fft -cheb  & 1099 & 2620 & 29.55\\ \hline
337 & 1st & -journal -silence -high -aggr -mink  & 1098 & 2621 & 29.52\\ \hline
338 & 1st & -journal -silence -high -fft -mink  & 1098 & 2621 & 29.52\\ \hline
339 & 1st & -journal -band -aggr -mink  & 1097 & 2622 & 29.50\\ \hline
340 & 1st & -journal -band -fft -mink  & 1097 & 2622 & 29.50\\ \hline
341 & 1st & -journal -band -fft -diff  & 1096 & 2623 & 29.47\\ \hline
342 & 1st & -journal -high -aggr -diff  & 1096 & 2623 & 29.47\\ \hline
343 & 1st & -journal -silence -noise -endp -fft -hamming  & 1094 & 2625 & 29.42\\ \hline
344 & 1st & -journal -silence -noise -low -fft -diff  & 1092 & 2627 & 29.36\\ \hline
345 & 1st & -journal -silence -noise -low -aggr -diff  & 1090 & 2629 & 29.31\\ \hline
346 & 1st & -journal -silence -noise -low -fft -cheb  & 1089 & 2630 & 29.28\\ \hline
347 & 1st & -journal -noise -low -aggr -diff  & 1088 & 2631 & 29.26\\ \hline
348 & 1st & -journal -silence -noise -low -aggr -cheb  & 1088 & 2631 & 29.26\\ \hline
349 & 1st & -journal -noise -low -aggr -cheb  & 1087 & 2632 & 29.23\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 8.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results8}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
350 & 1st & -journal -noise -raw -lpc -diff  & 1086 & 2633 & 29.20\\ \hline
351 & 1st & -journal -silence -noise -raw -lpc -diff  & 1086 & 2633 & 29.20\\ \hline
352 & 1st & -journal -silence -norm -lpc -diff  & 1086 & 2633 & 29.20\\ \hline
353 & 1st & -journal -norm -lpc -diff  & 1086 & 2633 & 29.20\\ \hline
354 & 1st & -journal -raw -lpc -diff  & 1086 & 2633 & 29.20\\ \hline
355 & 1st & -journal -noise -low -fft -cheb  & 1086 & 2633 & 29.20\\ \hline
356 & 1st & -journal -silence -raw -lpc -diff  & 1086 & 2633 & 29.20\\ \hline
357 & 1st & -journal -silence -low -lpc -eucl  & 1085 & 2634 & 29.17\\ \hline
358 & 1st & -journal -noise -high -minmax -eucl  & 1085 & 2634 & 29.17\\ \hline
359 & 1st & -journal -noise -low -fft -diff  & 1085 & 2634 & 29.17\\ \hline
360 & 1st & -journal -silence -noise -high -minmax -eucl  & 1085 & 2634 & 29.17\\ \hline
361 & 1st & -journal -silence -noise -norm -lpc -eucl  & 1085 & 2634 & 29.17\\ \hline
362 & 1st & -journal -high -fft -diff  & 1084 & 2635 & 29.15\\ \hline
363 & 1st & -journal -bandstop -lpc -cos  & 1084 & 2635 & 29.15\\ \hline
364 & 1st & -journal -noise -high -fft -diff  & 1083 & 2636 & 29.12\\ \hline
365 & 1st & -journal -silence -noise -bandstop -fft -mink  & 1082 & 2637 & 29.09\\ \hline
366 & 1st & -journal -high -aggr -mink  & 1082 & 2637 & 29.09\\ \hline
367 & 1st & -journal -silence -noise -bandstop -aggr -mink  & 1082 & 2637 & 29.09\\ \hline
368 & 1st & -journal -noise -bandstop -fft -mink  & 1082 & 2637 & 29.09\\ \hline
369 & 1st & -journal -noise -bandstop -aggr -mink  & 1082 & 2637 & 29.09\\ \hline
370 & 1st & -journal -high -fft -mink  & 1082 & 2637 & 29.09\\ \hline
371 & 1st & -journal -noise -low -aggr -eucl  & 1078 & 2641 & 28.99\\ \hline
372 & 1st & -journal -silence -noise -low -aggr -eucl  & 1078 & 2641 & 28.99\\ \hline
373 & 1st & -journal -noise -low -fft -eucl  & 1078 & 2641 & 28.99\\ \hline
374 & 1st & -journal -silence -bandstop -lpc -cos  & 1077 & 2642 & 28.96\\ \hline
375 & 1st & -journal -silence -noise -high -aggr -eucl  & 1077 & 2642 & 28.96\\ \hline
376 & 1st & -journal -silence -noise -low -fft -eucl  & 1077 & 2642 & 28.96\\ \hline
377 & 1st & -journal -noise -high -fft -cheb  & 1076 & 2643 & 28.93\\ \hline
378 & 1st & -journal -noise -high -aggr -diff  & 1076 & 2643 & 28.93\\ \hline
379 & 1st & -journal -noise -high -aggr -cheb  & 1075 & 2644 & 28.91\\ \hline
380 & 1st & -journal -noise -high -lpc -cheb  & 1075 & 2644 & 28.91\\ \hline
381 & 1st & -journal -noise -band -lpc -mink  & 1074 & 2645 & 28.88\\ \hline
382 & 1st & -journal -silence -noise -high -fft -eucl  & 1073 & 2646 & 28.85\\ \hline
383 & 1st & -journal -silence -noise -high -aggr -diff  & 1072 & 2647 & 28.82\\ \hline
384 & 1st & -journal -noise -low -aggr -mink  & 1072 & 2647 & 28.82\\ \hline
385 & 1st & -journal -noise -low -fft -mink  & 1072 & 2647 & 28.82\\ \hline
386 & 1st & -journal -norm -aggr -mink  & 1071 & 2648 & 28.80\\ \hline
387 & 1st & -journal -silence -low -aggr -mink  & 1071 & 2648 & 28.80\\ \hline
388 & 1st & -journal -silence -noise -band -lpc -cheb  & 1071 & 2648 & 28.80\\ \hline
389 & 1st & -journal -silence -low -fft -mink  & 1071 & 2648 & 28.80\\ \hline
390 & 1st & -journal -silence -noise -norm -aggr -mink  & 1071 & 2648 & 28.80\\ \hline
391 & 1st & -journal -silence -norm -aggr -mink  & 1071 & 2648 & 28.80\\ \hline
392 & 1st & -journal -silence -noise -norm -fft -mink  & 1071 & 2648 & 28.80\\ \hline
393 & 1st & -journal -silence -norm -fft -mink  & 1071 & 2648 & 28.80\\ \hline
394 & 1st & -journal -norm -fft -mink  & 1071 & 2648 & 28.80\\ \hline
395 & 1st & -journal -norm -aggr -eucl  & 1070 & 2649 & 28.77\\ \hline
396 & 1st & -journal -low -fft -mink  & 1070 & 2649 & 28.77\\ \hline
397 & 1st & -journal -bandstop -fft -mink  & 1070 & 2649 & 28.77\\ \hline
398 & 1st & -journal -noise -norm -aggr -mink  & 1070 & 2649 & 28.77\\ \hline
399 & 1st & -journal -low -aggr -mink  & 1070 & 2649 & 28.77\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 9.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results9}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
400 & 1st & -journal -silence -norm -aggr -eucl  & 1070 & 2649 & 28.77\\ \hline
401 & 1st & -journal -bandstop -aggr -mink  & 1070 & 2649 & 28.77\\ \hline
402 & 1st & -journal -noise -norm -fft -mink  & 1070 & 2649 & 28.77\\ \hline
403 & 1st & -journal -silence -band -lpc -mink  & 1070 & 2649 & 28.77\\ \hline
404 & 1st & -journal -silence -norm -fft -eucl  & 1070 & 2649 & 28.77\\ \hline
405 & 1st & -journal -norm -fft -eucl  & 1070 & 2649 & 28.77\\ \hline
406 & 1st & -journal -silence -noise -low -aggr -mink  & 1069 & 2650 & 28.74\\ \hline
407 & 1st & -journal -silence -bandstop -fft -mink  & 1069 & 2650 & 28.74\\ \hline
408 & 1st & -journal -silence -bandstop -aggr -mink  & 1069 & 2650 & 28.74\\ \hline
409 & 1st & -journal -silence -noise -low -fft -mink  & 1069 & 2650 & 28.74\\ \hline
410 & 1st & -journal -silence -low -lpc -cheb  & 1068 & 2651 & 28.72\\ \hline
411 & 1st & -journal -noise -high -minmax -cheb  & 1068 & 2651 & 28.72\\ \hline
412 & 1st & -journal -silence -noise -high -minmax -cheb  & 1068 & 2651 & 28.72\\ \hline
413 & 1st & -journal -silence -noise -norm -lpc -cheb  & 1068 & 2651 & 28.72\\ \hline
414 & 1st & -journal -noise -band -lpc -eucl  & 1068 & 2651 & 28.72\\ \hline
415 & 1st & -journal -band -lpc -mink  & 1068 & 2651 & 28.72\\ \hline
416 & 1st & -journal -silence -noise -low -lpc -mink  & 1068 & 2651 & 28.72\\ \hline
417 & 1st & -journal -silence -low -aggr -cheb  & 1067 & 2652 & 28.69\\ \hline
418 & 1st & -journal -low -fft -eucl  & 1067 & 2652 & 28.69\\ \hline
419 & 1st & -journal -silence -low -fft -cheb  & 1067 & 2652 & 28.69\\ \hline
420 & 1st & -journal -silence -noise -norm -aggr -cheb  & 1067 & 2652 & 28.69\\ \hline
421 & 1st & -journal -noise -norm -aggr -eucl  & 1067 & 2652 & 28.69\\ \hline
422 & 1st & -journal -low -aggr -eucl  & 1067 & 2652 & 28.69\\ \hline
423 & 1st & -journal -silence -bandstop -fft -eucl  & 1067 & 2652 & 28.69\\ \hline
424 & 1st & -journal -silence -noise -norm -fft -cheb  & 1067 & 2652 & 28.69\\ \hline
425 & 1st & -journal -noise -norm -fft -eucl  & 1067 & 2652 & 28.69\\ \hline
426 & 1st & -journal -silence -bandstop -aggr -eucl  & 1067 & 2652 & 28.69\\ \hline
427 & 1st & -journal -silence -low -fft -diff  & 1066 & 2653 & 28.66\\ \hline
428 & 1st & -journal -silence -noise -norm -aggr -diff  & 1066 & 2653 & 28.66\\ \hline
429 & 1st & -journal -bandstop -fft -eucl  & 1066 & 2653 & 28.66\\ \hline
430 & 1st & -journal -silence -low -aggr -eucl  & 1066 & 2653 & 28.66\\ \hline
431 & 1st & -journal -silence -low -fft -eucl  & 1066 & 2653 & 28.66\\ \hline
432 & 1st & -journal -silence -noise -norm -fft -diff  & 1066 & 2653 & 28.66\\ \hline
433 & 1st & -journal -silence -noise -norm -aggr -eucl  & 1066 & 2653 & 28.66\\ \hline
434 & 1st & -journal -bandstop -aggr -eucl  & 1066 & 2653 & 28.66\\ \hline
435 & 1st & -journal -silence -noise -norm -fft -eucl  & 1066 & 2653 & 28.66\\ \hline
436 & 1st & -journal -silence -low -aggr -diff  & 1066 & 2653 & 28.66\\ \hline
437 & 1st & -journal -noise -bandstop -fft -eucl  & 1063 & 2656 & 28.58\\ \hline
438 & 1st & -journal -noise -bandstop -aggr -eucl  & 1063 & 2656 & 28.58\\ \hline
439 & 1st & -journal -silence -noise -bandstop -aggr -eucl  & 1062 & 2657 & 28.56\\ \hline
440 & 1st & -journal -noise -endp -fft -hamming  & 1062 & 2657 & 28.56\\ \hline
441 & 1st & -journal -silence -noise -bandstop -fft -eucl  & 1062 & 2657 & 28.56\\ \hline
442 & 1st & -journal -silence -noise -high -fft -diff  & 1061 & 2658 & 28.53\\ \hline
443 & 1st & -journal -noise -band -lpc -diff  & 1060 & 2659 & 28.50\\ \hline
444 & 1st & -journal -high -lpc -cheb  & 1059 & 2660 & 28.48\\ \hline
445 & 1st & -journal -band -lpc -eucl  & 1058 & 2661 & 28.45\\ \hline
446 & 1st & -journal -noise -high -aggr -cos  & 1057 & 2662 & 28.42\\ \hline
447 & 1st & -journal -noise -norm -fft -diff  & 1056 & 2663 & 28.39\\ \hline
448 & 1st & -journal -noise -low -lpc -cheb  & 1056 & 2663 & 28.39\\ \hline
449 & 1st & -journal -low -fft -diff  & 1056 & 2663 & 28.39\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 10.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results10}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
450 & 1st & -journal -silence -endp -lpc -cos  & 1055 & 2664 & 28.37\\ \hline
451 & 1st & -journal -noise -norm -fft -cheb  & 1055 & 2664 & 28.37\\ \hline
452 & 1st & -journal -endp -lpc -cos  & 1055 & 2664 & 28.37\\ \hline
453 & 1st & -journal -low -fft -cheb  & 1055 & 2664 & 28.37\\ \hline
454 & 1st & -journal -silence -noise -bandstop -minmax -hamming  & 1054 & 2665 & 28.34\\ \hline
455 & 1st & -journal -silence -noise -norm -lpc -diff  & 1054 & 2665 & 28.34\\ \hline
456 & 1st & -journal -noise -norm -aggr -diff  & 1054 & 2665 & 28.34\\ \hline
457 & 1st & -journal -silence -low -lpc -diff  & 1054 & 2665 & 28.34\\ \hline
458 & 1st & -journal -low -aggr -diff  & 1054 & 2665 & 28.34\\ \hline
459 & 1st & -journal -noise -norm -aggr -cheb  & 1053 & 2666 & 28.31\\ \hline
460 & 1st & -journal -low -aggr -cheb  & 1053 & 2666 & 28.31\\ \hline
461 & 1st & -journal -noise -high -lpc -eucl  & 1053 & 2666 & 28.31\\ \hline
462 & 1st & -journal -noise -high -lpc -mink  & 1053 & 2666 & 28.31\\ \hline
463 & 1st & -journal -silence -noise -low -lpc -eucl  & 1053 & 2666 & 28.31\\ \hline
464 & 1st & -journal -silence -noise -high -aggr -cheb  & 1051 & 2668 & 28.26\\ \hline
465 & 1st & -journal -silence -noise -low -aggr -cos  & 1050 & 2669 & 28.23\\ \hline
466 & 1st & -journal -noise -low -fft -cos  & 1050 & 2669 & 28.23\\ \hline
467 & 1st & -journal -noise -norm -aggr -cos  & 1049 & 2670 & 28.21\\ \hline
468 & 1st & -journal -noise -norm -fft -cos  & 1049 & 2670 & 28.21\\ \hline
469 & 1st & -journal -noise -bandstop -minmax -hamming  & 1049 & 2670 & 28.21\\ \hline
470 & 1st & -journal -silence -raw -fft -mink  & 1049 & 2670 & 28.21\\ \hline
471 & 1st & -journal -noise -norm -lpc -cheb  & 1049 & 2670 & 28.21\\ \hline
472 & 1st & -journal -low -aggr -cos  & 1049 & 2670 & 28.21\\ \hline
473 & 1st & -journal -noise -raw -aggr -mink  & 1049 & 2670 & 28.21\\ \hline
474 & 1st & -journal -noise -raw -fft -mink  & 1049 & 2670 & 28.21\\ \hline
475 & 1st & -journal -low -lpc -cheb  & 1049 & 2670 & 28.21\\ \hline
476 & 1st & -journal -silence -noise -raw -fft -mink  & 1049 & 2670 & 28.21\\ \hline
477 & 1st & -journal -silence -noise -raw -aggr -mink  & 1049 & 2670 & 28.21\\ \hline
478 & 1st & -journal -low -fft -cos  & 1049 & 2670 & 28.21\\ \hline
479 & 1st & -journal -silence -raw -aggr -mink  & 1049 & 2670 & 28.21\\ \hline
480 & 1st & -journal -raw -aggr -mink  & 1049 & 2670 & 28.21\\ \hline
481 & 1st & -journal -raw -fft -mink  & 1049 & 2670 & 28.21\\ \hline
482 & 1st & -journal -silence -bandstop -fft -diff  & 1048 & 2671 & 28.18\\ \hline
483 & 1st & -journal -silence -bandstop -fft -cos  & 1048 & 2671 & 28.18\\ \hline
484 & 1st & -journal -silence -bandstop -fft -cheb  & 1048 & 2671 & 28.18\\ \hline
485 & 1st & -journal -silence -noise -norm -aggr -cos  & 1048 & 2671 & 28.18\\ \hline
486 & 1st & -journal -noise -low -aggr -cos  & 1048 & 2671 & 28.18\\ \hline
487 & 1st & -journal -silence -bandstop -aggr -diff  & 1048 & 2671 & 28.18\\ \hline
488 & 1st & -journal -silence -bandstop -aggr -cheb  & 1048 & 2671 & 28.18\\ \hline
489 & 1st & -journal -silence -bandstop -aggr -cos  & 1048 & 2671 & 28.18\\ \hline
490 & 1st & -journal -silence -low -aggr -cos  & 1048 & 2671 & 28.18\\ \hline
491 & 1st & -journal -noise -bandstop -lpc -cos  & 1048 & 2671 & 28.18\\ \hline
492 & 1st & -journal -silence -noise -bandstop -lpc -cos  & 1048 & 2671 & 28.18\\ \hline
493 & 1st & -journal -silence -noise -high -fft -cheb  & 1047 & 2672 & 28.15\\ \hline
494 & 1st & -journal -bandstop -fft -cos  & 1047 & 2672 & 28.15\\ \hline
495 & 1st & -journal -silence -norm -fft -diff  & 1047 & 2672 & 28.15\\ \hline
496 & 1st & -journal -norm -fft -diff  & 1047 & 2672 & 28.15\\ \hline
497 & 1st & -journal -silence -noise -low -fft -cos  & 1047 & 2672 & 28.15\\ \hline
498 & 1st & -journal -silence -noise -norm -fft -cos  & 1046 & 2673 & 28.13\\ \hline
499 & 1st & -journal -noise -band -lpc -cheb  & 1046 & 2673 & 28.13\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 11.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results11}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
500 & 1st & -journal -bandstop -aggr -cos  & 1046 & 2673 & 28.13\\ \hline
501 & 1st & -journal -silence -low -fft -cos  & 1046 & 2673 & 28.13\\ \hline
502 & 1st & -journal -silence -noise -endp -lpc -cos  & 1046 & 2673 & 28.13\\ \hline
503 & 1st & -journal -bandstop -fft -diff  & 1046 & 2673 & 28.13\\ \hline
504 & 1st & -journal -bandstop -fft -cheb  & 1046 & 2673 & 28.13\\ \hline
505 & 1st & -journal -silence -noise -high -fft -cos  & 1045 & 2674 & 28.10\\ \hline
506 & 1st & -journal -bandstop -aggr -diff  & 1045 & 2674 & 28.10\\ \hline
507 & 1st & -journal -silence -noise -band -lpc -diff  & 1045 & 2674 & 28.10\\ \hline
508 & 1st & -journal -bandstop -aggr -cheb  & 1045 & 2674 & 28.10\\ \hline
509 & 1st & -journal -silence -band -lpc -eucl  & 1045 & 2674 & 28.10\\ \hline
510 & 1st & -journal -silence -norm -aggr -diff  & 1044 & 2675 & 28.07\\ \hline
511 & 1st & -journal -silence -norm -aggr -cheb  & 1044 & 2675 & 28.07\\ \hline
512 & 1st & -journal -noise -low -lpc -diff  & 1044 & 2675 & 28.07\\ \hline
513 & 1st & -journal -silence -norm -fft -cheb  & 1044 & 2675 & 28.07\\ \hline
514 & 1st & -journal -norm -fft -cheb  & 1044 & 2675 & 28.07\\ \hline
515 & 1st & -journal -norm -aggr -diff  & 1044 & 2675 & 28.07\\ \hline
516 & 1st & -journal -norm -aggr -cheb  & 1044 & 2675 & 28.07\\ \hline
517 & 1st & -journal -high -lpc -diff  & 1042 & 2677 & 28.02\\ \hline
518 & 1st & -journal -noise -endp -lpc -cos  & 1042 & 2677 & 28.02\\ \hline
519 & 1st & -journal -silence -noise -high -fft -mink  & 1041 & 2678 & 27.99\\ \hline
520 & 1st & -journal -silence -noise -endp -aggr -hamming  & 1040 & 2679 & 27.96\\ \hline
521 & 1st & -journal -silence -noise -high -aggr -mink  & 1040 & 2679 & 27.96\\ \hline
522 & 1st & -journal -silence -raw -fft -eucl  & 1039 & 2680 & 27.94\\ \hline
523 & 1st & -journal -noise -endp -aggr -hamming  & 1039 & 2680 & 27.94\\ \hline
524 & 1st & -journal -noise -raw -aggr -eucl  & 1039 & 2680 & 27.94\\ \hline
525 & 1st & -journal -noise -raw -fft -eucl  & 1039 & 2680 & 27.94\\ \hline
526 & 1st & -journal -silence -noise -raw -fft -eucl  & 1039 & 2680 & 27.94\\ \hline
527 & 1st & -journal -silence -noise -raw -aggr -eucl  & 1039 & 2680 & 27.94\\ \hline
528 & 1st & -journal -silence -raw -aggr -eucl  & 1039 & 2680 & 27.94\\ \hline
529 & 1st & -journal -raw -aggr -eucl  & 1039 & 2680 & 27.94\\ \hline
530 & 1st & -journal -raw -fft -eucl  & 1039 & 2680 & 27.94\\ \hline
531 & 1st & -journal -noise -high -minmax -diff  & 1038 & 2681 & 27.91\\ \hline
532 & 1st & -journal -silence -noise -high -minmax -diff  & 1038 & 2681 & 27.91\\ \hline
533 & 1st & -journal -silence -noise -low -lpc -cheb  & 1038 & 2681 & 27.91\\ \hline
534 & 1st & -journal -noise -high -minmax -hamming  & 1035 & 2684 & 27.83\\ \hline
535 & 1st & -journal -silence -noise -high -minmax -hamming  & 1035 & 2684 & 27.83\\ \hline
536 & 1st & -journal -band -lpc -cheb  & 1034 & 2685 & 27.80\\ \hline
537 & 1st & -journal -band -lpc -diff  & 1032 & 2687 & 27.75\\ \hline
538 & 1st & -journal -silence -band -lpc -cheb  & 1032 & 2687 & 27.75\\ \hline
539 & 1st & -journal -bandstop -lpc -hamming  & 1031 & 2688 & 27.72\\ \hline
540 & 1st & -journal -high -lpc -eucl  & 1031 & 2688 & 27.72\\ \hline
541 & 1st & -journal -noise -high -minmax -mink  & 1030 & 2689 & 27.70\\ \hline
542 & 1st & -journal -silence -noise -high -minmax -mink  & 1030 & 2689 & 27.70\\ \hline
543 & 1st & -journal -silence -noise -bandstop -aggr -cos  & 1029 & 2690 & 27.67\\ \hline
544 & 1st & -journal -noise -bandstop -aggr -cos  & 1029 & 2690 & 27.67\\ \hline
545 & 1st & -journal -noise -bandstop -fft -cos  & 1029 & 2690 & 27.67\\ \hline
546 & 1st & -journal -silence -noise -bandstop -fft -cos  & 1029 & 2690 & 27.67\\ \hline
547 & 1st & -journal -noise -high -aggr -mink  & 1028 & 2691 & 27.64\\ \hline
548 & 1st & -journal -noise -high -fft -mink  & 1028 & 2691 & 27.64\\ \hline
549 & 1st & -journal -noise -high -lpc -diff  & 1027 & 2692 & 27.61\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 12.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results12}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
550 & 1st & -journal -silence -band -lpc -diff  & 1027 & 2692 & 27.61\\ \hline
551 & 1st & -journal -silence -noise -band -lpc -cos  & 1027 & 2692 & 27.61\\ \hline
552 & 1st & -journal -silence -bandstop -lpc -hamming  & 1026 & 2693 & 27.59\\ \hline
553 & 1st & -journal -silence -noise -high -minmax -cos  & 1025 & 2694 & 27.56\\ \hline
554 & 1st & -journal -noise -raw -aggr -diff  & 1025 & 2694 & 27.56\\ \hline
555 & 1st & -journal -silence -noise -raw -aggr -diff  & 1025 & 2694 & 27.56\\ \hline
556 & 1st & -journal -noise -high -minmax -cos  & 1025 & 2694 & 27.56\\ \hline
557 & 1st & -journal -silence -raw -aggr -diff  & 1025 & 2694 & 27.56\\ \hline
558 & 1st & -journal -raw -aggr -diff  & 1025 & 2694 & 27.56\\ \hline
559 & 1st & -journal -silence -noise -band -lpc -hamming  & 1025 & 2694 & 27.56\\ \hline
560 & 1st & -journal -noise -raw -aggr -cheb  & 1024 & 2695 & 27.53\\ \hline
561 & 1st & -journal -noise -raw -fft -cheb  & 1024 & 2695 & 27.53\\ \hline
562 & 1st & -journal -silence -noise -raw -fft -cheb  & 1024 & 2695 & 27.53\\ \hline
563 & 1st & -journal -silence -noise -raw -aggr -cheb  & 1024 & 2695 & 27.53\\ \hline
564 & 1st & -journal -silence -raw -aggr -cheb  & 1024 & 2695 & 27.53\\ \hline
565 & 1st & -journal -raw -aggr -cheb  & 1024 & 2695 & 27.53\\ \hline
566 & 1st & -journal -raw -fft -cheb  & 1024 & 2695 & 27.53\\ \hline
567 & 1st & -journal -silence -raw -fft -cheb  & 1024 & 2695 & 27.53\\ \hline
568 & 1st & -journal -silence -noise -low -lpc -hamming  & 1023 & 2696 & 27.51\\ \hline
569 & 1st & -journal -noise -norm -lpc -diff  & 1022 & 2697 & 27.48\\ \hline
570 & 1st & -journal -low -lpc -diff  & 1022 & 2697 & 27.48\\ \hline
571 & 1st & -journal -silence -noise -high -lpc -mink  & 1021 & 2698 & 27.45\\ \hline
572 & 1st & -journal -noise -raw -fft -diff  & 1020 & 2699 & 27.43\\ \hline
573 & 1st & -journal -silence -noise -raw -fft -diff  & 1020 & 2699 & 27.43\\ \hline
574 & 1st & -journal -raw -fft -diff  & 1020 & 2699 & 27.43\\ \hline
575 & 1st & -journal -silence -raw -fft -diff  & 1020 & 2699 & 27.43\\ \hline
576 & 1st & -journal -silence -noise -low -lpc -diff  & 1019 & 2700 & 27.40\\ \hline
577 & 1st & -journal -endp -lpc -hamming  & 1017 & 2702 & 27.35\\ \hline
578 & 1st & -journal -silence -endp -lpc -hamming  & 1017 & 2702 & 27.35\\ \hline
579 & 1st & -journal -noise -high -fft -cos  & 1016 & 2703 & 27.32\\ \hline
580 & 1st & -journal -silence -high -lpc -cheb  & 1016 & 2703 & 27.32\\ \hline
581 & 1st & -journal -noise -highpassboost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
582 & 1st & -journal -silence -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
583 & 1st & -journal -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
584 & 1st & -journal -noise -boost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
585 & 1st & -journal -silence -noise -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
586 & 1st & -journal -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
587 & 1st & -journal -silence -noise -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
588 & 1st & -journal -silence -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
589 & 1st & -journal -silence -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
590 & 1st & -journal -boost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
591 & 1st & -journal -noise -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
592 & 1st & -journal -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
593 & 1st & -journal -silence -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
594 & 1st & -journal -silence -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
595 & 1st & -journal -noise -boost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
596 & 1st & -journal -silence -noise -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
597 & 1st & -journal -silence -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
598 & 1st & -journal -noise -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
599 & 1st & -journal -boost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 13.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results13}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
600 & 1st & -journal -highpassboost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
601 & 1st & -journal -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
602 & 1st & -journal -noise -boost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
603 & 1st & -journal -silence -noise -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
604 & 1st & -journal -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
605 & 1st & -journal -silence -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
606 & 1st & -journal -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
607 & 1st & -journal -silence -noise -boost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
608 & 1st & -journal -silence -noise -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
609 & 1st & -journal -noise -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
610 & 1st & -journal -noise -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
611 & 1st & -journal -highpassboost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
612 & 1st & -journal -silence -noise -boost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
613 & 1st & -journal -silence -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
614 & 1st & -journal -silence -noise -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
615 & 1st & -journal -silence -noise -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
616 & 1st & -journal -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
617 & 1st & -journal -noise -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
618 & 1st & -journal -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
619 & 1st & -journal -boost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
620 & 1st & -journal -silence -noise -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
621 & 1st & -journal -noise -highpassboost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
622 & 1st & -journal -noise -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
623 & 1st & -journal -silence -noise -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
624 & 1st & -journal -noise -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
625 & 1st & -journal -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
626 & 1st & -journal -silence -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
627 & 1st & -journal -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
628 & 1st & -journal -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
629 & 1st & -journal -noise -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
630 & 1st & -journal -silence -noise -boost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
631 & 1st & -journal -noise -highpassboost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
632 & 1st & -journal -noise -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
633 & 1st & -journal -silence -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
634 & 1st & -journal -silence -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
635 & 1st & -journal -noise -boost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
636 & 1st & -journal -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
637 & 1st & -journal -silence -noise -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
638 & 1st & -journal -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
639 & 1st & -journal -silence -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
640 & 1st & -journal -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
641 & 1st & -journal -noise -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
642 & 1st & -journal -silence -boost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
643 & 1st & -journal -noise -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
644 & 1st & -journal -silence -noise -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
645 & 1st & -journal -noise -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
646 & 1st & -journal -silence -boost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
647 & 1st & -journal -silence -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
648 & 1st & -journal -silence -noise -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
649 & 1st & -journal -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 14.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results14}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
650 & 1st & -journal -silence -noise -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
651 & 1st & -journal -noise -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
652 & 1st & -journal -noise -boost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
653 & 1st & -journal -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
654 & 1st & -journal -noise -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
655 & 1st & -journal -silence -noise -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
656 & 1st & -journal -silence -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
657 & 1st & -journal -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
658 & 1st & -journal -noise -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
659 & 1st & -journal -noise -boost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
660 & 1st & -journal -silence -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
661 & 1st & -journal -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
662 & 1st & -journal -silence -noise -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
663 & 1st & -journal -silence -noise -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
664 & 1st & -journal -noise -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
665 & 1st & -journal -noise -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
666 & 1st & -journal -silence -noise -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
667 & 1st & -journal -silence -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
668 & 1st & -journal -noise -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
669 & 1st & -journal -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
670 & 1st & -journal -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
671 & 1st & -journal -silence -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
672 & 1st & -journal -silence -noise -boost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
673 & 1st & -journal -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
674 & 1st & -journal -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
675 & 1st & -journal -silence -noise -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
676 & 1st & -journal -silence -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
677 & 1st & -journal -silence -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
678 & 1st & -journal -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
679 & 1st & -journal -silence -noise -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
680 & 1st & -journal -silence -noise -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
681 & 1st & -journal -noise -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
682 & 1st & -journal -boost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
683 & 1st & -journal -highpassboost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
684 & 1st & -journal -boost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
685 & 1st & -journal -boost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
686 & 1st & -journal -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
687 & 1st & -journal -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
688 & 1st & -journal -noise -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
689 & 1st & -journal -noise -boost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
690 & 1st & -journal -noise -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
691 & 1st & -journal -silence -noise -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
692 & 1st & -journal -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
693 & 1st & -journal -silence -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
694 & 1st & -journal -boost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
695 & 1st & -journal -silence -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
696 & 1st & -journal -noise -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
697 & 1st & -journal -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
698 & 1st & -journal -highpassboost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
699 & 1st & -journal -highpassboost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 15.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results15}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
700 & 1st & -journal -silence -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
701 & 1st & -journal -noise -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
702 & 1st & -journal -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
703 & 1st & -journal -silence -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
704 & 1st & -journal -boost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
705 & 1st & -journal -boost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
706 & 1st & -journal -noise -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
707 & 1st & -journal -noise -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
708 & 1st & -journal -noise -boost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
709 & 1st & -journal -silence -noise -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
710 & 1st & -journal -silence -noise -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
711 & 1st & -journal -silence -noise -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
712 & 1st & -journal -noise -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
713 & 1st & -journal -silence -boost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
714 & 1st & -journal -silence -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
715 & 1st & -journal -silence -boost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
716 & 1st & -journal -highpassboost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
717 & 1st & -journal -noise -boost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
718 & 1st & -journal -silence -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
719 & 1st & -journal -silence -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
720 & 1st & -journal -silence -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
721 & 1st & -journal -noise -boost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
722 & 1st & -journal -silence -noise -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
723 & 1st & -journal -silence -noise -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
724 & 1st & -journal -noise -highpassboost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
725 & 1st & -journal -noise -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
726 & 1st & -journal -noise -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
727 & 1st & -journal -noise -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
728 & 1st & -journal -noise -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
729 & 1st & -journal -silence -noise -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
730 & 1st & -journal -silence -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
731 & 1st & -journal -silence -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
732 & 1st & -journal -silence -noise -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
733 & 1st & -journal -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
734 & 1st & -journal -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
735 & 1st & -journal -silence -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
736 & 1st & -journal -silence -noise -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
737 & 1st & -journal -silence -noise -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
738 & 1st & -journal -noise -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
739 & 1st & -journal -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
740 & 1st & -journal -silence -noise -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
741 & 1st & -journal -noise -highpassboost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
742 & 1st & -journal -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
743 & 1st & -journal -noise -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
744 & 1st & -journal -boost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
745 & 1st & -journal -noise -highpassboost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
746 & 1st & -journal -silence -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
747 & 1st & -journal -silence -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
748 & 1st & -journal -silence -noise -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
749 & 1st & -journal -noise -high -lpc -cos  & 1014 & 2705 & 27.27\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 16.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results16}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
750 & 1st & -journal -silence -noise -high -lpc -eucl  & 1014 & 2705 & 27.27\\ \hline
751 & 1st & -journal -high -lpc -mink  & 1011 & 2708 & 27.18\\ \hline
752 & 1st & -journal -silence -noise -high -lpc -cheb  & 1010 & 2709 & 27.16\\ \hline
753 & 1st & -journal -silence -noise -high -lpc -diff  & 1009 & 2710 & 27.13\\ \hline
754 & 1st & -journal -noise -low -lpc -hamming  & 1008 & 2711 & 27.10\\ \hline
755 & 1st & -journal -silence -noise -bandstop -aggr -hamming  & 1007 & 2712 & 27.08\\ \hline
756 & 1st & -journal -silence -high -lpc -diff  & 1002 & 2717 & 26.94\\ \hline
757 & 1st & -journal -noise -endp -lpc -hamming  & 1002 & 2717 & 26.94\\ \hline
758 & 1st & -journal -noise -bandstop -aggr -hamming  & 1002 & 2717 & 26.94\\ \hline
759 & 1st & -journal -silence -high -lpc -eucl  & 1002 & 2717 & 26.94\\ \hline
760 & 1st & -journal -silence -noise -high -lpc -cos  & 999 & 2720 & 26.86\\ \hline
761 & 1st & -journal -silence -band -lpc -hamming  & 999 & 2720 & 26.86\\ \hline
762 & 1st & -journal -noise -high -fft -hamming  & 998 & 2721 & 26.84\\ \hline
763 & 1st & -journal -silence -noise -endp -lpc -hamming  & 997 & 2722 & 26.81\\ \hline
764 & 1st & -journal -noise -band -lpc -hamming  & 996 & 2723 & 26.78\\ \hline
765 & 1st & -journal -bandstop -aggr -hamming  & 993 & 2726 & 26.70\\ \hline
766 & 1st & -journal -silence -noise -low -fft -hamming  & 993 & 2726 & 26.70\\ \hline
767 & 1st & -journal -noise -band -fft -hamming  & 990 & 2729 & 26.62\\ \hline
768 & 1st & -journal -low -fft -hamming  & 989 & 2730 & 26.59\\ \hline
769 & 1st & -journal -noise -norm -fft -hamming  & 989 & 2730 & 26.59\\ \hline
770 & 1st & -journal -noise -norm -aggr -hamming  & 988 & 2731 & 26.57\\ \hline
771 & 1st & -journal -low -aggr -hamming  & 988 & 2731 & 26.57\\ \hline
772 & 1st & -journal -high -lpc -cos  & 987 & 2732 & 26.54\\ \hline
773 & 1st & -journal -silence -noise -high -fft -hamming  & 986 & 2733 & 26.51\\ \hline
774 & 1st & -journal -silence -high -lpc -hamming  & 986 & 2733 & 26.51\\ \hline
775 & 1st & -journal -silence -high -lpc -mink  & 986 & 2733 & 26.51\\ \hline
776 & 1st & -journal -noise -low -aggr -hamming  & 985 & 2734 & 26.49\\ \hline
777 & 1st & -journal -silence -noise -high -aggr -hamming  & 984 & 2735 & 26.46\\ \hline
778 & 1st & -journal -silence -low -fft -hamming  & 983 & 2736 & 26.43\\ \hline
779 & 1st & -journal -silence -noise -norm -fft -hamming  & 983 & 2736 & 26.43\\ \hline
780 & 1st & -journal -noise -high -lpc -hamming  & 982 & 2737 & 26.40\\ \hline
781 & 1st & -journal -silence -bandstop -aggr -hamming  & 981 & 2738 & 26.38\\ \hline
782 & 1st & -journal -noise -band -aggr -hamming  & 981 & 2738 & 26.38\\ \hline
783 & 1st & -journal -noise -band -lpc -cos  & 980 & 2739 & 26.35\\ \hline
784 & 1st & -journal -silence -endp -fft -hamming  & 979 & 2740 & 26.32\\ \hline
785 & 1st & -journal -endp -fft -hamming  & 979 & 2740 & 26.32\\ \hline
786 & 1st & -journal -silence -noise -norm -lpc -cos  & 977 & 2742 & 26.27\\ \hline
787 & 1st & -journal -low -lpc -hamming  & 977 & 2742 & 26.27\\ \hline
788 & 1st & -journal -silence -low -lpc -cos  & 977 & 2742 & 26.27\\ \hline
789 & 1st & -journal -noise -norm -lpc -hamming  & 977 & 2742 & 26.27\\ \hline
790 & 1st & -journal -silence -band -lpc -cos  & 977 & 2742 & 26.27\\ \hline
791 & 1st & -journal -noise -high -aggr -hamming  & 975 & 2744 & 26.22\\ \hline
792 & 1st & -journal -silence -noise -band -aggr -hamming  & 974 & 2745 & 26.19\\ \hline
793 & 1st & -journal -silence -high -aggr -hamming  & 972 & 2747 & 26.14\\ \hline
794 & 1st & -journal -band -lpc -cos  & 972 & 2747 & 26.14\\ \hline
795 & 1st & -journal -high -fft -hamming  & 972 & 2747 & 26.14\\ \hline
796 & 1st & -journal -silence -noise -high -lpc -hamming  & 971 & 2748 & 26.11\\ \hline
797 & 1st & -journal -endp -aggr -hamming  & 970 & 2749 & 26.08\\ \hline
798 & 1st & -journal -silence -endp -aggr -hamming  & 970 & 2749 & 26.08\\ \hline
799 & 1st & -journal -silence -noise -low -aggr -hamming  & 968 & 2751 & 26.03\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 17.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results17}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
800 & 1st & -journal -noise -norm -lpc -cos  & 967 & 2752 & 26.00\\ \hline
801 & 1st & -journal -high -lpc -hamming  & 967 & 2752 & 26.00\\ \hline
802 & 1st & -journal -low -lpc -cos  & 967 & 2752 & 26.00\\ \hline
803 & 1st & -journal -high -aggr -hamming  & 964 & 2755 & 25.92\\ \hline
804 & 1st & -journal -noise -low -lpc -cos  & 962 & 2757 & 25.87\\ \hline
805 & 1st & -journal -bandstop -fft -hamming  & 961 & 2758 & 25.84\\ \hline
806 & 1st & -journal -silence -low -lpc -hamming  & 961 & 2758 & 25.84\\ \hline
807 & 1st & -journal -silence -noise -norm -lpc -hamming  & 961 & 2758 & 25.84\\ \hline
808 & 1st & -journal -noise -low -fft -hamming  & 960 & 2759 & 25.81\\ \hline
809 & 1st & -journal -silence -high -fft -hamming  & 959 & 2760 & 25.79\\ \hline
810 & 1st & -journal -silence -bandstop -fft -hamming  & 958 & 2761 & 25.76\\ \hline
811 & 1st & -journal -silence -noise -low -lpc -cos  & 958 & 2761 & 25.76\\ \hline
812 & 1st & -journal -silence -noise -norm -aggr -hamming  & 957 & 2762 & 25.73\\ \hline
813 & 1st & -journal -silence -low -aggr -hamming  & 957 & 2762 & 25.73\\ \hline
814 & 1st & -journal -silence -high -lpc -cos  & 956 & 2763 & 25.71\\ \hline
815 & 1st & -journal -band -fft -hamming  & 955 & 2764 & 25.68\\ \hline
816 & 1st & -journal -silence -noise -raw -fft -hamming  & 952 & 2767 & 25.60\\ \hline
817 & 1st & -journal -raw -fft -hamming  & 952 & 2767 & 25.60\\ \hline
818 & 1st & -journal -silence -raw -fft -hamming  & 952 & 2767 & 25.60\\ \hline
819 & 1st & -journal -noise -raw -fft -hamming  & 952 & 2767 & 25.60\\ \hline
820 & 1st & -journal -norm -fft -hamming  & 944 & 2775 & 25.38\\ \hline
821 & 1st & -journal -silence -noise -band -fft -hamming  & 944 & 2775 & 25.38\\ \hline
822 & 1st & -journal -silence -norm -fft -hamming  & 944 & 2775 & 25.38\\ \hline
823 & 1st & -journal -band -lpc -hamming  & 942 & 2777 & 25.33\\ \hline
824 & 1st & -journal -noise -bandstop -fft -hamming  & 936 & 2783 & 25.17\\ \hline
825 & 1st & -journal -band -aggr -hamming  & 936 & 2783 & 25.17\\ \hline
826 & 1st & -journal -silence -noise -bandstop -fft -hamming  & 935 & 2784 & 25.14\\ \hline
827 & 1st & -journal -silence -norm -lpc -hamming  & 934 & 2785 & 25.11\\ \hline
828 & 1st & -journal -silence -noise -raw -lpc -hamming  & 934 & 2785 & 25.11\\ \hline
829 & 1st & -journal -norm -lpc -hamming  & 934 & 2785 & 25.11\\ \hline
830 & 1st & -journal -raw -lpc -hamming  & 934 & 2785 & 25.11\\ \hline
831 & 1st & -journal -silence -raw -lpc -hamming  & 934 & 2785 & 25.11\\ \hline
832 & 1st & -journal -noise -raw -lpc -hamming  & 934 & 2785 & 25.11\\ \hline
833 & 1st & -journal -raw -aggr -hamming  & 929 & 2790 & 24.98\\ \hline
834 & 1st & -journal -noise -raw -aggr -hamming  & 929 & 2790 & 24.98\\ \hline
835 & 1st & -journal -silence -noise -raw -aggr -hamming  & 929 & 2790 & 24.98\\ \hline
836 & 1st & -journal -silence -raw -aggr -hamming  & 929 & 2790 & 24.98\\ \hline
837 & 1st & -journal -norm -aggr -hamming  & 926 & 2793 & 24.90\\ \hline
838 & 1st & -journal -silence -norm -aggr -hamming  & 926 & 2793 & 24.90\\ \hline
839 & 1st & -journal -silence -band -aggr -hamming  & 924 & 2795 & 24.85\\ \hline
840 & 1st & -journal -silence -band -fft -hamming  & 898 & 2821 & 24.15\\ \hline
841 & 2nd & -journal -noise -endp -aggr -mink  & 2540 & 1179 & 68.30\\ \hline
842 & 2nd & -journal -silence -noise -endp -aggr -mink  & 2539 & 1180 & 68.27\\ \hline
843 & 2nd & -journal -noise -endp -fft -mink  & 2540 & 1179 & 68.30\\ \hline
844 & 2nd & -journal -silence -noise -endp -fft -mink  & 2539 & 1180 & 68.27\\ \hline
845 & 2nd & -journal -noise -endp -fft -cheb  & 2532 & 1187 & 68.08\\ \hline
846 & 2nd & -journal -noise -endp -aggr -diff  & 2532 & 1187 & 68.08\\ \hline
847 & 2nd & -journal -noise -endp -aggr -cheb  & 2532 & 1187 & 68.08\\ \hline
848 & 2nd & -journal -silence -noise -endp -fft -cos  & 2521 & 1198 & 67.79\\ \hline
849 & 2nd & -journal -silence -noise -endp -aggr -cos  & 2521 & 1198 & 67.79\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 18.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results18}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
850 & 2nd & -journal -silence -noise -endp -aggr -cheb  & 2532 & 1187 & 68.08\\ \hline
851 & 2nd & -journal -silence -noise -endp -fft -cheb  & 2532 & 1187 & 68.08\\ \hline
852 & 2nd & -journal -noise -endp -fft -cos  & 2521 & 1198 & 67.79\\ \hline
853 & 2nd & -journal -noise -endp -aggr -cos  & 2521 & 1198 & 67.79\\ \hline
854 & 2nd & -journal -silence -noise -endp -aggr -diff  & 2532 & 1187 & 68.08\\ \hline
855 & 2nd & -journal -noise -endp -fft -diff  & 2542 & 1177 & 68.35\\ \hline
856 & 2nd & -journal -silence -noise -endp -fft -diff  & 2543 & 1176 & 68.38\\ \hline
857 & 2nd & -journal -silence -noise -endp -aggr -eucl  & 2543 & 1176 & 68.38\\ \hline
858 & 2nd & -journal -silence -noise -endp -fft -eucl  & 2543 & 1176 & 68.38\\ \hline
859 & 2nd & -journal -noise -endp -aggr -eucl  & 2542 & 1177 & 68.35\\ \hline
860 & 2nd & -journal -noise -endp -fft -eucl  & 2542 & 1177 & 68.35\\ \hline
861 & 2nd & -journal -silence -endp -aggr -cheb  & 2506 & 1213 & 67.38\\ \hline
862 & 2nd & -journal -silence -endp -fft -cheb  & 2506 & 1213 & 67.38\\ \hline
863 & 2nd & -journal -endp -fft -cheb  & 2506 & 1213 & 67.38\\ \hline
864 & 2nd & -journal -endp -aggr -cheb  & 2506 & 1213 & 67.38\\ \hline
865 & 2nd & -journal -silence -endp -aggr -diff  & 2507 & 1212 & 67.41\\ \hline
866 & 2nd & -journal -endp -aggr -diff  & 2507 & 1212 & 67.41\\ \hline
867 & 2nd & -journal -silence -endp -fft -diff  & 2494 & 1225 & 67.06\\ \hline
868 & 2nd & -journal -endp -fft -diff  & 2494 & 1225 & 67.06\\ \hline
869 & 2nd & -journal -endp -fft -cos  & 2460 & 1259 & 66.15\\ \hline
870 & 2nd & -journal -silence -endp -aggr -cos  & 2460 & 1259 & 66.15\\ \hline
871 & 2nd & -journal -endp -aggr -cos  & 2460 & 1259 & 66.15\\ \hline
872 & 2nd & -journal -silence -endp -fft -cos  & 2460 & 1259 & 66.15\\ \hline
873 & 2nd & -journal -high -minmax -cos  & 2468 & 1251 & 66.36\\ \hline
874 & 2nd & -journal -silence -high -minmax -cos  & 2468 & 1251 & 66.36\\ \hline
875 & 2nd & -journal -noise -endp -minmax -diff  & 2446 & 1273 & 65.77\\ \hline
876 & 2nd & -journal -silence -high -minmax -diff  & 2423 & 1296 & 65.15\\ \hline
877 & 2nd & -journal -high -minmax -diff  & 2423 & 1296 & 65.15\\ \hline
878 & 2nd & -journal -silence -high -minmax -cheb  & 2416 & 1303 & 64.96\\ \hline
879 & 2nd & -journal -silence -noise -endp -minmax -eucl  & 2424 & 1295 & 65.18\\ \hline
880 & 2nd & -journal -high -minmax -cheb  & 2416 & 1303 & 64.96\\ \hline
881 & 2nd & -journal -noise -endp -minmax -eucl  & 2427 & 1292 & 65.26\\ \hline
882 & 2nd & -journal -silence -noise -endp -minmax -diff  & 2443 & 1276 & 65.69\\ \hline
883 & 2nd & -journal -silence -noise -endp -minmax -cos  & 2422 & 1297 & 65.13\\ \hline
884 & 2nd & -journal -silence -band -minmax -cheb  & 2444 & 1275 & 65.72\\ \hline
885 & 2nd & -journal -band -minmax -cheb  & 2444 & 1275 & 65.72\\ \hline
886 & 2nd & -journal -noise -endp -minmax -hamming  & 2332 & 1387 & 62.71\\ \hline
887 & 2nd & -journal -noise -endp -minmax -cos  & 2423 & 1296 & 65.15\\ \hline
888 & 2nd & -journal -noise -endp -minmax -cheb  & 2440 & 1279 & 65.61\\ \hline
889 & 2nd & -journal -silence -noise -endp -minmax -cheb  & 2435 & 1284 & 65.47\\ \hline
890 & 2nd & -journal -band -minmax -cos  & 2408 & 1311 & 64.75\\ \hline
891 & 2nd & -journal -silence -band -minmax -cos  & 2408 & 1311 & 64.75\\ \hline
892 & 2nd & -journal -silence -band -minmax -diff  & 2447 & 1272 & 65.80\\ \hline
893 & 2nd & -journal -band -minmax -diff  & 2447 & 1272 & 65.80\\ \hline
894 & 2nd & -journal -silence -high -aggr -cos  & 2400 & 1319 & 64.53\\ \hline
895 & 2nd & -journal -band -minmax -eucl  & 2430 & 1289 & 65.34\\ \hline
896 & 2nd & -journal -silence -band -minmax -eucl  & 2430 & 1289 & 65.34\\ \hline
897 & 2nd & -journal -silence -noise -endp -minmax -hamming  & 2329 & 1390 & 62.62\\ \hline
898 & 2nd & -journal -silence -noise -band -minmax -cos  & 2403 & 1316 & 64.61\\ \hline
899 & 2nd & -journal -noise -band -minmax -cos  & 2403 & 1316 & 64.61\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 19.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results19}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
900 & 2nd & -journal -low -minmax -diff  & 2410 & 1309 & 64.80\\ \hline
901 & 2nd & -journal -noise -norm -minmax -diff  & 2410 & 1309 & 64.80\\ \hline
902 & 2nd & -journal -silence -bandstop -minmax -cheb  & 2400 & 1319 & 64.53\\ \hline
903 & 2nd & -journal -silence -bandstop -minmax -diff  & 2395 & 1324 & 64.40\\ \hline
904 & 2nd & -journal -bandstop -minmax -cheb  & 2402 & 1317 & 64.59\\ \hline
905 & 2nd & -journal -high -minmax -eucl  & 2416 & 1303 & 64.96\\ \hline
906 & 2nd & -journal -low -minmax -cheb  & 2406 & 1313 & 64.69\\ \hline
907 & 2nd & -journal -noise -norm -minmax -cheb  & 2406 & 1313 & 64.69\\ \hline
908 & 2nd & -journal -silence -high -minmax -eucl  & 2416 & 1303 & 64.96\\ \hline
909 & 2nd & -journal -bandstop -minmax -diff  & 2399 & 1320 & 64.51\\ \hline
910 & 2nd & -journal -silence -low -minmax -cheb  & 2407 & 1312 & 64.72\\ \hline
911 & 2nd & -journal -silence -noise -norm -minmax -cheb  & 2407 & 1312 & 64.72\\ \hline
912 & 2nd & -journal -silence -bandstop -minmax -eucl  & 2383 & 1336 & 64.08\\ \hline
913 & 2nd & -journal -silence -low -minmax -diff  & 2405 & 1314 & 64.67\\ \hline
914 & 2nd & -journal -silence -noise -norm -minmax -diff  & 2405 & 1314 & 64.67\\ \hline
915 & 2nd & -journal -bandstop -minmax -eucl  & 2384 & 1335 & 64.10\\ \hline
916 & 2nd & -journal -silence -high -fft -cos  & 2387 & 1332 & 64.18\\ \hline
917 & 2nd & -journal -silence -noise -low -minmax -diff  & 2396 & 1323 & 64.43\\ \hline
918 & 2nd & -journal -noise -endp -minmax -mink  & 2388 & 1331 & 64.21\\ \hline
919 & 2nd & -journal -silence -noise -low -minmax -cheb  & 2409 & 1310 & 64.78\\ \hline
920 & 2nd & -journal -silence -endp -aggr -eucl  & 2404 & 1315 & 64.64\\ \hline
921 & 2nd & -journal -silence -endp -fft -eucl  & 2404 & 1315 & 64.64\\ \hline
922 & 2nd & -journal -endp -fft -eucl  & 2404 & 1315 & 64.64\\ \hline
923 & 2nd & -journal -endp -aggr -eucl  & 2404 & 1315 & 64.64\\ \hline
924 & 2nd & -journal -silence -noise -endp -minmax -mink  & 2387 & 1332 & 64.18\\ \hline
925 & 2nd & -journal -noise -low -minmax -eucl  & 2396 & 1323 & 64.43\\ \hline
926 & 2nd & -journal -silence -noise -low -minmax -eucl  & 2397 & 1322 & 64.45\\ \hline
927 & 2nd & -journal -noise -low -minmax -cheb  & 2407 & 1312 & 64.72\\ \hline
928 & 2nd & -journal -silence -noise -band -aggr -cos  & 2349 & 1370 & 63.16\\ \hline
929 & 2nd & -journal -silence -noise -norm -minmax -hamming  & 2316 & 1403 & 62.27\\ \hline
930 & 2nd & -journal -silence -low -minmax -hamming  & 2316 & 1403 & 62.27\\ \hline
931 & 2nd & -journal -low -minmax -hamming  & 2313 & 1406 & 62.19\\ \hline
932 & 2nd & -journal -noise -norm -minmax -hamming  & 2313 & 1406 & 62.19\\ \hline
933 & 2nd & -journal -silence -noise -band -fft -cos  & 2342 & 1377 & 62.97\\ \hline
934 & 2nd & -journal -noise -low -minmax -diff  & 2396 & 1323 & 64.43\\ \hline
935 & 2nd & -journal -silence -noise -raw -minmax -diff  & 2327 & 1392 & 62.57\\ \hline
936 & 2nd & -journal -raw -minmax -diff  & 2327 & 1392 & 62.57\\ \hline
937 & 2nd & -journal -silence -raw -minmax -diff  & 2327 & 1392 & 62.57\\ \hline
938 & 2nd & -journal -noise -raw -minmax -diff  & 2327 & 1392 & 62.57\\ \hline
939 & 2nd & -journal -high -minmax -mink  & 2399 & 1320 & 64.51\\ \hline
940 & 2nd & -journal -bandstop -minmax -cos  & 2369 & 1350 & 63.70\\ \hline
941 & 2nd & -journal -low -minmax -eucl  & 2388 & 1331 & 64.21\\ \hline
942 & 2nd & -journal -silence -bandstop -minmax -cos  & 2368 & 1351 & 63.67\\ \hline
943 & 2nd & -journal -silence -high -minmax -mink  & 2399 & 1320 & 64.51\\ \hline
944 & 2nd & -journal -noise -norm -minmax -eucl  & 2388 & 1331 & 64.21\\ \hline
945 & 2nd & -journal -high -aggr -cos  & 2381 & 1338 & 64.02\\ \hline
946 & 2nd & -journal -silence -noise -norm -minmax -eucl  & 2387 & 1332 & 64.18\\ \hline
947 & 2nd & -journal -silence -low -minmax -eucl  & 2387 & 1332 & 64.18\\ \hline
948 & 2nd & -journal -silence -noise -low -minmax -cos  & 2381 & 1338 & 64.02\\ \hline
949 & 2nd & -journal -silence -band -aggr -cos  & 2332 & 1387 & 62.71\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 20.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results20}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
950 & 2nd & -journal -noise -endp -lpc -eucl  & 2324 & 1395 & 62.49\\ \hline
951 & 2nd & -journal -noise -low -minmax -cos  & 2380 & 1339 & 64.00\\ \hline
952 & 2nd & -journal -silence -noise -endp -lpc -eucl  & 2328 & 1391 & 62.60\\ \hline
953 & 2nd & -journal -high -fft -cos  & 2366 & 1353 & 63.62\\ \hline
954 & 2nd & -journal -silence -noise -norm -minmax -cos  & 2374 & 1345 & 63.83\\ \hline
955 & 2nd & -journal -silence -low -minmax -cos  & 2374 & 1345 & 63.83\\ \hline
956 & 2nd & -journal -low -minmax -cos  & 2374 & 1345 & 63.83\\ \hline
957 & 2nd & -journal -noise -norm -minmax -cos  & 2374 & 1345 & 63.83\\ \hline
958 & 2nd & -journal -silence -band -fft -cos  & 2331 & 1388 & 62.68\\ \hline
959 & 2nd & -journal -band -minmax -hamming  & 2243 & 1476 & 60.31\\ \hline
960 & 2nd & -journal -silence -band -minmax -hamming  & 2243 & 1476 & 60.31\\ \hline
961 & 2nd & -journal -band -minmax -mink  & 2356 & 1363 & 63.35\\ \hline
962 & 2nd & -journal -silence -bandstop -minmax -hamming  & 2259 & 1460 & 60.74\\ \hline
963 & 2nd & -journal -silence -band -minmax -mink  & 2356 & 1363 & 63.35\\ \hline
964 & 2nd & -journal -bandstop -minmax -hamming  & 2260 & 1459 & 60.77\\ \hline
965 & 2nd & -journal -silence -endp -aggr -mink  & 2340 & 1379 & 62.92\\ \hline
966 & 2nd & -journal -silence -endp -fft -mink  & 2340 & 1379 & 62.92\\ \hline
967 & 2nd & -journal -endp -fft -mink  & 2340 & 1379 & 62.92\\ \hline
968 & 2nd & -journal -endp -aggr -mink  & 2340 & 1379 & 62.92\\ \hline
969 & 2nd & -journal -band -fft -cos  & 2327 & 1392 & 62.57\\ \hline
970 & 2nd & -journal -band -aggr -cos  & 2339 & 1380 & 62.89\\ \hline
971 & 2nd & -journal -silence -endp -lpc -eucl  & 2308 & 1411 & 62.06\\ \hline
972 & 2nd & -journal -endp -lpc -eucl  & 2308 & 1411 & 62.06\\ \hline
973 & 2nd & -journal -raw -minmax -hamming  & 2286 & 1433 & 61.47\\ \hline
974 & 2nd & -journal -silence -raw -minmax -hamming  & 2286 & 1433 & 61.47\\ \hline
975 & 2nd & -journal -silence -noise -raw -minmax -hamming  & 2286 & 1433 & 61.47\\ \hline
976 & 2nd & -journal -noise -raw -minmax -hamming  & 2286 & 1433 & 61.47\\ \hline
977 & 2nd & -journal -noise -band -aggr -cos  & 2348 & 1371 & 63.14\\ \hline
978 & 2nd & -journal -bandstop -minmax -mink  & 2339 & 1380 & 62.89\\ \hline
979 & 2nd & -journal -silence -bandstop -minmax -mink  & 2338 & 1381 & 62.87\\ \hline
980 & 2nd & -journal -noise -band -fft -cos  & 2337 & 1382 & 62.84\\ \hline
981 & 2nd & -journal -high -minmax -hamming  & 2222 & 1497 & 59.75\\ \hline
982 & 2nd & -journal -silence -high -minmax -hamming  & 2222 & 1497 & 59.75\\ \hline
983 & 2nd & -journal -silence -norm -minmax -mink  & 2307 & 1412 & 62.03\\ \hline
984 & 2nd & -journal -norm -minmax -mink  & 2307 & 1412 & 62.03\\ \hline
985 & 2nd & -journal -silence -noise -raw -minmax -mink  & 2310 & 1409 & 62.11\\ \hline
986 & 2nd & -journal -raw -minmax -mink  & 2310 & 1409 & 62.11\\ \hline
987 & 2nd & -journal -silence -raw -minmax -mink  & 2310 & 1409 & 62.11\\ \hline
988 & 2nd & -journal -noise -raw -minmax -mink  & 2310 & 1409 & 62.11\\ \hline
989 & 2nd & -journal -silence -endp -minmax -mink  & 2305 & 1414 & 61.98\\ \hline
990 & 2nd & -journal -endp -minmax -mink  & 2305 & 1414 & 61.98\\ \hline
991 & 2nd & -journal -endp -minmax -cos  & 2293 & 1426 & 61.66\\ \hline
992 & 2nd & -journal -silence -endp -minmax -cos  & 2293 & 1426 & 61.66\\ \hline
993 & 2nd & -journal -silence -noise -raw -minmax -eucl  & 2294 & 1425 & 61.68\\ \hline
994 & 2nd & -journal -raw -minmax -eucl  & 2294 & 1425 & 61.68\\ \hline
995 & 2nd & -journal -silence -raw -minmax -eucl  & 2294 & 1425 & 61.68\\ \hline
996 & 2nd & -journal -noise -raw -minmax -eucl  & 2294 & 1425 & 61.68\\ \hline
997 & 2nd & -journal -raw -minmax -cos  & 2296 & 1423 & 61.74\\ \hline
998 & 2nd & -journal -noise -raw -minmax -cos  & 2296 & 1423 & 61.74\\ \hline
999 & 2nd & -journal -silence -noise -raw -minmax -cos  & 2296 & 1423 & 61.74\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 21.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results21}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1000 & 2nd & -journal -silence -raw -minmax -cos  & 2296 & 1423 & 61.74\\ \hline
1001 & 2nd & -journal -norm -minmax -cos  & 2296 & 1423 & 61.74\\ \hline
1002 & 2nd & -journal -silence -norm -minmax -cos  & 2296 & 1423 & 61.74\\ \hline
1003 & 2nd & -journal -silence -endp -minmax -eucl  & 2293 & 1426 & 61.66\\ \hline
1004 & 2nd & -journal -silence -norm -minmax -eucl  & 2294 & 1425 & 61.68\\ \hline
1005 & 2nd & -journal -endp -minmax -eucl  & 2293 & 1426 & 61.66\\ \hline
1006 & 2nd & -journal -norm -minmax -eucl  & 2294 & 1425 & 61.68\\ \hline
1007 & 2nd & -journal -noise -bandstop -lpc -mink  & 2258 & 1461 & 60.72\\ \hline
1008 & 2nd & -journal -silence -noise -bandstop -lpc -mink  & 2258 & 1461 & 60.72\\ \hline
1009 & 2nd & -journal -low -minmax -mink  & 2286 & 1433 & 61.47\\ \hline
1010 & 2nd & -journal -noise -norm -minmax -mink  & 2286 & 1433 & 61.47\\ \hline
1011 & 2nd & -journal -silence -low -minmax -mink  & 2285 & 1434 & 61.44\\ \hline
1012 & 2nd & -journal -silence -noise -norm -minmax -mink  & 2285 & 1434 & 61.44\\ \hline
1013 & 2nd & -journal -noise -band -minmax -diff  & 2262 & 1457 & 60.82\\ \hline
1014 & 2nd & -journal -silence -noise -band -minmax -diff  & 2262 & 1457 & 60.82\\ \hline
1015 & 2nd & -journal -silence -noise -raw -minmax -cheb  & 2288 & 1431 & 61.52\\ \hline
1016 & 2nd & -journal -raw -minmax -cheb  & 2288 & 1431 & 61.52\\ \hline
1017 & 2nd & -journal -silence -raw -minmax -cheb  & 2288 & 1431 & 61.52\\ \hline
1018 & 2nd & -journal -noise -raw -minmax -cheb  & 2288 & 1431 & 61.52\\ \hline
1019 & 2nd & -journal -noise -band -minmax -cheb  & 2262 & 1457 & 60.82\\ \hline
1020 & 2nd & -journal -silence -noise -band -minmax -cheb  & 2262 & 1457 & 60.82\\ \hline
1021 & 2nd & -journal -silence -noise -band -fft -eucl  & 2260 & 1459 & 60.77\\ \hline
1022 & 2nd & -journal -silence -noise -band -aggr -eucl  & 2260 & 1459 & 60.77\\ \hline
1023 & 2nd & -journal -noise -band -fft -eucl  & 2278 & 1441 & 61.25\\ \hline
1024 & 2nd & -journal -noise -band -aggr -eucl  & 2278 & 1441 & 61.25\\ \hline
1025 & 2nd & -journal -noise -band -minmax -eucl  & 2256 & 1463 & 60.66\\ \hline
1026 & 2nd & -journal -silence -noise -band -minmax -eucl  & 2256 & 1463 & 60.66\\ \hline
1027 & 2nd & -journal -norm -minmax -cheb  & 2272 & 1447 & 61.09\\ \hline
1028 & 2nd & -journal -silence -norm -minmax -cheb  & 2272 & 1447 & 61.09\\ \hline
1029 & 2nd & -journal -endp -minmax -cheb  & 2274 & 1445 & 61.15\\ \hline
1030 & 2nd & -journal -silence -endp -minmax -cheb  & 2274 & 1445 & 61.15\\ \hline
1031 & 2nd & -journal -noise -endp -lpc -mink  & 2250 & 1469 & 60.50\\ \hline
1032 & 2nd & -journal -silence -noise -endp -lpc -mink  & 2249 & 1470 & 60.47\\ \hline
1033 & 2nd & -journal -silence -noise -bandstop -lpc -cheb  & 2275 & 1444 & 61.17\\ \hline
1034 & 2nd & -journal -noise -bandstop -lpc -cheb  & 2272 & 1447 & 61.09\\ \hline
1035 & 2nd & -journal -silence -endp -minmax -diff  & 2272 & 1447 & 61.09\\ \hline
1036 & 2nd & -journal -silence -noise -low -minmax -mink  & 2308 & 1411 & 62.06\\ \hline
1037 & 2nd & -journal -endp -minmax -diff  & 2272 & 1447 & 61.09\\ \hline
1038 & 2nd & -journal -noise -low -minmax -mink  & 2307 & 1412 & 62.03\\ \hline
1039 & 2nd & -journal -silence -noise -bandstop -lpc -eucl  & 2254 & 1465 & 60.61\\ \hline
1040 & 2nd & -journal -noise -bandstop -lpc -eucl  & 2256 & 1463 & 60.66\\ \hline
1041 & 2nd & -journal -noise -endp -lpc -cheb  & 2236 & 1483 & 60.12\\ \hline
1042 & 2nd & -journal -silence -noise -band -fft -diff  & 2264 & 1455 & 60.88\\ \hline
1043 & 2nd & -journal -norm -minmax -diff  & 2240 & 1479 & 60.23\\ \hline
1044 & 2nd & -journal -silence -noise -endp -lpc -cheb  & 2238 & 1481 & 60.18\\ \hline
1045 & 2nd & -journal -silence -norm -minmax -diff  & 2240 & 1479 & 60.23\\ \hline
1046 & 2nd & -journal -silence -noise -band -fft -cheb  & 2268 & 1451 & 60.98\\ \hline
1047 & 2nd & -journal -silence -noise -band -aggr -diff  & 2267 & 1452 & 60.96\\ \hline
1048 & 2nd & -journal -noise -band -fft -diff  & 2257 & 1462 & 60.69\\ \hline
1049 & 2nd & -journal -silence -raw -lpc -eucl  & 2247 & 1472 & 60.42\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 22.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results22}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1050 & 2nd & -journal -noise -band -aggr -diff  & 2257 & 1462 & 60.69\\ \hline
1051 & 2nd & -journal -noise -raw -lpc -eucl  & 2247 & 1472 & 60.42\\ \hline
1052 & 2nd & -journal -silence -noise -raw -lpc -eucl  & 2247 & 1472 & 60.42\\ \hline
1053 & 2nd & -journal -silence -norm -lpc -eucl  & 2247 & 1472 & 60.42\\ \hline
1054 & 2nd & -journal -norm -lpc -eucl  & 2247 & 1472 & 60.42\\ \hline
1055 & 2nd & -journal -raw -lpc -eucl  & 2247 & 1472 & 60.42\\ \hline
1056 & 2nd & -journal -silence -noise -band -aggr -cheb  & 2270 & 1449 & 61.04\\ \hline
1057 & 2nd & -journal -noise -band -aggr -cheb  & 2254 & 1465 & 60.61\\ \hline
1058 & 2nd & -journal -norm -minmax -hamming  & 2033 & 1686 & 54.67\\ \hline
1059 & 2nd & -journal -silence -norm -minmax -hamming  & 2033 & 1686 & 54.67\\ \hline
1060 & 2nd & -journal -noise -band -fft -cheb  & 2257 & 1462 & 60.69\\ \hline
1061 & 2nd & -journal -noise -bandstop -minmax -cheb  & 2238 & 1481 & 60.18\\ \hline
1062 & 2nd & -journal -noise -bandstop -minmax -cos  & 2241 & 1478 & 60.26\\ \hline
1063 & 2nd & -journal -silence -noise -bandstop -minmax -eucl  & 2236 & 1483 & 60.12\\ \hline
1064 & 2nd & -journal -noise -bandstop -minmax -eucl  & 2240 & 1479 & 60.23\\ \hline
1065 & 2nd & -journal -silence -noise -bandstop -minmax -cheb  & 2238 & 1481 & 60.18\\ \hline
1066 & 2nd & -journal -endp -minmax -hamming  & 2027 & 1692 & 54.50\\ \hline
1067 & 2nd & -journal -silence -endp -minmax -hamming  & 2027 & 1692 & 54.50\\ \hline
1068 & 2nd & -journal -silence -noise -bandstop -minmax -cos  & 2237 & 1482 & 60.15\\ \hline
1069 & 2nd & -journal -noise -bandstop -minmax -diff  & 2231 & 1488 & 59.99\\ \hline
1070 & 2nd & -journal -silence -noise -bandstop -minmax -diff  & 2231 & 1488 & 59.99\\ \hline
1071 & 2nd & -journal -noise -endp -lpc -diff  & 2218 & 1501 & 59.64\\ \hline
1072 & 2nd & -journal -silence -noise -endp -lpc -diff  & 2218 & 1501 & 59.64\\ \hline
1073 & 2nd & -journal -noise -band -minmax -hamming  & 2073 & 1646 & 55.74\\ \hline
1074 & 2nd & -journal -silence -noise -band -minmax -hamming  & 2073 & 1646 & 55.74\\ \hline
1075 & 2nd & -journal -noise -bandstop -minmax -mink  & 2218 & 1501 & 59.64\\ \hline
1076 & 2nd & -journal -high -fft -eucl  & 2170 & 1549 & 58.35\\ \hline
1077 & 2nd & -journal -high -aggr -eucl  & 2170 & 1549 & 58.35\\ \hline
1078 & 2nd & -journal -silence -noise -bandstop -minmax -mink  & 2217 & 1502 & 59.61\\ \hline
1079 & 2nd & -journal -silence -endp -lpc -cheb  & 2209 & 1510 & 59.40\\ \hline
1080 & 2nd & -journal -endp -lpc -cheb  & 2209 & 1510 & 59.40\\ \hline
1081 & 2nd & -journal -noise -band -minmax -mink  & 2208 & 1511 & 59.37\\ \hline
1082 & 2nd & -journal -silence -noise -band -minmax -mink  & 2208 & 1511 & 59.37\\ \hline
1083 & 2nd & -journal -silence -noise -bandstop -lpc -diff  & 2240 & 1479 & 60.23\\ \hline
1084 & 2nd & -journal -silence -band -aggr -eucl  & 2177 & 1542 & 58.54\\ \hline
1085 & 2nd & -journal -band -aggr -eucl  & 2191 & 1528 & 58.91\\ \hline
1086 & 2nd & -journal -silence -high -aggr -eucl  & 2162 & 1557 & 58.13\\ \hline
1087 & 2nd & -journal -silence -band -fft -eucl  & 2177 & 1542 & 58.54\\ \hline
1088 & 2nd & -journal -band -fft -eucl  & 2191 & 1528 & 58.91\\ \hline
1089 & 2nd & -journal -silence -high -fft -eucl  & 2163 & 1556 & 58.16\\ \hline
1090 & 2nd & -journal -silence -endp -lpc -mink  & 2178 & 1541 & 58.56\\ \hline
1091 & 2nd & -journal -endp -lpc -mink  & 2178 & 1541 & 58.56\\ \hline
1092 & 2nd & -journal -noise -band -fft -mink  & 2206 & 1513 & 59.32\\ \hline
1093 & 2nd & -journal -noise -band -aggr -mink  & 2206 & 1513 & 59.32\\ \hline
1094 & 2nd & -journal -bandstop -lpc -mink  & 2159 & 1560 & 58.05\\ \hline
1095 & 2nd & -journal -bandstop -lpc -eucl  & 2103 & 1616 & 56.55\\ \hline
1096 & 2nd & -journal -silence -noise -band -fft -mink  & 2186 & 1533 & 58.78\\ \hline
1097 & 2nd & -journal -silence -noise -band -aggr -mink  & 2186 & 1533 & 58.78\\ \hline
1098 & 2nd & -journal -silence -bandstop -lpc -mink  & 2137 & 1582 & 57.46\\ \hline
1099 & 2nd & -journal -silence -bandstop -lpc -eucl  & 2107 & 1612 & 56.66\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 23.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results23}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1100 & 2nd & -journal -bandstop -lpc -cheb  & 2104 & 1615 & 56.57\\ \hline
1101 & 2nd & -journal -noise -bandstop -lpc -diff  & 2243 & 1476 & 60.31\\ \hline
1102 & 2nd & -journal -silence -noise -low -minmax -hamming  & 2098 & 1621 & 56.41\\ \hline
1103 & 2nd & -journal -noise -low -minmax -hamming  & 2098 & 1621 & 56.41\\ \hline
1104 & 2nd & -journal -noise -raw -lpc -cheb  & 2149 & 1570 & 57.78\\ \hline
1105 & 2nd & -journal -silence -noise -raw -lpc -cheb  & 2149 & 1570 & 57.78\\ \hline
1106 & 2nd & -journal -silence -norm -lpc -cheb  & 2149 & 1570 & 57.78\\ \hline
1107 & 2nd & -journal -norm -lpc -cheb  & 2149 & 1570 & 57.78\\ \hline
1108 & 2nd & -journal -raw -lpc -cheb  & 2149 & 1570 & 57.78\\ \hline
1109 & 2nd & -journal -silence -raw -lpc -cheb  & 2149 & 1570 & 57.78\\ \hline
1110 & 2nd & -journal -silence -high -aggr -diff  & 2144 & 1575 & 57.65\\ \hline
1111 & 2nd & -journal -silence -high -aggr -cheb  & 2142 & 1577 & 57.60\\ \hline
1112 & 2nd & -journal -silence -bandstop -lpc -cheb  & 2075 & 1644 & 55.79\\ \hline
1113 & 2nd & -journal -noise -low -lpc -mink  & 2076 & 1643 & 55.82\\ \hline
1114 & 2nd & -journal -silence -high -fft -cheb  & 2140 & 1579 & 57.54\\ \hline
1115 & 2nd & -journal -silence -raw -lpc -mink  & 2100 & 1619 & 56.47\\ \hline
1116 & 2nd & -journal -noise -raw -lpc -mink  & 2100 & 1619 & 56.47\\ \hline
1117 & 2nd & -journal -silence -noise -raw -lpc -mink  & 2100 & 1619 & 56.47\\ \hline
1118 & 2nd & -journal -silence -norm -lpc -mink  & 2100 & 1619 & 56.47\\ \hline
1119 & 2nd & -journal -norm -lpc -mink  & 2100 & 1619 & 56.47\\ \hline
1120 & 2nd & -journal -raw -lpc -mink  & 2100 & 1619 & 56.47\\ \hline
1121 & 2nd & -journal -low -lpc -mink  & 2088 & 1631 & 56.14\\ \hline
1122 & 2nd & -journal -noise -norm -lpc -mink  & 2088 & 1631 & 56.14\\ \hline
1123 & 2nd & -journal -silence -high -fft -diff  & 2141 & 1578 & 57.57\\ \hline
1124 & 2nd & -journal -silence -noise -bandstop -lpc -hamming  & 2003 & 1716 & 53.86\\ \hline
1125 & 2nd & -journal -silence -band -aggr -cheb  & 2162 & 1557 & 58.13\\ \hline
1126 & 2nd & -journal -silence -noise -high -aggr -cos  & 2062 & 1657 & 55.45\\ \hline
1127 & 2nd & -journal -noise -bandstop -lpc -hamming  & 1978 & 1741 & 53.19\\ \hline
1128 & 2nd & -journal -silence -band -aggr -diff  & 2166 & 1553 & 58.24\\ \hline
1129 & 2nd & -journal -silence -band -fft -cheb  & 2161 & 1558 & 58.11\\ \hline
1130 & 2nd & -journal -bandstop -lpc -diff  & 2092 & 1627 & 56.25\\ \hline
1131 & 2nd & -journal -noise -low -lpc -eucl  & 2073 & 1646 & 55.74\\ \hline
1132 & 2nd & -journal -low -lpc -eucl  & 2071 & 1648 & 55.69\\ \hline
1133 & 2nd & -journal -silence -endp -lpc -diff  & 2136 & 1583 & 57.43\\ \hline
1134 & 2nd & -journal -endp -lpc -diff  & 2136 & 1583 & 57.43\\ \hline
1135 & 2nd & -journal -noise -norm -lpc -eucl  & 2071 & 1648 & 55.69\\ \hline
1136 & 2nd & -journal -silence -band -fft -diff  & 2166 & 1553 & 58.24\\ \hline
1137 & 2nd & -journal -silence -noise -band -lpc -eucl  & 2045 & 1674 & 54.99\\ \hline
1138 & 2nd & -journal -silence -bandstop -lpc -diff  & 2053 & 1666 & 55.20\\ \hline
1139 & 2nd & -journal -silence -band -aggr -mink  & 2105 & 1614 & 56.60\\ \hline
1140 & 2nd & -journal -noise -high -aggr -eucl  & 2102 & 1617 & 56.52\\ \hline
1141 & 2nd & -journal -silence -band -fft -mink  & 2105 & 1614 & 56.60\\ \hline
1142 & 2nd & -journal -noise -bandstop -aggr -diff  & 2042 & 1677 & 54.91\\ \hline
1143 & 2nd & -journal -noise -bandstop -aggr -cheb  & 2044 & 1675 & 54.96\\ \hline
1144 & 2nd & -journal -noise -high -fft -eucl  & 2101 & 1618 & 56.49\\ \hline
1145 & 2nd & -journal -high -aggr -cheb  & 2122 & 1597 & 57.06\\ \hline
1146 & 2nd & -journal -noise -bandstop -fft -cheb  & 2044 & 1675 & 54.96\\ \hline
1147 & 2nd & -journal -noise -bandstop -fft -diff  & 2044 & 1675 & 54.96\\ \hline
1148 & 2nd & -journal -silence -noise -bandstop -aggr -cheb  & 2046 & 1673 & 55.01\\ \hline
1149 & 2nd & -journal -raw -lpc -cos  & 2104 & 1615 & 56.57\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 24.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results24}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1150 & 2nd & -journal -norm -lpc -cos  & 2104 & 1615 & 56.57\\ \hline
1151 & 2nd & -journal -silence -noise -bandstop -fft -cheb  & 2046 & 1673 & 55.01\\ \hline
1152 & 2nd & -journal -silence -raw -lpc -cos  & 2104 & 1615 & 56.57\\ \hline
1153 & 2nd & -journal -silence -norm -lpc -cos  & 2104 & 1615 & 56.57\\ \hline
1154 & 2nd & -journal -noise -raw -lpc -cos  & 2104 & 1615 & 56.57\\ \hline
1155 & 2nd & -journal -silence -noise -raw -lpc -cos  & 2104 & 1615 & 56.57\\ \hline
1156 & 2nd & -journal -silence -noise -raw -aggr -cos  & 1811 & 1908 & 48.70\\ \hline
1157 & 2nd & -journal -silence -norm -aggr -cos  & 1809 & 1910 & 48.64\\ \hline
1158 & 2nd & -journal -norm -aggr -cos  & 1809 & 1910 & 48.64\\ \hline
1159 & 2nd & -journal -raw -aggr -cos  & 1811 & 1908 & 48.70\\ \hline
1160 & 2nd & -journal -norm -fft -cos  & 1809 & 1910 & 48.64\\ \hline
1161 & 2nd & -journal -silence -low -lpc -mink  & 2087 & 1632 & 56.12\\ \hline
1162 & 2nd & -journal -high -fft -cheb  & 2120 & 1599 & 57.00\\ \hline
1163 & 2nd & -journal -silence -raw -aggr -cos  & 1811 & 1908 & 48.70\\ \hline
1164 & 2nd & -journal -silence -noise -bandstop -fft -diff  & 2040 & 1679 & 54.85\\ \hline
1165 & 2nd & -journal -silence -raw -fft -cos  & 1811 & 1908 & 48.70\\ \hline
1166 & 2nd & -journal -silence -norm -fft -cos  & 1809 & 1910 & 48.64\\ \hline
1167 & 2nd & -journal -noise -raw -fft -cos  & 1811 & 1908 & 48.70\\ \hline
1168 & 2nd & -journal -silence -noise -norm -lpc -mink  & 2087 & 1632 & 56.12\\ \hline
1169 & 2nd & -journal -silence -noise -raw -fft -cos  & 1811 & 1908 & 48.70\\ \hline
1170 & 2nd & -journal -silence -noise -bandstop -aggr -diff  & 2038 & 1681 & 54.80\\ \hline
1171 & 2nd & -journal -raw -fft -cos  & 1811 & 1908 & 48.70\\ \hline
1172 & 2nd & -journal -noise -raw -aggr -cos  & 1811 & 1908 & 48.70\\ \hline
1173 & 2nd & -journal -band -aggr -diff  & 2182 & 1537 & 58.67\\ \hline
1174 & 2nd & -journal -band -aggr -cheb  & 2174 & 1545 & 58.46\\ \hline
1175 & 2nd & -journal -silence -noise -band -lpc -mink  & 2079 & 1640 & 55.90\\ \hline
1176 & 2nd & -journal -band -fft -cheb  & 2175 & 1544 & 58.48\\ \hline
1177 & 2nd & -journal -silence -high -aggr -mink  & 2108 & 1611 & 56.68\\ \hline
1178 & 2nd & -journal -silence -high -fft -mink  & 2108 & 1611 & 56.68\\ \hline
1179 & 2nd & -journal -band -aggr -mink  & 2093 & 1626 & 56.28\\ \hline
1180 & 2nd & -journal -band -fft -mink  & 2093 & 1626 & 56.28\\ \hline
1181 & 2nd & -journal -band -fft -diff  & 2179 & 1540 & 58.59\\ \hline
1182 & 2nd & -journal -high -aggr -diff  & 2118 & 1601 & 56.95\\ \hline
1183 & 2nd & -journal -silence -noise -endp -fft -hamming  & 1997 & 1722 & 53.70\\ \hline
1184 & 2nd & -journal -silence -noise -low -fft -diff  & 2137 & 1582 & 57.46\\ \hline
1185 & 2nd & -journal -silence -noise -low -aggr -diff  & 2137 & 1582 & 57.46\\ \hline
1186 & 2nd & -journal -silence -noise -low -fft -cheb  & 2134 & 1585 & 57.38\\ \hline
1187 & 2nd & -journal -noise -low -aggr -diff  & 2140 & 1579 & 57.54\\ \hline
1188 & 2nd & -journal -silence -noise -low -aggr -cheb  & 2135 & 1584 & 57.41\\ \hline
1189 & 2nd & -journal -noise -low -aggr -cheb  & 2136 & 1583 & 57.43\\ \hline
1190 & 2nd & -journal -noise -raw -lpc -diff  & 2108 & 1611 & 56.68\\ \hline
1191 & 2nd & -journal -silence -noise -raw -lpc -diff  & 2108 & 1611 & 56.68\\ \hline
1192 & 2nd & -journal -silence -norm -lpc -diff  & 2108 & 1611 & 56.68\\ \hline
1193 & 2nd & -journal -norm -lpc -diff  & 2108 & 1611 & 56.68\\ \hline
1194 & 2nd & -journal -raw -lpc -diff  & 2108 & 1611 & 56.68\\ \hline
1195 & 2nd & -journal -noise -low -fft -cheb  & 2138 & 1581 & 57.49\\ \hline
1196 & 2nd & -journal -silence -raw -lpc -diff  & 2108 & 1611 & 56.68\\ \hline
1197 & 2nd & -journal -silence -low -lpc -eucl  & 2066 & 1653 & 55.55\\ \hline
1198 & 2nd & -journal -noise -high -minmax -eucl  & 2066 & 1653 & 55.55\\ \hline
1199 & 2nd & -journal -noise -low -fft -diff  & 2141 & 1578 & 57.57\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 25.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results25}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1200 & 2nd & -journal -silence -noise -high -minmax -eucl  & 2066 & 1653 & 55.55\\ \hline
1201 & 2nd & -journal -silence -noise -norm -lpc -eucl  & 2066 & 1653 & 55.55\\ \hline
1202 & 2nd & -journal -high -fft -diff  & 2126 & 1593 & 57.17\\ \hline
1203 & 2nd & -journal -bandstop -lpc -cos  & 2049 & 1670 & 55.10\\ \hline
1204 & 2nd & -journal -noise -high -fft -diff  & 1963 & 1756 & 52.78\\ \hline
1205 & 2nd & -journal -silence -noise -bandstop -fft -mink  & 2065 & 1654 & 55.53\\ \hline
1206 & 2nd & -journal -high -aggr -mink  & 2094 & 1625 & 56.31\\ \hline
1207 & 2nd & -journal -silence -noise -bandstop -aggr -mink  & 2065 & 1654 & 55.53\\ \hline
1208 & 2nd & -journal -noise -bandstop -fft -mink  & 2066 & 1653 & 55.55\\ \hline
1209 & 2nd & -journal -noise -bandstop -aggr -mink  & 2066 & 1653 & 55.55\\ \hline
1210 & 2nd & -journal -high -fft -mink  & 2094 & 1625 & 56.31\\ \hline
1211 & 2nd & -journal -noise -low -aggr -eucl  & 2059 & 1660 & 55.36\\ \hline
1212 & 2nd & -journal -silence -noise -low -aggr -eucl  & 2060 & 1659 & 55.39\\ \hline
1213 & 2nd & -journal -noise -low -fft -eucl  & 2059 & 1660 & 55.36\\ \hline
1214 & 2nd & -journal -silence -bandstop -lpc -cos  & 2062 & 1657 & 55.45\\ \hline
1215 & 2nd & -journal -silence -noise -high -aggr -eucl  & 2104 & 1615 & 56.57\\ \hline
1216 & 2nd & -journal -silence -noise -low -fft -eucl  & 2060 & 1659 & 55.39\\ \hline
1217 & 2nd & -journal -noise -high -fft -cheb  & 1965 & 1754 & 52.84\\ \hline
1218 & 2nd & -journal -noise -high -aggr -diff  & 1969 & 1750 & 52.94\\ \hline
1219 & 2nd & -journal -noise -high -aggr -cheb  & 1967 & 1752 & 52.89\\ \hline
1220 & 2nd & -journal -noise -high -lpc -cheb  & 1999 & 1720 & 53.75\\ \hline
1221 & 2nd & -journal -noise -band -lpc -mink  & 2095 & 1624 & 56.33\\ \hline
1222 & 2nd & -journal -silence -noise -high -fft -eucl  & 2096 & 1623 & 56.36\\ \hline
1223 & 2nd & -journal -silence -noise -high -aggr -diff  & 1966 & 1753 & 52.86\\ \hline
1224 & 2nd & -journal -noise -low -aggr -mink  & 2067 & 1652 & 55.58\\ \hline
1225 & 2nd & -journal -noise -low -fft -mink  & 2067 & 1652 & 55.58\\ \hline
1226 & 2nd & -journal -norm -aggr -mink  & 2066 & 1653 & 55.55\\ \hline
1227 & 2nd & -journal -silence -low -aggr -mink  & 2067 & 1652 & 55.58\\ \hline
1228 & 2nd & -journal -silence -noise -band -lpc -cheb  & 2020 & 1699 & 54.32\\ \hline
1229 & 2nd & -journal -silence -low -fft -mink  & 2067 & 1652 & 55.58\\ \hline
1230 & 2nd & -journal -silence -noise -norm -aggr -mink  & 2067 & 1652 & 55.58\\ \hline
1231 & 2nd & -journal -silence -norm -aggr -mink  & 2066 & 1653 & 55.55\\ \hline
1232 & 2nd & -journal -silence -noise -norm -fft -mink  & 2067 & 1652 & 55.58\\ \hline
1233 & 2nd & -journal -silence -norm -fft -mink  & 2066 & 1653 & 55.55\\ \hline
1234 & 2nd & -journal -norm -fft -mink  & 2066 & 1653 & 55.55\\ \hline
1235 & 2nd & -journal -norm -aggr -eucl  & 2071 & 1648 & 55.69\\ \hline
1236 & 2nd & -journal -low -fft -mink  & 2066 & 1653 & 55.55\\ \hline
1237 & 2nd & -journal -bandstop -fft -mink  & 2068 & 1651 & 55.61\\ \hline
1238 & 2nd & -journal -noise -norm -aggr -mink  & 2066 & 1653 & 55.55\\ \hline
1239 & 2nd & -journal -low -aggr -mink  & 2066 & 1653 & 55.55\\ \hline
1240 & 2nd & -journal -silence -norm -aggr -eucl  & 2071 & 1648 & 55.69\\ \hline
1241 & 2nd & -journal -bandstop -aggr -mink  & 2068 & 1651 & 55.61\\ \hline
1242 & 2nd & -journal -noise -norm -fft -mink  & 2066 & 1653 & 55.55\\ \hline
1243 & 2nd & -journal -silence -band -lpc -mink  & 2011 & 1708 & 54.07\\ \hline
1244 & 2nd & -journal -silence -norm -fft -eucl  & 2071 & 1648 & 55.69\\ \hline
1245 & 2nd & -journal -norm -fft -eucl  & 2071 & 1648 & 55.69\\ \hline
1246 & 2nd & -journal -silence -noise -low -aggr -mink  & 2065 & 1654 & 55.53\\ \hline
1247 & 2nd & -journal -silence -bandstop -fft -mink  & 2064 & 1655 & 55.50\\ \hline
1248 & 2nd & -journal -silence -bandstop -aggr -mink  & 2064 & 1655 & 55.50\\ \hline
1249 & 2nd & -journal -silence -noise -low -fft -mink  & 2065 & 1654 & 55.53\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 26.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results26}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1250 & 2nd & -journal -silence -low -lpc -cheb  & 2031 & 1688 & 54.61\\ \hline
1251 & 2nd & -journal -noise -high -minmax -cheb  & 2099 & 1620 & 56.44\\ \hline
1252 & 2nd & -journal -silence -noise -high -minmax -cheb  & 2099 & 1620 & 56.44\\ \hline
1253 & 2nd & -journal -silence -noise -norm -lpc -cheb  & 2031 & 1688 & 54.61\\ \hline
1254 & 2nd & -journal -noise -band -lpc -eucl  & 2077 & 1642 & 55.85\\ \hline
1255 & 2nd & -journal -band -lpc -mink  & 2113 & 1606 & 56.82\\ \hline
1256 & 2nd & -journal -silence -noise -low -lpc -mink  & 2031 & 1688 & 54.61\\ \hline
1257 & 2nd & -journal -silence -low -aggr -cheb  & 2085 & 1634 & 56.06\\ \hline
1258 & 2nd & -journal -low -fft -eucl  & 2057 & 1662 & 55.31\\ \hline
1259 & 2nd & -journal -silence -low -fft -cheb  & 2086 & 1633 & 56.09\\ \hline
1260 & 2nd & -journal -silence -noise -norm -aggr -cheb  & 2085 & 1634 & 56.06\\ \hline
1261 & 2nd & -journal -noise -norm -aggr -eucl  & 2057 & 1662 & 55.31\\ \hline
1262 & 2nd & -journal -low -aggr -eucl  & 2057 & 1662 & 55.31\\ \hline
1263 & 2nd & -journal -silence -bandstop -fft -eucl  & 2064 & 1655 & 55.50\\ \hline
1264 & 2nd & -journal -silence -noise -norm -fft -cheb  & 2086 & 1633 & 56.09\\ \hline
1265 & 2nd & -journal -noise -norm -fft -eucl  & 2057 & 1662 & 55.31\\ \hline
1266 & 2nd & -journal -silence -bandstop -aggr -eucl  & 2064 & 1655 & 55.50\\ \hline
1267 & 2nd & -journal -silence -low -fft -diff  & 2089 & 1630 & 56.17\\ \hline
1268 & 2nd & -journal -silence -noise -norm -aggr -diff  & 2086 & 1633 & 56.09\\ \hline
1269 & 2nd & -journal -bandstop -fft -eucl  & 2065 & 1654 & 55.53\\ \hline
1270 & 2nd & -journal -silence -low -aggr -eucl  & 2057 & 1662 & 55.31\\ \hline
1271 & 2nd & -journal -silence -low -fft -eucl  & 2057 & 1662 & 55.31\\ \hline
1272 & 2nd & -journal -silence -noise -norm -fft -diff  & 2089 & 1630 & 56.17\\ \hline
1273 & 2nd & -journal -silence -noise -norm -aggr -eucl  & 2057 & 1662 & 55.31\\ \hline
1274 & 2nd & -journal -bandstop -aggr -eucl  & 2065 & 1654 & 55.53\\ \hline
1275 & 2nd & -journal -silence -noise -norm -fft -eucl  & 2057 & 1662 & 55.31\\ \hline
1276 & 2nd & -journal -silence -low -aggr -diff  & 2086 & 1633 & 56.09\\ \hline
1277 & 2nd & -journal -noise -bandstop -fft -eucl  & 2054 & 1665 & 55.23\\ \hline
1278 & 2nd & -journal -noise -bandstop -aggr -eucl  & 2054 & 1665 & 55.23\\ \hline
1279 & 2nd & -journal -silence -noise -bandstop -aggr -eucl  & 2054 & 1665 & 55.23\\ \hline
1280 & 2nd & -journal -noise -endp -fft -hamming  & 1963 & 1756 & 52.78\\ \hline
1281 & 2nd & -journal -silence -noise -bandstop -fft -eucl  & 2054 & 1665 & 55.23\\ \hline
1282 & 2nd & -journal -silence -noise -high -fft -diff  & 1963 & 1756 & 52.78\\ \hline
1283 & 2nd & -journal -noise -band -lpc -diff  & 2043 & 1676 & 54.93\\ \hline
1284 & 2nd & -journal -high -lpc -cheb  & 2056 & 1663 & 55.28\\ \hline
1285 & 2nd & -journal -band -lpc -eucl  & 2058 & 1661 & 55.34\\ \hline
1286 & 2nd & -journal -noise -high -aggr -cos  & 2021 & 1698 & 54.34\\ \hline
1287 & 2nd & -journal -noise -norm -fft -diff  & 2069 & 1650 & 55.63\\ \hline
1288 & 2nd & -journal -noise -low -lpc -cheb  & 2057 & 1662 & 55.31\\ \hline
1289 & 2nd & -journal -low -fft -diff  & 2069 & 1650 & 55.63\\ \hline
1290 & 2nd & -journal -silence -endp -lpc -cos  & 1999 & 1720 & 53.75\\ \hline
1291 & 2nd & -journal -noise -norm -fft -cheb  & 2068 & 1651 & 55.61\\ \hline
1292 & 2nd & -journal -endp -lpc -cos  & 1999 & 1720 & 53.75\\ \hline
1293 & 2nd & -journal -low -fft -cheb  & 2068 & 1651 & 55.61\\ \hline
1294 & 2nd & -journal -silence -noise -bandstop -minmax -hamming  & 1976 & 1743 & 53.13\\ \hline
1295 & 2nd & -journal -silence -noise -norm -lpc -diff  & 2023 & 1696 & 54.40\\ \hline
1296 & 2nd & -journal -noise -norm -aggr -diff  & 2071 & 1648 & 55.69\\ \hline
1297 & 2nd & -journal -silence -low -lpc -diff  & 2023 & 1696 & 54.40\\ \hline
1298 & 2nd & -journal -low -aggr -diff  & 2071 & 1648 & 55.69\\ \hline
1299 & 2nd & -journal -noise -norm -aggr -cheb  & 2069 & 1650 & 55.63\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 27.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results27}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1300 & 2nd & -journal -low -aggr -cheb  & 2069 & 1650 & 55.63\\ \hline
1301 & 2nd & -journal -noise -high -lpc -eucl  & 2032 & 1687 & 54.64\\ \hline
1302 & 2nd & -journal -noise -high -lpc -mink  & 2000 & 1719 & 53.78\\ \hline
1303 & 2nd & -journal -silence -noise -low -lpc -eucl  & 2028 & 1691 & 54.53\\ \hline
1304 & 2nd & -journal -silence -noise -high -aggr -cheb  & 1963 & 1756 & 52.78\\ \hline
1305 & 2nd & -journal -silence -noise -low -aggr -cos  & 1797 & 1922 & 48.32\\ \hline
1306 & 2nd & -journal -noise -low -fft -cos  & 1796 & 1923 & 48.29\\ \hline
1307 & 2nd & -journal -noise -norm -aggr -cos  & 1793 & 1926 & 48.21\\ \hline
1308 & 2nd & -journal -noise -norm -fft -cos  & 1793 & 1926 & 48.21\\ \hline
1309 & 2nd & -journal -noise -bandstop -minmax -hamming  & 1977 & 1742 & 53.16\\ \hline
1310 & 2nd & -journal -silence -raw -fft -mink  & 2059 & 1660 & 55.36\\ \hline
1311 & 2nd & -journal -noise -norm -lpc -cheb  & 2055 & 1664 & 55.26\\ \hline
1312 & 2nd & -journal -low -aggr -cos  & 1793 & 1926 & 48.21\\ \hline
1313 & 2nd & -journal -noise -raw -aggr -mink  & 2059 & 1660 & 55.36\\ \hline
1314 & 2nd & -journal -noise -raw -fft -mink  & 2059 & 1660 & 55.36\\ \hline
1315 & 2nd & -journal -low -lpc -cheb  & 2055 & 1664 & 55.26\\ \hline
1316 & 2nd & -journal -silence -noise -raw -fft -mink  & 2059 & 1660 & 55.36\\ \hline
1317 & 2nd & -journal -silence -noise -raw -aggr -mink  & 2059 & 1660 & 55.36\\ \hline
1318 & 2nd & -journal -low -fft -cos  & 1793 & 1926 & 48.21\\ \hline
1319 & 2nd & -journal -silence -raw -aggr -mink  & 2059 & 1660 & 55.36\\ \hline
1320 & 2nd & -journal -raw -aggr -mink  & 2059 & 1660 & 55.36\\ \hline
1321 & 2nd & -journal -raw -fft -mink  & 2059 & 1660 & 55.36\\ \hline
1322 & 2nd & -journal -silence -bandstop -fft -diff  & 2056 & 1663 & 55.28\\ \hline
1323 & 2nd & -journal -silence -bandstop -fft -cos  & 1795 & 1924 & 48.27\\ \hline
1324 & 2nd & -journal -silence -bandstop -fft -cheb  & 2057 & 1662 & 55.31\\ \hline
1325 & 2nd & -journal -silence -noise -norm -aggr -cos  & 1795 & 1924 & 48.27\\ \hline
1326 & 2nd & -journal -noise -low -aggr -cos  & 1797 & 1922 & 48.32\\ \hline
1327 & 2nd & -journal -silence -bandstop -aggr -diff  & 2055 & 1664 & 55.26\\ \hline
1328 & 2nd & -journal -silence -bandstop -aggr -cheb  & 2055 & 1664 & 55.26\\ \hline
1329 & 2nd & -journal -silence -bandstop -aggr -cos  & 1795 & 1924 & 48.27\\ \hline
1330 & 2nd & -journal -silence -low -aggr -cos  & 1795 & 1924 & 48.27\\ \hline
1331 & 2nd & -journal -noise -bandstop -lpc -cos  & 2051 & 1668 & 55.15\\ \hline
1332 & 2nd & -journal -silence -noise -bandstop -lpc -cos  & 2062 & 1657 & 55.45\\ \hline
1333 & 2nd & -journal -silence -noise -high -fft -cheb  & 1962 & 1757 & 52.76\\ \hline
1334 & 2nd & -journal -bandstop -fft -cos  & 1788 & 1931 & 48.08\\ \hline
1335 & 2nd & -journal -silence -norm -fft -diff  & 2140 & 1579 & 57.54\\ \hline
1336 & 2nd & -journal -norm -fft -diff  & 2140 & 1579 & 57.54\\ \hline
1337 & 2nd & -journal -silence -noise -low -fft -cos  & 1796 & 1923 & 48.29\\ \hline
1338 & 2nd & -journal -silence -noise -norm -fft -cos  & 1795 & 1924 & 48.27\\ \hline
1339 & 2nd & -journal -noise -band -lpc -cheb  & 2038 & 1681 & 54.80\\ \hline
1340 & 2nd & -journal -bandstop -aggr -cos  & 1788 & 1931 & 48.08\\ \hline
1341 & 2nd & -journal -silence -low -fft -cos  & 1795 & 1924 & 48.27\\ \hline
1342 & 2nd & -journal -silence -noise -endp -lpc -cos  & 2024 & 1695 & 54.42\\ \hline
1343 & 2nd & -journal -bandstop -fft -diff  & 2046 & 1673 & 55.01\\ \hline
1344 & 2nd & -journal -bandstop -fft -cheb  & 2052 & 1667 & 55.18\\ \hline
1345 & 2nd & -journal -silence -noise -high -fft -cos  & 2017 & 1702 & 54.24\\ \hline
1346 & 2nd & -journal -bandstop -aggr -diff  & 2049 & 1670 & 55.10\\ \hline
1347 & 2nd & -journal -silence -noise -band -lpc -diff  & 2026 & 1693 & 54.48\\ \hline
1348 & 2nd & -journal -bandstop -aggr -cheb  & 2051 & 1668 & 55.15\\ \hline
1349 & 2nd & -journal -silence -band -lpc -eucl  & 1995 & 1724 & 53.64\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 28.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results28}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1350 & 2nd & -journal -silence -norm -aggr -diff  & 2144 & 1575 & 57.65\\ \hline
1351 & 2nd & -journal -silence -norm -aggr -cheb  & 2141 & 1578 & 57.57\\ \hline
1352 & 2nd & -journal -noise -low -lpc -diff  & 2048 & 1671 & 55.07\\ \hline
1353 & 2nd & -journal -silence -norm -fft -cheb  & 2141 & 1578 & 57.57\\ \hline
1354 & 2nd & -journal -norm -fft -cheb  & 2141 & 1578 & 57.57\\ \hline
1355 & 2nd & -journal -norm -aggr -diff  & 2144 & 1575 & 57.65\\ \hline
1356 & 2nd & -journal -norm -aggr -cheb  & 2141 & 1578 & 57.57\\ \hline
1357 & 2nd & -journal -high -lpc -diff  & 2050 & 1669 & 55.12\\ \hline
1358 & 2nd & -journal -noise -endp -lpc -cos  & 2023 & 1696 & 54.40\\ \hline
1359 & 2nd & -journal -silence -noise -high -fft -mink  & 2015 & 1704 & 54.18\\ \hline
1360 & 2nd & -journal -silence -noise -endp -aggr -hamming  & 2023 & 1696 & 54.40\\ \hline
1361 & 2nd & -journal -silence -noise -high -aggr -mink  & 2016 & 1703 & 54.21\\ \hline
1362 & 2nd & -journal -silence -raw -fft -eucl  & 2047 & 1672 & 55.04\\ \hline
1363 & 2nd & -journal -noise -endp -aggr -hamming  & 1989 & 1730 & 53.48\\ \hline
1364 & 2nd & -journal -noise -raw -aggr -eucl  & 2047 & 1672 & 55.04\\ \hline
1365 & 2nd & -journal -noise -raw -fft -eucl  & 2047 & 1672 & 55.04\\ \hline
1366 & 2nd & -journal -silence -noise -raw -fft -eucl  & 2047 & 1672 & 55.04\\ \hline
1367 & 2nd & -journal -silence -noise -raw -aggr -eucl  & 2047 & 1672 & 55.04\\ \hline
1368 & 2nd & -journal -silence -raw -aggr -eucl  & 2047 & 1672 & 55.04\\ \hline
1369 & 2nd & -journal -raw -aggr -eucl  & 2047 & 1672 & 55.04\\ \hline
1370 & 2nd & -journal -raw -fft -eucl  & 2047 & 1672 & 55.04\\ \hline
1371 & 2nd & -journal -noise -high -minmax -diff  & 2062 & 1657 & 55.45\\ \hline
1372 & 2nd & -journal -silence -noise -high -minmax -diff  & 2062 & 1657 & 55.45\\ \hline
1373 & 2nd & -journal -silence -noise -low -lpc -cheb  & 2003 & 1716 & 53.86\\ \hline
1374 & 2nd & -journal -noise -high -minmax -hamming  & 2005 & 1714 & 53.91\\ \hline
1375 & 2nd & -journal -silence -noise -high -minmax -hamming  & 2005 & 1714 & 53.91\\ \hline
1376 & 2nd & -journal -band -lpc -cheb  & 1997 & 1722 & 53.70\\ \hline
1377 & 2nd & -journal -band -lpc -diff  & 2001 & 1718 & 53.80\\ \hline
1378 & 2nd & -journal -silence -band -lpc -cheb  & 1982 & 1737 & 53.29\\ \hline
1379 & 2nd & -journal -bandstop -lpc -hamming  & 1933 & 1786 & 51.98\\ \hline
1380 & 2nd & -journal -high -lpc -eucl  & 2014 & 1705 & 54.15\\ \hline
1381 & 2nd & -journal -noise -high -minmax -mink  & 1945 & 1774 & 52.30\\ \hline
1382 & 2nd & -journal -silence -noise -high -minmax -mink  & 1945 & 1774 & 52.30\\ \hline
1383 & 2nd & -journal -silence -noise -bandstop -aggr -cos  & 1785 & 1934 & 48.00\\ \hline
1384 & 2nd & -journal -noise -bandstop -aggr -cos  & 1785 & 1934 & 48.00\\ \hline
1385 & 2nd & -journal -noise -bandstop -fft -cos  & 1785 & 1934 & 48.00\\ \hline
1386 & 2nd & -journal -silence -noise -bandstop -fft -cos  & 1785 & 1934 & 48.00\\ \hline
1387 & 2nd & -journal -noise -high -aggr -mink  & 2012 & 1707 & 54.10\\ \hline
1388 & 2nd & -journal -noise -high -fft -mink  & 2012 & 1707 & 54.10\\ \hline
1389 & 2nd & -journal -noise -high -lpc -diff  & 1975 & 1744 & 53.11\\ \hline
1390 & 2nd & -journal -silence -band -lpc -diff  & 1992 & 1727 & 53.56\\ \hline
1391 & 2nd & -journal -silence -noise -band -lpc -cos  & 1995 & 1724 & 53.64\\ \hline
1392 & 2nd & -journal -silence -bandstop -lpc -hamming  & 1919 & 1800 & 51.60\\ \hline
1393 & 2nd & -journal -silence -noise -high -minmax -cos  & 1936 & 1783 & 52.06\\ \hline
1394 & 2nd & -journal -noise -raw -aggr -diff  & 2118 & 1601 & 56.95\\ \hline
1395 & 2nd & -journal -silence -noise -raw -aggr -diff  & 2118 & 1601 & 56.95\\ \hline
1396 & 2nd & -journal -noise -high -minmax -cos  & 1936 & 1783 & 52.06\\ \hline
1397 & 2nd & -journal -silence -raw -aggr -diff  & 2118 & 1601 & 56.95\\ \hline
1398 & 2nd & -journal -raw -aggr -diff  & 2118 & 1601 & 56.95\\ \hline
1399 & 2nd & -journal -silence -noise -band -lpc -hamming  & 1897 & 1822 & 51.01\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 29.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results29}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1400 & 2nd & -journal -noise -raw -aggr -cheb  & 2117 & 1602 & 56.92\\ \hline
1401 & 2nd & -journal -noise -raw -fft -cheb  & 2117 & 1602 & 56.92\\ \hline
1402 & 2nd & -journal -silence -noise -raw -fft -cheb  & 2117 & 1602 & 56.92\\ \hline
1403 & 2nd & -journal -silence -noise -raw -aggr -cheb  & 2117 & 1602 & 56.92\\ \hline
1404 & 2nd & -journal -silence -raw -aggr -cheb  & 2117 & 1602 & 56.92\\ \hline
1405 & 2nd & -journal -raw -aggr -cheb  & 2117 & 1602 & 56.92\\ \hline
1406 & 2nd & -journal -raw -fft -cheb  & 2117 & 1602 & 56.92\\ \hline
1407 & 2nd & -journal -silence -raw -fft -cheb  & 2117 & 1602 & 56.92\\ \hline
1408 & 2nd & -journal -silence -noise -low -lpc -hamming  & 1865 & 1854 & 50.15\\ \hline
1409 & 2nd & -journal -noise -norm -lpc -diff  & 2035 & 1684 & 54.72\\ \hline
1410 & 2nd & -journal -low -lpc -diff  & 2035 & 1684 & 54.72\\ \hline
1411 & 2nd & -journal -silence -noise -high -lpc -mink  & 2035 & 1684 & 54.72\\ \hline
1412 & 2nd & -journal -noise -raw -fft -diff  & 2118 & 1601 & 56.95\\ \hline
1413 & 2nd & -journal -silence -noise -raw -fft -diff  & 2118 & 1601 & 56.95\\ \hline
1414 & 2nd & -journal -raw -fft -diff  & 2118 & 1601 & 56.95\\ \hline
1415 & 2nd & -journal -silence -raw -fft -diff  & 2118 & 1601 & 56.95\\ \hline
1416 & 2nd & -journal -silence -noise -low -lpc -diff  & 1994 & 1725 & 53.62\\ \hline
1417 & 2nd & -journal -endp -lpc -hamming  & 1913 & 1806 & 51.44\\ \hline
1418 & 2nd & -journal -silence -endp -lpc -hamming  & 1913 & 1806 & 51.44\\ \hline
1419 & 2nd & -journal -noise -high -fft -cos  & 2011 & 1708 & 54.07\\ \hline
1420 & 2nd & -journal -silence -high -lpc -cheb  & 2017 & 1702 & 54.24\\ \hline
1421 & 2nd & -journal -noise -highpassboost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1422 & 2nd & -journal -silence -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1423 & 2nd & -journal -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1424 & 2nd & -journal -noise -boost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1425 & 2nd & -journal -silence -noise -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1426 & 2nd & -journal -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1427 & 2nd & -journal -silence -noise -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1428 & 2nd & -journal -silence -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1429 & 2nd & -journal -silence -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1430 & 2nd & -journal -boost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1431 & 2nd & -journal -noise -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1432 & 2nd & -journal -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1433 & 2nd & -journal -silence -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1434 & 2nd & -journal -silence -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1435 & 2nd & -journal -noise -boost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1436 & 2nd & -journal -silence -noise -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1437 & 2nd & -journal -silence -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1438 & 2nd & -journal -noise -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1439 & 2nd & -journal -boost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1440 & 2nd & -journal -highpassboost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1441 & 2nd & -journal -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1442 & 2nd & -journal -noise -boost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1443 & 2nd & -journal -silence -noise -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1444 & 2nd & -journal -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1445 & 2nd & -journal -silence -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1446 & 2nd & -journal -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1447 & 2nd & -journal -silence -noise -boost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1448 & 2nd & -journal -silence -noise -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1449 & 2nd & -journal -noise -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 30.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results30}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1450 & 2nd & -journal -noise -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1451 & 2nd & -journal -highpassboost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1452 & 2nd & -journal -silence -noise -boost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1453 & 2nd & -journal -silence -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1454 & 2nd & -journal -silence -noise -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1455 & 2nd & -journal -silence -noise -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1456 & 2nd & -journal -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1457 & 2nd & -journal -noise -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1458 & 2nd & -journal -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1459 & 2nd & -journal -boost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1460 & 2nd & -journal -silence -noise -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1461 & 2nd & -journal -noise -highpassboost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1462 & 2nd & -journal -noise -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1463 & 2nd & -journal -silence -noise -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1464 & 2nd & -journal -noise -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1465 & 2nd & -journal -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1466 & 2nd & -journal -silence -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1467 & 2nd & -journal -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1468 & 2nd & -journal -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1469 & 2nd & -journal -noise -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1470 & 2nd & -journal -silence -noise -boost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1471 & 2nd & -journal -noise -highpassboost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1472 & 2nd & -journal -noise -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1473 & 2nd & -journal -silence -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1474 & 2nd & -journal -silence -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1475 & 2nd & -journal -noise -boost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1476 & 2nd & -journal -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1477 & 2nd & -journal -silence -noise -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1478 & 2nd & -journal -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1479 & 2nd & -journal -silence -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1480 & 2nd & -journal -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1481 & 2nd & -journal -noise -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1482 & 2nd & -journal -silence -boost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1483 & 2nd & -journal -noise -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1484 & 2nd & -journal -silence -noise -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1485 & 2nd & -journal -noise -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1486 & 2nd & -journal -silence -boost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1487 & 2nd & -journal -silence -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1488 & 2nd & -journal -silence -noise -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1489 & 2nd & -journal -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1490 & 2nd & -journal -silence -noise -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1491 & 2nd & -journal -noise -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1492 & 2nd & -journal -noise -boost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1493 & 2nd & -journal -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1494 & 2nd & -journal -noise -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1495 & 2nd & -journal -silence -noise -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1496 & 2nd & -journal -silence -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1497 & 2nd & -journal -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1498 & 2nd & -journal -noise -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1499 & 2nd & -journal -noise -boost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 31.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results31}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1500 & 2nd & -journal -silence -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1501 & 2nd & -journal -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1502 & 2nd & -journal -silence -noise -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1503 & 2nd & -journal -silence -noise -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1504 & 2nd & -journal -noise -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1505 & 2nd & -journal -noise -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1506 & 2nd & -journal -silence -noise -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1507 & 2nd & -journal -silence -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1508 & 2nd & -journal -noise -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1509 & 2nd & -journal -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1510 & 2nd & -journal -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1511 & 2nd & -journal -silence -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1512 & 2nd & -journal -silence -noise -boost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1513 & 2nd & -journal -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1514 & 2nd & -journal -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1515 & 2nd & -journal -silence -noise -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1516 & 2nd & -journal -silence -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1517 & 2nd & -journal -silence -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1518 & 2nd & -journal -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1519 & 2nd & -journal -silence -noise -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1520 & 2nd & -journal -silence -noise -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1521 & 2nd & -journal -noise -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1522 & 2nd & -journal -boost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1523 & 2nd & -journal -highpassboost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1524 & 2nd & -journal -boost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1525 & 2nd & -journal -boost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1526 & 2nd & -journal -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1527 & 2nd & -journal -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1528 & 2nd & -journal -noise -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1529 & 2nd & -journal -noise -boost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1530 & 2nd & -journal -noise -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1531 & 2nd & -journal -silence -noise -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1532 & 2nd & -journal -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1533 & 2nd & -journal -silence -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1534 & 2nd & -journal -boost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1535 & 2nd & -journal -silence -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1536 & 2nd & -journal -noise -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1537 & 2nd & -journal -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1538 & 2nd & -journal -highpassboost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1539 & 2nd & -journal -highpassboost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1540 & 2nd & -journal -silence -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1541 & 2nd & -journal -noise -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1542 & 2nd & -journal -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1543 & 2nd & -journal -silence -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1544 & 2nd & -journal -boost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1545 & 2nd & -journal -boost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
1546 & 2nd & -journal -noise -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1547 & 2nd & -journal -noise -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1548 & 2nd & -journal -noise -boost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
1549 & 2nd & -journal -silence -noise -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 32.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results32}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1550 & 2nd & -journal -silence -noise -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1551 & 2nd & -journal -silence -noise -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1552 & 2nd & -journal -noise -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1553 & 2nd & -journal -silence -boost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1554 & 2nd & -journal -silence -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1555 & 2nd & -journal -silence -boost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1556 & 2nd & -journal -highpassboost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
1557 & 2nd & -journal -noise -boost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1558 & 2nd & -journal -silence -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1559 & 2nd & -journal -silence -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1560 & 2nd & -journal -silence -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1561 & 2nd & -journal -noise -boost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1562 & 2nd & -journal -silence -noise -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1563 & 2nd & -journal -silence -noise -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1564 & 2nd & -journal -noise -highpassboost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1565 & 2nd & -journal -noise -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1566 & 2nd & -journal -noise -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1567 & 2nd & -journal -noise -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1568 & 2nd & -journal -noise -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1569 & 2nd & -journal -silence -noise -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1570 & 2nd & -journal -silence -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1571 & 2nd & -journal -silence -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1572 & 2nd & -journal -silence -noise -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1573 & 2nd & -journal -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1574 & 2nd & -journal -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1575 & 2nd & -journal -silence -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1576 & 2nd & -journal -silence -noise -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1577 & 2nd & -journal -silence -noise -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1578 & 2nd & -journal -noise -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1579 & 2nd & -journal -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1580 & 2nd & -journal -silence -noise -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1581 & 2nd & -journal -noise -highpassboost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
1582 & 2nd & -journal -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1583 & 2nd & -journal -noise -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1584 & 2nd & -journal -boost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1585 & 2nd & -journal -noise -highpassboost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1586 & 2nd & -journal -silence -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1587 & 2nd & -journal -silence -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1588 & 2nd & -journal -silence -noise -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1589 & 2nd & -journal -noise -high -lpc -cos  & 1908 & 1811 & 51.30\\ \hline
1590 & 2nd & -journal -silence -noise -high -lpc -eucl  & 2006 & 1713 & 53.94\\ \hline
1591 & 2nd & -journal -high -lpc -mink  & 1963 & 1756 & 52.78\\ \hline
1592 & 2nd & -journal -silence -noise -high -lpc -cheb  & 2026 & 1693 & 54.48\\ \hline
1593 & 2nd & -journal -silence -noise -high -lpc -diff  & 2011 & 1708 & 54.07\\ \hline
1594 & 2nd & -journal -noise -low -lpc -hamming  & 1927 & 1792 & 51.82\\ \hline
1595 & 2nd & -journal -silence -noise -bandstop -aggr -hamming  & 1865 & 1854 & 50.15\\ \hline
1596 & 2nd & -journal -silence -high -lpc -diff  & 2011 & 1708 & 54.07\\ \hline
1597 & 2nd & -journal -noise -endp -lpc -hamming  & 1945 & 1774 & 52.30\\ \hline
1598 & 2nd & -journal -noise -bandstop -aggr -hamming  & 1872 & 1847 & 50.34\\ \hline
1599 & 2nd & -journal -silence -high -lpc -eucl  & 2000 & 1719 & 53.78\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 33.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results33}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1600 & 2nd & -journal -silence -noise -high -lpc -cos  & 1963 & 1756 & 52.78\\ \hline
1601 & 2nd & -journal -silence -band -lpc -hamming  & 1859 & 1860 & 49.99\\ \hline
1602 & 2nd & -journal -noise -high -fft -hamming  & 1942 & 1777 & 52.22\\ \hline
1603 & 2nd & -journal -silence -noise -endp -lpc -hamming  & 1951 & 1768 & 52.46\\ \hline
1604 & 2nd & -journal -noise -band -lpc -hamming  & 1894 & 1825 & 50.93\\ \hline
1605 & 2nd & -journal -bandstop -aggr -hamming  & 1905 & 1814 & 51.22\\ \hline
1606 & 2nd & -journal -silence -noise -low -fft -hamming  & 1898 & 1821 & 51.04\\ \hline
1607 & 2nd & -journal -noise -band -fft -hamming  & 1944 & 1775 & 52.27\\ \hline
1608 & 2nd & -journal -low -fft -hamming  & 1954 & 1765 & 52.54\\ \hline
1609 & 2nd & -journal -noise -norm -fft -hamming  & 1954 & 1765 & 52.54\\ \hline
1610 & 2nd & -journal -noise -norm -aggr -hamming  & 1920 & 1799 & 51.63\\ \hline
1611 & 2nd & -journal -low -aggr -hamming  & 1920 & 1799 & 51.63\\ \hline
1612 & 2nd & -journal -high -lpc -cos  & 1930 & 1789 & 51.90\\ \hline
1613 & 2nd & -journal -silence -noise -high -fft -hamming  & 1887 & 1832 & 50.74\\ \hline
1614 & 2nd & -journal -silence -high -lpc -hamming  & 1898 & 1821 & 51.04\\ \hline
1615 & 2nd & -journal -silence -high -lpc -mink  & 1973 & 1746 & 53.05\\ \hline
1616 & 2nd & -journal -noise -low -aggr -hamming  & 1913 & 1806 & 51.44\\ \hline
1617 & 2nd & -journal -silence -noise -high -aggr -hamming  & 1877 & 1842 & 50.47\\ \hline
1618 & 2nd & -journal -silence -low -fft -hamming  & 1964 & 1755 & 52.81\\ \hline
1619 & 2nd & -journal -silence -noise -norm -fft -hamming  & 1964 & 1755 & 52.81\\ \hline
1620 & 2nd & -journal -noise -high -lpc -hamming  & 1863 & 1856 & 50.09\\ \hline
1621 & 2nd & -journal -silence -bandstop -aggr -hamming  & 1950 & 1769 & 52.43\\ \hline
1622 & 2nd & -journal -noise -band -aggr -hamming  & 1905 & 1814 & 51.22\\ \hline
1623 & 2nd & -journal -noise -band -lpc -cos  & 1927 & 1792 & 51.82\\ \hline
1624 & 2nd & -journal -silence -endp -fft -hamming  & 1849 & 1870 & 49.72\\ \hline
1625 & 2nd & -journal -endp -fft -hamming  & 1849 & 1870 & 49.72\\ \hline
1626 & 2nd & -journal -silence -noise -norm -lpc -cos  & 1945 & 1774 & 52.30\\ \hline
1627 & 2nd & -journal -low -lpc -hamming  & 1836 & 1883 & 49.37\\ \hline
1628 & 2nd & -journal -silence -low -lpc -cos  & 1945 & 1774 & 52.30\\ \hline
1629 & 2nd & -journal -noise -norm -lpc -hamming  & 1836 & 1883 & 49.37\\ \hline
1630 & 2nd & -journal -silence -band -lpc -cos  & 1921 & 1798 & 51.65\\ \hline
1631 & 2nd & -journal -noise -high -aggr -hamming  & 1892 & 1827 & 50.87\\ \hline
1632 & 2nd & -journal -silence -noise -band -aggr -hamming  & 1900 & 1819 & 51.09\\ \hline
1633 & 2nd & -journal -silence -high -aggr -hamming  & 1958 & 1761 & 52.65\\ \hline
1634 & 2nd & -journal -band -lpc -cos  & 1937 & 1782 & 52.08\\ \hline
1635 & 2nd & -journal -high -fft -hamming  & 2000 & 1719 & 53.78\\ \hline
1636 & 2nd & -journal -silence -noise -high -lpc -hamming  & 1899 & 1820 & 51.06\\ \hline
1637 & 2nd & -journal -endp -aggr -hamming  & 1898 & 1821 & 51.04\\ \hline
1638 & 2nd & -journal -silence -endp -aggr -hamming  & 1898 & 1821 & 51.04\\ \hline
1639 & 2nd & -journal -silence -noise -low -aggr -hamming  & 1888 & 1831 & 50.77\\ \hline
1640 & 2nd & -journal -noise -norm -lpc -cos  & 1973 & 1746 & 53.05\\ \hline
1641 & 2nd & -journal -high -lpc -hamming  & 1904 & 1815 & 51.20\\ \hline
1642 & 2nd & -journal -low -lpc -cos  & 1973 & 1746 & 53.05\\ \hline
1643 & 2nd & -journal -high -aggr -hamming  & 1952 & 1767 & 52.49\\ \hline
1644 & 2nd & -journal -noise -low -lpc -cos  & 1957 & 1762 & 52.62\\ \hline
1645 & 2nd & -journal -bandstop -fft -hamming  & 1933 & 1786 & 51.98\\ \hline
1646 & 2nd & -journal -silence -low -lpc -hamming  & 1851 & 1868 & 49.77\\ \hline
1647 & 2nd & -journal -silence -noise -norm -lpc -hamming  & 1851 & 1868 & 49.77\\ \hline
1648 & 2nd & -journal -noise -low -fft -hamming  & 1914 & 1805 & 51.47\\ \hline
1649 & 2nd & -journal -silence -high -fft -hamming  & 1968 & 1751 & 52.92\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 34.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results34}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1650 & 2nd & -journal -silence -bandstop -fft -hamming  & 1963 & 1756 & 52.78\\ \hline
1651 & 2nd & -journal -silence -noise -low -lpc -cos  & 1965 & 1754 & 52.84\\ \hline
1652 & 2nd & -journal -silence -noise -norm -aggr -hamming  & 1943 & 1776 & 52.25\\ \hline
1653 & 2nd & -journal -silence -low -aggr -hamming  & 1943 & 1776 & 52.25\\ \hline
1654 & 2nd & -journal -silence -high -lpc -cos  & 1898 & 1821 & 51.04\\ \hline
1655 & 2nd & -journal -band -fft -hamming  & 1916 & 1803 & 51.52\\ \hline
1656 & 2nd & -journal -silence -noise -raw -fft -hamming  & 1896 & 1823 & 50.98\\ \hline
1657 & 2nd & -journal -raw -fft -hamming  & 1896 & 1823 & 50.98\\ \hline
1658 & 2nd & -journal -silence -raw -fft -hamming  & 1896 & 1823 & 50.98\\ \hline
1659 & 2nd & -journal -noise -raw -fft -hamming  & 1896 & 1823 & 50.98\\ \hline
1660 & 2nd & -journal -norm -fft -hamming  & 1877 & 1842 & 50.47\\ \hline
1661 & 2nd & -journal -silence -noise -band -fft -hamming  & 1926 & 1793 & 51.79\\ \hline
1662 & 2nd & -journal -silence -norm -fft -hamming  & 1877 & 1842 & 50.47\\ \hline
1663 & 2nd & -journal -band -lpc -hamming  & 1819 & 1900 & 48.91\\ \hline
1664 & 2nd & -journal -noise -bandstop -fft -hamming  & 1844 & 1875 & 49.58\\ \hline
1665 & 2nd & -journal -band -aggr -hamming  & 1907 & 1812 & 51.28\\ \hline
1666 & 2nd & -journal -silence -noise -bandstop -fft -hamming  & 1830 & 1889 & 49.21\\ \hline
1667 & 2nd & -journal -silence -norm -lpc -hamming  & 1871 & 1848 & 50.31\\ \hline
1668 & 2nd & -journal -silence -noise -raw -lpc -hamming  & 1871 & 1848 & 50.31\\ \hline
1669 & 2nd & -journal -norm -lpc -hamming  & 1871 & 1848 & 50.31\\ \hline
1670 & 2nd & -journal -raw -lpc -hamming  & 1871 & 1848 & 50.31\\ \hline
1671 & 2nd & -journal -silence -raw -lpc -hamming  & 1871 & 1848 & 50.31\\ \hline
1672 & 2nd & -journal -noise -raw -lpc -hamming  & 1871 & 1848 & 50.31\\ \hline
1673 & 2nd & -journal -raw -aggr -hamming  & 1885 & 1834 & 50.69\\ \hline
1674 & 2nd & -journal -noise -raw -aggr -hamming  & 1885 & 1834 & 50.69\\ \hline
1675 & 2nd & -journal -silence -noise -raw -aggr -hamming  & 1885 & 1834 & 50.69\\ \hline
1676 & 2nd & -journal -silence -raw -aggr -hamming  & 1885 & 1834 & 50.69\\ \hline
1677 & 2nd & -journal -norm -aggr -hamming  & 1865 & 1854 & 50.15\\ \hline
1678 & 2nd & -journal -silence -norm -aggr -hamming  & 1865 & 1854 & 50.15\\ \hline
1679 & 2nd & -journal -silence -band -aggr -hamming  & 1852 & 1867 & 49.80\\ \hline
1680 & 2nd & -journal -silence -band -fft -hamming  & 1884 & 1835 & 50.66\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-only-journal-only-stats), Part 35.}
\label{tab:piste2-result1-marf-text-only-journal-only-stats-results35}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & Le Monde & 316540 & 439460 & 41.87\\ \hline
2 & 1st & L'Est Republicain & 268391 & 427129 & 38.59\\ \hline
3 & 1st & La Presse & 274510 & 578090 & 32.20\\ \hline
4 & 1st & Le Devoir & 84703 & 735137 & 10.33\\ \hline
5 & 2nd & Le Monde & 527278 & 228722 & 69.75\\ \hline
6 & 2nd & L'Est Republicain & 340733 & 354787 & 48.99\\ \hline
7 & 2nd & La Presse & 513559 & 339041 & 60.23\\ \hline
8 & 2nd & Le Devoir & 374442 & 445398 & 45.67\\ \hline
\end{tabular}
\end{minipage}
\end{table}

% XXX
\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
38 & 1st & -text-only -journal -nopreprep -norm -randfe -cheb  & 1528 & 2191 & 41.09\\ \hline
39 & 1st & -text-only -journal -nopreprep -norm -randfe -diff  & 1527 & 2192 & 41.06\\ \hline
40 & 1st & -text-only -journal -nopreprep -bandstop -randfe -diff  & 1527 & 2192 & 41.06\\ \hline
41 & 1st & -text-only -journal -silence-noise -low -randfe -eucl  & 1526 & 2193 & 41.03\\ \hline
42 & 1st & -text-only -journal -noise -low -randfe -diff  & 1526 & 2193 & 41.03\\ \hline
43 & 1st & -text-only -journal -noise -norm -randfe -mink  & 1526 & 2193 & 41.03\\ \hline
44 & 1st & -text-only -journal -nopreprep -bandstop -randfe -cheb  & 1526 & 2193 & 41.03\\ \hline
45 & 1st & -text-only -journal -noise -low -randfe -cheb  & 1526 & 2193 & 41.03\\ \hline
46 & 1st & -text-only -journal -silence-noise -norm -randfe -cheb  & 1526 & 2193 & 41.03\\ \hline
47 & 1st & -text-only -journal -nopreprep -low -randfe -mink  & 1526 & 2193 & 41.03\\ \hline
48 & 1st & -text-only -journal -nopreprep -low -randfe -diff  & 1525 & 2194 & 41.01\\ \hline
49 & 1st & -text-only -journal -silence-noise -low -randfe -cheb  & 1525 & 2194 & 41.01\\ \hline
50 & 1st & -text-only -journal -noise -norm -randfe -diff  & 1525 & 2194 & 41.01\\ \hline
51 & 1st & -text-only -journal -silence-noise -norm -randfe -diff  & 1525 & 2194 & 41.01\\ \hline
52 & 1st & -text-only -journal -nopreprep -low -randfe -cheb  & 1525 & 2194 & 41.01\\ \hline
54 & 1st & -text-only -journal -silence-noise -norm -randfe -eucl  & 1525 & 2194 & 41.01\\ \hline
55 & 1st & -text-only -journal -noise -norm -randfe -cheb  & 1525 & 2194 & 41.01\\ \hline
56 & 1st & -text-only -journal -silence-noise -low -randfe -diff  & 1525 & 2194 & 41.01\\ \hline
58 & 1st & -text-only -journal -nopreprep -low -randfe -eucl  & 1524 & 2195 & 40.98\\ \hline
59 & 1st & -text-only -journal -nopreprep -norm -randfe -eucl  & 1524 & 2195 & 40.98\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 2.}
\label{tab:piste2-result1-marf-text-only-journal-results2}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
60 & 1st & -text-only -journal -nopreprep -bandstop -randfe -eucl  & 1523 & 2196 & 40.95\\ \hline
61 & 1st & -text-only -journal -silence-noise -norm -randfe -mink  & 1523 & 2196 & 40.95\\ \hline
62 & 1st & -text-only -journal -noise -low -randfe -eucl  & 1521 & 2198 & 40.90\\ \hline
63 & 1st & -text-only -journal -silence-noise -raw -randfe -cheb  & 1520 & 2199 & 40.87\\ \hline
64 & 1st & -text-only -journal -nopreprep -raw -randfe -eucl  & 1520 & 2199 & 40.87\\ \hline
65 & 1st & -text-only -journal -noise -raw -randfe -eucl  & 1520 & 2199 & 40.87\\ \hline
66 & 1st & -text-only -journal -nopreprep -raw -randfe -cheb  & 1520 & 2199 & 40.87\\ \hline
67 & 1st & -text-only -journal -noise -raw -randfe -cheb  & 1520 & 2199 & 40.87\\ \hline
68 & 1st & -text-only -journal -silence-noise -raw -randfe -eucl  & 1520 & 2199 & 40.87\\ \hline
69 & 1st & -text-only -journal -nopreprep -bandstop -randfe -mink  & 1518 & 2201 & 40.82\\ \hline
70 & 1st & -text-only -journal -noise -raw -randfe -diff  & 1517 & 2202 & 40.79\\ \hline
71 & 1st & -text-only -journal -noise -bandstop -randfe -eucl  & 1517 & 2202 & 40.79\\ \hline
72 & 1st & -text-only -journal -silence-noise -raw -randfe -diff  & 1517 & 2202 & 40.79\\ \hline
73 & 1st & -text-only -journal -silence-noise -bandstop -randfe -eucl  & 1517 & 2202 & 40.79\\ \hline
74 & 1st & -text-only -journal -nopreprep -raw -randfe -diff  & 1517 & 2202 & 40.79\\ \hline
75 & 1st & -text-only -journal -noise -bandstop -randfe -mink  & 1513 & 2206 & 40.68\\ \hline
76 & 1st & -text-only -journal -noise -bandstop -randfe -diff  & 1512 & 2207 & 40.66\\ \hline
77 & 1st & -text-only -journal -silence-noise -bandstop -randfe -mink  & 1512 & 2207 & 40.66\\ \hline
78 & 1st & -text-only -journal -silence-noise -bandstop -randfe -diff  & 1512 & 2207 & 40.66\\ \hline
79 & 1st & -text-only -journal -noise -bandstop -randfe -cheb  & 1511 & 2208 & 40.63\\ \hline
80 & 1st & -text-only -journal -silence-noise -bandstop -randfe -cheb  & 1510 & 2209 & 40.60\\ \hline
82 & 1st & -text-only -journal -silence-noise -endp -randfe -eucl  & 1504 & 2215 & 40.44\\ \hline
83 & 1st & -text-only -journal -silence-noise -low -randfe -mink  & 1504 & 2215 & 40.44\\ \hline
84 & 1st & -text-only -journal -noise -endp -randfe -eucl  & 1503 & 2216 & 40.41\\ \hline
85 & 1st & -text-only -journal -noise -low -randfe -mink  & 1502 & 2217 & 40.39\\ \hline
86 & 1st & -text-only -journal -nopreprep -endp -randfe -cheb  & 1499 & 2220 & 40.31\\ \hline
87 & 1st & -text-only -journal -nopreprep -endp -randfe -diff  & 1496 & 2223 & 40.23\\ \hline
88 & 1st & -text-only -journal -nopreprep -endp -randfe -eucl  & 1493 & 2226 & 40.15\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 3.}
\label{tab:piste2-result1-marf-text-only-journal-results3}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
90 & 1st & -text-only -journal -noise -raw -randfe -mink  & 1478 & 2241 & 39.74\\ \hline
91 & 1st & -text-only -journal -silence-noise -raw -randfe -mink  & 1478 & 2241 & 39.74\\ \hline
92 & 1st & -text-only -journal -nopreprep -raw -randfe -mink  & 1478 & 2241 & 39.74\\ \hline
93 & 1st & -text-only -journal -nopreprep -norm -randfe -mink  & 1473 & 2246 & 39.61\\ \hline
94 & 1st & -text-only -journal -nopreprep -norm -randfe -hamming  & 1472 & 2247 & 39.58\\ \hline
95 & 1st & -text-only -journal -noise -endp -randfe -diff  & 1464 & 2255 & 39.37\\ \hline
96 & 1st & -text-only -journal -silence-noise -endp -randfe -mink  & 1464 & 2255 & 39.37\\ \hline
97 & 1st & -text-only -journal -noise -endp -randfe -cheb  & 1463 & 2256 & 39.34\\ \hline
98 & 1st & -text-only -journal -noise -endp -randfe -mink  & 1463 & 2256 & 39.34\\ \hline
99 & 1st & -text-only -journal -silence-noise -endp -randfe -diff  & 1461 & 2258 & 39.28\\ \hline
100 & 1st & -text-only -journal -noise -low -randfe -hamming  & 1460 & 2259 & 39.26\\ \hline
101 & 1st & -text-only -journal -nopreprep -bandstop -randfe -hamming  & 1458 & 2261 & 39.20\\ \hline
102 & 1st & -text-only -journal -silence-noise -endp -randfe -cheb  & 1458 & 2261 & 39.20\\ \hline
103 & 1st & -text-only -journal -nopreprep -raw -randfe -hamming  & 1453 & 2266 & 39.07\\ \hline
104 & 1st & -text-only -journal -silence-noise -raw -randfe -hamming  & 1453 & 2266 & 39.07\\ \hline
105 & 1st & -text-only -journal -noise -raw -randfe -hamming  & 1453 & 2266 & 39.07\\ \hline
107 & 1st & -text-only -journal -silence-noise -low -randfe -hamming  & 1445 & 2274 & 38.85\\ \hline
108 & 1st & -text-only -journal -noise -bandstop -randfe -hamming  & 1444 & 2275 & 38.83\\ \hline
109 & 1st & -text-only -journal -silence-noise -norm -randfe -hamming  & 1436 & 2283 & 38.61\\ \hline
110 & 1st & -text-only -journal -silence-noise -bandstop -randfe -hamming  & 1434 & 2285 & 38.56\\ \hline
111 & 1st & -text-only -journal -nopreprep -low -randfe -hamming  & 1426 & 2293 & 38.34\\ \hline
112 & 1st & -text-only -journal -noise -norm -randfe -hamming  & 1426 & 2293 & 38.34\\ \hline
114 & 1st & -text-only -journal -noise -raw -randfe -cos  & 1405 & 2314 & 37.78\\ \hline
115 & 1st & -text-only -journal -nopreprep -raw -randfe -cos  & 1405 & 2314 & 37.78\\ \hline
116 & 1st & -text-only -journal -silence-noise -raw -randfe -cos  & 1405 & 2314 & 37.78\\ \hline
117 & 1st & -text-only -journal -nopreprep -norm -randfe -cos  & 1400 & 2319 & 37.64\\ \hline
118 & 1st & -text-only -journal -nopreprep -endp -randfe -mink  & 1400 & 2319 & 37.64\\ \hline
119 & 1st & -text-only -journal -nopreprep -low -randfe -cos  & 1367 & 2352 & 36.76\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 4.}
\label{tab:piste2-result1-marf-text-only-journal-results4}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
120 & 1st & -text-only -journal -noise -norm -randfe -cos  & 1367 & 2352 & 36.76\\ \hline
121 & 1st & -text-only -journal -noise -low -randfe -cos  & 1365 & 2354 & 36.70\\ \hline
125 & 1st & -text-only -journal -silence-noise -low -randfe -cos  & 1355 & 2364 & 36.43\\ \hline
126 & 1st & -text-only -journal -silence-noise -norm -randfe -cos  & 1345 & 2374 & 36.17\\ \hline
129 & 1st & -text-only -journal -nopreprep -bandstop -randfe -cos  & 1286 & 2433 & 34.58\\ \hline
131 & 1st & -text-only -journal -noise -band -randfe -eucl  & 1264 & 2455 & 33.99\\ \hline
132 & 1st & -text-only -journal -nopreprep -band -randfe -eucl  & 1256 & 2463 & 33.77\\ \hline
133 & 1st & -text-only -journal -noise -endp -randfe -hamming  & 1251 & 2468 & 33.64\\ \hline
134 & 1st & -text-only -journal -noise -band -randfe -cos  & 1248 & 2471 & 33.56\\ \hline
135 & 1st & -text-only -journal -nopreprep -endp -randfe -hamming  & 1247 & 2472 & 33.53\\ \hline
136 & 1st & -text-only -journal -silence-noise -endp -randfe -hamming  & 1244 & 2475 & 33.45\\ \hline
137 & 1st & -text-only -journal -silence-noise -band -randfe -cos  & 1243 & 2476 & 33.42\\ \hline
138 & 1st & -text-only -journal -nopreprep -band -randfe -cos  & 1241 & 2478 & 33.37\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 5.}
\label{tab:piste2-result1-marf-text-only-journal-results5}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
151 & 1st & -text-only -journal -noise -band -randfe -cheb  & 1231 & 2488 & 33.10\\ \hline
152 & 1st & -text-only -journal -silence-noise -band -randfe -eucl  & 1228 & 2491 & 33.02\\ \hline
154 & 1st & -text-only -journal -nopreprep -band -randfe -diff  & 1227 & 2492 & 32.99\\ \hline
155 & 1st & -text-only -journal -nopreprep -band -randfe -cheb  & 1224 & 2495 & 32.91\\ \hline
156 & 1st & -text-only -journal -nopreprep -high -randfe -eucl  & 1217 & 2502 & 32.72\\ \hline
157 & 1st & -text-only -journal -nopreprep -high -randfe -cos  & 1214 & 2505 & 32.64\\ \hline
158 & 1st & -text-only -journal -noise -band -randfe -diff  & 1213 & 2506 & 32.62\\ \hline
159 & 1st & -text-only -journal -nopreprep -high -randfe -cheb  & 1211 & 2508 & 32.56\\ \hline
160 & 1st & -text-only -journal -silence-noise -bandstop -randfe -cos  & 1211 & 2508 & 32.56\\ \hline
161 & 1st & -text-only -journal -nopreprep -high -randfe -diff  & 1209 & 2510 & 32.51\\ \hline
162 & 1st & -text-only -journal -noise -bandstop -randfe -cos  & 1205 & 2514 & 32.40\\ \hline
165 & 1st & -text-only -journal -silence-noise -band -randfe -cheb  & 1190 & 2529 & 32.00\\ \hline
166 & 1st & -text-only -journal -silence-noise -band -randfe -diff  & 1178 & 2541 & 31.68\\ \hline
167 & 1st & -text-only -journal -silence-noise -band -randfe -mink  & 1172 & 2547 & 31.51\\ \hline
176 & 1st & -text-only -journal -nopreprep -high -randfe -mink  & 1123 & 2596 & 30.20\\ \hline
177 & 1st & -text-only -journal -nopreprep -band -randfe -mink  & 1123 & 2596 & 30.20\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 6.}
\label{tab:piste2-result1-marf-text-only-journal-results6}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
184 & 1st & -text-only -journal -noise -band -randfe -mink  & 1098 & 2621 & 29.52\\ \hline
188 & 1st & -text-only -journal -noise -endp -randfe -cos  & 1067 & 2652 & 28.69\\ \hline
196 & 1st & -text-only -journal -silence-noise -endp -randfe -cos  & 1061 & 2658 & 28.53\\ \hline
197 & 1st & -text-only -journal -silence-noise -high -randfe -eucl  & 1060 & 2659 & 28.50\\ \hline
199 & 1st & -text-only -journal -silence-noise -high -randfe -mink  & 1045 & 2674 & 28.10\\ \hline
200 & 1st & -text-only -journal -silence-noise -high -randfe -cos  & 1038 & 2681 & 27.91\\ \hline
202 & 1st & -text-only -journal -silence-noise -high -randfe -cheb  & 1035 & 2684 & 27.83\\ \hline
207 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
208 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
209 & 1st & -text-only -journal -nopreprep -bandcfe -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 7.}
\label{tab:piste2-result1-marf-text-only-journal-results7}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
210 & 1st & -text-only -journal -noise -highpassboost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
211 & 1st & -text-only -journal -silence-noise -boost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
212 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
213 & 1st & -text-only -journal -nopreprep -highcfe -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
214 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
215 & 1st & -text-only -journal -nopreprep -highcfe -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
216 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
217 & 1st & -text-only -journal -nopreprep -highcfe -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
218 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
219 & 1st & -text-only -journal -nopreprep -bandcfe -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
220 & 1st & -text-only -journal -noise -highpassboost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
221 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
222 & 1st & -text-only -journal -noise -highpassboost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
223 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
224 & 1st & -text-only -journal -nopreprep -boost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
225 & 1st & -text-only -journal -nopreprep -highcfe -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
226 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
227 & 1st & -text-only -journal -nopreprep -boost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
228 & 1st & -text-only -journal -noise -boost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
229 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
230 & 1st & -text-only -journal -nopreprep -highcfe -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
231 & 1st & -text-only -journal -noise -boost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
232 & 1st & -text-only -journal -nopreprep -boost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
233 & 1st & -text-only -journal -silence-noise -boost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
234 & 1st & -text-only -journal -noise -boost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
235 & 1st & -text-only -journal -noise -highpassboost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
236 & 1st & -text-only -journal -silence-noise -boost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
237 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
238 & 1st & -text-only -journal -nopreprep -boost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
239 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 8.}
\label{tab:piste2-result1-marf-text-only-journal-results8}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
240 & 1st & -text-only -journal -silence-noise -boost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
241 & 1st & -text-only -journal -silence-noise -boost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
242 & 1st & -text-only -journal -nopreprep -highcfe -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
243 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
244 & 1st & -text-only -journal -nopreprep -bandcfe -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
245 & 1st & -text-only -journal -nopreprep -boost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
246 & 1st & -text-only -journal -noise -boost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
247 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
248 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
249 & 1st & -text-only -journal -noise -boost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
250 & 1st & -text-only -journal -silence-noise -boost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
251 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
252 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
253 & 1st & -text-only -journal -noise -highpassboost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
254 & 1st & -text-only -journal -nopreprep -boost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
255 & 1st & -text-only -journal -noise -boost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
256 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
257 & 1st & -text-only -journal -noise -highpassboost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
265 & 1st & -text-only -journal -noise -high -randfe -mink  & 1000 & 2719 & 26.89\\ \hline
266 & 1st & -text-only -journal -nopreprep -endp -randfe -cos  & 1000 & 2719 & 26.89\\ \hline
268 & 1st & -text-only -journal -noise -high -randfe -hamming  & 986 & 2733 & 26.51\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 9.}
\label{tab:piste2-result1-marf-text-only-journal-results9}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
271 & 1st & -text-only -journal -noise -high -randfe -cos  & 978 & 2741 & 26.30\\ \hline
272 & 1st & -text-only -journal -noise -high -randfe -cheb  & 977 & 2742 & 26.27\\ \hline
273 & 1st & -text-only -journal -noise -high -randfe -eucl  & 973 & 2746 & 26.16\\ \hline
275 & 1st & -text-only -journal -noise -band -randfe -hamming  & 970 & 2749 & 26.08\\ \hline
278 & 1st & -text-only -journal -silence-noise -high -randfe -diff  & 966 & 2753 & 25.97\\ \hline
284 & 1st & -text-only -journal -nopreprep -band -randfe -hamming  & 952 & 2767 & 25.60\\ \hline
285 & 1st & -text-only -journal -silence-noise -band -randfe -hamming  & 952 & 2767 & 25.60\\ \hline
286 & 1st & -text-only -journal -noise -high -randfe -diff  & 952 & 2767 & 25.60\\ \hline
289 & 1st & -text-only -journal -nopreprep -high -randfe -hamming  & 939 & 2780 & 25.25\\ \hline
290 & 1st & -text-only -journal -silence-noise -high -randfe -hamming  & 937 & 2782 & 25.19\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 10.}
\label{tab:piste2-result1-marf-text-only-journal-results10}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
361 & 2nd & -text-only -journal -nopreprep -norm -randfe -cheb  & 2571 & 1148 & 69.13\\ \hline
362 & 2nd & -text-only -journal -nopreprep -norm -randfe -diff  & 2571 & 1148 & 69.13\\ \hline
363 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -diff  & 2570 & 1149 & 69.10\\ \hline
364 & 2nd & -text-only -journal -silence-noise -low -randfe -eucl  & 2570 & 1149 & 69.10\\ \hline
365 & 2nd & -text-only -journal -noise -low -randfe -diff  & 2569 & 1150 & 69.08\\ \hline
366 & 2nd & -text-only -journal -noise -norm -randfe -mink  & 2542 & 1177 & 68.35\\ \hline
367 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -cheb  & 2570 & 1149 & 69.10\\ \hline
368 & 2nd & -text-only -journal -noise -low -randfe -cheb  & 2569 & 1150 & 69.08\\ \hline
369 & 2nd & -text-only -journal -silence-noise -norm -randfe -cheb  & 2569 & 1150 & 69.08\\ \hline
370 & 2nd & -text-only -journal -nopreprep -low -randfe -mink  & 2542 & 1177 & 68.35\\ \hline
371 & 2nd & -text-only -journal -nopreprep -low -randfe -diff  & 2568 & 1151 & 69.05\\ \hline
372 & 2nd & -text-only -journal -silence-noise -low -randfe -cheb  & 2569 & 1150 & 69.08\\ \hline
373 & 2nd & -text-only -journal -noise -norm -randfe -diff  & 2568 & 1151 & 69.05\\ \hline
374 & 2nd & -text-only -journal -silence-noise -norm -randfe -diff  & 2569 & 1150 & 69.08\\ \hline
377 & 2nd & -text-only -journal -silence-noise -norm -randfe -eucl  & 2565 & 1154 & 68.97\\ \hline
379 & 2nd & -text-only -journal -silence-noise -low -randfe -diff  & 2569 & 1150 & 69.08\\ \hline
381 & 2nd & -text-only -journal -nopreprep -low -randfe -eucl  & 2566 & 1153 & 69.00\\ \hline
382 & 2nd & -text-only -journal -nopreprep -norm -randfe -eucl  & 2563 & 1156 & 68.92\\ \hline
383 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -eucl  & 2567 & 1152 & 69.02\\ \hline
384 & 2nd & -text-only -journal -silence-noise -norm -randfe -mink  & 2547 & 1172 & 68.49\\ \hline
385 & 2nd & -text-only -journal -noise -low -randfe -eucl  & 2568 & 1151 & 69.05\\ \hline
386 & 2nd & -text-only -journal -silence-noise -raw -randfe -cheb  & 2573 & 1146 & 69.19\\ \hline
387 & 2nd & -text-only -journal -nopreprep -raw -randfe -eucl  & 2571 & 1148 & 69.13\\ \hline
388 & 2nd & -text-only -journal -noise -raw -randfe -eucl  & 2571 & 1148 & 69.13\\ \hline
389 & 2nd & -text-only -journal -nopreprep -raw -randfe -cheb  & 2573 & 1146 & 69.19\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 13.}
\label{tab:piste2-result1-marf-text-only-journal-results13}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
390 & 2nd & -text-only -journal -noise -raw -randfe -cheb  & 2573 & 1146 & 69.19\\ \hline
391 & 2nd & -text-only -journal -silence-noise -raw -randfe -eucl  & 2571 & 1148 & 69.13\\ \hline
392 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -mink  & 2543 & 1176 & 68.38\\ \hline
393 & 2nd & -text-only -journal -noise -raw -randfe -diff  & 2573 & 1146 & 69.19\\ \hline
394 & 2nd & -text-only -journal -noise -bandstop -randfe -eucl  & 2568 & 1151 & 69.05\\ \hline
395 & 2nd & -text-only -journal -silence-noise -raw -randfe -diff  & 2573 & 1146 & 69.19\\ \hline
396 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -eucl  & 2568 & 1151 & 69.05\\ \hline
397 & 2nd & -text-only -journal -nopreprep -raw -randfe -diff  & 2573 & 1146 & 69.19\\ \hline
398 & 2nd & -text-only -journal -noise -bandstop -randfe -mink  & 2558 & 1161 & 68.78\\ \hline
399 & 2nd & -text-only -journal -noise -bandstop -randfe -diff  & 2567 & 1152 & 69.02\\ \hline
400 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -mink  & 2557 & 1162 & 68.76\\ \hline
401 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -diff  & 2568 & 1151 & 69.05\\ \hline
402 & 2nd & -text-only -journal -noise -bandstop -randfe -cheb  & 2568 & 1151 & 69.05\\ \hline
403 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -cheb  & 2569 & 1150 & 69.08\\ \hline
405 & 2nd & -text-only -journal -silence-noise -endp -randfe -eucl  & 2570 & 1149 & 69.10\\ \hline
406 & 2nd & -text-only -journal -silence-noise -low -randfe -mink  & 2533 & 1186 & 68.11\\ \hline
407 & 2nd & -text-only -journal -noise -endp -randfe -eucl  & 2570 & 1149 & 69.10\\ \hline
408 & 2nd & -text-only -journal -noise -low -randfe -mink  & 2538 & 1181 & 68.24\\ \hline
409 & 2nd & -text-only -journal -nopreprep -endp -randfe -cheb  & 2510 & 1209 & 67.49\\ \hline
410 & 2nd & -text-only -journal -nopreprep -endp -randfe -diff  & 2509 & 1210 & 67.46\\ \hline
411 & 2nd & -text-only -journal -nopreprep -endp -randfe -eucl  & 2531 & 1188 & 68.06\\ \hline
412 & 2nd & -text-only -journal -silence -norm -randfe -mink  & 959 & 446 & 68.26\\ \hline
413 & 2nd & -text-only -journal -noise -raw -randfe -mink  & 2480 & 1239 & 66.68\\ \hline
414 & 2nd & -text-only -journal -silence-noise -raw -randfe -mink  & 2480 & 1239 & 66.68\\ \hline
415 & 2nd & -text-only -journal -nopreprep -raw -randfe -mink  & 2480 & 1239 & 66.68\\ \hline
416 & 2nd & -text-only -journal -nopreprep -norm -randfe -mink  & 2488 & 1231 & 66.90\\ \hline
417 & 2nd & -text-only -journal -nopreprep -norm -randfe -hamming  & 2340 & 1379 & 62.92\\ \hline
418 & 2nd & -text-only -journal -noise -endp -randfe -diff  & 2553 & 1166 & 68.65\\ \hline
419 & 2nd & -text-only -journal -silence-noise -endp -randfe -mink  & 2531 & 1188 & 68.06\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 14.}
\label{tab:piste2-result1-marf-text-only-journal-results14}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
420 & 2nd & -text-only -journal -noise -endp -randfe -cheb  & 2552 & 1167 & 68.62\\ \hline
421 & 2nd & -text-only -journal -noise -endp -randfe -mink  & 2531 & 1188 & 68.06\\ \hline
422 & 2nd & -text-only -journal -silence-noise -endp -randfe -diff  & 2551 & 1168 & 68.59\\ \hline
423 & 2nd & -text-only -journal -noise -low -randfe -hamming  & 2421 & 1298 & 65.10\\ \hline
424 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -hamming  & 2405 & 1314 & 64.67\\ \hline
425 & 2nd & -text-only -journal -silence-noise -endp -randfe -cheb  & 2548 & 1171 & 68.51\\ \hline
426 & 2nd & -text-only -journal -nopreprep -raw -randfe -hamming  & 2367 & 1352 & 63.65\\ \hline
427 & 2nd & -text-only -journal -silence-noise -raw -randfe -hamming  & 2367 & 1352 & 63.65\\ \hline
428 & 2nd & -text-only -journal -noise -raw -randfe -hamming  & 2367 & 1352 & 63.65\\ \hline
430 & 2nd & -text-only -journal -silence-noise -low -randfe -hamming  & 2393 & 1326 & 64.35\\ \hline
431 & 2nd & -text-only -journal -noise -bandstop -randfe -hamming  & 2377 & 1342 & 63.92\\ \hline
432 & 2nd & -text-only -journal -silence-noise -norm -randfe -hamming  & 2419 & 1300 & 65.04\\ \hline
433 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -hamming  & 2374 & 1345 & 63.83\\ \hline
434 & 2nd & -text-only -journal -nopreprep -low -randfe -hamming  & 2371 & 1348 & 63.75\\ \hline
435 & 2nd & -text-only -journal -noise -norm -randfe -hamming  & 2371 & 1348 & 63.75\\ \hline
437 & 2nd & -text-only -journal -noise -raw -randfe -cos  & 2405 & 1314 & 64.67\\ \hline
438 & 2nd & -text-only -journal -nopreprep -raw -randfe -cos  & 2405 & 1314 & 64.67\\ \hline
439 & 2nd & -text-only -journal -silence-noise -raw -randfe -cos  & 2405 & 1314 & 64.67\\ \hline
440 & 2nd & -text-only -journal -nopreprep -norm -randfe -cos  & 2403 & 1316 & 64.61\\ \hline
441 & 2nd & -text-only -journal -nopreprep -endp -randfe -mink  & 2451 & 1268 & 65.90\\ \hline
442 & 2nd & -text-only -journal -nopreprep -low -randfe -cos  & 2400 & 1319 & 64.53\\ \hline
443 & 2nd & -text-only -journal -noise -norm -randfe -cos  & 2400 & 1319 & 64.53\\ \hline
444 & 2nd & -text-only -journal -noise -low -randfe -cos  & 2393 & 1326 & 64.35\\ \hline
448 & 2nd & -text-only -journal -silence-noise -low -randfe -cos  & 2411 & 1308 & 64.83\\ \hline
449 & 2nd & -text-only -journal -silence-noise -norm -randfe -cos  & 2380 & 1339 & 64.00\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 15.}
\label{tab:piste2-result1-marf-text-only-journal-results15}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
452 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -cos  & 2353 & 1366 & 63.27\\ \hline
454 & 2nd & -text-only -journal -noise -band -randfe -eucl  & 2212 & 1507 & 59.48\\ \hline
455 & 2nd & -text-only -journal -nopreprep -band -randfe -eucl  & 2231 & 1488 & 59.99\\ \hline
456 & 2nd & -text-only -journal -noise -endp -randfe -hamming  & 2314 & 1405 & 62.22\\ \hline
457 & 2nd & -text-only -journal -noise -band -randfe -cos  & 2201 & 1518 & 59.18\\ \hline
458 & 2nd & -text-only -journal -nopreprep -endp -randfe -hamming  & 2251 & 1468 & 60.53\\ \hline
459 & 2nd & -text-only -journal -silence-noise -endp -randfe -hamming  & 2328 & 1391 & 62.60\\ \hline
460 & 2nd & -text-only -journal -silence-noise -band -randfe -cos  & 2197 & 1522 & 59.08\\ \hline
461 & 2nd & -text-only -journal -nopreprep -band -randfe -cos  & 2222 & 1497 & 59.75\\ \hline
474 & 2nd & -text-only -journal -noise -band -randfe -cheb  & 2223 & 1496 & 59.77\\ \hline
475 & 2nd & -text-only -journal -silence-noise -band -randfe -eucl  & 2200 & 1519 & 59.16\\ \hline
477 & 2nd & -text-only -journal -nopreprep -band -randfe -diff  & 2205 & 1514 & 59.29\\ \hline
478 & 2nd & -text-only -journal -nopreprep -band -randfe -cheb  & 2208 & 1511 & 59.37\\ \hline
479 & 2nd & -text-only -journal -nopreprep -high -randfe -eucl  & 2227 & 1492 & 59.88\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 16.}
\label{tab:piste2-result1-marf-text-only-journal-results16}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
480 & 2nd & -text-only -journal -nopreprep -high -randfe -cos  & 2214 & 1505 & 59.53\\ \hline
481 & 2nd & -text-only -journal -noise -band -randfe -diff  & 2212 & 1507 & 59.48\\ \hline
482 & 2nd & -text-only -journal -nopreprep -high -randfe -cheb  & 2186 & 1533 & 58.78\\ \hline
483 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -cos  & 2277 & 1442 & 61.23\\ \hline
484 & 2nd & -text-only -journal -nopreprep -high -randfe -diff  & 2191 & 1528 & 58.91\\ \hline
485 & 2nd & -text-only -journal -noise -bandstop -randfe -cos  & 2271 & 1448 & 61.06\\ \hline
488 & 2nd & -text-only -journal -silence-noise -band -randfe -cheb  & 2177 & 1542 & 58.54\\ \hline
489 & 2nd & -text-only -journal -silence-noise -band -randfe -diff  & 2181 & 1538 & 58.64\\ \hline
490 & 2nd & -text-only -journal -silence-noise -band -randfe -mink  & 2107 & 1612 & 56.66\\ \hline
499 & 2nd & -text-only -journal -nopreprep -high -randfe -mink  & 2082 & 1637 & 55.98\\ \hline
500 & 2nd & -text-only -journal -nopreprep -band -randfe -mink  & 2086 & 1633 & 56.09\\ \hline
507 & 2nd & -text-only -journal -noise -band -randfe -mink  & 2092 & 1627 & 56.25\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 17.}
\label{tab:piste2-result1-marf-text-only-journal-results17}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
511 & 2nd & -text-only -journal -noise -endp -randfe -cos  & 2014 & 1705 & 54.15\\ \hline
519 & 2nd & -text-only -journal -silence-noise -endp -randfe -cos  & 2010 & 1709 & 54.05\\ \hline
520 & 2nd & -text-only -journal -silence-noise -high -randfe -eucl  & 1981 & 1738 & 53.27\\ \hline
522 & 2nd & -text-only -journal -silence-noise -high -randfe -mink  & 1965 & 1754 & 52.84\\ \hline
523 & 2nd & -text-only -journal -silence-noise -high -randfe -cos  & 1997 & 1722 & 53.70\\ \hline
525 & 2nd & -text-only -journal -silence-noise -high -randfe -cheb  & 1982 & 1737 & 53.29\\ \hline
530 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
531 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
532 & 2nd & -text-only -journal -nopreprep -bandcfe -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
533 & 2nd & -text-only -journal -noise -highpassboost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
534 & 2nd & -text-only -journal -silence-noise -boost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
535 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
536 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
537 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
538 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
539 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 18.}
\label{tab:piste2-result1-marf-text-only-journal-results18}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
540 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
541 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
542 & 2nd & -text-only -journal -nopreprep -bandcfe -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
543 & 2nd & -text-only -journal -noise -highpassboost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
544 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
545 & 2nd & -text-only -journal -noise -highpassboost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
546 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
547 & 2nd & -text-only -journal -nopreprep -boost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
548 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
549 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
550 & 2nd & -text-only -journal -nopreprep -boost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
551 & 2nd & -text-only -journal -noise -boost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
552 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
553 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
554 & 2nd & -text-only -journal -noise -boost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
555 & 2nd & -text-only -journal -nopreprep -boost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
556 & 2nd & -text-only -journal -silence-noise -boost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
557 & 2nd & -text-only -journal -noise -boost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
558 & 2nd & -text-only -journal -noise -highpassboost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
559 & 2nd & -text-only -journal -silence-noise -boost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
560 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
561 & 2nd & -text-only -journal -nopreprep -boost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
562 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
563 & 2nd & -text-only -journal -silence-noise -boost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
564 & 2nd & -text-only -journal -silence-noise -boost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
565 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
566 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
567 & 2nd & -text-only -journal -nopreprep -bandcfe -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
568 & 2nd & -text-only -journal -nopreprep -boost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
569 & 2nd & -text-only -journal -noise -boost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 19.}
\label{tab:piste2-result1-marf-text-only-journal-results19}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
570 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
571 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
572 & 2nd & -text-only -journal -noise -boost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
573 & 2nd & -text-only -journal -silence-noise -boost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
574 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
575 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
576 & 2nd & -text-only -journal -noise -highpassboost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
577 & 2nd & -text-only -journal -nopreprep -boost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
578 & 2nd & -text-only -journal -noise -boost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
579 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
580 & 2nd & -text-only -journal -noise -highpassboost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
588 & 2nd & -text-only -journal -noise -high -randfe -mink  & 1914 & 1805 & 51.47\\ \hline
589 & 2nd & -text-only -journal -nopreprep -endp -randfe -cos  & 1958 & 1761 & 52.65\\ \hline
591 & 2nd & -text-only -journal -noise -high -randfe -hamming  & 1916 & 1803 & 51.52\\ \hline
594 & 2nd & -text-only -journal -noise -high -randfe -cos  & 1919 & 1800 & 51.60\\ \hline
595 & 2nd & -text-only -journal -noise -high -randfe -cheb  & 1927 & 1792 & 51.82\\ \hline
596 & 2nd & -text-only -journal -noise -high -randfe -eucl  & 1929 & 1790 & 51.87\\ \hline
598 & 2nd & -text-only -journal -noise -band -randfe -hamming  & 1855 & 1864 & 49.88\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 20.}
\label{tab:piste2-result1-marf-text-only-journal-results20}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
601 & 2nd & -text-only -journal -silence-noise -high -randfe -diff  & 1970 & 1749 & 52.97\\ \hline
607 & 2nd & -text-only -journal -nopreprep -band -randfe -hamming  & 1866 & 1853 & 50.17\\ \hline
608 & 2nd & -text-only -journal -silence-noise -band -randfe -hamming  & 1874 & 1845 & 50.39\\ \hline
609 & 2nd & -text-only -journal -noise -high -randfe -diff  & 1886 & 1833 & 50.71\\ \hline
612 & 2nd & -text-only -journal -nopreprep -high -randfe -hamming  & 1855 & 1864 & 49.88\\ \hline
613 & 2nd & -text-only -journal -silence-noise -high -randfe -hamming  & 1874 & 1845 & 50.39\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 21.}
\label{tab:piste2-result1-marf-text-only-journal-results21}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & La Presse & 86027 & 97697 & 46.82\\ \hline
2 & 1st & L'Est Républicain & 64763 & 85346 & 43.14\\ \hline
3 & 1st & Le Monde & 55532 & 107826 & 33.99\\ \hline
4 & 1st & Le Devoir & 21354 & 154848 & 12.12\\ \hline
5 & 2nd & La Presse & 143679 & 40045 & 78.20\\ \hline
6 & 2nd & L'Est Républicain & 75399 & 74710 & 50.23\\ \hline
7 & 2nd & Le Monde & 119830 & 43528 & 73.35\\ \hline
8 & 2nd & Le Devoir & 65724 & 110478 & 37.30\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 23.}
\label{tab:piste2-result1-marf-text-only-journal-results23}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
38 & 1st & -text-only -journal -nopreprep -norm -randfe -cheb  & 1528 & 2191 & 41.09\\ \hline
39 & 1st & -text-only -journal -nopreprep -norm -randfe -diff  & 1527 & 2192 & 41.06\\ \hline
40 & 1st & -text-only -journal -nopreprep -bandstop -randfe -diff  & 1527 & 2192 & 41.06\\ \hline
41 & 1st & -text-only -journal -silence-noise -low -randfe -eucl  & 1526 & 2193 & 41.03\\ \hline
42 & 1st & -text-only -journal -noise -low -randfe -diff  & 1526 & 2193 & 41.03\\ \hline
43 & 1st & -text-only -journal -noise -norm -randfe -mink  & 1526 & 2193 & 41.03\\ \hline
44 & 1st & -text-only -journal -nopreprep -bandstop -randfe -cheb  & 1526 & 2193 & 41.03\\ \hline
45 & 1st & -text-only -journal -noise -low -randfe -cheb  & 1526 & 2193 & 41.03\\ \hline
46 & 1st & -text-only -journal -silence-noise -norm -randfe -cheb  & 1526 & 2193 & 41.03\\ \hline
47 & 1st & -text-only -journal -nopreprep -low -randfe -mink  & 1526 & 2193 & 41.03\\ \hline
48 & 1st & -text-only -journal -nopreprep -low -randfe -diff  & 1525 & 2194 & 41.01\\ \hline
49 & 1st & -text-only -journal -silence-noise -low -randfe -cheb  & 1525 & 2194 & 41.01\\ \hline
50 & 1st & -text-only -journal -noise -norm -randfe -diff  & 1525 & 2194 & 41.01\\ \hline
51 & 1st & -text-only -journal -silence-noise -norm -randfe -diff  & 1525 & 2194 & 41.01\\ \hline
52 & 1st & -text-only -journal -nopreprep -low -randfe -cheb  & 1525 & 2194 & 41.01\\ \hline
53 & 1st & -text-only -journal -silence -raw -randfe -cheb  & 114 & 164 & 41.01\\ \hline
54 & 1st & -text-only -journal -silence-noise -norm -randfe -eucl  & 1525 & 2194 & 41.01\\ \hline
55 & 1st & -text-only -journal -noise -norm -randfe -cheb  & 1525 & 2194 & 41.01\\ \hline
56 & 1st & -text-only -journal -silence-noise -low -randfe -diff  & 1525 & 2194 & 41.01\\ \hline
57 & 1st & -text-only -journal -silence -low -randfe -hamming  & 82 & 118 & 41.00\\ \hline
58 & 1st & -text-only -journal -nopreprep -low -randfe -eucl  & 1524 & 2195 & 40.98\\ \hline
59 & 1st & -text-only -journal -nopreprep -norm -randfe -eucl  & 1524 & 2195 & 40.98\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 2.}
\label{tab:piste2-result1-marf-text-only-journal-results2}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
60 & 1st & -text-only -journal -nopreprep -bandstop -randfe -eucl  & 1523 & 2196 & 40.95\\ \hline
61 & 1st & -text-only -journal -silence-noise -norm -randfe -mink  & 1523 & 2196 & 40.95\\ \hline
62 & 1st & -text-only -journal -noise -low -randfe -eucl  & 1521 & 2198 & 40.90\\ \hline
63 & 1st & -text-only -journal -silence-noise -raw -randfe -cheb  & 1520 & 2199 & 40.87\\ \hline
64 & 1st & -text-only -journal -nopreprep -raw -randfe -eucl  & 1520 & 2199 & 40.87\\ \hline
65 & 1st & -text-only -journal -noise -raw -randfe -eucl  & 1520 & 2199 & 40.87\\ \hline
66 & 1st & -text-only -journal -nopreprep -raw -randfe -cheb  & 1520 & 2199 & 40.87\\ \hline
67 & 1st & -text-only -journal -noise -raw -randfe -cheb  & 1520 & 2199 & 40.87\\ \hline
68 & 1st & -text-only -journal -silence-noise -raw -randfe -eucl  & 1520 & 2199 & 40.87\\ \hline
69 & 1st & -text-only -journal -nopreprep -bandstop -randfe -mink  & 1518 & 2201 & 40.82\\ \hline
70 & 1st & -text-only -journal -noise -raw -randfe -diff  & 1517 & 2202 & 40.79\\ \hline
71 & 1st & -text-only -journal -noise -bandstop -randfe -eucl  & 1517 & 2202 & 40.79\\ \hline
72 & 1st & -text-only -journal -silence-noise -raw -randfe -diff  & 1517 & 2202 & 40.79\\ \hline
73 & 1st & -text-only -journal -silence-noise -bandstop -randfe -eucl  & 1517 & 2202 & 40.79\\ \hline
74 & 1st & -text-only -journal -nopreprep -raw -randfe -diff  & 1517 & 2202 & 40.79\\ \hline
75 & 1st & -text-only -journal -noise -bandstop -randfe -mink  & 1513 & 2206 & 40.68\\ \hline
76 & 1st & -text-only -journal -noise -bandstop -randfe -diff  & 1512 & 2207 & 40.66\\ \hline
77 & 1st & -text-only -journal -silence-noise -bandstop -randfe -mink  & 1512 & 2207 & 40.66\\ \hline
78 & 1st & -text-only -journal -silence-noise -bandstop -randfe -diff  & 1512 & 2207 & 40.66\\ \hline
79 & 1st & -text-only -journal -noise -bandstop -randfe -cheb  & 1511 & 2208 & 40.63\\ \hline
80 & 1st & -text-only -journal -silence-noise -bandstop -randfe -cheb  & 1510 & 2209 & 40.60\\ \hline
81 & 1st & -text-only -journal -silence -norm -randfe -eucl  & 99 & 145 & 40.57\\ \hline
82 & 1st & -text-only -journal -silence-noise -endp -randfe -eucl  & 1504 & 2215 & 40.44\\ \hline
83 & 1st & -text-only -journal -silence-noise -low -randfe -mink  & 1504 & 2215 & 40.44\\ \hline
84 & 1st & -text-only -journal -noise -endp -randfe -eucl  & 1503 & 2216 & 40.41\\ \hline
85 & 1st & -text-only -journal -noise -low -randfe -mink  & 1502 & 2217 & 40.39\\ \hline
86 & 1st & -text-only -journal -nopreprep -endp -randfe -cheb  & 1499 & 2220 & 40.31\\ \hline
87 & 1st & -text-only -journal -nopreprep -endp -randfe -diff  & 1496 & 2223 & 40.23\\ \hline
88 & 1st & -text-only -journal -nopreprep -endp -randfe -eucl  & 1493 & 2226 & 40.15\\ \hline
89 & 1st & -text-only -journal -silence -norm -randfe -mink  & 564 & 841 & 40.14\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 3.}
\label{tab:piste2-result1-marf-text-only-journal-results3}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
90 & 1st & -text-only -journal -noise -raw -randfe -mink  & 1478 & 2241 & 39.74\\ \hline
91 & 1st & -text-only -journal -silence-noise -raw -randfe -mink  & 1478 & 2241 & 39.74\\ \hline
92 & 1st & -text-only -journal -nopreprep -raw -randfe -mink  & 1478 & 2241 & 39.74\\ \hline
93 & 1st & -text-only -journal -nopreprep -norm -randfe -mink  & 1473 & 2246 & 39.61\\ \hline
94 & 1st & -text-only -journal -nopreprep -norm -randfe -hamming  & 1472 & 2247 & 39.58\\ \hline
95 & 1st & -text-only -journal -noise -endp -randfe -diff  & 1464 & 2255 & 39.37\\ \hline
96 & 1st & -text-only -journal -silence-noise -endp -randfe -mink  & 1464 & 2255 & 39.37\\ \hline
97 & 1st & -text-only -journal -noise -endp -randfe -cheb  & 1463 & 2256 & 39.34\\ \hline
98 & 1st & -text-only -journal -noise -endp -randfe -mink  & 1463 & 2256 & 39.34\\ \hline
99 & 1st & -text-only -journal -silence-noise -endp -randfe -diff  & 1461 & 2258 & 39.28\\ \hline
100 & 1st & -text-only -journal -noise -low -randfe -hamming  & 1460 & 2259 & 39.26\\ \hline
101 & 1st & -text-only -journal -nopreprep -bandstop -randfe -hamming  & 1458 & 2261 & 39.20\\ \hline
102 & 1st & -text-only -journal -silence-noise -endp -randfe -cheb  & 1458 & 2261 & 39.20\\ \hline
103 & 1st & -text-only -journal -nopreprep -raw -randfe -hamming  & 1453 & 2266 & 39.07\\ \hline
104 & 1st & -text-only -journal -silence-noise -raw -randfe -hamming  & 1453 & 2266 & 39.07\\ \hline
105 & 1st & -text-only -journal -noise -raw -randfe -hamming  & 1453 & 2266 & 39.07\\ \hline
106 & 1st & -text-only -journal -silence -raw -randfe -hamming  & 133 & 208 & 39.00\\ \hline
107 & 1st & -text-only -journal -silence-noise -low -randfe -hamming  & 1445 & 2274 & 38.85\\ \hline
108 & 1st & -text-only -journal -noise -bandstop -randfe -hamming  & 1444 & 2275 & 38.83\\ \hline
109 & 1st & -text-only -journal -silence-noise -norm -randfe -hamming  & 1436 & 2283 & 38.61\\ \hline
110 & 1st & -text-only -journal -silence-noise -bandstop -randfe -hamming  & 1434 & 2285 & 38.56\\ \hline
111 & 1st & -text-only -journal -nopreprep -low -randfe -hamming  & 1426 & 2293 & 38.34\\ \hline
112 & 1st & -text-only -journal -noise -norm -randfe -hamming  & 1426 & 2293 & 38.34\\ \hline
113 & 1st & -text-only -journal -silence -norm -randfe -hamming  & 252 & 406 & 38.30\\ \hline
114 & 1st & -text-only -journal -noise -raw -randfe -cos  & 1405 & 2314 & 37.78\\ \hline
115 & 1st & -text-only -journal -nopreprep -raw -randfe -cos  & 1405 & 2314 & 37.78\\ \hline
116 & 1st & -text-only -journal -silence-noise -raw -randfe -cos  & 1405 & 2314 & 37.78\\ \hline
117 & 1st & -text-only -journal -nopreprep -norm -randfe -cos  & 1400 & 2319 & 37.64\\ \hline
118 & 1st & -text-only -journal -nopreprep -endp -randfe -mink  & 1400 & 2319 & 37.64\\ \hline
119 & 1st & -text-only -journal -nopreprep -low -randfe -cos  & 1367 & 2352 & 36.76\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 4.}
\label{tab:piste2-result1-marf-text-only-journal-results4}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
120 & 1st & -text-only -journal -noise -norm -randfe -cos  & 1367 & 2352 & 36.76\\ \hline
121 & 1st & -text-only -journal -noise -low -randfe -cos  & 1365 & 2354 & 36.70\\ \hline
122 & 1st & -text-only -journal -silence -endp -randfe -mink  & 119 & 207 & 36.50\\ \hline
123 & 1st & -text-only -journal -silence -band -randfe -cos  & 104 & 181 & 36.49\\ \hline
124 & 1st & -text-only -journal -silence -high -randfe -mink  & 31 & 54 & 36.47\\ \hline
125 & 1st & -text-only -journal -silence-noise -low -randfe -cos  & 1355 & 2364 & 36.43\\ \hline
126 & 1st & -text-only -journal -silence-noise -norm -randfe -cos  & 1345 & 2374 & 36.17\\ \hline
127 & 1st & -text-only -journal -silence -band -randfe -eucl  & 102 & 183 & 35.79\\ \hline
128 & 1st & -text-only -journal -silence -high -randfe -cheb  & 145 & 268 & 35.11\\ \hline
129 & 1st & -text-only -journal -nopreprep -bandstop -randfe -cos  & 1286 & 2433 & 34.58\\ \hline
130 & 1st & -text-only -journal -silence -bandstop -randfe -cos  & 211 & 401 & 34.48\\ \hline
131 & 1st & -text-only -journal -noise -band -randfe -eucl  & 1264 & 2455 & 33.99\\ \hline
132 & 1st & -text-only -journal -nopreprep -band -randfe -eucl  & 1256 & 2463 & 33.77\\ \hline
133 & 1st & -text-only -journal -noise -endp -randfe -hamming  & 1251 & 2468 & 33.64\\ \hline
134 & 1st & -text-only -journal -noise -band -randfe -cos  & 1248 & 2471 & 33.56\\ \hline
135 & 1st & -text-only -journal -nopreprep -endp -randfe -hamming  & 1247 & 2472 & 33.53\\ \hline
136 & 1st & -text-only -journal -silence-noise -endp -randfe -hamming  & 1244 & 2475 & 33.45\\ \hline
137 & 1st & -text-only -journal -silence-noise -band -randfe -cos  & 1243 & 2476 & 33.42\\ \hline
138 & 1st & -text-only -journal -nopreprep -band -randfe -cos  & 1241 & 2478 & 33.37\\ \hline
139 & 1st & -text-only -journal -nopreprep -bandcfe -lpc -cheb  & 5 & 10 & 33.33\\ \hline
140 & 1st & -text-only -journal -silence -lowcfe -fft -cheb  & 5 & 10 & 33.33\\ \hline
141 & 1st & -text-only -journal -nopreprep -lowcfe -fft -hamming  & 2 & 4 & 33.33\\ \hline
142 & 1st & -text-only -journal -silence -bandcfe -fft -hamming  & 5 & 10 & 33.33\\ \hline
143 & 1st & -text-only -journal -silence -bandstopcfe -aggr -cos  & 2 & 4 & 33.33\\ \hline
144 & 1st & -text-only -journal -silence -bandstopcfe -randfe -hamming  & 2 & 4 & 33.33\\ \hline
145 & 1st & -text-only -journal -nopreprep -bandstopcfe -aggr -diff  & 5 & 10 & 33.33\\ \hline
146 & 1st & -text-only -journal -silence -bandcfe -lpc -mink  & 5 & 10 & 33.33\\ \hline
147 & 1st & -text-only -journal -nopreprep -bandcfe -randfe -diff  & 3 & 6 & 33.33\\ \hline
148 & 1st & -text-only -journal -silence -highcfe -fft -mink  & 5 & 10 & 33.33\\ \hline
149 & 1st & -text-only -journal -silence -bandcfe -aggr -eucl  & 2 & 4 & 33.33\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 5.}
\label{tab:piste2-result1-marf-text-only-journal-results5}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
150 & 1st & -text-only -journal -silence -band -randfe -diff  & 66 & 132 & 33.33\\ \hline
151 & 1st & -text-only -journal -noise -band -randfe -cheb  & 1231 & 2488 & 33.10\\ \hline
152 & 1st & -text-only -journal -silence-noise -band -randfe -eucl  & 1228 & 2491 & 33.02\\ \hline
153 & 1st & -text-only -journal -silence -band -randfe -mink  & 34 & 69 & 33.01\\ \hline
154 & 1st & -text-only -journal -nopreprep -band -randfe -diff  & 1227 & 2492 & 32.99\\ \hline
155 & 1st & -text-only -journal -nopreprep -band -randfe -cheb  & 1224 & 2495 & 32.91\\ \hline
156 & 1st & -text-only -journal -nopreprep -high -randfe -eucl  & 1217 & 2502 & 32.72\\ \hline
157 & 1st & -text-only -journal -nopreprep -high -randfe -cos  & 1214 & 2505 & 32.64\\ \hline
158 & 1st & -text-only -journal -noise -band -randfe -diff  & 1213 & 2506 & 32.62\\ \hline
159 & 1st & -text-only -journal -nopreprep -high -randfe -cheb  & 1211 & 2508 & 32.56\\ \hline
160 & 1st & -text-only -journal -silence-noise -bandstop -randfe -cos  & 1211 & 2508 & 32.56\\ \hline
161 & 1st & -text-only -journal -nopreprep -high -randfe -diff  & 1209 & 2510 & 32.51\\ \hline
162 & 1st & -text-only -journal -noise -bandstop -randfe -cos  & 1205 & 2514 & 32.40\\ \hline
163 & 1st & -text-only -journal -silence -band -randfe -cheb  & 183 & 382 & 32.39\\ \hline
164 & 1st & -text-only -journal -silence -high -randfe -cos  & 34 & 71 & 32.38\\ \hline
165 & 1st & -text-only -journal -silence-noise -band -randfe -cheb  & 1190 & 2529 & 32.00\\ \hline
166 & 1st & -text-only -journal -silence-noise -band -randfe -diff  & 1178 & 2541 & 31.68\\ \hline
167 & 1st & -text-only -journal -silence-noise -band -randfe -mink  & 1172 & 2547 & 31.51\\ \hline
168 & 1st & -text-only -journal -silence -bandstopcfe -lpc -eucl  & 5 & 11 & 31.25\\ \hline
169 & 1st & -text-only -journal -nopreprep -bandcfe -minmax -mink  & 5 & 11 & 31.25\\ \hline
170 & 1st & -text-only -journal -nopreprep -bandstopcfe -fft -cheb  & 5 & 11 & 31.25\\ \hline
171 & 1st & -text-only -journal -nopreprep -highcfe -lpc -hamming  & 5 & 11 & 31.25\\ \hline
172 & 1st & -text-only -journal -silence -endp -randfe -hamming  & 37 & 82 & 31.09\\ \hline
173 & 1st & -text-only -journal -silence -boost -randfe -diff  & 4 & 9 & 30.77\\ \hline
174 & 1st & -text-only -journal -silence -bandcfe -aggr -diff  & 4 & 9 & 30.77\\ \hline
175 & 1st & -text-only -journal -nopreprep -bandstopcfe -randfe -cos  & 14 & 32 & 30.43\\ \hline
176 & 1st & -text-only -journal -nopreprep -high -randfe -mink  & 1123 & 2596 & 30.20\\ \hline
177 & 1st & -text-only -journal -nopreprep -band -randfe -mink  & 1123 & 2596 & 30.20\\ \hline
178 & 1st & -text-only -journal -silence -highcfe -randfe -diff  & 3 & 7 & 30.00\\ \hline
179 & 1st & -text-only -journal -nopreprep -lowcfe -lpc -mink  & 3 & 7 & 30.00\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 6.}
\label{tab:piste2-result1-marf-text-only-journal-results6}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
180 & 1st & -text-only -journal -silence -endp -randfe -cos  & 62 & 145 & 29.95\\ \hline
181 & 1st & -text-only -journal -nopreprep -bandstopcfe -minmax -eucl  & 14 & 33 & 29.79\\ \hline
182 & 1st & -text-only -journal -silence -high -randfe -diff  & 22 & 52 & 29.73\\ \hline
183 & 1st & -text-only -journal -silence -highcfe -randfe -hamming  & 13 & 31 & 29.55\\ \hline
184 & 1st & -text-only -journal -noise -band -randfe -mink  & 1098 & 2621 & 29.52\\ \hline
185 & 1st & -text-only -journal -silence -highcfe -lpc -mink  & 5 & 12 & 29.41\\ \hline
186 & 1st & -text-only -journal -silence -boost -randfe -hamming  & 14 & 34 & 29.17\\ \hline
187 & 1st & -text-only -journal -nopreprep -lowcfe -fft -mink  & 15 & 37 & 28.85\\ \hline
188 & 1st & -text-only -journal -noise -endp -randfe -cos  & 1067 & 2652 & 28.69\\ \hline
189 & 1st & -text-only -journal -nopreprep -lowcfe -minmax -eucl  & 10 & 25 & 28.57\\ \hline
190 & 1st & -text-only -journal -silence -bandcfe -randfe -eucl  & 2 & 5 & 28.57\\ \hline
191 & 1st & -text-only -journal -nopreprep -bandcfe -minmax -cos  & 4 & 10 & 28.57\\ \hline
192 & 1st & -text-only -journal -nopreprep -bandcfe -minmax -diff  & 4 & 10 & 28.57\\ \hline
193 & 1st & -text-only -journal -nopreprep -bandstopcfe -lpc -eucl  & 12 & 30 & 28.57\\ \hline
194 & 1st & -text-only -journal -silence -bandcfe -randfe -mink  & 6 & 15 & 28.57\\ \hline
195 & 1st & -text-only -journal -silence -bandstopcfe -fft -mink  & 4 & 10 & 28.57\\ \hline
196 & 1st & -text-only -journal -silence-noise -endp -randfe -cos  & 1061 & 2658 & 28.53\\ \hline
197 & 1st & -text-only -journal -silence-noise -high -randfe -eucl  & 1060 & 2659 & 28.50\\ \hline
198 & 1st & -text-only -journal -silence -lowcfe -randfe -mink  & 52 & 132 & 28.26\\ \hline
199 & 1st & -text-only -journal -silence-noise -high -randfe -mink  & 1045 & 2674 & 28.10\\ \hline
200 & 1st & -text-only -journal -silence-noise -high -randfe -cos  & 1038 & 2681 & 27.91\\ \hline
201 & 1st & -text-only -journal -silence -highpassboost -randfe -cheb  & 88 & 228 & 27.85\\ \hline
202 & 1st & -text-only -journal -silence-noise -high -randfe -cheb  & 1035 & 2684 & 27.83\\ \hline
203 & 1st & -text-only -journal -silence -bandstopcfe -lpc -hamming  & 15 & 39 & 27.78\\ \hline
204 & 1st & -text-only -journal -nopreprep -bandstopcfe -fft -diff  & 10 & 26 & 27.78\\ \hline
205 & 1st & -text-only -journal -nopreprep -lowcfe -lpc -cheb  & 5 & 13 & 27.78\\ \hline
206 & 1st & -text-only -journal -nopreprep -bandstopcfe -fft -eucl  & 5 & 13 & 27.78\\ \hline
207 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
208 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
209 & 1st & -text-only -journal -nopreprep -bandcfe -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 7.}
\label{tab:piste2-result1-marf-text-only-journal-results7}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
210 & 1st & -text-only -journal -noise -highpassboost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
211 & 1st & -text-only -journal -silence-noise -boost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
212 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
213 & 1st & -text-only -journal -nopreprep -highcfe -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
214 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
215 & 1st & -text-only -journal -nopreprep -highcfe -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
216 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
217 & 1st & -text-only -journal -nopreprep -highcfe -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
218 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
219 & 1st & -text-only -journal -nopreprep -bandcfe -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
220 & 1st & -text-only -journal -noise -highpassboost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
221 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
222 & 1st & -text-only -journal -noise -highpassboost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
223 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
224 & 1st & -text-only -journal -nopreprep -boost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
225 & 1st & -text-only -journal -nopreprep -highcfe -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
226 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
227 & 1st & -text-only -journal -nopreprep -boost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
228 & 1st & -text-only -journal -noise -boost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
229 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
230 & 1st & -text-only -journal -nopreprep -highcfe -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
231 & 1st & -text-only -journal -noise -boost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
232 & 1st & -text-only -journal -nopreprep -boost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
233 & 1st & -text-only -journal -silence-noise -boost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
234 & 1st & -text-only -journal -noise -boost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
235 & 1st & -text-only -journal -noise -highpassboost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
236 & 1st & -text-only -journal -silence-noise -boost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
237 & 1st & -text-only -journal -nopreprep -highpassboost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
238 & 1st & -text-only -journal -nopreprep -boost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
239 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 8.}
\label{tab:piste2-result1-marf-text-only-journal-results8}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
240 & 1st & -text-only -journal -silence-noise -boost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
241 & 1st & -text-only -journal -silence-noise -boost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
242 & 1st & -text-only -journal -nopreprep -highcfe -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
243 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
244 & 1st & -text-only -journal -nopreprep -bandcfe -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
245 & 1st & -text-only -journal -nopreprep -boost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
246 & 1st & -text-only -journal -noise -boost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
247 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
248 & 1st & -text-only -journal -nopreprep -lowcfe -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
249 & 1st & -text-only -journal -noise -boost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
250 & 1st & -text-only -journal -silence-noise -boost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
251 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
252 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
253 & 1st & -text-only -journal -noise -highpassboost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
254 & 1st & -text-only -journal -nopreprep -boost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
255 & 1st & -text-only -journal -noise -boost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
256 & 1st & -text-only -journal -silence-noise -highpassboost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
257 & 1st & -text-only -journal -noise -highpassboost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
258 & 1st & -text-only -journal -nopreprep -bandcfe -aggr -cheb  & 3 & 8 & 27.27\\ \hline
259 & 1st & -text-only -journal -nopreprep -lowcfe -minmax -mink  & 6 & 16 & 27.27\\ \hline
260 & 1st & -text-only -journal -silence -lowcfe -randfe -diff  & 15 & 40 & 27.27\\ \hline
261 & 1st & -text-only -journal -silence -bandstopcfe -randfe -eucl  & 6 & 16 & 27.27\\ \hline
262 & 1st & -text-only -journal -nopreprep -bandcfe -lpc -cos  & 15 & 40 & 27.27\\ \hline
263 & 1st & -text-only -journal -silence -highpassboost -randfe -diff  & 94 & 253 & 27.09\\ \hline
264 & 1st & -text-only -journal -nopreprep -lowcfe -fft -eucl  & 10 & 27 & 27.03\\ \hline
265 & 1st & -text-only -journal -noise -high -randfe -mink  & 1000 & 2719 & 26.89\\ \hline
266 & 1st & -text-only -journal -nopreprep -endp -randfe -cos  & 1000 & 2719 & 26.89\\ \hline
267 & 1st & -text-only -journal -nopreprep -bandstopcfe -randfe -cheb  & 11 & 30 & 26.83\\ \hline
268 & 1st & -text-only -journal -noise -high -randfe -hamming  & 986 & 2733 & 26.51\\ \hline
269 & 1st & -text-only -journal -nopreprep -lowcfe -lpc -diff  & 38 & 106 & 26.39\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 9.}
\label{tab:piste2-result1-marf-text-only-journal-results9}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
270 & 1st & -text-only -journal -silence -highcfe -randfe -mink  & 10 & 28 & 26.32\\ \hline
271 & 1st & -text-only -journal -noise -high -randfe -cos  & 978 & 2741 & 26.30\\ \hline
272 & 1st & -text-only -journal -noise -high -randfe -cheb  & 977 & 2742 & 26.27\\ \hline
273 & 1st & -text-only -journal -noise -high -randfe -eucl  & 973 & 2746 & 26.16\\ \hline
274 & 1st & -text-only -journal -silence -highpassboost -randfe -hamming  & 137 & 388 & 26.10\\ \hline
275 & 1st & -text-only -journal -noise -band -randfe -hamming  & 970 & 2749 & 26.08\\ \hline
276 & 1st & -text-only -journal -silence -bandcfe -lpc -hamming  & 6 & 17 & 26.09\\ \hline
277 & 1st & -text-only -journal -nopreprep -bandcfe -randfe -cos  & 32 & 91 & 26.02\\ \hline
278 & 1st & -text-only -journal -silence-noise -high -randfe -diff  & 966 & 2753 & 25.97\\ \hline
279 & 1st & -text-only -journal -silence -lowcfe -randfe -hamming  & 9 & 26 & 25.71\\ \hline
280 & 1st & -text-only -journal -nopreprep -bandstopcfe -randfe -diff  & 9 & 26 & 25.71\\ \hline
281 & 1st & -text-only -journal -silence -lowcfe -lpc -eucl  & 9 & 26 & 25.71\\ \hline
282 & 1st & -text-only -journal -nopreprep -highcfe -fft -diff  & 9 & 26 & 25.71\\ \hline
283 & 1st & -text-only -journal -silence -bandstopcfe -randfe -cheb  & 36 & 104 & 25.71\\ \hline
284 & 1st & -text-only -journal -nopreprep -band -randfe -hamming  & 952 & 2767 & 25.60\\ \hline
285 & 1st & -text-only -journal -silence-noise -band -randfe -hamming  & 952 & 2767 & 25.60\\ \hline
286 & 1st & -text-only -journal -noise -high -randfe -diff  & 952 & 2767 & 25.60\\ \hline
287 & 1st & -text-only -journal -nopreprep -bandstopcfe -randfe -hamming  & 16 & 47 & 25.40\\ \hline
288 & 1st & -text-only -journal -silence -boost -randfe -cos  & 253 & 744 & 25.38\\ \hline
289 & 1st & -text-only -journal -nopreprep -high -randfe -hamming  & 939 & 2780 & 25.25\\ \hline
290 & 1st & -text-only -journal -silence-noise -high -randfe -hamming  & 937 & 2782 & 25.19\\ \hline
291 & 1st & -text-only -journal -silence -highcfe -aggr -hamming  & 2 & 6 & 25.00\\ \hline
292 & 1st & -text-only -journal -nopreprep -highcfe -lpc -diff  & 16 & 48 & 25.00\\ \hline
293 & 1st & -text-only -journal -silence -lowcfe -randfe -cheb  & 8 & 24 & 25.00\\ \hline
294 & 1st & -text-only -journal -silence -bandcfe -fft -cos  & 5 & 15 & 25.00\\ \hline
295 & 1st & -text-only -journal -nopreprep -bandcfe -minmax -hamming  & 6 & 18 & 25.00\\ \hline
296 & 1st & -text-only -journal -silence -bandstopcfe -fft -diff  & 6 & 18 & 25.00\\ \hline
297 & 1st & -text-only -journal -silence -bandcfe -aggr -cos  & 9 & 28 & 24.32\\ \hline
298 & 1st & -text-only -journal -silence -bandstopcfe -aggr -eucl  & 16 & 50 & 24.24\\ \hline
299 & 1st & -text-only -journal -silence -bandstopcfe -fft -cos  & 27 & 85 & 24.11\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 10.}
\label{tab:piste2-result1-marf-text-only-journal-results10}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
300 & 1st & -text-only -journal -nopreprep -highcfe -aggr -eucl  & 6 & 19 & 24.00\\ \hline
301 & 1st & -text-only -journal -silence -highcfe -fft -cos  & 15 & 48 & 23.81\\ \hline
302 & 1st & -text-only -journal -nopreprep -lowcfe -minmax -hamming  & 8 & 26 & 23.53\\ \hline
303 & 1st & -text-only -journal -nopreprep -bandstopcfe -randfe -eucl  & 15 & 49 & 23.44\\ \hline
304 & 1st & -text-only -journal -silence -bandcfe -fft -mink  & 3 & 10 & 23.08\\ \hline
305 & 1st & -text-only -journal -silence -highcfe -randfe -eucl  & 6 & 20 & 23.08\\ \hline
306 & 1st & -text-only -journal -nopreprep -lowcfe -lpc -hamming  & 6 & 20 & 23.08\\ \hline
307 & 1st & -text-only -journal -silence -bandcfe -randfe -diff  & 20 & 67 & 22.99\\ \hline
308 & 1st & -text-only -journal -silence -boost -randfe -eucl  & 16 & 55 & 22.54\\ \hline
309 & 1st & -text-only -journal -silence -bandcfe -lpc -cheb  & 6 & 21 & 22.22\\ \hline
310 & 1st & -text-only -journal -silence -highcfe -lpc -cos  & 6 & 21 & 22.22\\ \hline
311 & 1st & -text-only -journal -nopreprep -bandcfe -randfe -hamming  & 16 & 57 & 21.92\\ \hline
312 & 1st & -text-only -journal -silence -bandstopcfe -fft -eucl  & 7 & 25 & 21.88\\ \hline
313 & 1st & -text-only -journal -silence -lowcfe -randfe -eucl  & 7 & 25 & 21.88\\ \hline
314 & 1st & -text-only -journal -nopreprep -bandstopcfe -minmax -cos  & 6 & 22 & 21.43\\ \hline
315 & 1st & -text-only -journal -nopreprep -highcfe -lpc -mink  & 6 & 23 & 20.69\\ \hline
316 & 1st & -text-only -journal -silence -bandstopcfe -lpc -cos  & 6 & 23 & 20.69\\ \hline
317 & 1st & -text-only -journal -nopreprep -bandcfe -lpc -diff  & 6 & 23 & 20.69\\ \hline
318 & 1st & -text-only -journal -silence -band -randfe -hamming  & 1 & 4 & 20.00\\ \hline
319 & 1st & -text-only -journal -silence -raw -randfe -diff  & 0 & 1 & 0.00\\ \hline
320 & 1st & -text-only -journal -silence -low -randfe -eucl  & 0 & 1 & 0.00\\ \hline
321 & 1st & -text-only -journal -silence -low -randfe -cos  & 0 & 2 & 0.00\\ \hline
322 & 1st & -text-only -journal -silence -bandstop -randfe -eucl  & 0 & 1 & 0.00\\ \hline
323 & 1st & -text-only -journal -silence -high -randfe -eucl  & 0 & 1 & 0.00\\ \hline
324 & 2nd & -text-only -journal -silence -boost -randfe -mink  & 1 & 0 & 100.00\\ \hline
325 & 2nd & -text-only -journal -silence -bandcfe -aggr -hamming  & 1 & 0 & 100.00\\ \hline
326 & 2nd & -text-only -journal -silence -bandstopcfe -lpc -mink  & 1 & 0 & 100.00\\ \hline
327 & 2nd & -text-only -journal -nopreprep -highcfe -minmax -eucl  & 1 & 0 & 100.00\\ \hline
328 & 2nd & -text-only -journal -nopreprep -lowcfe -lpc -cos  & 1 & 0 & 100.00\\ \hline
329 & 2nd & -text-only -journal -silence -bandstopcfe -aggr -hamming  & 1 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 11.}
\label{tab:piste2-result1-marf-text-only-journal-results11}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
361 & 2nd & -text-only -journal -nopreprep -norm -randfe -cheb  & 2571 & 1148 & 69.13\\ \hline
362 & 2nd & -text-only -journal -nopreprep -norm -randfe -diff  & 2571 & 1148 & 69.13\\ \hline
363 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -diff  & 2570 & 1149 & 69.10\\ \hline
364 & 2nd & -text-only -journal -silence-noise -low -randfe -eucl  & 2570 & 1149 & 69.10\\ \hline
365 & 2nd & -text-only -journal -noise -low -randfe -diff  & 2569 & 1150 & 69.08\\ \hline
366 & 2nd & -text-only -journal -noise -norm -randfe -mink  & 2542 & 1177 & 68.35\\ \hline
367 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -cheb  & 2570 & 1149 & 69.10\\ \hline
368 & 2nd & -text-only -journal -noise -low -randfe -cheb  & 2569 & 1150 & 69.08\\ \hline
369 & 2nd & -text-only -journal -silence-noise -norm -randfe -cheb  & 2569 & 1150 & 69.08\\ \hline
370 & 2nd & -text-only -journal -nopreprep -low -randfe -mink  & 2542 & 1177 & 68.35\\ \hline
371 & 2nd & -text-only -journal -nopreprep -low -randfe -diff  & 2568 & 1151 & 69.05\\ \hline
372 & 2nd & -text-only -journal -silence-noise -low -randfe -cheb  & 2569 & 1150 & 69.08\\ \hline
373 & 2nd & -text-only -journal -noise -norm -randfe -diff  & 2568 & 1151 & 69.05\\ \hline
374 & 2nd & -text-only -journal -silence-noise -norm -randfe -diff  & 2569 & 1150 & 69.08\\ \hline
375 & 2nd & -text-only -journal -nopreprep -low -randfe -cheb  & 2568 & 1151 & 69.05\\ \hline
376 & 2nd & -text-only -journal -silence -raw -randfe -cheb  & 188 & 90 & 67.63\\ \hline
377 & 2nd & -text-only -journal -silence-noise -norm -randfe -eucl  & 2565 & 1154 & 68.97\\ \hline
378 & 2nd & -text-only -journal -noise -norm -randfe -cheb  & 2568 & 1151 & 69.05\\ \hline
379 & 2nd & -text-only -journal -silence-noise -low -randfe -diff  & 2569 & 1150 & 69.08\\ \hline
380 & 2nd & -text-only -journal -silence -low -randfe -hamming  & 129 & 71 & 64.50\\ \hline
381 & 2nd & -text-only -journal -nopreprep -low -randfe -eucl  & 2566 & 1153 & 69.00\\ \hline
382 & 2nd & -text-only -journal -nopreprep -norm -randfe -eucl  & 2563 & 1156 & 68.92\\ \hline
383 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -eucl  & 2567 & 1152 & 69.02\\ \hline
384 & 2nd & -text-only -journal -silence-noise -norm -randfe -mink  & 2547 & 1172 & 68.49\\ \hline
385 & 2nd & -text-only -journal -noise -low -randfe -eucl  & 2568 & 1151 & 69.05\\ \hline
386 & 2nd & -text-only -journal -silence-noise -raw -randfe -cheb  & 2573 & 1146 & 69.19\\ \hline
387 & 2nd & -text-only -journal -nopreprep -raw -randfe -eucl  & 2571 & 1148 & 69.13\\ \hline
388 & 2nd & -text-only -journal -noise -raw -randfe -eucl  & 2571 & 1148 & 69.13\\ \hline
389 & 2nd & -text-only -journal -nopreprep -raw -randfe -cheb  & 2573 & 1146 & 69.19\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 13.}
\label{tab:piste2-result1-marf-text-only-journal-results13}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
390 & 2nd & -text-only -journal -noise -raw -randfe -cheb  & 2573 & 1146 & 69.19\\ \hline
391 & 2nd & -text-only -journal -silence-noise -raw -randfe -eucl  & 2571 & 1148 & 69.13\\ \hline
392 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -mink  & 2543 & 1176 & 68.38\\ \hline
393 & 2nd & -text-only -journal -noise -raw -randfe -diff  & 2573 & 1146 & 69.19\\ \hline
394 & 2nd & -text-only -journal -noise -bandstop -randfe -eucl  & 2568 & 1151 & 69.05\\ \hline
395 & 2nd & -text-only -journal -silence-noise -raw -randfe -diff  & 2573 & 1146 & 69.19\\ \hline
396 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -eucl  & 2568 & 1151 & 69.05\\ \hline
397 & 2nd & -text-only -journal -nopreprep -raw -randfe -diff  & 2573 & 1146 & 69.19\\ \hline
398 & 2nd & -text-only -journal -noise -bandstop -randfe -mink  & 2558 & 1161 & 68.78\\ \hline
399 & 2nd & -text-only -journal -noise -bandstop -randfe -diff  & 2567 & 1152 & 69.02\\ \hline
400 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -mink  & 2557 & 1162 & 68.76\\ \hline
401 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -diff  & 2568 & 1151 & 69.05\\ \hline
402 & 2nd & -text-only -journal -noise -bandstop -randfe -cheb  & 2568 & 1151 & 69.05\\ \hline
403 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -cheb  & 2569 & 1150 & 69.08\\ \hline
404 & 2nd & -text-only -journal -silence -norm -randfe -eucl  & 162 & 82 & 66.39\\ \hline
405 & 2nd & -text-only -journal -silence-noise -endp -randfe -eucl  & 2570 & 1149 & 69.10\\ \hline
406 & 2nd & -text-only -journal -silence-noise -low -randfe -mink  & 2533 & 1186 & 68.11\\ \hline
407 & 2nd & -text-only -journal -noise -endp -randfe -eucl  & 2570 & 1149 & 69.10\\ \hline
408 & 2nd & -text-only -journal -noise -low -randfe -mink  & 2538 & 1181 & 68.24\\ \hline
409 & 2nd & -text-only -journal -nopreprep -endp -randfe -cheb  & 2510 & 1209 & 67.49\\ \hline
410 & 2nd & -text-only -journal -nopreprep -endp -randfe -diff  & 2509 & 1210 & 67.46\\ \hline
411 & 2nd & -text-only -journal -nopreprep -endp -randfe -eucl  & 2531 & 1188 & 68.06\\ \hline
412 & 2nd & -text-only -journal -silence -norm -randfe -mink  & 959 & 446 & 68.26\\ \hline
413 & 2nd & -text-only -journal -noise -raw -randfe -mink  & 2480 & 1239 & 66.68\\ \hline
414 & 2nd & -text-only -journal -silence-noise -raw -randfe -mink  & 2480 & 1239 & 66.68\\ \hline
415 & 2nd & -text-only -journal -nopreprep -raw -randfe -mink  & 2480 & 1239 & 66.68\\ \hline
416 & 2nd & -text-only -journal -nopreprep -norm -randfe -mink  & 2488 & 1231 & 66.90\\ \hline
417 & 2nd & -text-only -journal -nopreprep -norm -randfe -hamming  & 2340 & 1379 & 62.92\\ \hline
418 & 2nd & -text-only -journal -noise -endp -randfe -diff  & 2553 & 1166 & 68.65\\ \hline
419 & 2nd & -text-only -journal -silence-noise -endp -randfe -mink  & 2531 & 1188 & 68.06\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 14.}
\label{tab:piste2-result1-marf-text-only-journal-results14}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
420 & 2nd & -text-only -journal -noise -endp -randfe -cheb  & 2552 & 1167 & 68.62\\ \hline
421 & 2nd & -text-only -journal -noise -endp -randfe -mink  & 2531 & 1188 & 68.06\\ \hline
422 & 2nd & -text-only -journal -silence-noise -endp -randfe -diff  & 2551 & 1168 & 68.59\\ \hline
423 & 2nd & -text-only -journal -noise -low -randfe -hamming  & 2421 & 1298 & 65.10\\ \hline
424 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -hamming  & 2405 & 1314 & 64.67\\ \hline
425 & 2nd & -text-only -journal -silence-noise -endp -randfe -cheb  & 2548 & 1171 & 68.51\\ \hline
426 & 2nd & -text-only -journal -nopreprep -raw -randfe -hamming  & 2367 & 1352 & 63.65\\ \hline
427 & 2nd & -text-only -journal -silence-noise -raw -randfe -hamming  & 2367 & 1352 & 63.65\\ \hline
428 & 2nd & -text-only -journal -noise -raw -randfe -hamming  & 2367 & 1352 & 63.65\\ \hline
429 & 2nd & -text-only -journal -silence -raw -randfe -hamming  & 218 & 123 & 63.93\\ \hline
430 & 2nd & -text-only -journal -silence-noise -low -randfe -hamming  & 2393 & 1326 & 64.35\\ \hline
431 & 2nd & -text-only -journal -noise -bandstop -randfe -hamming  & 2377 & 1342 & 63.92\\ \hline
432 & 2nd & -text-only -journal -silence-noise -norm -randfe -hamming  & 2419 & 1300 & 65.04\\ \hline
433 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -hamming  & 2374 & 1345 & 63.83\\ \hline
434 & 2nd & -text-only -journal -nopreprep -low -randfe -hamming  & 2371 & 1348 & 63.75\\ \hline
435 & 2nd & -text-only -journal -noise -norm -randfe -hamming  & 2371 & 1348 & 63.75\\ \hline
436 & 2nd & -text-only -journal -silence -norm -randfe -hamming  & 416 & 242 & 63.22\\ \hline
437 & 2nd & -text-only -journal -noise -raw -randfe -cos  & 2405 & 1314 & 64.67\\ \hline
438 & 2nd & -text-only -journal -nopreprep -raw -randfe -cos  & 2405 & 1314 & 64.67\\ \hline
439 & 2nd & -text-only -journal -silence-noise -raw -randfe -cos  & 2405 & 1314 & 64.67\\ \hline
440 & 2nd & -text-only -journal -nopreprep -norm -randfe -cos  & 2403 & 1316 & 64.61\\ \hline
441 & 2nd & -text-only -journal -nopreprep -endp -randfe -mink  & 2451 & 1268 & 65.90\\ \hline
442 & 2nd & -text-only -journal -nopreprep -low -randfe -cos  & 2400 & 1319 & 64.53\\ \hline
443 & 2nd & -text-only -journal -noise -norm -randfe -cos  & 2400 & 1319 & 64.53\\ \hline
444 & 2nd & -text-only -journal -noise -low -randfe -cos  & 2393 & 1326 & 64.35\\ \hline
445 & 2nd & -text-only -journal -silence -endp -randfe -mink  & 215 & 111 & 65.95\\ \hline
446 & 2nd & -text-only -journal -silence -band -randfe -cos  & 171 & 114 & 60.00\\ \hline
447 & 2nd & -text-only -journal -silence -high -randfe -mink  & 52 & 33 & 61.18\\ \hline
448 & 2nd & -text-only -journal -silence-noise -low -randfe -cos  & 2411 & 1308 & 64.83\\ \hline
449 & 2nd & -text-only -journal -silence-noise -norm -randfe -cos  & 2380 & 1339 & 64.00\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 15.}
\label{tab:piste2-result1-marf-text-only-journal-results15}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
450 & 2nd & -text-only -journal -silence -band -randfe -eucl  & 175 & 110 & 61.40\\ \hline
451 & 2nd & -text-only -journal -silence -high -randfe -cheb  & 254 & 159 & 61.50\\ \hline
452 & 2nd & -text-only -journal -nopreprep -bandstop -randfe -cos  & 2353 & 1366 & 63.27\\ \hline
453 & 2nd & -text-only -journal -silence -bandstop -randfe -cos  & 396 & 216 & 64.71\\ \hline
454 & 2nd & -text-only -journal -noise -band -randfe -eucl  & 2212 & 1507 & 59.48\\ \hline
455 & 2nd & -text-only -journal -nopreprep -band -randfe -eucl  & 2231 & 1488 & 59.99\\ \hline
456 & 2nd & -text-only -journal -noise -endp -randfe -hamming  & 2314 & 1405 & 62.22\\ \hline
457 & 2nd & -text-only -journal -noise -band -randfe -cos  & 2201 & 1518 & 59.18\\ \hline
458 & 2nd & -text-only -journal -nopreprep -endp -randfe -hamming  & 2251 & 1468 & 60.53\\ \hline
459 & 2nd & -text-only -journal -silence-noise -endp -randfe -hamming  & 2328 & 1391 & 62.60\\ \hline
460 & 2nd & -text-only -journal -silence-noise -band -randfe -cos  & 2197 & 1522 & 59.08\\ \hline
461 & 2nd & -text-only -journal -nopreprep -band -randfe -cos  & 2222 & 1497 & 59.75\\ \hline
462 & 2nd & -text-only -journal -nopreprep -bandcfe -lpc -cheb  & 11 & 4 & 73.33\\ \hline
463 & 2nd & -text-only -journal -silence -lowcfe -fft -cheb  & 11 & 4 & 73.33\\ \hline
464 & 2nd & -text-only -journal -nopreprep -lowcfe -fft -hamming  & 4 & 2 & 66.67\\ \hline
465 & 2nd & -text-only -journal -silence -bandcfe -fft -hamming  & 11 & 4 & 73.33\\ \hline
466 & 2nd & -text-only -journal -silence -bandstopcfe -aggr -cos  & 4 & 2 & 66.67\\ \hline
467 & 2nd & -text-only -journal -silence -bandstopcfe -randfe -hamming  & 4 & 2 & 66.67\\ \hline
468 & 2nd & -text-only -journal -nopreprep -bandstopcfe -aggr -diff  & 11 & 4 & 73.33\\ \hline
469 & 2nd & -text-only -journal -silence -bandcfe -lpc -mink  & 11 & 4 & 73.33\\ \hline
470 & 2nd & -text-only -journal -nopreprep -bandcfe -randfe -diff  & 7 & 2 & 77.78\\ \hline
471 & 2nd & -text-only -journal -silence -highcfe -fft -mink  & 11 & 4 & 73.33\\ \hline
472 & 2nd & -text-only -journal -silence -bandcfe -aggr -eucl  & 4 & 2 & 66.67\\ \hline
473 & 2nd & -text-only -journal -silence -band -randfe -diff  & 114 & 84 & 57.58\\ \hline
474 & 2nd & -text-only -journal -noise -band -randfe -cheb  & 2223 & 1496 & 59.77\\ \hline
475 & 2nd & -text-only -journal -silence-noise -band -randfe -eucl  & 2200 & 1519 & 59.16\\ \hline
476 & 2nd & -text-only -journal -silence -band -randfe -mink  & 63 & 40 & 61.17\\ \hline
477 & 2nd & -text-only -journal -nopreprep -band -randfe -diff  & 2205 & 1514 & 59.29\\ \hline
478 & 2nd & -text-only -journal -nopreprep -band -randfe -cheb  & 2208 & 1511 & 59.37\\ \hline
479 & 2nd & -text-only -journal -nopreprep -high -randfe -eucl  & 2227 & 1492 & 59.88\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 16.}
\label{tab:piste2-result1-marf-text-only-journal-results16}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
480 & 2nd & -text-only -journal -nopreprep -high -randfe -cos  & 2214 & 1505 & 59.53\\ \hline
481 & 2nd & -text-only -journal -noise -band -randfe -diff  & 2212 & 1507 & 59.48\\ \hline
482 & 2nd & -text-only -journal -nopreprep -high -randfe -cheb  & 2186 & 1533 & 58.78\\ \hline
483 & 2nd & -text-only -journal -silence-noise -bandstop -randfe -cos  & 2277 & 1442 & 61.23\\ \hline
484 & 2nd & -text-only -journal -nopreprep -high -randfe -diff  & 2191 & 1528 & 58.91\\ \hline
485 & 2nd & -text-only -journal -noise -bandstop -randfe -cos  & 2271 & 1448 & 61.06\\ \hline
486 & 2nd & -text-only -journal -silence -band -randfe -cheb  & 342 & 223 & 60.53\\ \hline
487 & 2nd & -text-only -journal -silence -high -randfe -cos  & 61 & 44 & 58.10\\ \hline
488 & 2nd & -text-only -journal -silence-noise -band -randfe -cheb  & 2177 & 1542 & 58.54\\ \hline
489 & 2nd & -text-only -journal -silence-noise -band -randfe -diff  & 2181 & 1538 & 58.64\\ \hline
490 & 2nd & -text-only -journal -silence-noise -band -randfe -mink  & 2107 & 1612 & 56.66\\ \hline
491 & 2nd & -text-only -journal -silence -bandstopcfe -lpc -eucl  & 11 & 5 & 68.75\\ \hline
492 & 2nd & -text-only -journal -nopreprep -bandcfe -minmax -mink  & 11 & 5 & 68.75\\ \hline
493 & 2nd & -text-only -journal -nopreprep -bandstopcfe -fft -cheb  & 11 & 5 & 68.75\\ \hline
494 & 2nd & -text-only -journal -nopreprep -highcfe -lpc -hamming  & 11 & 5 & 68.75\\ \hline
495 & 2nd & -text-only -journal -silence -endp -randfe -hamming  & 69 & 50 & 57.98\\ \hline
496 & 2nd & -text-only -journal -silence -boost -randfe -diff  & 9 & 4 & 69.23\\ \hline
497 & 2nd & -text-only -journal -silence -bandcfe -aggr -diff  & 9 & 4 & 69.23\\ \hline
498 & 2nd & -text-only -journal -nopreprep -bandstopcfe -randfe -cos  & 30 & 16 & 65.22\\ \hline
499 & 2nd & -text-only -journal -nopreprep -high -randfe -mink  & 2082 & 1637 & 55.98\\ \hline
500 & 2nd & -text-only -journal -nopreprep -band -randfe -mink  & 2086 & 1633 & 56.09\\ \hline
501 & 2nd & -text-only -journal -silence -highcfe -randfe -diff  & 7 & 3 & 70.00\\ \hline
502 & 2nd & -text-only -journal -nopreprep -lowcfe -lpc -mink  & 7 & 3 & 70.00\\ \hline
503 & 2nd & -text-only -journal -silence -endp -randfe -cos  & 100 & 107 & 48.31\\ \hline
504 & 2nd & -text-only -journal -nopreprep -bandstopcfe -minmax -eucl  & 30 & 17 & 63.83\\ \hline
505 & 2nd & -text-only -journal -silence -high -randfe -diff  & 49 & 25 & 66.22\\ \hline
506 & 2nd & -text-only -journal -silence -highcfe -randfe -hamming  & 28 & 16 & 63.64\\ \hline
507 & 2nd & -text-only -journal -noise -band -randfe -mink  & 2092 & 1627 & 56.25\\ \hline
508 & 2nd & -text-only -journal -silence -highcfe -lpc -mink  & 11 & 6 & 64.71\\ \hline
509 & 2nd & -text-only -journal -silence -boost -randfe -hamming  & 30 & 18 & 62.50\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 17.}
\label{tab:piste2-result1-marf-text-only-journal-results17}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
510 & 2nd & -text-only -journal -nopreprep -lowcfe -fft -mink  & 30 & 22 & 57.69\\ \hline
511 & 2nd & -text-only -journal -noise -endp -randfe -cos  & 2014 & 1705 & 54.15\\ \hline
512 & 2nd & -text-only -journal -nopreprep -lowcfe -minmax -eucl  & 24 & 11 & 68.57\\ \hline
513 & 2nd & -text-only -journal -silence -bandcfe -randfe -eucl  & 4 & 3 & 57.14\\ \hline
514 & 2nd & -text-only -journal -nopreprep -bandcfe -minmax -cos  & 10 & 4 & 71.43\\ \hline
515 & 2nd & -text-only -journal -nopreprep -bandcfe -minmax -diff  & 10 & 4 & 71.43\\ \hline
516 & 2nd & -text-only -journal -nopreprep -bandstopcfe -lpc -eucl  & 27 & 15 & 64.29\\ \hline
517 & 2nd & -text-only -journal -silence -bandcfe -randfe -mink  & 13 & 8 & 61.90\\ \hline
518 & 2nd & -text-only -journal -silence -bandstopcfe -fft -mink  & 10 & 4 & 71.43\\ \hline
519 & 2nd & -text-only -journal -silence-noise -endp -randfe -cos  & 2010 & 1709 & 54.05\\ \hline
520 & 2nd & -text-only -journal -silence-noise -high -randfe -eucl  & 1981 & 1738 & 53.27\\ \hline
521 & 2nd & -text-only -journal -silence -lowcfe -randfe -mink  & 101 & 83 & 54.89\\ \hline
522 & 2nd & -text-only -journal -silence-noise -high -randfe -mink  & 1965 & 1754 & 52.84\\ \hline
523 & 2nd & -text-only -journal -silence-noise -high -randfe -cos  & 1997 & 1722 & 53.70\\ \hline
524 & 2nd & -text-only -journal -silence -highpassboost -randfe -cheb  & 167 & 149 & 52.85\\ \hline
525 & 2nd & -text-only -journal -silence-noise -high -randfe -cheb  & 1982 & 1737 & 53.29\\ \hline
526 & 2nd & -text-only -journal -silence -bandstopcfe -lpc -hamming  & 32 & 22 & 59.26\\ \hline
527 & 2nd & -text-only -journal -nopreprep -bandstopcfe -fft -diff  & 24 & 12 & 66.67\\ \hline
528 & 2nd & -text-only -journal -nopreprep -lowcfe -lpc -cheb  & 11 & 7 & 61.11\\ \hline
529 & 2nd & -text-only -journal -nopreprep -bandstopcfe -fft -eucl  & 11 & 7 & 61.11\\ \hline
530 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
531 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
532 & 2nd & -text-only -journal -nopreprep -bandcfe -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
533 & 2nd & -text-only -journal -noise -highpassboost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
534 & 2nd & -text-only -journal -silence-noise -boost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
535 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
536 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
537 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
538 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
539 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 18.}
\label{tab:piste2-result1-marf-text-only-journal-results18}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
540 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
541 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
542 & 2nd & -text-only -journal -nopreprep -bandcfe -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
543 & 2nd & -text-only -journal -noise -highpassboost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
544 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
545 & 2nd & -text-only -journal -noise -highpassboost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
546 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
547 & 2nd & -text-only -journal -nopreprep -boost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
548 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
549 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
550 & 2nd & -text-only -journal -nopreprep -boost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
551 & 2nd & -text-only -journal -noise -boost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
552 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
553 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
554 & 2nd & -text-only -journal -noise -boost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
555 & 2nd & -text-only -journal -nopreprep -boost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
556 & 2nd & -text-only -journal -silence-noise -boost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
557 & 2nd & -text-only -journal -noise -boost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
558 & 2nd & -text-only -journal -noise -highpassboost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
559 & 2nd & -text-only -journal -silence-noise -boost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
560 & 2nd & -text-only -journal -nopreprep -highpassboost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
561 & 2nd & -text-only -journal -nopreprep -boost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
562 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
563 & 2nd & -text-only -journal -silence-noise -boost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
564 & 2nd & -text-only -journal -silence-noise -boost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
565 & 2nd & -text-only -journal -nopreprep -highcfe -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
566 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
567 & 2nd & -text-only -journal -nopreprep -bandcfe -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
568 & 2nd & -text-only -journal -nopreprep -boost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
569 & 2nd & -text-only -journal -noise -boost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 19.}
\label{tab:piste2-result1-marf-text-only-journal-results19}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
570 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
571 & 2nd & -text-only -journal -nopreprep -lowcfe -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
572 & 2nd & -text-only -journal -noise -boost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
573 & 2nd & -text-only -journal -silence-noise -boost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
574 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
575 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
576 & 2nd & -text-only -journal -noise -highpassboost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
577 & 2nd & -text-only -journal -nopreprep -boost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
578 & 2nd & -text-only -journal -noise -boost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
579 & 2nd & -text-only -journal -silence-noise -highpassboost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
580 & 2nd & -text-only -journal -noise -highpassboost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
581 & 2nd & -text-only -journal -nopreprep -bandcfe -aggr -cheb  & 8 & 3 & 72.73\\ \hline
582 & 2nd & -text-only -journal -nopreprep -lowcfe -minmax -mink  & 14 & 8 & 63.64\\ \hline
583 & 2nd & -text-only -journal -silence -lowcfe -randfe -diff  & 33 & 22 & 60.00\\ \hline
584 & 2nd & -text-only -journal -silence -bandstopcfe -randfe -eucl  & 14 & 8 & 63.64\\ \hline
585 & 2nd & -text-only -journal -nopreprep -bandcfe -lpc -cos  & 34 & 21 & 61.82\\ \hline
586 & 2nd & -text-only -journal -silence -highpassboost -randfe -diff  & 182 & 165 & 52.45\\ \hline
587 & 2nd & -text-only -journal -nopreprep -lowcfe -fft -eucl  & 25 & 12 & 67.57\\ \hline
588 & 2nd & -text-only -journal -noise -high -randfe -mink  & 1914 & 1805 & 51.47\\ \hline
589 & 2nd & -text-only -journal -nopreprep -endp -randfe -cos  & 1958 & 1761 & 52.65\\ \hline
590 & 2nd & -text-only -journal -nopreprep -bandstopcfe -randfe -cheb  & 26 & 15 & 63.41\\ \hline
591 & 2nd & -text-only -journal -noise -high -randfe -hamming  & 1916 & 1803 & 51.52\\ \hline
592 & 2nd & -text-only -journal -nopreprep -lowcfe -lpc -diff  & 78 & 66 & 54.17\\ \hline
593 & 2nd & -text-only -journal -silence -highcfe -randfe -mink  & 25 & 13 & 65.79\\ \hline
594 & 2nd & -text-only -journal -noise -high -randfe -cos  & 1919 & 1800 & 51.60\\ \hline
595 & 2nd & -text-only -journal -noise -high -randfe -cheb  & 1927 & 1792 & 51.82\\ \hline
596 & 2nd & -text-only -journal -noise -high -randfe -eucl  & 1929 & 1790 & 51.87\\ \hline
597 & 2nd & -text-only -journal -silence -highpassboost -randfe -hamming  & 264 & 261 & 50.29\\ \hline
598 & 2nd & -text-only -journal -noise -band -randfe -hamming  & 1855 & 1864 & 49.88\\ \hline
599 & 2nd & -text-only -journal -silence -bandcfe -lpc -hamming  & 14 & 9 & 60.87\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 20.}
\label{tab:piste2-result1-marf-text-only-journal-results20}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
600 & 2nd & -text-only -journal -nopreprep -bandcfe -randfe -cos  & 69 & 54 & 56.10\\ \hline
601 & 2nd & -text-only -journal -silence-noise -high -randfe -diff  & 1970 & 1749 & 52.97\\ \hline
602 & 2nd & -text-only -journal -silence -lowcfe -randfe -hamming  & 23 & 12 & 65.71\\ \hline
603 & 2nd & -text-only -journal -nopreprep -bandstopcfe -randfe -diff  & 23 & 12 & 65.71\\ \hline
604 & 2nd & -text-only -journal -silence -lowcfe -lpc -eucl  & 23 & 12 & 65.71\\ \hline
605 & 2nd & -text-only -journal -nopreprep -highcfe -fft -diff  & 23 & 12 & 65.71\\ \hline
606 & 2nd & -text-only -journal -silence -bandstopcfe -randfe -cheb  & 74 & 66 & 52.86\\ \hline
607 & 2nd & -text-only -journal -nopreprep -band -randfe -hamming  & 1866 & 1853 & 50.17\\ \hline
608 & 2nd & -text-only -journal -silence-noise -band -randfe -hamming  & 1874 & 1845 & 50.39\\ \hline
609 & 2nd & -text-only -journal -noise -high -randfe -diff  & 1886 & 1833 & 50.71\\ \hline
610 & 2nd & -text-only -journal -nopreprep -bandstopcfe -randfe -hamming  & 38 & 25 & 60.32\\ \hline
611 & 2nd & -text-only -journal -silence -boost -randfe -cos  & 492 & 505 & 49.35\\ \hline
612 & 2nd & -text-only -journal -nopreprep -high -randfe -hamming  & 1855 & 1864 & 49.88\\ \hline
613 & 2nd & -text-only -journal -silence-noise -high -randfe -hamming  & 1874 & 1845 & 50.39\\ \hline
614 & 2nd & -text-only -journal -silence -highcfe -aggr -hamming  & 5 & 3 & 62.50\\ \hline
615 & 2nd & -text-only -journal -nopreprep -highcfe -lpc -diff  & 38 & 26 & 59.38\\ \hline
616 & 2nd & -text-only -journal -silence -lowcfe -randfe -cheb  & 21 & 11 & 65.62\\ \hline
617 & 2nd & -text-only -journal -silence -bandcfe -fft -cos  & 12 & 8 & 60.00\\ \hline
618 & 2nd & -text-only -journal -nopreprep -bandcfe -minmax -hamming  & 15 & 9 & 62.50\\ \hline
619 & 2nd & -text-only -journal -silence -bandstopcfe -fft -diff  & 15 & 9 & 62.50\\ \hline
620 & 2nd & -text-only -journal -silence -bandcfe -aggr -cos  & 24 & 13 & 64.86\\ \hline
621 & 2nd & -text-only -journal -silence -bandstopcfe -aggr -eucl  & 39 & 27 & 59.09\\ \hline
622 & 2nd & -text-only -journal -silence -bandstopcfe -fft -cos  & 63 & 49 & 56.25\\ \hline
623 & 2nd & -text-only -journal -nopreprep -highcfe -aggr -eucl  & 16 & 9 & 64.00\\ \hline
624 & 2nd & -text-only -journal -silence -highcfe -fft -cos  & 38 & 25 & 60.32\\ \hline
625 & 2nd & -text-only -journal -nopreprep -lowcfe -minmax -hamming  & 22 & 12 & 64.71\\ \hline
626 & 2nd & -text-only -journal -nopreprep -bandstopcfe -randfe -eucl  & 37 & 27 & 57.81\\ \hline
627 & 2nd & -text-only -journal -silence -bandcfe -fft -mink  & 9 & 4 & 69.23\\ \hline
628 & 2nd & -text-only -journal -silence -highcfe -randfe -eucl  & 16 & 10 & 61.54\\ \hline
629 & 2nd & -text-only -journal -nopreprep -lowcfe -lpc -hamming  & 16 & 10 & 61.54\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 21.}
\label{tab:piste2-result1-marf-text-only-journal-results21}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
630 & 2nd & -text-only -journal -silence -bandcfe -randfe -diff  & 49 & 38 & 56.32\\ \hline
631 & 2nd & -text-only -journal -silence -boost -randfe -eucl  & 40 & 31 & 56.34\\ \hline
632 & 2nd & -text-only -journal -silence -bandcfe -lpc -cheb  & 17 & 10 & 62.96\\ \hline
633 & 2nd & -text-only -journal -silence -highcfe -lpc -cos  & 16 & 11 & 59.26\\ \hline
634 & 2nd & -text-only -journal -nopreprep -bandcfe -randfe -hamming  & 41 & 32 & 56.16\\ \hline
635 & 2nd & -text-only -journal -silence -bandstopcfe -fft -eucl  & 20 & 12 & 62.50\\ \hline
636 & 2nd & -text-only -journal -silence -lowcfe -randfe -eucl  & 20 & 12 & 62.50\\ \hline
637 & 2nd & -text-only -journal -nopreprep -bandstopcfe -minmax -cos  & 17 & 11 & 60.71\\ \hline
638 & 2nd & -text-only -journal -nopreprep -highcfe -lpc -mink  & 18 & 11 & 62.07\\ \hline
639 & 2nd & -text-only -journal -silence -bandstopcfe -lpc -cos  & 18 & 11 & 62.07\\ \hline
640 & 2nd & -text-only -journal -nopreprep -bandcfe -lpc -diff  & 18 & 11 & 62.07\\ \hline
641 & 2nd & -text-only -journal -silence -band -randfe -hamming  & 3 & 2 & 60.00\\ \hline
642 & 2nd & -text-only -journal -silence -raw -randfe -diff  & 1 & 0 & 100.00\\ \hline
643 & 2nd & -text-only -journal -silence -low -randfe -eucl  & 1 & 0 & 100.00\\ \hline
644 & 2nd & -text-only -journal -silence -low -randfe -cos  & 1 & 1 & 50.00\\ \hline
645 & 2nd & -text-only -journal -silence -bandstop -randfe -eucl  & 1 & 0 & 100.00\\ \hline
646 & 2nd & -text-only -journal -silence -high -randfe -eucl  & 0 & 1 & 0.00\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-text-only-journal), Part 22.}
\label{tab:piste2-result1-marf-text-only-journal-results22}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & La Presse & 86027 & 97697 & 46.82\\ \hline
2 & 1st & L'Est Républicain & 64763 & 85346 & 43.14\\ \hline
3 & 1st & Le Monde & 55532 & 107826 & 33.99\\ \hline
4 & 1st & Le Devoir & 21354 & 154848 & 12.12\\ \hline
5 & 2nd & La Presse & 143679 & 40045 & 78.20\\ \hline
6 & 2nd & L'Est Républicain & 75399 & 74710 & 50.23\\ \hline
7 & 2nd & Le Monde & 119830 & 43528 & 73.35\\ \hline
8 & 2nd & Le Devoir & 65724 & 110478 & 37.30\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -title-text -ref -band -fft -cheb  & 1364 & 1118 & 54.96\\ \hline
2 & 1st & -title-text -ref -band -aggr -cheb  & 1363 & 1119 & 54.92\\ \hline
3 & 1st & -title-text -ref -band -aggr -diff  & 1362 & 1120 & 54.88\\ \hline
4 & 1st & -title-text -ref -band -fft -diff  & 1361 & 1121 & 54.83\\ \hline
5 & 1st & -title-text -ref -endp -lpc -cheb  & 1347 & 1135 & 54.27\\ \hline
6 & 1st & -title-text -ref -silence -endp -lpc -cheb  & 1347 & 1135 & 54.27\\ \hline
7 & 1st & -title-text -ref -high -fft -cheb  & 1335 & 1147 & 53.79\\ \hline
8 & 1st & -title-text -ref -high -aggr -cheb  & 1334 & 1148 & 53.75\\ \hline
9 & 1st & -title-text -ref -high -aggr -diff  & 1331 & 1151 & 53.63\\ \hline
10 & 1st & -title-text -ref -high -fft -diff  & 1330 & 1152 & 53.59\\ \hline
11 & 1st & -title-text -ref -high -fft -cos  & 75 & 66 & 53.19\\ \hline
12 & 1st & -title-text -ref -silence -endp -lpc -eucl  & 1313 & 1169 & 52.90\\ \hline
13 & 1st & -title-text -ref -endp -lpc -eucl  & 1313 & 1169 & 52.90\\ \hline
14 & 1st & -title-text -ref -silence -noise -band -fft -mink  & 1305 & 1177 & 52.58\\ \hline
15 & 1st & -title-text -ref -silence -noise -band -aggr -mink  & 1305 & 1177 & 52.58\\ \hline
16 & 1st & -title-text -ref -silence -high -aggr -mink  & 1296 & 1186 & 52.22\\ \hline
17 & 1st & -title-text -ref -silence -high -fft -mink  & 1296 & 1186 & 52.22\\ \hline
18 & 1st & -title-text -ref -high -aggr -mink  & 1291 & 1191 & 52.01\\ \hline
19 & 1st & -title-text -ref -high -fft -mink  & 1291 & 1191 & 52.01\\ \hline
20 & 1st & -title-text -ref -band -aggr -cos  & 1288 & 1194 & 51.89\\ \hline
21 & 1st & -title-text -ref -band -fft -cos  & 1287 & 1195 & 51.85\\ \hline
22 & 1st & -title-text -ref -silence -noise -endp -lpc -eucl  & 1281 & 1201 & 51.61\\ \hline
23 & 1st & -title-text -ref -silence -high -aggr -eucl  & 1280 & 1202 & 51.57\\ \hline
24 & 1st & -title-text -ref -silence -high -fft -eucl  & 1279 & 1203 & 51.53\\ \hline
25 & 1st & -title-text -ref -high -fft -eucl  & 1273 & 1209 & 51.29\\ \hline
26 & 1st & -title-text -ref -silence -band -fft -mink  & 1272 & 1210 & 51.25\\ \hline
27 & 1st & -title-text -ref -noise -band -aggr -cos  & 1272 & 1210 & 51.25\\ \hline
28 & 1st & -title-text -ref -silence -band -aggr -mink  & 1272 & 1210 & 51.25\\ \hline
29 & 1st & -title-text -ref -high -aggr -eucl  & 1271 & 1211 & 51.21\\ \hline
30 & 1st & -title-text -ref -noise -band -fft -cos  & 1270 & 1212 & 51.17\\ \hline
31 & 1st & -title-text -ref -silence -high -aggr -cos  & 1269 & 1213 & 51.13\\ \hline
32 & 1st & -title-text -ref -noise -band -aggr -mink  & 1269 & 1213 & 51.13\\ \hline
33 & 1st & -title-text -ref -noise -band -fft -mink  & 1269 & 1213 & 51.13\\ \hline
34 & 1st & -title-text -ref -silence -high -fft -cheb  & 1269 & 1213 & 51.13\\ \hline
35 & 1st & -title-text -ref -silence -high -fft -cos  & 1267 & 1215 & 51.05\\ \hline
36 & 1st & -title-text -ref -high -aggr -cos  & 1267 & 1215 & 51.05\\ \hline
37 & 1st & -title-text -ref -silence -high -aggr -diff  & 1264 & 1218 & 50.93\\ \hline
38 & 1st & -title-text -ref -silence -high -aggr -cheb  & 1263 & 1219 & 50.89\\ \hline
39 & 1st & -title-text -ref -silence -high -fft -diff  & 1263 & 1219 & 50.89\\ \hline
40 & 1st & -title-text -ref -band -fft -mink  & 1255 & 1227 & 50.56\\ \hline
41 & 1st & -title-text -ref -band -aggr -mink  & 1255 & 1227 & 50.56\\ \hline
42 & 1st & -title-text -ref -silence -noise -band -aggr -cos  & 1241 & 1241 & 50.00\\ \hline
43 & 1st & -title-text -ref -silence -noise -band -fft -cos  & 1238 & 1244 & 49.88\\ \hline
44 & 1st & -title-text -ref -band -aggr -eucl  & 1230 & 1252 & 49.56\\ \hline
45 & 1st & -title-text -ref -band -fft -eucl  & 1229 & 1253 & 49.52\\ \hline
46 & 1st & -title-text -ref -silence -band -aggr -cos  & 1221 & 1261 & 49.19\\ \hline
47 & 1st & -title-text -ref -silence -band -fft -cos  & 1221 & 1261 & 49.19\\ \hline
48 & 1st & -title-text -ref -silence -band -aggr -eucl  & 1188 & 1294 & 47.86\\ \hline
49 & 1st & -title-text -ref -silence -band -fft -eucl  & 1188 & 1294 & 47.86\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-eval), Part 2.}
\label{tab:piste2-result1-marf-text-title-eval-results2}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 2nd & -title-text -ref -band -fft -cheb  & 2482 & 0 & 100.00\\ \hline
51 & 2nd & -title-text -ref -band -aggr -cheb  & 2482 & 0 & 100.00\\ \hline
52 & 2nd & -title-text -ref -band -aggr -diff  & 2482 & 0 & 100.00\\ \hline
53 & 2nd & -title-text -ref -band -fft -diff  & 2482 & 0 & 100.00\\ \hline
54 & 2nd & -title-text -ref -endp -lpc -cheb  & 2482 & 0 & 100.00\\ \hline
55 & 2nd & -title-text -ref -silence -endp -lpc -cheb  & 2482 & 0 & 100.00\\ \hline
56 & 2nd & -title-text -ref -high -fft -cheb  & 2482 & 0 & 100.00\\ \hline
57 & 2nd & -title-text -ref -high -aggr -cheb  & 2482 & 0 & 100.00\\ \hline
58 & 2nd & -title-text -ref -high -aggr -diff  & 2482 & 0 & 100.00\\ \hline
59 & 2nd & -title-text -ref -high -fft -diff  & 2482 & 0 & 100.00\\ \hline
60 & 2nd & -title-text -ref -high -fft -cos  & 141 & 0 & 100.00\\ \hline
61 & 2nd & -title-text -ref -silence -endp -lpc -eucl  & 2482 & 0 & 100.00\\ \hline
62 & 2nd & -title-text -ref -endp -lpc -eucl  & 2482 & 0 & 100.00\\ \hline
63 & 2nd & -title-text -ref -silence -noise -band -fft -mink  & 2482 & 0 & 100.00\\ \hline
64 & 2nd & -title-text -ref -silence -noise -band -aggr -mink  & 2482 & 0 & 100.00\\ \hline
65 & 2nd & -title-text -ref -silence -high -aggr -mink  & 2482 & 0 & 100.00\\ \hline
66 & 2nd & -title-text -ref -silence -high -fft -mink  & 2482 & 0 & 100.00\\ \hline
67 & 2nd & -title-text -ref -high -aggr -mink  & 2482 & 0 & 100.00\\ \hline
68 & 2nd & -title-text -ref -high -fft -mink  & 2482 & 0 & 100.00\\ \hline
69 & 2nd & -title-text -ref -band -aggr -cos  & 2482 & 0 & 100.00\\ \hline
70 & 2nd & -title-text -ref -band -fft -cos  & 2482 & 0 & 100.00\\ \hline
71 & 2nd & -title-text -ref -silence -noise -endp -lpc -eucl  & 2482 & 0 & 100.00\\ \hline
72 & 2nd & -title-text -ref -silence -high -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
73 & 2nd & -title-text -ref -silence -high -fft -eucl  & 2482 & 0 & 100.00\\ \hline
74 & 2nd & -title-text -ref -high -fft -eucl  & 2482 & 0 & 100.00\\ \hline
75 & 2nd & -title-text -ref -silence -band -fft -mink  & 2482 & 0 & 100.00\\ \hline
76 & 2nd & -title-text -ref -noise -band -aggr -cos  & 2482 & 0 & 100.00\\ \hline
77 & 2nd & -title-text -ref -silence -band -aggr -mink  & 2482 & 0 & 100.00\\ \hline
78 & 2nd & -title-text -ref -high -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
79 & 2nd & -title-text -ref -noise -band -fft -cos  & 2482 & 0 & 100.00\\ \hline
80 & 2nd & -title-text -ref -silence -high -aggr -cos  & 2482 & 0 & 100.00\\ \hline
81 & 2nd & -title-text -ref -noise -band -aggr -mink  & 2482 & 0 & 100.00\\ \hline
82 & 2nd & -title-text -ref -noise -band -fft -mink  & 2482 & 0 & 100.00\\ \hline
83 & 2nd & -title-text -ref -silence -high -fft -cheb  & 2482 & 0 & 100.00\\ \hline
84 & 2nd & -title-text -ref -silence -high -fft -cos  & 2482 & 0 & 100.00\\ \hline
85 & 2nd & -title-text -ref -high -aggr -cos  & 2482 & 0 & 100.00\\ \hline
86 & 2nd & -title-text -ref -silence -high -aggr -diff  & 2482 & 0 & 100.00\\ \hline
87 & 2nd & -title-text -ref -silence -high -aggr -cheb  & 2482 & 0 & 100.00\\ \hline
88 & 2nd & -title-text -ref -silence -high -fft -diff  & 2482 & 0 & 100.00\\ \hline
89 & 2nd & -title-text -ref -band -fft -mink  & 2482 & 0 & 100.00\\ \hline
90 & 2nd & -title-text -ref -band -aggr -mink  & 2482 & 0 & 100.00\\ \hline
91 & 2nd & -title-text -ref -silence -noise -band -aggr -cos  & 2482 & 0 & 100.00\\ \hline
92 & 2nd & -title-text -ref -silence -noise -band -fft -cos  & 2482 & 0 & 100.00\\ \hline
93 & 2nd & -title-text -ref -band -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
94 & 2nd & -title-text -ref -band -fft -eucl  & 2482 & 0 & 100.00\\ \hline
95 & 2nd & -title-text -ref -silence -band -aggr -cos  & 2482 & 0 & 100.00\\ \hline
96 & 2nd & -title-text -ref -silence -band -fft -cos  & 2482 & 0 & 100.00\\ \hline
97 & 2nd & -title-text -ref -silence -band -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
98 & 2nd & -title-text -ref -silence -band -fft -eucl  & 2482 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-eval), Part 3.}
\label{tab:piste2-result1-marf-text-title-eval-results3}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & Quebec & 34013 & 29861 & 53.25\\ \hline
2 & 1st & France & 27657 & 27746 & 49.92\\ \hline
3 & 2nd & Quebec & 63874 & 0 & 100.00\\ \hline
4 & 2nd & France & 55403 & 0 & 100.00\\ \hline
%5 & NOTICE: File journal.deft10_origine_test.xml.stats does not seem to exist. Creating a new one.... &  &  &  & \\ \hline
%6 & NOTICE: File decade.deft10_origine_test.xml.stats does not seem to exist. Creating a new one.... &  &  &  & \\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1524.00, corrects = 779.00)+\\
\verb+  rappel = 0.676	precision = 0.511	f-mesure = 0.582+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 958.00, corrects = 584.00)+\\
\verb+  rappel = 0.439	precision = 0.610	f-mesure = 0.511+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.558	macro precision = 0.560	macro F-mesure = 0.559+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1524.00, corrects = 373.00)+\\
\verb+  rappel = 0.622	precision = 0.245	f-mesure = 0.351+\\\hline
\verb+- classe P (attendus = 677, ramenes = 958.00, corrects = 311.00)+\\
\verb+  rappel = 0.459	precision = 0.325	f-mesure = 0.380+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.270	macro precision = 0.142	macro F-mesure = 0.186+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1219.00, corrects = 589.00)+\\
\verb+  rappel = 0.511	precision = 0.483	f-mesure = 0.497+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1263.00, corrects = 699.00)+\\
\verb+  rappel = 0.526	precision = 0.553	f-mesure = 0.539+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.518	macro precision = 0.518	macro F-mesure = 0.518+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1219.00, corrects = 301.00)+\\
\verb+  rappel = 0.502	precision = 0.247	f-mesure = 0.331+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1263.00, corrects = 358.00)+\\
\verb+  rappel = 0.529	precision = 0.283	f-mesure = 0.369+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.258	macro precision = 0.133	macro F-mesure = 0.175+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1529.00, corrects = 781.00)+\\
\verb+  rappel = 0.677	precision = 0.511	f-mesure = 0.582+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 953.00, corrects = 581.00)+\\
\verb+  rappel = 0.437	precision = 0.610	f-mesure = 0.509+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.557	macro precision = 0.560	macro F-mesure = 0.559+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1529.00, corrects = 377.00)+\\
\verb+  rappel = 0.628	precision = 0.247	f-mesure = 0.354+\\\hline
\verb+- classe P (attendus = 677, ramenes = 953.00, corrects = 309.00)+\\
\verb+  rappel = 0.456	precision = 0.324	f-mesure = 0.379+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.271	macro precision = 0.143	macro F-mesure = 0.187+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1189.00, corrects = 545.00)+\\
\verb+  rappel = 0.473	precision = 0.458	f-mesure = 0.465+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1293.00, corrects = 685.00)+\\
\verb+  rappel = 0.515	precision = 0.530	f-mesure = 0.523+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.494	macro precision = 0.494	macro F-mesure = 0.494+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1189.00, corrects = 316.00)+\\
\verb+  rappel = 0.527	precision = 0.266	f-mesure = 0.353+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1293.00, corrects = 347.00)+\\
\verb+  rappel = 0.513	precision = 0.268	f-mesure = 0.352+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.260	macro precision = 0.134	macro F-mesure = 0.176+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 992.00, corrects = 459.00)+\\
\verb+  rappel = 0.398	precision = 0.463	f-mesure = 0.428+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1490.00, corrects = 796.00)+\\
\verb+  rappel = 0.599	precision = 0.534	f-mesure = 0.565+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.499	macro precision = 0.498	macro F-mesure = 0.498+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 992.00, corrects = 286.00)+\\
\verb+  rappel = 0.477	precision = 0.288	f-mesure = 0.359+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1490.00, corrects = 407.00)+\\
\verb+  rappel = 0.601	precision = 0.273	f-mesure = 0.376+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.269	macro precision = 0.140	macro F-mesure = 0.185+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1521.00, corrects = 778.00)+\\
\verb+  rappel = 0.675	precision = 0.512	f-mesure = 0.582+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 961.00, corrects = 586.00)+\\
\verb+  rappel = 0.441	precision = 0.610	f-mesure = 0.512+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.558	macro precision = 0.561	macro F-mesure = 0.559+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1521.00, corrects = 372.00)+\\
\verb+  rappel = 0.620	precision = 0.245	f-mesure = 0.351+\\\hline
\verb+- classe P (attendus = 677, ramenes = 961.00, corrects = 311.00)+\\
\verb+  rappel = 0.459	precision = 0.324	f-mesure = 0.380+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.270	macro precision = 0.142	macro F-mesure = 0.186+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1216.00, corrects = 587.00)+\\
\verb+  rappel = 0.509	precision = 0.483	f-mesure = 0.496+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1266.00, corrects = 700.00)+\\
\verb+  rappel = 0.527	precision = 0.553	f-mesure = 0.539+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.518	macro precision = 0.518	macro F-mesure = 0.518+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1216.00, corrects = 299.00)+\\
\verb+  rappel = 0.498	precision = 0.246	f-mesure = 0.329+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1266.00, corrects = 358.00)+\\
\verb+  rappel = 0.529	precision = 0.283	f-mesure = 0.369+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.257	macro precision = 0.132	macro F-mesure = 0.175+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1526.00, corrects = 779.00)+\\
\verb+  rappel = 0.676	precision = 0.510	f-mesure = 0.582+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 956.00, corrects = 582.00)+\\
\verb+  rappel = 0.438	precision = 0.609	f-mesure = 0.509+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.557	macro precision = 0.560	macro F-mesure = 0.558+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1526.00, corrects = 375.00)+\\
\verb+  rappel = 0.625	precision = 0.246	f-mesure = 0.353+\\\hline
\verb+- classe P (attendus = 677, ramenes = 956.00, corrects = 308.00)+\\
\verb+  rappel = 0.455	precision = 0.322	f-mesure = 0.377+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.270	macro precision = 0.142	macro F-mesure = 0.186+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1190.00, corrects = 545.00)+\\
\verb+  rappel = 0.473	precision = 0.458	f-mesure = 0.465+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1292.00, corrects = 684.00)+\\
\verb+  rappel = 0.515	precision = 0.529	f-mesure = 0.522+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.494	macro precision = 0.494	macro F-mesure = 0.494+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1190.00, corrects = 316.00)+\\
\verb+  rappel = 0.527	precision = 0.266	f-mesure = 0.353+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1292.00, corrects = 347.00)+\\
\verb+  rappel = 0.513	precision = 0.269	f-mesure = 0.352+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.260	macro precision = 0.134	macro F-mesure = 0.176+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-band-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 992.00, corrects = 459.00)+\\
\verb+  rappel = 0.398	precision = 0.463	f-mesure = 0.428+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1490.00, corrects = 796.00)+\\
\verb+  rappel = 0.599	precision = 0.534	f-mesure = 0.565+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.499	macro precision = 0.498	macro F-mesure = 0.498+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 992.00, corrects = 286.00)+\\
\verb+  rappel = 0.477	precision = 0.288	f-mesure = 0.359+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1490.00, corrects = 407.00)+\\
\verb+  rappel = 0.601	precision = 0.273	f-mesure = 0.376+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.269	macro precision = 0.140	macro F-mesure = 0.185+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-endp-lpc-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-endp-lpc-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1300.00, corrects = 659.00)+\\
\verb+  rappel = 0.572	precision = 0.507	f-mesure = 0.537+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1182.00, corrects = 688.00)+\\
\verb+  rappel = 0.518	precision = 0.582	f-mesure = 0.548+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.545	macro precision = 0.544	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1300.00, corrects = 409.00)+\\
\verb+  rappel = 0.682	precision = 0.315	f-mesure = 0.431+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1182.00, corrects = 340.00)+\\
\verb+  rappel = 0.502	precision = 0.288	f-mesure = 0.366+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.296	macro precision = 0.151	macro F-mesure = 0.200+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-endp-lpc-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-endp-lpc-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1264.00, corrects = 624.00)+\\
\verb+  rappel = 0.541	precision = 0.494	f-mesure = 0.516+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1218.00, corrects = 689.00)+\\
\verb+  rappel = 0.518	precision = 0.566	f-mesure = 0.541+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.530	macro F-mesure = 0.530+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1264.00, corrects = 390.00)+\\
\verb+  rappel = 0.650	precision = 0.309	f-mesure = 0.418+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1218.00, corrects = 342.00)+\\
\verb+  rappel = 0.505	precision = 0.281	f-mesure = 0.361+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.289	macro precision = 0.147	macro F-mesure = 0.195+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1685.00, corrects = 845.00)+\\
\verb+  rappel = 0.733	precision = 0.501	f-mesure = 0.595+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 797.00, corrects = 489.00)+\\
\verb+  rappel = 0.368	precision = 0.614	f-mesure = 0.460+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.550	macro precision = 0.558	macro F-mesure = 0.554+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1685.00, corrects = 437.00)+\\
\verb+  rappel = 0.728	precision = 0.259	f-mesure = 0.382+\\\hline
\verb+- classe P (attendus = 677, ramenes = 797.00, corrects = 235.00)+\\
\verb+  rappel = 0.347	precision = 0.295	f-mesure = 0.319+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.269	macro precision = 0.139	macro F-mesure = 0.183+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1190.00, corrects = 564.00)+\\
\verb+  rappel = 0.489	precision = 0.474	f-mesure = 0.481+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1292.00, corrects = 703.00)+\\
\verb+  rappel = 0.529	precision = 0.544	f-mesure = 0.536+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.509	macro precision = 0.509	macro F-mesure = 0.509+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1190.00, corrects = 286.00)+\\
\verb+  rappel = 0.477	precision = 0.240	f-mesure = 0.320+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1292.00, corrects = 342.00)+\\
\verb+  rappel = 0.505	precision = 0.265	f-mesure = 0.347+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.245	macro precision = 0.126	macro F-mesure = 0.167+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1694.00, corrects = 848.00)+\\
\verb+  rappel = 0.735	precision = 0.501	f-mesure = 0.596+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 788.00, corrects = 483.00)+\\
\verb+  rappel = 0.363	precision = 0.613	f-mesure = 0.456+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.549	macro precision = 0.557	macro F-mesure = 0.553+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1694.00, corrects = 435.00)+\\
\verb+  rappel = 0.725	precision = 0.257	f-mesure = 0.379+\\\hline
\verb+- classe P (attendus = 677, ramenes = 788.00, corrects = 236.00)+\\
\verb+  rappel = 0.349	precision = 0.299	f-mesure = 0.322+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.268	macro precision = 0.139	macro F-mesure = 0.183+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 980.00, corrects = 461.00)+\\
\verb+  rappel = 0.400	precision = 0.470	f-mesure = 0.432+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1502.00, corrects = 810.00)+\\
\verb+  rappel = 0.609	precision = 0.539	f-mesure = 0.572+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.505	macro precision = 0.505	macro F-mesure = 0.505+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 980.00, corrects = 294.00)+\\
\verb+  rappel = 0.490	precision = 0.300	f-mesure = 0.372+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1502.00, corrects = 404.00)+\\
\verb+  rappel = 0.597	precision = 0.269	f-mesure = 0.371+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.272	macro precision = 0.142	macro F-mesure = 0.187+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 734.00, corrects = 348.00)+\\
\verb+  rappel = 0.302	precision = 0.474	f-mesure = 0.369+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1748.00, corrects = 943.00)+\\
\verb+  rappel = 0.710	precision = 0.539	f-mesure = 0.613+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.506	macro precision = 0.507	macro F-mesure = 0.506+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 734.00, corrects = 239.00)+\\
\verb+  rappel = 0.398	precision = 0.326	f-mesure = 0.358+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1748.00, corrects = 475.00)+\\
\verb+  rappel = 0.702	precision = 0.272	f-mesure = 0.392+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.275	macro precision = 0.149	macro F-mesure = 0.194+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1682.00, corrects = 844.00)+\\
\verb+  rappel = 0.732	precision = 0.502	f-mesure = 0.595+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 800.00, corrects = 491.00)+\\
\verb+  rappel = 0.369	precision = 0.614	f-mesure = 0.461+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.551	macro precision = 0.558	macro F-mesure = 0.554+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1682.00, corrects = 436.00)+\\
\verb+  rappel = 0.727	precision = 0.259	f-mesure = 0.382+\\\hline
\verb+- classe P (attendus = 677, ramenes = 800.00, corrects = 236.00)+\\
\verb+  rappel = 0.349	precision = 0.295	f-mesure = 0.320+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.269	macro precision = 0.139	macro F-mesure = 0.183+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 69.00, corrects = 31.00)+\\
\verb+  rappel = 0.027	precision = 0.449	f-mesure = 0.051+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 72.00, corrects = 44.00)+\\
\verb+  rappel = 0.033	precision = 0.611	f-mesure = 0.063+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.030	macro precision = 0.530	macro F-mesure = 0.057+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 69.00, corrects = 17.00)+\\
\verb+  rappel = 0.028	precision = 0.246	f-mesure = 0.051+\\\hline
\verb+- classe P (attendus = 677, ramenes = 72.00, corrects = 23.00)+\\
\verb+  rappel = 0.034	precision = 0.319	f-mesure = 0.061+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.016	macro precision = 0.141	macro F-mesure = 0.028+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1691.00, corrects = 846.00)+\\
\verb+  rappel = 0.734	precision = 0.500	f-mesure = 0.595+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 791.00, corrects = 484.00)+\\
\verb+  rappel = 0.364	precision = 0.612	f-mesure = 0.457+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.549	macro precision = 0.556	macro F-mesure = 0.553+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1691.00, corrects = 433.00)+\\
\verb+  rappel = 0.722	precision = 0.256	f-mesure = 0.378+\\\hline
\verb+- classe P (attendus = 677, ramenes = 791.00, corrects = 237.00)+\\
\verb+  rappel = 0.350	precision = 0.300	f-mesure = 0.323+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.268	macro precision = 0.139	macro F-mesure = 0.183+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 978.00, corrects = 461.00)+\\
\verb+  rappel = 0.400	precision = 0.471	f-mesure = 0.433+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1504.00, corrects = 812.00)+\\
\verb+  rappel = 0.611	precision = 0.540	f-mesure = 0.573+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.505	macro precision = 0.506	macro F-mesure = 0.506+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 978.00, corrects = 294.00)+\\
\verb+  rappel = 0.490	precision = 0.301	f-mesure = 0.373+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1504.00, corrects = 404.00)+\\
\verb+  rappel = 0.597	precision = 0.269	f-mesure = 0.370+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.272	macro precision = 0.142	macro F-mesure = 0.187+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-high-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 734.00, corrects = 348.00)+\\
\verb+  rappel = 0.302	precision = 0.474	f-mesure = 0.369+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1748.00, corrects = 943.00)+\\
\verb+  rappel = 0.710	precision = 0.539	f-mesure = 0.613+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.506	macro precision = 0.507	macro F-mesure = 0.506+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 734.00, corrects = 239.00)+\\
\verb+  rappel = 0.398	precision = 0.326	f-mesure = 0.358+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1748.00, corrects = 475.00)+\\
\verb+  rappel = 0.702	precision = 0.272	f-mesure = 0.392+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.275	macro precision = 0.149	macro F-mesure = 0.194+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-noise-band-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-noise-band-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1205.00, corrects = 574.00)+\\
\verb+  rappel = 0.498	precision = 0.476	f-mesure = 0.487+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1277.00, corrects = 698.00)+\\
\verb+  rappel = 0.525	precision = 0.547	f-mesure = 0.536+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.512	macro precision = 0.511	macro F-mesure = 0.511+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1205.00, corrects = 300.00)+\\
\verb+  rappel = 0.500	precision = 0.249	f-mesure = 0.332+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1277.00, corrects = 356.00)+\\
\verb+  rappel = 0.526	precision = 0.279	f-mesure = 0.364+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.256	macro precision = 0.132	macro F-mesure = 0.174+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-noise-band-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-noise-band-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 748.00, corrects = 344.00)+\\
\verb+  rappel = 0.298	precision = 0.460	f-mesure = 0.362+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1734.00, corrects = 925.00)+\\
\verb+  rappel = 0.696	precision = 0.533	f-mesure = 0.604+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.497	macro F-mesure = 0.497+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 748.00, corrects = 255.00)+\\
\verb+  rappel = 0.425	precision = 0.341	f-mesure = 0.378+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1734.00, corrects = 471.00)+\\
\verb+  rappel = 0.696	precision = 0.272	f-mesure = 0.391+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.280	macro precision = 0.153	macro F-mesure = 0.198+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-noise-band-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-noise-band-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1203.00, corrects = 572.00)+\\
\verb+  rappel = 0.496	precision = 0.475	f-mesure = 0.486+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1279.00, corrects = 698.00)+\\
\verb+  rappel = 0.525	precision = 0.546	f-mesure = 0.535+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.511	macro precision = 0.511	macro F-mesure = 0.511+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1203.00, corrects = 298.00)+\\
\verb+  rappel = 0.497	precision = 0.248	f-mesure = 0.331+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1279.00, corrects = 357.00)+\\
\verb+  rappel = 0.527	precision = 0.279	f-mesure = 0.365+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.256	macro precision = 0.132	macro F-mesure = 0.174+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-noise-band-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-noise-band-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 748.00, corrects = 344.00)+\\
\verb+  rappel = 0.298	precision = 0.460	f-mesure = 0.362+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1734.00, corrects = 925.00)+\\
\verb+  rappel = 0.696	precision = 0.533	f-mesure = 0.604+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.497	macro F-mesure = 0.497+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 748.00, corrects = 255.00)+\\
\verb+  rappel = 0.425	precision = 0.341	f-mesure = 0.378+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1734.00, corrects = 471.00)+\\
\verb+  rappel = 0.696	precision = 0.272	f-mesure = 0.391+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.280	macro precision = 0.153	macro F-mesure = 0.198+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1196.00, corrects = 544.00)+\\
\verb+  rappel = 0.472	precision = 0.455	f-mesure = 0.463+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1286.00, corrects = 677.00)+\\
\verb+  rappel = 0.509	precision = 0.526	f-mesure = 0.518+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.491	macro precision = 0.491	macro F-mesure = 0.491+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1196.00, corrects = 280.00)+\\
\verb+  rappel = 0.467	precision = 0.234	f-mesure = 0.312+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1286.00, corrects = 353.00)+\\
\verb+  rappel = 0.521	precision = 0.274	f-mesure = 0.360+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.247	macro precision = 0.127	macro F-mesure = 0.168+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1159.00, corrects = 509.00)+\\
\verb+  rappel = 0.441	precision = 0.439	f-mesure = 0.440+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1323.00, corrects = 679.00)+\\
\verb+  rappel = 0.511	precision = 0.513	f-mesure = 0.512+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.476	macro precision = 0.476	macro F-mesure = 0.476+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1159.00, corrects = 297.00)+\\
\verb+  rappel = 0.495	precision = 0.256	f-mesure = 0.338+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1323.00, corrects = 356.00)+\\
\verb+  rappel = 0.526	precision = 0.269	f-mesure = 0.356+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.255	macro precision = 0.131	macro F-mesure = 0.173+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 991.00, corrects = 467.00)+\\
\verb+  rappel = 0.405	precision = 0.471	f-mesure = 0.436+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1491.00, corrects = 805.00)+\\
\verb+  rappel = 0.606	precision = 0.540	f-mesure = 0.571+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.505	macro precision = 0.506	macro F-mesure = 0.505+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 991.00, corrects = 274.00)+\\
\verb+  rappel = 0.457	precision = 0.276	f-mesure = 0.344+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1491.00, corrects = 414.00)+\\
\verb+  rappel = 0.612	precision = 0.278	f-mesure = 0.382+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.267	macro precision = 0.139	macro F-mesure = 0.182+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1196.00, corrects = 544.00)+\\
\verb+  rappel = 0.472	precision = 0.455	f-mesure = 0.463+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1286.00, corrects = 677.00)+\\
\verb+  rappel = 0.509	precision = 0.526	f-mesure = 0.518+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.491	macro precision = 0.491	macro F-mesure = 0.491+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1196.00, corrects = 280.00)+\\
\verb+  rappel = 0.467	precision = 0.234	f-mesure = 0.312+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1286.00, corrects = 353.00)+\\
\verb+  rappel = 0.521	precision = 0.274	f-mesure = 0.360+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.247	macro precision = 0.127	macro F-mesure = 0.168+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1159.00, corrects = 509.00)+\\
\verb+  rappel = 0.441	precision = 0.439	f-mesure = 0.440+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1323.00, corrects = 679.00)+\\
\verb+  rappel = 0.511	precision = 0.513	f-mesure = 0.512+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.476	macro precision = 0.476	macro F-mesure = 0.476+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1159.00, corrects = 297.00)+\\
\verb+  rappel = 0.495	precision = 0.256	f-mesure = 0.338+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1323.00, corrects = 356.00)+\\
\verb+  rappel = 0.526	precision = 0.269	f-mesure = 0.356+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.255	macro precision = 0.131	macro F-mesure = 0.173+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-band-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 991.00, corrects = 467.00)+\\
\verb+  rappel = 0.405	precision = 0.471	f-mesure = 0.436+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1491.00, corrects = 805.00)+\\
\verb+  rappel = 0.606	precision = 0.540	f-mesure = 0.571+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.505	macro precision = 0.506	macro F-mesure = 0.505+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 991.00, corrects = 274.00)+\\
\verb+  rappel = 0.457	precision = 0.276	f-mesure = 0.344+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1491.00, corrects = 414.00)+\\
\verb+  rappel = 0.612	precision = 0.278	f-mesure = 0.382+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.267	macro precision = 0.139	macro F-mesure = 0.182+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-endp-lpc-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-endp-lpc-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1300.00, corrects = 659.00)+\\
\verb+  rappel = 0.572	precision = 0.507	f-mesure = 0.537+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1182.00, corrects = 688.00)+\\
\verb+  rappel = 0.518	precision = 0.582	f-mesure = 0.548+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.545	macro precision = 0.544	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1300.00, corrects = 409.00)+\\
\verb+  rappel = 0.682	precision = 0.315	f-mesure = 0.431+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1182.00, corrects = 340.00)+\\
\verb+  rappel = 0.502	precision = 0.288	f-mesure = 0.366+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.296	macro precision = 0.151	macro F-mesure = 0.200+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-endp-lpc-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-endp-lpc-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1264.00, corrects = 624.00)+\\
\verb+  rappel = 0.541	precision = 0.494	f-mesure = 0.516+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1218.00, corrects = 689.00)+\\
\verb+  rappel = 0.518	precision = 0.566	f-mesure = 0.541+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.530	macro F-mesure = 0.530+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1264.00, corrects = 390.00)+\\
\verb+  rappel = 0.650	precision = 0.309	f-mesure = 0.418+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1218.00, corrects = 342.00)+\\
\verb+  rappel = 0.505	precision = 0.281	f-mesure = 0.361+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.289	macro precision = 0.147	macro F-mesure = 0.195+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1562.00, corrects = 748.00)+\\
\verb+  rappel = 0.649	precision = 0.479	f-mesure = 0.551+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 920.00, corrects = 515.00)+\\
\verb+  rappel = 0.388	precision = 0.560	f-mesure = 0.458+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.518	macro precision = 0.519	macro F-mesure = 0.519+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1562.00, corrects = 398.00)+\\
\verb+  rappel = 0.663	precision = 0.255	f-mesure = 0.368+\\\hline
\verb+- classe P (attendus = 677, ramenes = 920.00, corrects = 261.00)+\\
\verb+  rappel = 0.386	precision = 0.284	f-mesure = 0.327+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.262	macro precision = 0.135	macro F-mesure = 0.178+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1196.00, corrects = 568.00)+\\
\verb+  rappel = 0.493	precision = 0.475	f-mesure = 0.484+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1286.00, corrects = 701.00)+\\
\verb+  rappel = 0.527	precision = 0.545	f-mesure = 0.536+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.510	macro precision = 0.510	macro F-mesure = 0.510+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1196.00, corrects = 307.00)+\\
\verb+  rappel = 0.512	precision = 0.257	f-mesure = 0.342+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1286.00, corrects = 353.00)+\\
\verb+  rappel = 0.521	precision = 0.274	f-mesure = 0.360+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.258	macro precision = 0.133	macro F-mesure = 0.175+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1565.00, corrects = 750.00)+\\
\verb+  rappel = 0.650	precision = 0.479	f-mesure = 0.552+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 917.00, corrects = 514.00)+\\
\verb+  rappel = 0.387	precision = 0.561	f-mesure = 0.458+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.519	macro precision = 0.520	macro F-mesure = 0.519+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1565.00, corrects = 399.00)+\\
\verb+  rappel = 0.665	precision = 0.255	f-mesure = 0.369+\\\hline
\verb+- classe P (attendus = 677, ramenes = 917.00, corrects = 260.00)+\\
\verb+  rappel = 0.384	precision = 0.284	f-mesure = 0.326+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.262	macro precision = 0.135	macro F-mesure = 0.178+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1005.00, corrects = 478.00)+\\
\verb+  rappel = 0.415	precision = 0.476	f-mesure = 0.443+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1477.00, corrects = 802.00)+\\
\verb+  rappel = 0.603	precision = 0.543	f-mesure = 0.572+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.509	macro precision = 0.509	macro F-mesure = 0.509+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1005.00, corrects = 296.00)+\\
\verb+  rappel = 0.493	precision = 0.295	f-mesure = 0.369+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1477.00, corrects = 397.00)+\\
\verb+  rappel = 0.586	precision = 0.269	f-mesure = 0.369+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.270	macro precision = 0.141	macro F-mesure = 0.185+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 755.00, corrects = 361.00)+\\
\verb+  rappel = 0.313	precision = 0.478	f-mesure = 0.378+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1727.00, corrects = 935.00)+\\
\verb+  rappel = 0.704	precision = 0.541	f-mesure = 0.612+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.508	macro precision = 0.510	macro F-mesure = 0.509+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 755.00, corrects = 244.00)+\\
\verb+  rappel = 0.407	precision = 0.323	f-mesure = 0.360+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1727.00, corrects = 464.00)+\\
\verb+  rappel = 0.685	precision = 0.269	f-mesure = 0.386+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.273	macro precision = 0.148	macro F-mesure = 0.192+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1562.00, corrects = 751.00)+\\
\verb+  rappel = 0.651	precision = 0.481	f-mesure = 0.553+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 920.00, corrects = 518.00)+\\
\verb+  rappel = 0.390	precision = 0.563	f-mesure = 0.461+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.521	macro precision = 0.522	macro F-mesure = 0.521+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1562.00, corrects = 399.00)+\\
\verb+  rappel = 0.665	precision = 0.255	f-mesure = 0.369+\\\hline
\verb+- classe P (attendus = 677, ramenes = 920.00, corrects = 263.00)+\\
\verb+  rappel = 0.388	precision = 0.286	f-mesure = 0.329+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.263	macro precision = 0.135	macro F-mesure = 0.179+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1194.00, corrects = 566.00)+\\
\verb+  rappel = 0.491	precision = 0.474	f-mesure = 0.482+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1288.00, corrects = 701.00)+\\
\verb+  rappel = 0.527	precision = 0.544	f-mesure = 0.536+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.509	macro precision = 0.509	macro F-mesure = 0.509+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1194.00, corrects = 305.00)+\\
\verb+  rappel = 0.508	precision = 0.255	f-mesure = 0.340+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1288.00, corrects = 352.00)+\\
\verb+  rappel = 0.520	precision = 0.273	f-mesure = 0.358+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.257	macro precision = 0.132	macro F-mesure = 0.175+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1560.00, corrects = 747.00)+\\
\verb+  rappel = 0.648	precision = 0.479	f-mesure = 0.551+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 922.00, corrects = 516.00)+\\
\verb+  rappel = 0.388	precision = 0.560	f-mesure = 0.458+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.518	macro precision = 0.519	macro F-mesure = 0.519+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1560.00, corrects = 398.00)+\\
\verb+  rappel = 0.663	precision = 0.255	f-mesure = 0.369+\\\hline
\verb+- classe P (attendus = 677, ramenes = 922.00, corrects = 259.00)+\\
\verb+  rappel = 0.383	precision = 0.281	f-mesure = 0.324+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.261	macro precision = 0.134	macro F-mesure = 0.177+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1004.00, corrects = 477.00)+\\
\verb+  rappel = 0.414	precision = 0.475	f-mesure = 0.442+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1478.00, corrects = 802.00)+\\
\verb+  rappel = 0.603	precision = 0.543	f-mesure = 0.571+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.509	macro precision = 0.509	macro F-mesure = 0.509+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1004.00, corrects = 295.00)+\\
\verb+  rappel = 0.492	precision = 0.294	f-mesure = 0.368+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1478.00, corrects = 397.00)+\\
\verb+  rappel = 0.586	precision = 0.269	f-mesure = 0.368+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.270	macro precision = 0.141	macro F-mesure = 0.185+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-high-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 755.00, corrects = 361.00)+\\
\verb+  rappel = 0.313	precision = 0.478	f-mesure = 0.378+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1727.00, corrects = 935.00)+\\
\verb+  rappel = 0.704	precision = 0.541	f-mesure = 0.612+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.508	macro precision = 0.510	macro F-mesure = 0.509+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 755.00, corrects = 244.00)+\\
\verb+  rappel = 0.407	precision = 0.323	f-mesure = 0.360+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1727.00, corrects = 464.00)+\\
\verb+  rappel = 0.685	precision = 0.269	f-mesure = 0.386+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.273	macro precision = 0.148	macro F-mesure = 0.192+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-noise-band-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-noise-band-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1224.00, corrects = 568.00)+\\
\verb+  rappel = 0.493	precision = 0.464	f-mesure = 0.478+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1258.00, corrects = 673.00)+\\
\verb+  rappel = 0.506	precision = 0.535	f-mesure = 0.520+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.500	macro precision = 0.500	macro F-mesure = 0.500+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1224.00, corrects = 291.00)+\\
\verb+  rappel = 0.485	precision = 0.238	f-mesure = 0.319+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1258.00, corrects = 348.00)+\\
\verb+  rappel = 0.514	precision = 0.277	f-mesure = 0.360+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.250	macro precision = 0.129	macro F-mesure = 0.170+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-noise-band-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-noise-band-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 752.00, corrects = 364.00)+\\
\verb+  rappel = 0.316	precision = 0.484	f-mesure = 0.382+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1730.00, corrects = 941.00)+\\
\verb+  rappel = 0.708	precision = 0.544	f-mesure = 0.615+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.512	macro precision = 0.514	macro F-mesure = 0.513+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 752.00, corrects = 269.00)+\\
\verb+  rappel = 0.448	precision = 0.358	f-mesure = 0.398+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1730.00, corrects = 476.00)+\\
\verb+  rappel = 0.703	precision = 0.275	f-mesure = 0.396+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.288	macro precision = 0.158	macro F-mesure = 0.204+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-noise-band-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-noise-band-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1223.00, corrects = 566.00)+\\
\verb+  rappel = 0.491	precision = 0.463	f-mesure = 0.476+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1259.00, corrects = 672.00)+\\
\verb+  rappel = 0.506	precision = 0.534	f-mesure = 0.519+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.498	macro precision = 0.498	macro F-mesure = 0.498+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1223.00, corrects = 289.00)+\\
\verb+  rappel = 0.482	precision = 0.236	f-mesure = 0.317+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1259.00, corrects = 347.00)+\\
\verb+  rappel = 0.513	precision = 0.276	f-mesure = 0.358+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.249	macro precision = 0.128	macro F-mesure = 0.169+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-noise-band-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-noise-band-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 752.00, corrects = 364.00)+\\
\verb+  rappel = 0.316	precision = 0.484	f-mesure = 0.382+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1730.00, corrects = 941.00)+\\
\verb+  rappel = 0.708	precision = 0.544	f-mesure = 0.615+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.512	macro precision = 0.514	macro F-mesure = 0.513+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 752.00, corrects = 269.00)+\\
\verb+  rappel = 0.448	precision = 0.358	f-mesure = 0.398+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1730.00, corrects = 476.00)+\\
\verb+  rappel = 0.703	precision = 0.275	f-mesure = 0.396+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.288	macro precision = 0.158	macro F-mesure = 0.204+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-noise-endp-lpc-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-ref-silence-noise-endp-lpc-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1350.00, corrects = 651.00)+\\
\verb+  rappel = 0.565	precision = 0.482	f-mesure = 0.520+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1132.00, corrects = 630.00)+\\
\verb+  rappel = 0.474	precision = 0.557	f-mesure = 0.512+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.519	macro precision = 0.519	macro F-mesure = 0.519+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1350.00, corrects = 443.00)+\\
\verb+  rappel = 0.738	precision = 0.328	f-mesure = 0.454+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1132.00, corrects = 321.00)+\\
\verb+  rappel = 0.474	precision = 0.284	f-mesure = 0.355+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.303	macro precision = 0.153	macro F-mesure = 0.203+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-eval), Part 1.}
\label{tab:piste2-result1-marf-text-title-journal-eval-results1}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -title-text -journal -ref -silence -noise -endp -aggr -eucl  & 1030 & 1452 & 41.50\\ \hline
2 & 1st & -title-text -journal -ref -silence -noise -endp -fft -eucl  & 1030 & 1452 & 41.50\\ \hline
3 & 1st & -title-text -journal -ref -silence -endp -aggr -diff  & 1029 & 1453 & 41.46\\ \hline
4 & 1st & -title-text -journal -ref -noise -endp -aggr -eucl  & 1029 & 1453 & 41.46\\ \hline
5 & 1st & -title-text -journal -ref -endp -aggr -diff  & 1029 & 1453 & 41.46\\ \hline
6 & 1st & -title-text -journal -ref -noise -endp -fft -eucl  & 1029 & 1453 & 41.46\\ \hline
7 & 1st & -title-text -journal -ref -silence -noise -endp -fft -diff  & 1028 & 1454 & 41.42\\ \hline
8 & 1st & -title-text -journal -ref -silence -endp -aggr -cheb  & 1027 & 1455 & 41.38\\ \hline
9 & 1st & -title-text -journal -ref -endp -aggr -cheb  & 1027 & 1455 & 41.38\\ \hline
10 & 1st & -title-text -journal -ref -silence -endp -fft -cheb  & 1027 & 1455 & 41.38\\ \hline
11 & 1st & -title-text -journal -ref -endp -fft -cheb  & 1027 & 1455 & 41.38\\ \hline
12 & 1st & -title-text -journal -ref -silence -noise -endp -fft -cheb  & 1026 & 1456 & 41.34\\ \hline
13 & 1st & -title-text -journal -ref -noise -endp -fft -cheb  & 1026 & 1456 & 41.34\\ \hline
14 & 1st & -title-text -journal -ref -noise -endp -aggr -cheb  & 1026 & 1456 & 41.34\\ \hline
15 & 1st & -title-text -journal -ref -noise -endp -aggr -diff  & 1026 & 1456 & 41.34\\ \hline
16 & 1st & -title-text -journal -ref -silence -noise -endp -aggr -cheb  & 1026 & 1456 & 41.34\\ \hline
17 & 1st & -title-text -journal -ref -silence -noise -endp -aggr -diff  & 1026 & 1456 & 41.34\\ \hline
18 & 1st & -title-text -journal -ref -noise -endp -fft -diff  & 1025 & 1457 & 41.30\\ \hline
19 & 1st & -title-text -journal -ref -silence -noise -endp -aggr -mink  & 1024 & 1458 & 41.26\\ \hline
20 & 1st & -title-text -journal -ref -silence -noise -endp -fft -mink  & 1024 & 1458 & 41.26\\ \hline
21 & 1st & -title-text -journal -ref -noise -endp -aggr -mink  & 1023 & 1459 & 41.22\\ \hline
22 & 1st & -title-text -journal -ref -noise -endp -fft -mink  & 1023 & 1459 & 41.22\\ \hline
23 & 1st & -title-text -journal -ref -silence -endp -fft -diff  & 1013 & 1469 & 40.81\\ \hline
24 & 1st & -title-text -journal -ref -endp -fft -diff  & 1013 & 1469 & 40.81\\ \hline
25 & 1st & -title-text -journal -ref -noise -endp -fft -cos  & 1005 & 1477 & 40.49\\ \hline
26 & 1st & -title-text -journal -ref -silence -noise -endp -fft -cos  & 1005 & 1477 & 40.49\\ \hline
27 & 1st & -title-text -journal -ref -silence -noise -endp -aggr -cos  & 1005 & 1477 & 40.49\\ \hline
28 & 1st & -title-text -journal -ref -noise -endp -aggr -cos  & 1005 & 1477 & 40.49\\ \hline
29 & 1st & -title-text -journal -ref -silence -endp -aggr -cos  & 958 & 1524 & 38.60\\ \hline
30 & 1st & -title-text -journal -ref -endp -fft -cos  & 958 & 1524 & 38.60\\ \hline
31 & 1st & -title-text -journal -ref -endp -aggr -cos  & 958 & 1524 & 38.60\\ \hline
32 & 1st & -title-text -journal -ref -silence -endp -fft -cos  & 958 & 1524 & 38.60\\ \hline
33 & 1st & -title-text -journal -ref -band -minmax -cheb  & 932 & 1550 & 37.55\\ \hline
34 & 1st & -title-text -journal -ref -silence -band -minmax -cheb  & 932 & 1550 & 37.55\\ \hline
35 & 1st & -title-text -journal -ref -high -minmax -diff  & 931 & 1551 & 37.51\\ \hline
36 & 1st & -title-text -journal -ref -silence -high -minmax -diff  & 931 & 1551 & 37.51\\ \hline
37 & 1st & -title-text -journal -ref -high -minmax -eucl  & 929 & 1553 & 37.43\\ \hline
38 & 1st & -title-text -journal -ref -silence -high -minmax -eucl  & 929 & 1553 & 37.43\\ \hline
39 & 1st & -title-text -journal -ref -high -minmax -cheb  & 929 & 1553 & 37.43\\ \hline
40 & 1st & -title-text -journal -ref -silence -high -minmax -cheb  & 929 & 1553 & 37.43\\ \hline
41 & 1st & -title-text -journal -ref -band -minmax -diff  & 928 & 1554 & 37.39\\ \hline
42 & 1st & -title-text -journal -ref -silence -band -minmax -diff  & 928 & 1554 & 37.39\\ \hline
43 & 1st & -title-text -journal -ref -silence -noise -endp -minmax -eucl  & 926 & 1556 & 37.31\\ \hline
44 & 1st & -title-text -journal -ref -noise -endp -minmax -eucl  & 925 & 1557 & 37.27\\ \hline
45 & 1st & -title-text -journal -ref -silence -high -minmax -cos  & 918 & 1564 & 36.99\\ \hline
46 & 1st & -title-text -journal -ref -high -minmax -cos  & 918 & 1564 & 36.99\\ \hline
47 & 1st & -title-text -journal -ref -bandstop -minmax -eucl  & 913 & 1569 & 36.78\\ \hline
48 & 1st & -title-text -journal -ref -noise -endp -lpc -eucl  & 845 & 1637 & 34.05\\ \hline
49 & 1st & -title-text -journal -ref -silence -noise -endp -lpc -eucl  & 843 & 1639 & 33.96\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-eval), Part 2.}
\label{tab:piste2-result1-marf-text-title-journal-eval-results2}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 2nd & -title-text -journal -ref -silence -noise -endp -aggr -eucl  & 1719 & 763 & 69.26\\ \hline
51 & 2nd & -title-text -journal -ref -silence -noise -endp -fft -eucl  & 1719 & 763 & 69.26\\ \hline
52 & 2nd & -title-text -journal -ref -silence -endp -aggr -diff  & 1705 & 777 & 68.69\\ \hline
53 & 2nd & -title-text -journal -ref -noise -endp -aggr -eucl  & 1719 & 763 & 69.26\\ \hline
54 & 2nd & -title-text -journal -ref -endp -aggr -diff  & 1705 & 777 & 68.69\\ \hline
55 & 2nd & -title-text -journal -ref -noise -endp -fft -eucl  & 1719 & 763 & 69.26\\ \hline
56 & 2nd & -title-text -journal -ref -silence -noise -endp -fft -diff  & 1732 & 750 & 69.78\\ \hline
57 & 2nd & -title-text -journal -ref -silence -endp -aggr -cheb  & 1706 & 776 & 68.73\\ \hline
58 & 2nd & -title-text -journal -ref -endp -aggr -cheb  & 1706 & 776 & 68.73\\ \hline
59 & 2nd & -title-text -journal -ref -silence -endp -fft -cheb  & 1706 & 776 & 68.73\\ \hline
60 & 2nd & -title-text -journal -ref -endp -fft -cheb  & 1706 & 776 & 68.73\\ \hline
61 & 2nd & -title-text -journal -ref -silence -noise -endp -fft -cheb  & 1731 & 751 & 69.74\\ \hline
62 & 2nd & -title-text -journal -ref -noise -endp -fft -cheb  & 1731 & 751 & 69.74\\ \hline
63 & 2nd & -title-text -journal -ref -noise -endp -aggr -cheb  & 1731 & 751 & 69.74\\ \hline
64 & 2nd & -title-text -journal -ref -noise -endp -aggr -diff  & 1731 & 751 & 69.74\\ \hline
65 & 2nd & -title-text -journal -ref -silence -noise -endp -aggr -cheb  & 1731 & 751 & 69.74\\ \hline
66 & 2nd & -title-text -journal -ref -silence -noise -endp -aggr -diff  & 1731 & 751 & 69.74\\ \hline
67 & 2nd & -title-text -journal -ref -noise -endp -fft -diff  & 1732 & 750 & 69.78\\ \hline
68 & 2nd & -title-text -journal -ref -silence -noise -endp -aggr -mink  & 1721 & 761 & 69.34\\ \hline
69 & 2nd & -title-text -journal -ref -silence -noise -endp -fft -mink  & 1721 & 761 & 69.34\\ \hline
70 & 2nd & -title-text -journal -ref -noise -endp -aggr -mink  & 1721 & 761 & 69.34\\ \hline
71 & 2nd & -title-text -journal -ref -noise -endp -fft -mink  & 1721 & 761 & 69.34\\ \hline
72 & 2nd & -title-text -journal -ref -silence -endp -fft -diff  & 1701 & 781 & 68.53\\ \hline
73 & 2nd & -title-text -journal -ref -endp -fft -diff  & 1701 & 781 & 68.53\\ \hline
74 & 2nd & -title-text -journal -ref -noise -endp -fft -cos  & 1700 & 782 & 68.49\\ \hline
75 & 2nd & -title-text -journal -ref -silence -noise -endp -fft -cos  & 1700 & 782 & 68.49\\ \hline
76 & 2nd & -title-text -journal -ref -silence -noise -endp -aggr -cos  & 1700 & 782 & 68.49\\ \hline
77 & 2nd & -title-text -journal -ref -noise -endp -aggr -cos  & 1700 & 782 & 68.49\\ \hline
78 & 2nd & -title-text -journal -ref -silence -endp -aggr -cos  & 1647 & 835 & 66.36\\ \hline
79 & 2nd & -title-text -journal -ref -endp -fft -cos  & 1647 & 835 & 66.36\\ \hline
80 & 2nd & -title-text -journal -ref -endp -aggr -cos  & 1647 & 835 & 66.36\\ \hline
81 & 2nd & -title-text -journal -ref -silence -endp -fft -cos  & 1647 & 835 & 66.36\\ \hline
82 & 2nd & -title-text -journal -ref -band -minmax -cheb  & 1617 & 865 & 65.15\\ \hline
83 & 2nd & -title-text -journal -ref -silence -band -minmax -cheb  & 1617 & 865 & 65.15\\ \hline
84 & 2nd & -title-text -journal -ref -high -minmax -diff  & 1645 & 837 & 66.28\\ \hline
85 & 2nd & -title-text -journal -ref -silence -high -minmax -diff  & 1645 & 837 & 66.28\\ \hline
86 & 2nd & -title-text -journal -ref -high -minmax -eucl  & 1646 & 836 & 66.32\\ \hline
87 & 2nd & -title-text -journal -ref -silence -high -minmax -eucl  & 1646 & 836 & 66.32\\ \hline
88 & 2nd & -title-text -journal -ref -high -minmax -cheb  & 1645 & 837 & 66.28\\ \hline
89 & 2nd & -title-text -journal -ref -silence -high -minmax -cheb  & 1645 & 837 & 66.28\\ \hline
90 & 2nd & -title-text -journal -ref -band -minmax -diff  & 1620 & 862 & 65.27\\ \hline
91 & 2nd & -title-text -journal -ref -silence -band -minmax -diff  & 1620 & 862 & 65.27\\ \hline
92 & 2nd & -title-text -journal -ref -silence -noise -endp -minmax -eucl  & 1631 & 851 & 65.71\\ \hline
93 & 2nd & -title-text -journal -ref -noise -endp -minmax -eucl  & 1626 & 856 & 65.51\\ \hline
94 & 2nd & -title-text -journal -ref -silence -high -minmax -cos  & 1629 & 853 & 65.63\\ \hline
95 & 2nd & -title-text -journal -ref -high -minmax -cos  & 1629 & 853 & 65.63\\ \hline
96 & 2nd & -title-text -journal -ref -bandstop -minmax -eucl  & 1639 & 843 & 66.04\\ \hline
97 & 2nd & -title-text -journal -ref -noise -endp -lpc -eucl  & 1537 & 945 & 61.93\\ \hline
98 & 2nd & -title-text -journal -ref -silence -noise -endp -lpc -eucl  & 1535 & 947 & 61.85\\ \hline
%99 & NOTICE: File geo-location.deft10_origine_test.xml.stats does not seem to exist. Creating a new one.... &  &  &  & \\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-eval), Part 3.}
\label{tab:piste2-result1-marf-text-title-journal-eval-results3}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & Le Monde & 22786 & 6614 & 77.50\\ \hline
2 & 1st & L'Est Republicain & 18411 & 8686 & 67.94\\ \hline
3 & 1st & Le Devoir & 3880 & 28068 & 12.14\\ \hline
4 & 1st & La Presse & 2974 & 30199 & 8.97\\ \hline
5 & 2nd & Le Monde & 23318 & 6082 & 79.31\\ \hline
6 & 2nd & L'Est Republicain & 19166 & 7931 & 70.73\\ \hline
7 & 2nd & Le Devoir & 20680 & 11268 & 64.73\\ \hline
8 & 2nd & La Presse & 19042 & 14131 & 57.40\\ \hline
%9 & NOTICE: File decade.deft10_origine_test.xml.stats does not seem to exist. Creating a new one.... &  &  &  & \\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-band-minmax-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-band-minmax-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1940.00, corrects = 908.00)+\\
\verb+  rappel = 0.788	precision = 0.468	f-mesure = 0.587+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 542.00, corrects = 297.00)+\\
\verb+  rappel = 0.223	precision = 0.548	f-mesure = 0.317+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.505	macro precision = 0.508	macro F-mesure = 0.507+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 372.00, corrects = 118.00)+\\
\verb+  rappel = 0.181	precision = 0.317	f-mesure = 0.230+\\\hline
\verb+- classe E (attendus = 553, ramenes = 918.00, corrects = 343.00)+\\
\verb+  rappel = 0.620	precision = 0.374	f-mesure = 0.466+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1022.00, corrects = 425.00)+\\
\verb+  rappel = 0.708	precision = 0.416	f-mesure = 0.524+\\\hline
\verb+- classe P (attendus = 677, ramenes = 170.00, corrects = 46.00)+\\
\verb+  rappel = 0.068	precision = 0.271	f-mesure = 0.109+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.394	macro precision = 0.344	macro F-mesure = 0.368+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-band-minmax-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-band-minmax-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1936.00, corrects = 908.00)+\\
\verb+  rappel = 0.788	precision = 0.469	f-mesure = 0.588+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 546.00, corrects = 301.00)+\\
\verb+  rappel = 0.226	precision = 0.551	f-mesure = 0.321+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.507	macro precision = 0.510	macro F-mesure = 0.509+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 364.00, corrects = 116.00)+\\
\verb+  rappel = 0.178	precision = 0.319	f-mesure = 0.228+\\\hline
\verb+- classe E (attendus = 553, ramenes = 911.00, corrects = 340.00)+\\
\verb+  rappel = 0.615	precision = 0.373	f-mesure = 0.464+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1025.00, corrects = 426.00)+\\
\verb+  rappel = 0.710	precision = 0.416	f-mesure = 0.524+\\\hline
\verb+- classe P (attendus = 677, ramenes = 182.00, corrects = 46.00)+\\
\verb+  rappel = 0.068	precision = 0.253	f-mesure = 0.107+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.393	macro precision = 0.340	macro F-mesure = 0.364+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-bandstop-minmax-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-bandstop-minmax-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1968.00, corrects = 924.00)+\\
\verb+  rappel = 0.801	precision = 0.470	f-mesure = 0.592+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 514.00, corrects = 285.00)+\\
\verb+  rappel = 0.214	precision = 0.554	f-mesure = 0.309+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.508	macro precision = 0.512	macro F-mesure = 0.510+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 350.00, corrects = 99.00)+\\
\verb+  rappel = 0.152	precision = 0.283	f-mesure = 0.198+\\\hline
\verb+- classe E (attendus = 553, ramenes = 888.00, corrects = 345.00)+\\
\verb+  rappel = 0.624	precision = 0.389	f-mesure = 0.479+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1080.00, corrects = 425.00)+\\
\verb+  rappel = 0.708	precision = 0.394	f-mesure = 0.506+\\\hline
\verb+- classe P (attendus = 677, ramenes = 164.00, corrects = 44.00)+\\
\verb+  rappel = 0.065	precision = 0.268	f-mesure = 0.105+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.387	macro precision = 0.333	macro F-mesure = 0.358+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2114.00, corrects = 1074.00)+\\
\verb+  rappel = 0.931	precision = 0.508	f-mesure = 0.657+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 368.00, corrects = 289.00)+\\
\verb+  rappel = 0.217	precision = 0.785	f-mesure = 0.341+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.574	macro precision = 0.647	macro F-mesure = 0.608+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 68.00, corrects = 24.00)+\\
\verb+  rappel = 0.037	precision = 0.353	f-mesure = 0.067+\\\hline
\verb+- classe E (attendus = 553, ramenes = 675.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.530	f-mesure = 0.583+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1439.00, corrects = 520.00)+\\
\verb+  rappel = 0.867	precision = 0.361	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 300.00, corrects = 125.00)+\\
\verb+  rappel = 0.185	precision = 0.417	f-mesure = 0.256+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.434	macro precision = 0.415	macro F-mesure = 0.424+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2185.00, corrects = 1028.00)+\\
\verb+  rappel = 0.892	precision = 0.470	f-mesure = 0.616+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 297.00, corrects = 172.00)+\\
\verb+  rappel = 0.129	precision = 0.579	f-mesure = 0.212+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.511	macro precision = 0.525	macro F-mesure = 0.518+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 172.00, corrects = 53.00)+\\
\verb+  rappel = 0.081	precision = 0.308	f-mesure = 0.129+\\\hline
\verb+- classe E (attendus = 553, ramenes = 879.00, corrects = 368.00)+\\
\verb+  rappel = 0.665	precision = 0.419	f-mesure = 0.514+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1306.00, corrects = 507.00)+\\
\verb+  rappel = 0.845	precision = 0.388	f-mesure = 0.532+\\\hline
\verb+- classe P (attendus = 677, ramenes = 125.00, corrects = 30.00)+\\
\verb+  rappel = 0.044	precision = 0.240	f-mesure = 0.075+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.409	macro precision = 0.339	macro F-mesure = 0.371+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2113.00, corrects = 1073.00)+\\
\verb+  rappel = 0.931	precision = 0.508	f-mesure = 0.657+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 369.00, corrects = 289.00)+\\
\verb+  rappel = 0.217	precision = 0.783	f-mesure = 0.340+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.574	macro precision = 0.646	macro F-mesure = 0.608+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 69.00, corrects = 26.00)+\\
\verb+  rappel = 0.040	precision = 0.377	f-mesure = 0.072+\\\hline
\verb+- classe E (attendus = 553, ramenes = 674.00, corrects = 357.00)+\\
\verb+  rappel = 0.646	precision = 0.530	f-mesure = 0.582+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1439.00, corrects = 520.00)+\\
\verb+  rappel = 0.867	precision = 0.361	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 300.00, corrects = 126.00)+\\
\verb+  rappel = 0.186	precision = 0.420	f-mesure = 0.258+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.435	macro precision = 0.422	macro F-mesure = 0.428+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2114.00, corrects = 1074.00)+\\
\verb+  rappel = 0.931	precision = 0.508	f-mesure = 0.657+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 368.00, corrects = 289.00)+\\
\verb+  rappel = 0.217	precision = 0.785	f-mesure = 0.341+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.574	macro precision = 0.647	macro F-mesure = 0.608+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 68.00, corrects = 24.00)+\\
\verb+  rappel = 0.037	precision = 0.353	f-mesure = 0.067+\\\hline
\verb+- classe E (attendus = 553, ramenes = 675.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.530	f-mesure = 0.583+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1439.00, corrects = 520.00)+\\
\verb+  rappel = 0.867	precision = 0.361	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 300.00, corrects = 125.00)+\\
\verb+  rappel = 0.185	precision = 0.417	f-mesure = 0.256+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.434	macro precision = 0.415	macro F-mesure = 0.424+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2185.00, corrects = 1028.00)+\\
\verb+  rappel = 0.892	precision = 0.470	f-mesure = 0.616+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 297.00, corrects = 172.00)+\\
\verb+  rappel = 0.129	precision = 0.579	f-mesure = 0.212+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.511	macro precision = 0.525	macro F-mesure = 0.518+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 172.00, corrects = 53.00)+\\
\verb+  rappel = 0.081	precision = 0.308	f-mesure = 0.129+\\\hline
\verb+- classe E (attendus = 553, ramenes = 879.00, corrects = 368.00)+\\
\verb+  rappel = 0.665	precision = 0.419	f-mesure = 0.514+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1306.00, corrects = 507.00)+\\
\verb+  rappel = 0.845	precision = 0.388	f-mesure = 0.532+\\\hline
\verb+- classe P (attendus = 677, ramenes = 125.00, corrects = 30.00)+\\
\verb+  rappel = 0.044	precision = 0.240	f-mesure = 0.075+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.409	macro precision = 0.339	macro F-mesure = 0.371+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-endp-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2126.00, corrects = 1075.00)+\\
\verb+  rappel = 0.932	precision = 0.506	f-mesure = 0.656+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 356.00, corrects = 278.00)+\\
\verb+  rappel = 0.209	precision = 0.781	f-mesure = 0.330+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.571	macro precision = 0.643	macro F-mesure = 0.605+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 65.00, corrects = 22.00)+\\
\verb+  rappel = 0.034	precision = 0.338	f-mesure = 0.061+\\\hline
\verb+- classe E (attendus = 553, ramenes = 683.00, corrects = 354.00)+\\
\verb+  rappel = 0.640	precision = 0.518	f-mesure = 0.573+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1443.00, corrects = 521.00)+\\
\verb+  rappel = 0.868	precision = 0.361	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 291.00, corrects = 116.00)+\\
\verb+  rappel = 0.171	precision = 0.399	f-mesure = 0.240+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.428	macro precision = 0.404	macro F-mesure = 0.416+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-high-minmax-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-high-minmax-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1974.00, corrects = 935.00)+\\
\verb+  rappel = 0.811	precision = 0.474	f-mesure = 0.598+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 508.00, corrects = 290.00)+\\
\verb+  rappel = 0.218	precision = 0.571	f-mesure = 0.316+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.515	macro precision = 0.522	macro F-mesure = 0.518+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 337.00, corrects = 98.00)+\\
\verb+  rappel = 0.150	precision = 0.291	f-mesure = 0.198+\\\hline
\verb+- classe E (attendus = 553, ramenes = 892.00, corrects = 351.00)+\\
\verb+  rappel = 0.635	precision = 0.393	f-mesure = 0.486+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1082.00, corrects = 430.00)+\\
\verb+  rappel = 0.717	precision = 0.397	f-mesure = 0.511+\\\hline
\verb+- classe P (attendus = 677, ramenes = 171.00, corrects = 50.00)+\\
\verb+  rappel = 0.074	precision = 0.292	f-mesure = 0.118+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.394	macro precision = 0.344	macro F-mesure = 0.367+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-high-minmax-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-high-minmax-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2008.00, corrects = 923.00)+\\
\verb+  rappel = 0.801	precision = 0.460	f-mesure = 0.584+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 474.00, corrects = 244.00)+\\
\verb+  rappel = 0.184	precision = 0.515	f-mesure = 0.271+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.492	macro precision = 0.487	macro F-mesure = 0.490+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 252.00, corrects = 70.00)+\\
\verb+  rappel = 0.107	precision = 0.278	f-mesure = 0.155+\\\hline
\verb+- classe E (attendus = 553, ramenes = 884.00, corrects = 344.00)+\\
\verb+  rappel = 0.622	precision = 0.389	f-mesure = 0.479+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1124.00, corrects = 442.00)+\\
\verb+  rappel = 0.737	precision = 0.393	f-mesure = 0.513+\\\hline
\verb+- classe P (attendus = 677, ramenes = 222.00, corrects = 62.00)+\\
\verb+  rappel = 0.092	precision = 0.279	f-mesure = 0.138+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.389	macro precision = 0.335	macro F-mesure = 0.360+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-high-minmax-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-high-minmax-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1973.00, corrects = 934.00)+\\
\verb+  rappel = 0.810	precision = 0.473	f-mesure = 0.598+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 509.00, corrects = 290.00)+\\
\verb+  rappel = 0.218	precision = 0.570	f-mesure = 0.316+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.514	macro precision = 0.522	macro F-mesure = 0.518+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 337.00, corrects = 99.00)+\\
\verb+  rappel = 0.152	precision = 0.294	f-mesure = 0.200+\\\hline
\verb+- classe E (attendus = 553, ramenes = 892.00, corrects = 349.00)+\\
\verb+  rappel = 0.631	precision = 0.391	f-mesure = 0.483+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1081.00, corrects = 431.00)+\\
\verb+  rappel = 0.718	precision = 0.399	f-mesure = 0.513+\\\hline
\verb+- classe P (attendus = 677, ramenes = 172.00, corrects = 52.00)+\\
\verb+  rappel = 0.077	precision = 0.302	f-mesure = 0.122+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.395	macro precision = 0.347	macro F-mesure = 0.369+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-high-minmax-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-high-minmax-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1985.00, corrects = 939.00)+\\
\verb+  rappel = 0.814	precision = 0.473	f-mesure = 0.598+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 497.00, corrects = 283.00)+\\
\verb+  rappel = 0.213	precision = 0.569	f-mesure = 0.310+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.514	macro precision = 0.521	macro F-mesure = 0.517+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 336.00, corrects = 97.00)+\\
\verb+  rappel = 0.149	precision = 0.289	f-mesure = 0.196+\\\hline
\verb+- classe E (attendus = 553, ramenes = 893.00, corrects = 350.00)+\\
\verb+  rappel = 0.633	precision = 0.392	f-mesure = 0.484+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1092.00, corrects = 434.00)+\\
\verb+  rappel = 0.723	precision = 0.397	f-mesure = 0.513+\\\hline
\verb+- classe P (attendus = 677, ramenes = 161.00, corrects = 48.00)+\\
\verb+  rappel = 0.071	precision = 0.298	f-mesure = 0.115+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.394	macro precision = 0.344	macro F-mesure = 0.367+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2095.00, corrects = 1016.00)+\\
\verb+  rappel = 0.881	precision = 0.485	f-mesure = 0.626+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 387.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.646	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.535	macro precision = 0.565	macro F-mesure = 0.550+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 282.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.337	f-mesure = 0.203+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1020.00, corrects = 423.00)+\\
\verb+  rappel = 0.765	precision = 0.415	f-mesure = 0.538+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1075.00, corrects = 473.00)+\\
\verb+  rappel = 0.788	precision = 0.440	f-mesure = 0.565+\\\hline
\verb+- classe P (attendus = 677, ramenes = 105.00, corrects = 35.00)+\\
\verb+  rappel = 0.052	precision = 0.333	f-mesure = 0.090+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.438	macro precision = 0.381	macro F-mesure = 0.408+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2106.00, corrects = 1015.00)+\\
\verb+  rappel = 0.880	precision = 0.482	f-mesure = 0.623+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 376.00, corrects = 238.00)+\\
\verb+  rappel = 0.179	precision = 0.633	f-mesure = 0.279+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.557	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 151.00, corrects = 41.00)+\\
\verb+  rappel = 0.063	precision = 0.272	f-mesure = 0.102+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1228.00, corrects = 470.00)+\\
\verb+  rappel = 0.850	precision = 0.383	f-mesure = 0.528+\\\hline
\verb+- classe M (attendus = 600, ramenes = 878.00, corrects = 412.00)+\\
\verb+  rappel = 0.687	precision = 0.469	f-mesure = 0.558+\\\hline
\verb+- classe P (attendus = 677, ramenes = 225.00, corrects = 82.00)+\\
\verb+  rappel = 0.121	precision = 0.364	f-mesure = 0.182+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.430	macro precision = 0.372	macro F-mesure = 0.399+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2095.00, corrects = 1016.00)+\\
\verb+  rappel = 0.881	precision = 0.485	f-mesure = 0.626+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 387.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.646	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.535	macro precision = 0.565	macro F-mesure = 0.550+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 282.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.337	f-mesure = 0.203+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1020.00, corrects = 423.00)+\\
\verb+  rappel = 0.765	precision = 0.415	f-mesure = 0.538+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1075.00, corrects = 473.00)+\\
\verb+  rappel = 0.788	precision = 0.440	f-mesure = 0.565+\\\hline
\verb+- classe P (attendus = 677, ramenes = 105.00, corrects = 35.00)+\\
\verb+  rappel = 0.052	precision = 0.333	f-mesure = 0.090+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.438	macro precision = 0.381	macro F-mesure = 0.408+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2090.00, corrects = 1010.00)+\\
\verb+  rappel = 0.876	precision = 0.483	f-mesure = 0.623+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 392.00, corrects = 249.00)+\\
\verb+  rappel = 0.187	precision = 0.635	f-mesure = 0.289+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.559	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 278.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.342	f-mesure = 0.204+\\\hline
\verb+- classe E (attendus = 553, ramenes = 996.00, corrects = 414.00)+\\
\verb+  rappel = 0.749	precision = 0.416	f-mesure = 0.535+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1094.00, corrects = 480.00)+\\
\verb+  rappel = 0.800	precision = 0.439	f-mesure = 0.567+\\\hline
\verb+- classe P (attendus = 677, ramenes = 114.00, corrects = 40.00)+\\
\verb+  rappel = 0.059	precision = 0.351	f-mesure = 0.101+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.438	macro precision = 0.387	macro F-mesure = 0.411+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2076.00, corrects = 1002.00)+\\
\verb+  rappel = 0.869	precision = 0.483	f-mesure = 0.621+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 406.00, corrects = 255.00)+\\
\verb+  rappel = 0.192	precision = 0.628	f-mesure = 0.294+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.555	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 309.00, corrects = 105.00)+\\
\verb+  rappel = 0.161	precision = 0.340	f-mesure = 0.219+\\\hline
\verb+- classe E (attendus = 553, ramenes = 988.00, corrects = 409.00)+\\
\verb+  rappel = 0.740	precision = 0.414	f-mesure = 0.531+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1088.00, corrects = 479.00)+\\
\verb+  rappel = 0.798	precision = 0.440	f-mesure = 0.568+\\\hline
\verb+- classe P (attendus = 677, ramenes = 97.00, corrects = 30.00)+\\
\verb+  rappel = 0.044	precision = 0.309	f-mesure = 0.078+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.436	macro precision = 0.376	macro F-mesure = 0.404+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2095.00, corrects = 1016.00)+\\
\verb+  rappel = 0.881	precision = 0.485	f-mesure = 0.626+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 387.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.646	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.535	macro precision = 0.565	macro F-mesure = 0.550+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 282.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.337	f-mesure = 0.203+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1020.00, corrects = 423.00)+\\
\verb+  rappel = 0.765	precision = 0.415	f-mesure = 0.538+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1075.00, corrects = 473.00)+\\
\verb+  rappel = 0.788	precision = 0.440	f-mesure = 0.565+\\\hline
\verb+- classe P (attendus = 677, ramenes = 105.00, corrects = 35.00)+\\
\verb+  rappel = 0.052	precision = 0.333	f-mesure = 0.090+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.438	macro precision = 0.381	macro F-mesure = 0.408+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2106.00, corrects = 1015.00)+\\
\verb+  rappel = 0.880	precision = 0.482	f-mesure = 0.623+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 376.00, corrects = 238.00)+\\
\verb+  rappel = 0.179	precision = 0.633	f-mesure = 0.279+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.557	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 151.00, corrects = 41.00)+\\
\verb+  rappel = 0.063	precision = 0.272	f-mesure = 0.102+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1228.00, corrects = 470.00)+\\
\verb+  rappel = 0.850	precision = 0.383	f-mesure = 0.528+\\\hline
\verb+- classe M (attendus = 600, ramenes = 878.00, corrects = 412.00)+\\
\verb+  rappel = 0.687	precision = 0.469	f-mesure = 0.558+\\\hline
\verb+- classe P (attendus = 677, ramenes = 225.00, corrects = 82.00)+\\
\verb+  rappel = 0.121	precision = 0.364	f-mesure = 0.182+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.430	macro precision = 0.372	macro F-mesure = 0.399+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2089.00, corrects = 1017.00)+\\
\verb+  rappel = 0.882	precision = 0.487	f-mesure = 0.627+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 393.00, corrects = 257.00)+\\
\verb+  rappel = 0.193	precision = 0.654	f-mesure = 0.298+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.538	macro precision = 0.570	macro F-mesure = 0.554+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 288.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.330	f-mesure = 0.202+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1030.00, corrects = 428.00)+\\
\verb+  rappel = 0.774	precision = 0.416	f-mesure = 0.541+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1059.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.442	f-mesure = 0.564+\\\hline
\verb+- classe P (attendus = 677, ramenes = 105.00, corrects = 34.00)+\\
\verb+  rappel = 0.050	precision = 0.324	f-mesure = 0.087+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.437	macro precision = 0.378	macro F-mesure = 0.405+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2090.00, corrects = 1010.00)+\\
\verb+  rappel = 0.876	precision = 0.483	f-mesure = 0.623+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 392.00, corrects = 249.00)+\\
\verb+  rappel = 0.187	precision = 0.635	f-mesure = 0.289+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.559	macro F-mesure = 0.545+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 278.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.342	f-mesure = 0.204+\\\hline
\verb+- classe E (attendus = 553, ramenes = 996.00, corrects = 414.00)+\\
\verb+  rappel = 0.749	precision = 0.416	f-mesure = 0.535+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1094.00, corrects = 480.00)+\\
\verb+  rappel = 0.800	precision = 0.439	f-mesure = 0.567+\\\hline
\verb+- classe P (attendus = 677, ramenes = 114.00, corrects = 40.00)+\\
\verb+  rappel = 0.059	precision = 0.351	f-mesure = 0.101+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.438	macro precision = 0.387	macro F-mesure = 0.411+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2076.00, corrects = 1002.00)+\\
\verb+  rappel = 0.869	precision = 0.483	f-mesure = 0.621+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 406.00, corrects = 255.00)+\\
\verb+  rappel = 0.192	precision = 0.628	f-mesure = 0.294+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.555	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 309.00, corrects = 105.00)+\\
\verb+  rappel = 0.161	precision = 0.340	f-mesure = 0.219+\\\hline
\verb+- classe E (attendus = 553, ramenes = 988.00, corrects = 409.00)+\\
\verb+  rappel = 0.740	precision = 0.414	f-mesure = 0.531+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1088.00, corrects = 479.00)+\\
\verb+  rappel = 0.798	precision = 0.440	f-mesure = 0.568+\\\hline
\verb+- classe P (attendus = 677, ramenes = 97.00, corrects = 30.00)+\\
\verb+  rappel = 0.044	precision = 0.309	f-mesure = 0.078+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.436	macro precision = 0.376	macro F-mesure = 0.404+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-lpc-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-lpc-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1527.00, corrects = 703.00)+\\
\verb+  rappel = 0.610	precision = 0.460	f-mesure = 0.525+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 955.00, corrects = 505.00)+\\
\verb+  rappel = 0.380	precision = 0.529	f-mesure = 0.442+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.495	macro precision = 0.495	macro F-mesure = 0.495+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 498.00, corrects = 118.00)+\\
\verb+  rappel = 0.181	precision = 0.237	f-mesure = 0.205+\\\hline
\verb+- classe E (attendus = 553, ramenes = 595.00, corrects = 186.00)+\\
\verb+  rappel = 0.336	precision = 0.313	f-mesure = 0.324+\\\hline
\verb+- classe M (attendus = 600, ramenes = 932.00, corrects = 412.00)+\\
\verb+  rappel = 0.687	precision = 0.442	f-mesure = 0.538+\\\hline
\verb+- classe P (attendus = 677, ramenes = 457.00, corrects = 129.00)+\\
\verb+  rappel = 0.191	precision = 0.282	f-mesure = 0.228+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.349	macro precision = 0.318	macro F-mesure = 0.333+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-minmax-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-noise-endp-minmax-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1968.00, corrects = 918.00)+\\
\verb+  rappel = 0.796	precision = 0.466	f-mesure = 0.588+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 514.00, corrects = 279.00)+\\
\verb+  rappel = 0.210	precision = 0.543	f-mesure = 0.303+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.503	macro precision = 0.505	macro F-mesure = 0.504+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 357.00, corrects = 108.00)+\\
\verb+  rappel = 0.166	precision = 0.303	f-mesure = 0.214+\\\hline
\verb+- classe E (attendus = 553, ramenes = 830.00, corrects = 323.00)+\\
\verb+  rappel = 0.584	precision = 0.389	f-mesure = 0.467+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1138.00, corrects = 457.00)+\\
\verb+  rappel = 0.762	precision = 0.402	f-mesure = 0.526+\\\hline
\verb+- classe P (attendus = 677, ramenes = 157.00, corrects = 37.00)+\\
\verb+  rappel = 0.055	precision = 0.236	f-mesure = 0.089+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.392	macro precision = 0.332	macro F-mesure = 0.359+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-band-minmax-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-band-minmax-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1940.00, corrects = 908.00)+\\
\verb+  rappel = 0.788	precision = 0.468	f-mesure = 0.587+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 542.00, corrects = 297.00)+\\
\verb+  rappel = 0.223	precision = 0.548	f-mesure = 0.317+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.505	macro precision = 0.508	macro F-mesure = 0.507+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 372.00, corrects = 118.00)+\\
\verb+  rappel = 0.181	precision = 0.317	f-mesure = 0.230+\\\hline
\verb+- classe E (attendus = 553, ramenes = 918.00, corrects = 343.00)+\\
\verb+  rappel = 0.620	precision = 0.374	f-mesure = 0.466+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1022.00, corrects = 425.00)+\\
\verb+  rappel = 0.708	precision = 0.416	f-mesure = 0.524+\\\hline
\verb+- classe P (attendus = 677, ramenes = 170.00, corrects = 46.00)+\\
\verb+  rappel = 0.068	precision = 0.271	f-mesure = 0.109+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.394	macro precision = 0.344	macro F-mesure = 0.368+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-band-minmax-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-band-minmax-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1936.00, corrects = 908.00)+\\
\verb+  rappel = 0.788	precision = 0.469	f-mesure = 0.588+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 546.00, corrects = 301.00)+\\
\verb+  rappel = 0.226	precision = 0.551	f-mesure = 0.321+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.507	macro precision = 0.510	macro F-mesure = 0.509+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 364.00, corrects = 116.00)+\\
\verb+  rappel = 0.178	precision = 0.319	f-mesure = 0.228+\\\hline
\verb+- classe E (attendus = 553, ramenes = 911.00, corrects = 340.00)+\\
\verb+  rappel = 0.615	precision = 0.373	f-mesure = 0.464+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1025.00, corrects = 426.00)+\\
\verb+  rappel = 0.710	precision = 0.416	f-mesure = 0.524+\\\hline
\verb+- classe P (attendus = 677, ramenes = 182.00, corrects = 46.00)+\\
\verb+  rappel = 0.068	precision = 0.253	f-mesure = 0.107+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.393	macro precision = 0.340	macro F-mesure = 0.364+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2114.00, corrects = 1074.00)+\\
\verb+  rappel = 0.931	precision = 0.508	f-mesure = 0.657+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 368.00, corrects = 289.00)+\\
\verb+  rappel = 0.217	precision = 0.785	f-mesure = 0.341+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.574	macro precision = 0.647	macro F-mesure = 0.608+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 68.00, corrects = 24.00)+\\
\verb+  rappel = 0.037	precision = 0.353	f-mesure = 0.067+\\\hline
\verb+- classe E (attendus = 553, ramenes = 675.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.530	f-mesure = 0.583+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1439.00, corrects = 520.00)+\\
\verb+  rappel = 0.867	precision = 0.361	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 300.00, corrects = 125.00)+\\
\verb+  rappel = 0.185	precision = 0.417	f-mesure = 0.256+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.434	macro precision = 0.415	macro F-mesure = 0.424+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2185.00, corrects = 1028.00)+\\
\verb+  rappel = 0.892	precision = 0.470	f-mesure = 0.616+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 297.00, corrects = 172.00)+\\
\verb+  rappel = 0.129	precision = 0.579	f-mesure = 0.212+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.511	macro precision = 0.525	macro F-mesure = 0.518+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 172.00, corrects = 53.00)+\\
\verb+  rappel = 0.081	precision = 0.308	f-mesure = 0.129+\\\hline
\verb+- classe E (attendus = 553, ramenes = 879.00, corrects = 368.00)+\\
\verb+  rappel = 0.665	precision = 0.419	f-mesure = 0.514+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1306.00, corrects = 507.00)+\\
\verb+  rappel = 0.845	precision = 0.388	f-mesure = 0.532+\\\hline
\verb+- classe P (attendus = 677, ramenes = 125.00, corrects = 30.00)+\\
\verb+  rappel = 0.044	precision = 0.240	f-mesure = 0.075+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.409	macro precision = 0.339	macro F-mesure = 0.371+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2113.00, corrects = 1073.00)+\\
\verb+  rappel = 0.931	precision = 0.508	f-mesure = 0.657+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 369.00, corrects = 289.00)+\\
\verb+  rappel = 0.217	precision = 0.783	f-mesure = 0.340+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.574	macro precision = 0.646	macro F-mesure = 0.608+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 69.00, corrects = 26.00)+\\
\verb+  rappel = 0.040	precision = 0.377	f-mesure = 0.072+\\\hline
\verb+- classe E (attendus = 553, ramenes = 674.00, corrects = 357.00)+\\
\verb+  rappel = 0.646	precision = 0.530	f-mesure = 0.582+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1439.00, corrects = 520.00)+\\
\verb+  rappel = 0.867	precision = 0.361	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 300.00, corrects = 126.00)+\\
\verb+  rappel = 0.186	precision = 0.420	f-mesure = 0.258+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.435	macro precision = 0.422	macro F-mesure = 0.428+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2114.00, corrects = 1074.00)+\\
\verb+  rappel = 0.931	precision = 0.508	f-mesure = 0.657+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 368.00, corrects = 289.00)+\\
\verb+  rappel = 0.217	precision = 0.785	f-mesure = 0.341+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.574	macro precision = 0.647	macro F-mesure = 0.608+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 68.00, corrects = 24.00)+\\
\verb+  rappel = 0.037	precision = 0.353	f-mesure = 0.067+\\\hline
\verb+- classe E (attendus = 553, ramenes = 675.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.530	f-mesure = 0.583+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1439.00, corrects = 520.00)+\\
\verb+  rappel = 0.867	precision = 0.361	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 300.00, corrects = 125.00)+\\
\verb+  rappel = 0.185	precision = 0.417	f-mesure = 0.256+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.434	macro precision = 0.415	macro F-mesure = 0.424+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2185.00, corrects = 1028.00)+\\
\verb+  rappel = 0.892	precision = 0.470	f-mesure = 0.616+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 297.00, corrects = 172.00)+\\
\verb+  rappel = 0.129	precision = 0.579	f-mesure = 0.212+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.511	macro precision = 0.525	macro F-mesure = 0.518+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 172.00, corrects = 53.00)+\\
\verb+  rappel = 0.081	precision = 0.308	f-mesure = 0.129+\\\hline
\verb+- classe E (attendus = 553, ramenes = 879.00, corrects = 368.00)+\\
\verb+  rappel = 0.665	precision = 0.419	f-mesure = 0.514+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1306.00, corrects = 507.00)+\\
\verb+  rappel = 0.845	precision = 0.388	f-mesure = 0.532+\\\hline
\verb+- classe P (attendus = 677, ramenes = 125.00, corrects = 30.00)+\\
\verb+  rappel = 0.044	precision = 0.240	f-mesure = 0.075+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.409	macro precision = 0.339	macro F-mesure = 0.371+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-endp-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2126.00, corrects = 1075.00)+\\
\verb+  rappel = 0.932	precision = 0.506	f-mesure = 0.656+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 356.00, corrects = 278.00)+\\
\verb+  rappel = 0.209	precision = 0.781	f-mesure = 0.330+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.571	macro precision = 0.643	macro F-mesure = 0.605+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 65.00, corrects = 22.00)+\\
\verb+  rappel = 0.034	precision = 0.338	f-mesure = 0.061+\\\hline
\verb+- classe E (attendus = 553, ramenes = 683.00, corrects = 354.00)+\\
\verb+  rappel = 0.640	precision = 0.518	f-mesure = 0.573+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1443.00, corrects = 521.00)+\\
\verb+  rappel = 0.868	precision = 0.361	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 291.00, corrects = 116.00)+\\
\verb+  rappel = 0.171	precision = 0.399	f-mesure = 0.240+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.428	macro precision = 0.404	macro F-mesure = 0.416+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-high-minmax-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-high-minmax-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1974.00, corrects = 935.00)+\\
\verb+  rappel = 0.811	precision = 0.474	f-mesure = 0.598+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 508.00, corrects = 290.00)+\\
\verb+  rappel = 0.218	precision = 0.571	f-mesure = 0.316+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.515	macro precision = 0.522	macro F-mesure = 0.518+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 337.00, corrects = 98.00)+\\
\verb+  rappel = 0.150	precision = 0.291	f-mesure = 0.198+\\\hline
\verb+- classe E (attendus = 553, ramenes = 892.00, corrects = 351.00)+\\
\verb+  rappel = 0.635	precision = 0.393	f-mesure = 0.486+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1082.00, corrects = 430.00)+\\
\verb+  rappel = 0.717	precision = 0.397	f-mesure = 0.511+\\\hline
\verb+- classe P (attendus = 677, ramenes = 171.00, corrects = 50.00)+\\
\verb+  rappel = 0.074	precision = 0.292	f-mesure = 0.118+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.394	macro precision = 0.344	macro F-mesure = 0.367+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-high-minmax-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-high-minmax-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2008.00, corrects = 923.00)+\\
\verb+  rappel = 0.801	precision = 0.460	f-mesure = 0.584+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 474.00, corrects = 244.00)+\\
\verb+  rappel = 0.184	precision = 0.515	f-mesure = 0.271+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.492	macro precision = 0.487	macro F-mesure = 0.490+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 252.00, corrects = 70.00)+\\
\verb+  rappel = 0.107	precision = 0.278	f-mesure = 0.155+\\\hline
\verb+- classe E (attendus = 553, ramenes = 884.00, corrects = 344.00)+\\
\verb+  rappel = 0.622	precision = 0.389	f-mesure = 0.479+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1124.00, corrects = 442.00)+\\
\verb+  rappel = 0.737	precision = 0.393	f-mesure = 0.513+\\\hline
\verb+- classe P (attendus = 677, ramenes = 222.00, corrects = 62.00)+\\
\verb+  rappel = 0.092	precision = 0.279	f-mesure = 0.138+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.389	macro precision = 0.335	macro F-mesure = 0.360+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-high-minmax-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-high-minmax-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1973.00, corrects = 934.00)+\\
\verb+  rappel = 0.810	precision = 0.473	f-mesure = 0.598+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 509.00, corrects = 290.00)+\\
\verb+  rappel = 0.218	precision = 0.570	f-mesure = 0.316+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.514	macro precision = 0.522	macro F-mesure = 0.518+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 337.00, corrects = 99.00)+\\
\verb+  rappel = 0.152	precision = 0.294	f-mesure = 0.200+\\\hline
\verb+- classe E (attendus = 553, ramenes = 892.00, corrects = 349.00)+\\
\verb+  rappel = 0.631	precision = 0.391	f-mesure = 0.483+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1081.00, corrects = 431.00)+\\
\verb+  rappel = 0.718	precision = 0.399	f-mesure = 0.513+\\\hline
\verb+- classe P (attendus = 677, ramenes = 172.00, corrects = 52.00)+\\
\verb+  rappel = 0.077	precision = 0.302	f-mesure = 0.122+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.395	macro precision = 0.347	macro F-mesure = 0.369+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-high-minmax-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-high-minmax-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1985.00, corrects = 939.00)+\\
\verb+  rappel = 0.814	precision = 0.473	f-mesure = 0.598+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 497.00, corrects = 283.00)+\\
\verb+  rappel = 0.213	precision = 0.569	f-mesure = 0.310+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.514	macro precision = 0.521	macro F-mesure = 0.517+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 336.00, corrects = 97.00)+\\
\verb+  rappel = 0.149	precision = 0.289	f-mesure = 0.196+\\\hline
\verb+- classe E (attendus = 553, ramenes = 893.00, corrects = 350.00)+\\
\verb+  rappel = 0.633	precision = 0.392	f-mesure = 0.484+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1092.00, corrects = 434.00)+\\
\verb+  rappel = 0.723	precision = 0.397	f-mesure = 0.513+\\\hline
\verb+- classe P (attendus = 677, ramenes = 161.00, corrects = 48.00)+\\
\verb+  rappel = 0.071	precision = 0.298	f-mesure = 0.115+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.394	macro precision = 0.344	macro F-mesure = 0.367+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2095.00, corrects = 1016.00)+\\
\verb+  rappel = 0.881	precision = 0.485	f-mesure = 0.626+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 387.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.646	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.535	macro precision = 0.565	macro F-mesure = 0.550+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 283.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.336	f-mesure = 0.203+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1020.00, corrects = 423.00)+\\
\verb+  rappel = 0.765	precision = 0.415	f-mesure = 0.538+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1075.00, corrects = 473.00)+\\
\verb+  rappel = 0.788	precision = 0.440	f-mesure = 0.565+\\\hline
\verb+- classe P (attendus = 677, ramenes = 104.00, corrects = 35.00)+\\
\verb+  rappel = 0.052	precision = 0.337	f-mesure = 0.090+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.438	macro precision = 0.382	macro F-mesure = 0.408+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-aggr-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-aggr-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2106.00, corrects = 1015.00)+\\
\verb+  rappel = 0.880	precision = 0.482	f-mesure = 0.623+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 376.00, corrects = 238.00)+\\
\verb+  rappel = 0.179	precision = 0.633	f-mesure = 0.279+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.557	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 151.00, corrects = 41.00)+\\
\verb+  rappel = 0.063	precision = 0.272	f-mesure = 0.102+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1228.00, corrects = 470.00)+\\
\verb+  rappel = 0.850	precision = 0.383	f-mesure = 0.528+\\\hline
\verb+- classe M (attendus = 600, ramenes = 878.00, corrects = 412.00)+\\
\verb+  rappel = 0.687	precision = 0.469	f-mesure = 0.558+\\\hline
\verb+- classe P (attendus = 677, ramenes = 225.00, corrects = 82.00)+\\
\verb+  rappel = 0.121	precision = 0.364	f-mesure = 0.182+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.430	macro precision = 0.372	macro F-mesure = 0.399+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2095.00, corrects = 1016.00)+\\
\verb+  rappel = 0.881	precision = 0.485	f-mesure = 0.626+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 387.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.646	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.535	macro precision = 0.565	macro F-mesure = 0.550+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 283.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.336	f-mesure = 0.203+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1020.00, corrects = 423.00)+\\
\verb+  rappel = 0.765	precision = 0.415	f-mesure = 0.538+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1075.00, corrects = 473.00)+\\
\verb+  rappel = 0.788	precision = 0.440	f-mesure = 0.565+\\\hline
\verb+- classe P (attendus = 677, ramenes = 104.00, corrects = 35.00)+\\
\verb+  rappel = 0.052	precision = 0.337	f-mesure = 0.090+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.438	macro precision = 0.382	macro F-mesure = 0.408+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2089.00, corrects = 1010.00)+\\
\verb+  rappel = 0.876	precision = 0.483	f-mesure = 0.623+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 393.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.636	f-mesure = 0.290+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.560	macro F-mesure = 0.546+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 279.00, corrects = 96.00)+\\
\verb+  rappel = 0.147	precision = 0.344	f-mesure = 0.206+\\\hline
\verb+- classe E (attendus = 553, ramenes = 996.00, corrects = 414.00)+\\
\verb+  rappel = 0.749	precision = 0.416	f-mesure = 0.535+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1093.00, corrects = 480.00)+\\
\verb+  rappel = 0.800	precision = 0.439	f-mesure = 0.567+\\\hline
\verb+- classe P (attendus = 677, ramenes = 114.00, corrects = 40.00)+\\
\verb+  rappel = 0.059	precision = 0.351	f-mesure = 0.101+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.439	macro precision = 0.387	macro F-mesure = 0.412+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2075.00, corrects = 1002.00)+\\
\verb+  rappel = 0.869	precision = 0.483	f-mesure = 0.621+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 407.00, corrects = 256.00)+\\
\verb+  rappel = 0.193	precision = 0.629	f-mesure = 0.295+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.531	macro precision = 0.556	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 310.00, corrects = 106.00)+\\
\verb+  rappel = 0.163	precision = 0.342	f-mesure = 0.220+\\\hline
\verb+- classe E (attendus = 553, ramenes = 988.00, corrects = 409.00)+\\
\verb+  rappel = 0.740	precision = 0.414	f-mesure = 0.531+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1087.00, corrects = 479.00)+\\
\verb+  rappel = 0.798	precision = 0.441	f-mesure = 0.568+\\\hline
\verb+- classe P (attendus = 677, ramenes = 97.00, corrects = 30.00)+\\
\verb+  rappel = 0.044	precision = 0.309	f-mesure = 0.078+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.436	macro precision = 0.376	macro F-mesure = 0.404+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2095.00, corrects = 1016.00)+\\
\verb+  rappel = 0.881	precision = 0.485	f-mesure = 0.626+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 387.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.646	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.535	macro precision = 0.565	macro F-mesure = 0.550+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 283.00, corrects = 95.00)+\\
\verb+  rappel = 0.146	precision = 0.336	f-mesure = 0.203+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1020.00, corrects = 423.00)+\\
\verb+  rappel = 0.765	precision = 0.415	f-mesure = 0.538+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1075.00, corrects = 473.00)+\\
\verb+  rappel = 0.788	precision = 0.440	f-mesure = 0.565+\\\hline
\verb+- classe P (attendus = 677, ramenes = 104.00, corrects = 35.00)+\\
\verb+  rappel = 0.052	precision = 0.337	f-mesure = 0.090+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.438	macro precision = 0.382	macro F-mesure = 0.408+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-fft-cos.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-fft-cos.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2106.00, corrects = 1015.00)+\\
\verb+  rappel = 0.880	precision = 0.482	f-mesure = 0.623+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 376.00, corrects = 238.00)+\\
\verb+  rappel = 0.179	precision = 0.633	f-mesure = 0.279+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.530	macro precision = 0.557	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 151.00, corrects = 41.00)+\\
\verb+  rappel = 0.063	precision = 0.272	f-mesure = 0.102+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1228.00, corrects = 470.00)+\\
\verb+  rappel = 0.850	precision = 0.383	f-mesure = 0.528+\\\hline
\verb+- classe M (attendus = 600, ramenes = 878.00, corrects = 412.00)+\\
\verb+  rappel = 0.687	precision = 0.469	f-mesure = 0.558+\\\hline
\verb+- classe P (attendus = 677, ramenes = 225.00, corrects = 82.00)+\\
\verb+  rappel = 0.121	precision = 0.364	f-mesure = 0.182+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.430	macro precision = 0.372	macro F-mesure = 0.399+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2088.00, corrects = 1018.00)+\\
\verb+  rappel = 0.883	precision = 0.488	f-mesure = 0.628+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 394.00, corrects = 259.00)+\\
\verb+  rappel = 0.195	precision = 0.657	f-mesure = 0.301+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.539	macro precision = 0.572	macro F-mesure = 0.555+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 289.00, corrects = 97.00)+\\
\verb+  rappel = 0.149	precision = 0.336	f-mesure = 0.206+\\\hline
\verb+- classe E (attendus = 553, ramenes = 1030.00, corrects = 428.00)+\\
\verb+  rappel = 0.774	precision = 0.416	f-mesure = 0.541+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1058.00, corrects = 469.00)+\\
\verb+  rappel = 0.782	precision = 0.443	f-mesure = 0.566+\\\hline
\verb+- classe P (attendus = 677, ramenes = 105.00, corrects = 34.00)+\\
\verb+  rappel = 0.050	precision = 0.324	f-mesure = 0.087+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.439	macro precision = 0.380	macro F-mesure = 0.407+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2089.00, corrects = 1010.00)+\\
\verb+  rappel = 0.876	precision = 0.483	f-mesure = 0.623+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 393.00, corrects = 250.00)+\\
\verb+  rappel = 0.188	precision = 0.636	f-mesure = 0.290+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.532	macro precision = 0.560	macro F-mesure = 0.546+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 279.00, corrects = 96.00)+\\
\verb+  rappel = 0.147	precision = 0.344	f-mesure = 0.206+\\\hline
\verb+- classe E (attendus = 553, ramenes = 996.00, corrects = 414.00)+\\
\verb+  rappel = 0.749	precision = 0.416	f-mesure = 0.535+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1093.00, corrects = 480.00)+\\
\verb+  rappel = 0.800	precision = 0.439	f-mesure = 0.567+\\\hline
\verb+- classe P (attendus = 677, ramenes = 114.00, corrects = 40.00)+\\
\verb+  rappel = 0.059	precision = 0.351	f-mesure = 0.101+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.439	macro precision = 0.387	macro F-mesure = 0.412+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 2075.00, corrects = 1002.00)+\\
\verb+  rappel = 0.869	precision = 0.483	f-mesure = 0.621+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 407.00, corrects = 256.00)+\\
\verb+  rappel = 0.193	precision = 0.629	f-mesure = 0.295+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.531	macro precision = 0.556	macro F-mesure = 0.543+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 310.00, corrects = 106.00)+\\
\verb+  rappel = 0.163	precision = 0.342	f-mesure = 0.220+\\\hline
\verb+- classe E (attendus = 553, ramenes = 988.00, corrects = 409.00)+\\
\verb+  rappel = 0.740	precision = 0.414	f-mesure = 0.531+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1087.00, corrects = 479.00)+\\
\verb+  rappel = 0.798	precision = 0.441	f-mesure = 0.568+\\\hline
\verb+- classe P (attendus = 677, ramenes = 97.00, corrects = 30.00)+\\
\verb+  rappel = 0.044	precision = 0.309	f-mesure = 0.078+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.436	macro precision = 0.376	macro F-mesure = 0.404+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-lpc-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-lpc-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1526.00, corrects = 703.00)+\\
\verb+  rappel = 0.610	precision = 0.461	f-mesure = 0.525+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 956.00, corrects = 506.00)+\\
\verb+  rappel = 0.381	precision = 0.529	f-mesure = 0.443+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.495	macro precision = 0.495	macro F-mesure = 0.495+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 496.00, corrects = 116.00)+\\
\verb+  rappel = 0.178	precision = 0.234	f-mesure = 0.202+\\\hline
\verb+- classe E (attendus = 553, ramenes = 593.00, corrects = 187.00)+\\
\verb+  rappel = 0.338	precision = 0.315	f-mesure = 0.326+\\\hline
\verb+- classe M (attendus = 600, ramenes = 933.00, corrects = 411.00)+\\
\verb+  rappel = 0.685	precision = 0.441	f-mesure = 0.536+\\\hline
\verb+- classe P (attendus = 677, ramenes = 460.00, corrects = 129.00)+\\
\verb+  rappel = 0.191	precision = 0.280	f-mesure = 0.227+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.348	macro precision = 0.318	macro F-mesure = 0.332+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-minmax-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-text-journal-ref-silence-noise-endp-minmax-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1969.00, corrects = 918.00)+\\
\verb+  rappel = 0.796	precision = 0.466	f-mesure = 0.588+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 513.00, corrects = 278.00)+\\
\verb+  rappel = 0.209	precision = 0.542	f-mesure = 0.302+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.503	macro precision = 0.504	macro F-mesure = 0.503+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 359.00, corrects = 109.00)+\\
\verb+  rappel = 0.167	precision = 0.304	f-mesure = 0.216+\\\hline
\verb+- classe E (attendus = 553, ramenes = 832.00, corrects = 324.00)+\\
\verb+  rappel = 0.586	precision = 0.389	f-mesure = 0.468+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1137.00, corrects = 456.00)+\\
\verb+  rappel = 0.760	precision = 0.401	f-mesure = 0.525+\\\hline
\verb+- classe P (attendus = 677, ramenes = 154.00, corrects = 37.00)+\\
\verb+  rappel = 0.055	precision = 0.240	f-mesure = 0.089+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.392	macro precision = 0.334	macro F-mesure = 0.360+\\\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -title-text -high -aggr -cos  & 2219 & 1500 & 59.67\\ \hline
2 & 1st & -title-text -high -fft -cos  & 2217 & 1502 & 59.61\\ \hline
3 & 1st & -title-text -silence -high -fft -cos  & 2165 & 1554 & 58.21\\ \hline
4 & 1st & -title-text -silence -high -aggr -cos  & 2161 & 1558 & 58.11\\ \hline
5 & 1st & -title-text -silence -band -aggr -cos  & 2132 & 1587 & 57.33\\ \hline
6 & 1st & -title-text -silence -band -fft -cos  & 2131 & 1588 & 57.30\\ \hline
7 & 1st & -title-text -noise -band -aggr -cos  & 2127 & 1592 & 57.19\\ \hline
8 & 1st & -title-text -noise -band -fft -cos  & 2126 & 1593 & 57.17\\ \hline
9 & 1st & -title-text -band -aggr -eucl  & 2123 & 1596 & 57.09\\ \hline
10 & 1st & -title-text -band -aggr -cos  & 2123 & 1596 & 57.09\\ \hline
11 & 1st & -title-text -band -fft -eucl  & 2123 & 1596 & 57.09\\ \hline
12 & 1st & -title-text -band -fft -cos  & 2122 & 1597 & 57.06\\ \hline
13 & 1st & -title-text -silence -noise -band -aggr -cos  & 2109 & 1610 & 56.71\\ \hline
14 & 1st & -title-text -band -fft -cheb  & 2107 & 1612 & 56.66\\ \hline
15 & 1st & -title-text -high -aggr -cheb  & 2106 & 1613 & 56.63\\ \hline
16 & 1st & -title-text -silence -noise -band -fft -cos  & 2106 & 1613 & 56.63\\ \hline
17 & 1st & -title-text -high -fft -cheb  & 2104 & 1615 & 56.57\\ \hline
18 & 1st & -title-text -band -aggr -cheb  & 2104 & 1615 & 56.57\\ \hline
19 & 1st & -title-text -high -aggr -diff  & 2100 & 1619 & 56.47\\ \hline
20 & 1st & -title-text -high -fft -diff  & 2099 & 1620 & 56.44\\ \hline
21 & 1st & -title-text -silence -band -aggr -eucl  & 2095 & 1624 & 56.33\\ \hline
22 & 1st & -title-text -silence -band -fft -eucl  & 2094 & 1625 & 56.31\\ \hline
23 & 1st & -title-text -band -fft -diff  & 2094 & 1625 & 56.31\\ \hline
24 & 1st & -title-text -band -aggr -diff  & 2090 & 1629 & 56.20\\ \hline
25 & 1st & -title-text -band -aggr -mink  & 2083 & 1636 & 56.01\\ \hline
26 & 1st & -title-text -band -fft -mink  & 2083 & 1636 & 56.01\\ \hline
27 & 1st & -title-text -silence -high -aggr -eucl  & 2083 & 1636 & 56.01\\ \hline
28 & 1st & -title-text -silence -high -fft -eucl  & 2080 & 1639 & 55.93\\ \hline
29 & 1st & -title-text -silence -high -aggr -mink  & 2079 & 1640 & 55.90\\ \hline
30 & 1st & -title-text -silence -high -fft -mink  & 2079 & 1640 & 55.90\\ \hline
31 & 1st & -title-text -high -aggr -eucl  & 2079 & 1640 & 55.90\\ \hline
32 & 1st & -title-text -high -fft -eucl  & 2079 & 1640 & 55.90\\ \hline
33 & 1st & -title-text -endp -lpc -eucl  & 2073 & 1646 & 55.74\\ \hline
34 & 1st & -title-text -silence -endp -lpc -eucl  & 2073 & 1646 & 55.74\\ \hline
35 & 1st & -title-text -silence -high -fft -cheb  & 2072 & 1647 & 55.71\\ \hline
36 & 1st & -title-text -silence -high -aggr -cheb  & 2064 & 1655 & 55.50\\ \hline
37 & 1st & -title-text -silence -high -fft -diff  & 2058 & 1661 & 55.34\\ \hline
38 & 1st & -title-text -silence -high -aggr -diff  & 2054 & 1665 & 55.23\\ \hline
39 & 1st & -title-text -endp -lpc -cheb  & 2050 & 1669 & 55.12\\ \hline
40 & 1st & -title-text -silence -endp -lpc -cheb  & 2050 & 1669 & 55.12\\ \hline
41 & 1st & -title-text -silence -noise -band -fft -mink  & 2047 & 1672 & 55.04\\ \hline
42 & 1st & -title-text -silence -noise -band -aggr -mink  & 2047 & 1672 & 55.04\\ \hline
43 & 1st & -title-text -silence -noise -endp -lpc -eucl  & 2047 & 1672 & 55.04\\ \hline
44 & 1st & -title-text -noise -band -fft -mink  & 2046 & 1673 & 55.01\\ \hline
45 & 1st & -title-text -high -aggr -mink  & 2046 & 1673 & 55.01\\ \hline
46 & 1st & -title-text -noise -band -aggr -mink  & 2046 & 1673 & 55.01\\ \hline
47 & 1st & -title-text -high -fft -mink  & 2046 & 1673 & 55.01\\ \hline
48 & 1st & -title-text -silence -band -fft -mink  & 2045 & 1674 & 54.99\\ \hline
49 & 1st & -title-text -silence -band -aggr -mink  & 2045 & 1674 & 54.99\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 2.}
\label{tab:piste2-result1-marf-text-title-stats-results2}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 1st & -title-text -noise -endp -lpc -eucl  & 2042 & 1677 & 54.91\\ \hline
51 & 1st & -title-text -silence -band -aggr -cheb  & 2039 & 1680 & 54.83\\ \hline
52 & 1st & -title-text -noise -band -aggr -diff  & 2037 & 1682 & 54.77\\ \hline
53 & 1st & -title-text -noise -band -fft -cheb  & 2037 & 1682 & 54.77\\ \hline
54 & 1st & -title-text -silence -band -fft -cheb  & 2036 & 1683 & 54.75\\ \hline
55 & 1st & -title-text -silence -band -aggr -diff  & 2036 & 1683 & 54.75\\ \hline
56 & 1st & -title-text -noise -endp -aggr -cos  & 2036 & 1683 & 54.75\\ \hline
57 & 1st & -title-text -silence -noise -endp -aggr -cos  & 2036 & 1683 & 54.75\\ \hline
58 & 1st & -title-text -silence -noise -endp -fft -cos  & 2036 & 1683 & 54.75\\ \hline
59 & 1st & -title-text -noise -endp -fft -cos  & 2036 & 1683 & 54.75\\ \hline
60 & 1st & -title-text -silence -band -fft -diff  & 2036 & 1683 & 54.75\\ \hline
61 & 1st & -title-text -noise -band -aggr -cheb  & 2034 & 1685 & 54.69\\ \hline
62 & 1st & -title-text -noise -band -fft -diff  & 2033 & 1686 & 54.67\\ \hline
63 & 1st & -title-text -endp -lpc -diff  & 2029 & 1690 & 54.56\\ \hline
64 & 1st & -title-text -silence -endp -lpc -diff  & 2029 & 1690 & 54.56\\ \hline
65 & 1st & -title-text -noise -high -aggr -eucl  & 2019 & 1700 & 54.29\\ \hline
66 & 1st & -title-text -silence -raw -lpc -eucl  & 2018 & 1701 & 54.26\\ \hline
67 & 1st & -title-text -silence -norm -lpc -eucl  & 2018 & 1701 & 54.26\\ \hline
68 & 1st & -title-text -raw -lpc -eucl  & 2018 & 1701 & 54.26\\ \hline
69 & 1st & -title-text -silence -noise -raw -lpc -eucl  & 2018 & 1701 & 54.26\\ \hline
70 & 1st & -title-text -norm -lpc -eucl  & 2018 & 1701 & 54.26\\ \hline
71 & 1st & -title-text -noise -raw -lpc -eucl  & 2018 & 1701 & 54.26\\ \hline
72 & 1st & -title-text -noise -high -fft -eucl  & 2018 & 1701 & 54.26\\ \hline
73 & 1st & -title-text -silence -noise -high -aggr -eucl  & 2010 & 1709 & 54.05\\ \hline
74 & 1st & -title-text -silence -noise -high -fft -eucl  & 2007 & 1712 & 53.97\\ \hline
75 & 1st & -title-text -noise -high -aggr -cos  & 2006 & 1713 & 53.94\\ \hline
76 & 1st & -title-text -noise -high -fft -cos  & 2004 & 1715 & 53.89\\ \hline
77 & 1st & -title-text -silence -noise -endp -lpc -cos  & 2001 & 1718 & 53.80\\ \hline
78 & 1st & -title-text -silence -noise -endp -lpc -mink  & 2000 & 1719 & 53.78\\ \hline
79 & 1st & -title-text -noise -band -lpc -hamming  & 2000 & 1719 & 53.78\\ \hline
80 & 1st & -title-text -noise -endp -lpc -mink  & 2000 & 1719 & 53.78\\ \hline
81 & 1st & -title-text -silence -noise -high -aggr -mink  & 1999 & 1720 & 53.75\\ \hline
82 & 1st & -title-text -silence -noise -high -fft -mink  & 1999 & 1720 & 53.75\\ \hline
83 & 1st & -title-text -noise -endp -lpc -cos  & 1997 & 1722 & 53.70\\ \hline
84 & 1st & -title-text -silence -noise -endp -lpc -cheb  & 1994 & 1725 & 53.62\\ \hline
85 & 1st & -title-text -silence -endp -lpc -mink  & 1993 & 1726 & 53.59\\ \hline
86 & 1st & -title-text -endp -lpc -mink  & 1993 & 1726 & 53.59\\ \hline
87 & 1st & -title-text -noise -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
88 & 1st & -title-text -silence -noise -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
89 & 1st & -title-text -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
90 & 1st & -title-text -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
91 & 1st & -title-text -noise -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
92 & 1st & -title-text -silence -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
93 & 1st & -title-text -silence -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
94 & 1st & -title-text -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
95 & 1st & -title-text -silence -noise -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
96 & 1st & -title-text -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
97 & 1st & -title-text -silence -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
98 & 1st & -title-text -silence -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
99 & 1st & -title-text -noise -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 3.}
\label{tab:piste2-result1-marf-text-title-stats-results3}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
100 & 1st & -title-text -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
101 & 1st & -title-text -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
102 & 1st & -title-text -silence -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
103 & 1st & -title-text -silence -noise -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
104 & 1st & -title-text -silence -noise -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
105 & 1st & -title-text -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
106 & 1st & -title-text -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
107 & 1st & -title-text -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
108 & 1st & -title-text -noise -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
109 & 1st & -title-text -boost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
110 & 1st & -title-text -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
111 & 1st & -title-text -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
112 & 1st & -title-text -silence -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
113 & 1st & -title-text -silence -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
114 & 1st & -title-text -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
115 & 1st & -title-text -noise -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
116 & 1st & -title-text -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
117 & 1st & -title-text -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
118 & 1st & -title-text -noise -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
119 & 1st & -title-text -boost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
120 & 1st & -title-text -noise -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
121 & 1st & -title-text -silence -noise -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
122 & 1st & -title-text -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
123 & 1st & -title-text -silence -noise -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
124 & 1st & -title-text -silence -noise -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
125 & 1st & -title-text -highpassboost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
126 & 1st & -title-text -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
127 & 1st & -title-text -silence -noise -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
128 & 1st & -title-text -silence -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
129 & 1st & -title-text -silence -noise -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
130 & 1st & -title-text -silence -noise -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
131 & 1st & -title-text -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
132 & 1st & -title-text -noise -highpassboost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
133 & 1st & -title-text -noise -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
134 & 1st & -title-text -noise -boost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
135 & 1st & -title-text -boost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
136 & 1st & -title-text -noise -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
137 & 1st & -title-text -silence -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
138 & 1st & -title-text -noise -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
139 & 1st & -title-text -noise -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
140 & 1st & -title-text -noise -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
141 & 1st & -title-text -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
142 & 1st & -title-text -silence -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
143 & 1st & -title-text -highpassboost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
144 & 1st & -title-text -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
145 & 1st & -title-text -noise -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
146 & 1st & -title-text -silence -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
147 & 1st & -title-text -noise -boost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
148 & 1st & -title-text -silence -noise -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
149 & 1st & -title-text -noise -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 4.}
\label{tab:piste2-result1-marf-text-title-stats-results4}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
150 & 1st & -title-text -noise -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
151 & 1st & -title-text -noise -highpassboost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
152 & 1st & -title-text -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
153 & 1st & -title-text -boost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
154 & 1st & -title-text -silence -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
155 & 1st & -title-text -noise -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
156 & 1st & -title-text -silence -noise -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
157 & 1st & -title-text -silence -noise -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
158 & 1st & -title-text -noise -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
159 & 1st & -title-text -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
160 & 1st & -title-text -silence -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
161 & 1st & -title-text -noise -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
162 & 1st & -title-text -silence -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
163 & 1st & -title-text -silence -noise -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
164 & 1st & -title-text -silence -noise -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
165 & 1st & -title-text -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
166 & 1st & -title-text -silence -noise -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
167 & 1st & -title-text -silence -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
168 & 1st & -title-text -noise -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
169 & 1st & -title-text -silence -noise -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
170 & 1st & -title-text -noise -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
171 & 1st & -title-text -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
172 & 1st & -title-text -noise -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
173 & 1st & -title-text -silence -noise -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
174 & 1st & -title-text -silence -noise -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
175 & 1st & -title-text -silence -noise -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
176 & 1st & -title-text -silence -noise -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
177 & 1st & -title-text -silence -noise -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
178 & 1st & -title-text -noise -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
179 & 1st & -title-text -silence -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
180 & 1st & -title-text -silence -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
181 & 1st & -title-text -silence -noise -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
182 & 1st & -title-text -highpassboost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
183 & 1st & -title-text -silence -noise -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
184 & 1st & -title-text -silence -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
185 & 1st & -title-text -silence -noise -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
186 & 1st & -title-text -silence -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
187 & 1st & -title-text -silence -noise -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
188 & 1st & -title-text -silence -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
189 & 1st & -title-text -silence -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
190 & 1st & -title-text -noise -boost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
191 & 1st & -title-text -highpassboost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
192 & 1st & -title-text -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
193 & 1st & -title-text -noise -highpassboost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
194 & 1st & -title-text -noise -highpassboost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
195 & 1st & -title-text -noise -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
196 & 1st & -title-text -boost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
197 & 1st & -title-text -noise -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
198 & 1st & -title-text -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
199 & 1st & -title-text -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 5.}
\label{tab:piste2-result1-marf-text-title-stats-results5}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
200 & 1st & -title-text -silence -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
201 & 1st & -title-text -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
202 & 1st & -title-text -noise -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
203 & 1st & -title-text -silence -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
204 & 1st & -title-text -noise -highpassboost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
205 & 1st & -title-text -silence -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
206 & 1st & -title-text -noise -boost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
207 & 1st & -title-text -boost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
208 & 1st & -title-text -silence -noise -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
209 & 1st & -title-text -silence -noise -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
210 & 1st & -title-text -noise -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
211 & 1st & -title-text -silence -noise -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
212 & 1st & -title-text -silence -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
213 & 1st & -title-text -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
214 & 1st & -title-text -noise -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
215 & 1st & -title-text -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
216 & 1st & -title-text -noise -highpassboost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
217 & 1st & -title-text -noise -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
218 & 1st & -title-text -noise -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
219 & 1st & -title-text -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
220 & 1st & -title-text -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
221 & 1st & -title-text -silence -noise -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
222 & 1st & -title-text -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
223 & 1st & -title-text -noise -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
224 & 1st & -title-text -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
225 & 1st & -title-text -noise -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
226 & 1st & -title-text -silence -noise -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
227 & 1st & -title-text -silence -noise -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
228 & 1st & -title-text -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
229 & 1st & -title-text -silence -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
230 & 1st & -title-text -noise -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
231 & 1st & -title-text -noise -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
232 & 1st & -title-text -silence -noise -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
233 & 1st & -title-text -silence -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
234 & 1st & -title-text -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
235 & 1st & -title-text -silence -noise -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
236 & 1st & -title-text -highpassboost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
237 & 1st & -title-text -silence -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
238 & 1st & -title-text -highpassboost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
239 & 1st & -title-text -silence -noise -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
240 & 1st & -title-text -silence -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
241 & 1st & -title-text -noise -boost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
242 & 1st & -title-text -noise -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
243 & 1st & -title-text -silence -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
244 & 1st & -title-text -noise -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
245 & 1st & -title-text -silence -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
246 & 1st & -title-text -silence -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
247 & 1st & -title-text -silence -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
248 & 1st & -title-text -noise -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
249 & 1st & -title-text -silence -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 6.}
\label{tab:piste2-result1-marf-text-title-stats-results6}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
250 & 1st & -title-text -silence -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
251 & 1st & -title-text -silence -noise -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
252 & 1st & -title-text -silence -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
253 & 1st & -title-text -noise -boost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
254 & 1st & -title-text -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
255 & 1st & -title-text -noise -endp -lpc -cheb  & 1989 & 1730 & 53.48\\ \hline
256 & 1st & -title-text -high -fft -hamming  & 1989 & 1730 & 53.48\\ \hline
257 & 1st & -title-text -silence -noise -band -fft -cheb  & 1988 & 1731 & 53.46\\ \hline
258 & 1st & -title-text -silence -noise -band -aggr -cheb  & 1988 & 1731 & 53.46\\ \hline
259 & 1st & -title-text -silence -noise -band -fft -diff  & 1988 & 1731 & 53.46\\ \hline
260 & 1st & -title-text -silence -noise -band -aggr -diff  & 1987 & 1732 & 53.43\\ \hline
261 & 1st & -title-text -noise -band -fft -eucl  & 1985 & 1734 & 53.37\\ \hline
262 & 1st & -title-text -silence -low -minmax -eucl  & 1985 & 1734 & 53.37\\ \hline
263 & 1st & -title-text -noise -norm -minmax -eucl  & 1985 & 1734 & 53.37\\ \hline
264 & 1st & -title-text -low -minmax -eucl  & 1985 & 1734 & 53.37\\ \hline
265 & 1st & -title-text -silence -noise -norm -minmax -eucl  & 1985 & 1734 & 53.37\\ \hline
266 & 1st & -title-text -noise -band -aggr -eucl  & 1985 & 1734 & 53.37\\ \hline
267 & 1st & -title-text -silence -endp -lpc -cos  & 1984 & 1735 & 53.35\\ \hline
268 & 1st & -title-text -endp -lpc -cos  & 1984 & 1735 & 53.35\\ \hline
269 & 1st & -title-text -silence -noise -endp -lpc -diff  & 1984 & 1735 & 53.35\\ \hline
270 & 1st & -title-text -noise -bandstop -minmax -mink  & 1983 & 1736 & 53.32\\ \hline
271 & 1st & -title-text -silence -noise -bandstop -minmax -mink  & 1982 & 1737 & 53.29\\ \hline
272 & 1st & -title-text -noise -high -fft -cheb  & 1982 & 1737 & 53.29\\ \hline
273 & 1st & -title-text -noise -high -aggr -cheb  & 1981 & 1738 & 53.27\\ \hline
274 & 1st & -title-text -raw -lpc -diff  & 1981 & 1738 & 53.27\\ \hline
275 & 1st & -title-text -silence -band -minmax -mink  & 1981 & 1738 & 53.27\\ \hline
276 & 1st & -title-text -band -minmax -mink  & 1981 & 1738 & 53.27\\ \hline
277 & 1st & -title-text -silence -noise -raw -lpc -diff  & 1981 & 1738 & 53.27\\ \hline
278 & 1st & -title-text -norm -lpc -diff  & 1981 & 1738 & 53.27\\ \hline
279 & 1st & -title-text -noise -raw -lpc -diff  & 1981 & 1738 & 53.27\\ \hline
280 & 1st & -title-text -silence -raw -lpc -diff  & 1981 & 1738 & 53.27\\ \hline
281 & 1st & -title-text -silence -norm -lpc -diff  & 1981 & 1738 & 53.27\\ \hline
282 & 1st & -title-text -bandstop -aggr -hamming  & 1980 & 1739 & 53.24\\ \hline
283 & 1st & -title-text -silence -noise -band -fft -eucl  & 1979 & 1740 & 53.21\\ \hline
284 & 1st & -title-text -silence -noise -band -aggr -eucl  & 1979 & 1740 & 53.21\\ \hline
285 & 1st & -title-text -silence -noise -bandstop -lpc -eucl  & 1979 & 1740 & 53.21\\ \hline
286 & 1st & -title-text -silence -noise -norm -minmax -diff  & 1978 & 1741 & 53.19\\ \hline
287 & 1st & -title-text -noise -endp -lpc -diff  & 1978 & 1741 & 53.19\\ \hline
288 & 1st & -title-text -silence -low -minmax -diff  & 1978 & 1741 & 53.19\\ \hline
289 & 1st & -title-text -silence -endp -lpc -hamming  & 1977 & 1742 & 53.16\\ \hline
290 & 1st & -title-text -endp -lpc -hamming  & 1977 & 1742 & 53.16\\ \hline
291 & 1st & -title-text -raw -lpc -cheb  & 1975 & 1744 & 53.11\\ \hline
292 & 1st & -title-text -noise -bandstop -lpc -mink  & 1975 & 1744 & 53.11\\ \hline
293 & 1st & -title-text -silence -noise -raw -lpc -cheb  & 1975 & 1744 & 53.11\\ \hline
294 & 1st & -title-text -norm -lpc -cheb  & 1975 & 1744 & 53.11\\ \hline
295 & 1st & -title-text -noise -raw -lpc -cheb  & 1975 & 1744 & 53.11\\ \hline
296 & 1st & -title-text -noise -endp -fft -hamming  & 1975 & 1744 & 53.11\\ \hline
297 & 1st & -title-text -silence -raw -lpc -cheb  & 1975 & 1744 & 53.11\\ \hline
298 & 1st & -title-text -noise -norm -minmax -cheb  & 1975 & 1744 & 53.11\\ \hline
299 & 1st & -title-text -low -minmax -cheb  & 1975 & 1744 & 53.11\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 7.}
\label{tab:piste2-result1-marf-text-title-stats-results7}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
300 & 1st & -title-text -silence -norm -lpc -cheb  & 1975 & 1744 & 53.11\\ \hline
301 & 1st & -title-text -silence -noise -norm -minmax -cheb  & 1974 & 1745 & 53.08\\ \hline
302 & 1st & -title-text -silence -low -minmax -cheb  & 1974 & 1745 & 53.08\\ \hline
303 & 1st & -title-text -silence -low -minmax -mink  & 1973 & 1746 & 53.05\\ \hline
304 & 1st & -title-text -noise -high -aggr -mink  & 1973 & 1746 & 53.05\\ \hline
305 & 1st & -title-text -silence -noise -norm -minmax -mink  & 1973 & 1746 & 53.05\\ \hline
306 & 1st & -title-text -noise -high -fft -mink  & 1973 & 1746 & 53.05\\ \hline
307 & 1st & -title-text -noise -norm -minmax -mink  & 1972 & 1747 & 53.03\\ \hline
308 & 1st & -title-text -low -minmax -mink  & 1972 & 1747 & 53.03\\ \hline
309 & 1st & -title-text -bandstop -lpc -diff  & 1971 & 1748 & 53.00\\ \hline
310 & 1st & -title-text -high -aggr -hamming  & 1971 & 1748 & 53.00\\ \hline
311 & 1st & -title-text -noise -high -fft -diff  & 1971 & 1748 & 53.00\\ \hline
312 & 1st & -title-text -noise -norm -minmax -diff  & 1971 & 1748 & 53.00\\ \hline
313 & 1st & -title-text -low -minmax -diff  & 1971 & 1748 & 53.00\\ \hline
314 & 1st & -title-text -noise -high -aggr -diff  & 1971 & 1748 & 53.00\\ \hline
315 & 1st & -title-text -silence -noise -high -aggr -diff  & 1969 & 1750 & 52.94\\ \hline
316 & 1st & -title-text -silence -noise -high -lpc -hamming  & 1969 & 1750 & 52.94\\ \hline
317 & 1st & -title-text -high -lpc -hamming  & 1968 & 1751 & 52.92\\ \hline
318 & 1st & -title-text -noise -bandstop -lpc -eucl  & 1968 & 1751 & 52.92\\ \hline
319 & 1st & -title-text -silence -noise -high -fft -cos  & 1967 & 1752 & 52.89\\ \hline
320 & 1st & -title-text -bandstop -lpc -mink  & 1967 & 1752 & 52.89\\ \hline
321 & 1st & -title-text -silence -noise -high -fft -diff  & 1967 & 1752 & 52.89\\ \hline
322 & 1st & -title-text -bandstop -fft -hamming  & 1967 & 1752 & 52.89\\ \hline
323 & 1st & -title-text -norm -lpc -cos  & 1965 & 1754 & 52.84\\ \hline
324 & 1st & -title-text -silence -raw -lpc -cos  & 1965 & 1754 & 52.84\\ \hline
325 & 1st & -title-text -noise -raw -lpc -cos  & 1965 & 1754 & 52.84\\ \hline
326 & 1st & -title-text -bandstop -lpc -cheb  & 1965 & 1754 & 52.84\\ \hline
327 & 1st & -title-text -silence -norm -lpc -cos  & 1965 & 1754 & 52.84\\ \hline
328 & 1st & -title-text -silence -noise -raw -lpc -cos  & 1965 & 1754 & 52.84\\ \hline
329 & 1st & -title-text -raw -lpc -cos  & 1965 & 1754 & 52.84\\ \hline
330 & 1st & -title-text -silence -noise -high -aggr -cheb  & 1965 & 1754 & 52.84\\ \hline
331 & 1st & -title-text -silence -noise -high -fft -cheb  & 1965 & 1754 & 52.84\\ \hline
332 & 1st & -title-text -silence -noise -bandstop -lpc -mink  & 1965 & 1754 & 52.84\\ \hline
333 & 1st & -title-text -bandstop -lpc -hamming  & 1963 & 1756 & 52.78\\ \hline
334 & 1st & -title-text -silence -noise -high -minmax -mink  & 1963 & 1756 & 52.78\\ \hline
335 & 1st & -title-text -noise -high -minmax -mink  & 1963 & 1756 & 52.78\\ \hline
336 & 1st & -title-text -silence -high -lpc -hamming  & 1962 & 1757 & 52.76\\ \hline
337 & 1st & -title-text -silence -noise -high -aggr -cos  & 1962 & 1757 & 52.76\\ \hline
338 & 1st & -title-text -silence -noise -high -minmax -cos  & 1962 & 1757 & 52.76\\ \hline
339 & 1st & -title-text -noise -high -minmax -cos  & 1962 & 1757 & 52.76\\ \hline
340 & 1st & -title-text -silence -noise -bandstop -lpc -cheb  & 1958 & 1761 & 52.65\\ \hline
341 & 1st & -title-text -silence -high -minmax -mink  & 1957 & 1762 & 52.62\\ \hline
342 & 1st & -title-text -high -minmax -mink  & 1957 & 1762 & 52.62\\ \hline
343 & 1st & -title-text -noise -band -minmax -diff  & 1957 & 1762 & 52.62\\ \hline
344 & 1st & -title-text -silence -noise -band -minmax -diff  & 1957 & 1762 & 52.62\\ \hline
345 & 1st & -title-text -silence -bandstop -lpc -diff  & 1956 & 1763 & 52.59\\ \hline
346 & 1st & -title-text -noise -bandstop -lpc -cheb  & 1954 & 1765 & 52.54\\ \hline
347 & 1st & -title-text -silence -band -minmax -eucl  & 1954 & 1765 & 52.54\\ \hline
348 & 1st & -title-text -band -minmax -eucl  & 1954 & 1765 & 52.54\\ \hline
349 & 1st & -title-text -bandstop -lpc -eucl  & 1954 & 1765 & 52.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 8.}
\label{tab:piste2-result1-marf-text-title-stats-results8}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
350 & 1st & -title-text -silence -noise -endp -lpc -hamming  & 1953 & 1766 & 52.51\\ \hline
351 & 1st & -title-text -silence -noise -band -minmax -mink  & 1953 & 1766 & 52.51\\ \hline
352 & 1st & -title-text -bandstop -minmax -mink  & 1953 & 1766 & 52.51\\ \hline
353 & 1st & -title-text -silence -bandstop -minmax -mink  & 1953 & 1766 & 52.51\\ \hline
354 & 1st & -title-text -noise -band -minmax -mink  & 1953 & 1766 & 52.51\\ \hline
355 & 1st & -title-text -bandstop -minmax -hamming  & 1952 & 1767 & 52.49\\ \hline
356 & 1st & -title-text -noise -high -minmax -eucl  & 1952 & 1767 & 52.49\\ \hline
357 & 1st & -title-text -noise -norm -fft -hamming  & 1952 & 1767 & 52.49\\ \hline
358 & 1st & -title-text -silence -noise -endp -fft -hamming  & 1952 & 1767 & 52.49\\ \hline
359 & 1st & -title-text -low -fft -hamming  & 1952 & 1767 & 52.49\\ \hline
360 & 1st & -title-text -silence -noise -high -minmax -eucl  & 1952 & 1767 & 52.49\\ \hline
361 & 1st & -title-text -endp -fft -cos  & 1950 & 1769 & 52.43\\ \hline
362 & 1st & -title-text -silence -endp -aggr -cos  & 1950 & 1769 & 52.43\\ \hline
363 & 1st & -title-text -silence -endp -fft -cos  & 1950 & 1769 & 52.43\\ \hline
364 & 1st & -title-text -endp -aggr -cos  & 1950 & 1769 & 52.43\\ \hline
365 & 1st & -title-text -silence -bandstop -minmax -hamming  & 1950 & 1769 & 52.43\\ \hline
366 & 1st & -title-text -silence -band -minmax -diff  & 1949 & 1770 & 52.41\\ \hline
367 & 1st & -title-text -band -minmax -diff  & 1949 & 1770 & 52.41\\ \hline
368 & 1st & -title-text -silence -noise -bandstop -minmax -eucl  & 1948 & 1771 & 52.38\\ \hline
369 & 1st & -title-text -band -lpc -hamming  & 1948 & 1771 & 52.38\\ \hline
370 & 1st & -title-text -silence -noise -endp -aggr -hamming  & 1948 & 1771 & 52.38\\ \hline
371 & 1st & -title-text -noise -bandstop -minmax -eucl  & 1948 & 1771 & 52.38\\ \hline
372 & 1st & -title-text -noise -endp -aggr -hamming  & 1948 & 1771 & 52.38\\ \hline
373 & 1st & -title-text -silence -high -fft -hamming  & 1948 & 1771 & 52.38\\ \hline
374 & 1st & -title-text -noise -bandstop -minmax -cos  & 1948 & 1771 & 52.38\\ \hline
375 & 1st & -title-text -silence -band -minmax -cheb  & 1947 & 1772 & 52.35\\ \hline
376 & 1st & -title-text -band -minmax -cheb  & 1947 & 1772 & 52.35\\ \hline
377 & 1st & -title-text -silence -noise -bandstop -minmax -cos  & 1947 & 1772 & 52.35\\ \hline
378 & 1st & -title-text -bandstop -lpc -cos  & 1947 & 1772 & 52.35\\ \hline
379 & 1st & -title-text -noise -high -lpc -mink  & 1947 & 1772 & 52.35\\ \hline
380 & 1st & -title-text -silence -noise -band -minmax -eucl  & 1946 & 1773 & 52.33\\ \hline
381 & 1st & -title-text -noise -band -minmax -eucl  & 1946 & 1773 & 52.33\\ \hline
382 & 1st & -title-text -silence -bandstop -lpc -cheb  & 1945 & 1774 & 52.30\\ \hline
383 & 1st & -title-text -bandstop -minmax -diff  & 1945 & 1774 & 52.30\\ \hline
384 & 1st & -title-text -silence -bandstop -aggr -hamming  & 1945 & 1774 & 52.30\\ \hline
385 & 1st & -title-text -silence -raw -lpc -mink  & 1944 & 1775 & 52.27\\ \hline
386 & 1st & -title-text -silence -norm -lpc -mink  & 1944 & 1775 & 52.27\\ \hline
387 & 1st & -title-text -raw -lpc -mink  & 1944 & 1775 & 52.27\\ \hline
388 & 1st & -title-text -noise -band -minmax -cheb  & 1944 & 1775 & 52.27\\ \hline
389 & 1st & -title-text -silence -noise -band -minmax -cheb  & 1944 & 1775 & 52.27\\ \hline
390 & 1st & -title-text -silence -noise -raw -lpc -mink  & 1944 & 1775 & 52.27\\ \hline
391 & 1st & -title-text -norm -lpc -mink  & 1944 & 1775 & 52.27\\ \hline
392 & 1st & -title-text -noise -raw -lpc -mink  & 1944 & 1775 & 52.27\\ \hline
393 & 1st & -title-text -noise -low -lpc -hamming  & 1943 & 1776 & 52.25\\ \hline
394 & 1st & -title-text -noise -bandstop -minmax -diff  & 1943 & 1776 & 52.25\\ \hline
395 & 1st & -title-text -silence -bandstop -minmax -diff  & 1942 & 1777 & 52.22\\ \hline
396 & 1st & -title-text -raw -minmax -mink  & 1942 & 1777 & 52.22\\ \hline
397 & 1st & -title-text -silence -noise -low -minmax -cheb  & 1942 & 1777 & 52.22\\ \hline
398 & 1st & -title-text -noise -low -lpc -mink  & 1942 & 1777 & 52.22\\ \hline
399 & 1st & -title-text -endp -aggr -hamming  & 1942 & 1777 & 52.22\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 9.}
\label{tab:piste2-result1-marf-text-title-stats-results9}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
400 & 1st & -title-text -silence -noise -raw -minmax -mink  & 1942 & 1777 & 52.22\\ \hline
401 & 1st & -title-text -noise -low -minmax -cheb  & 1942 & 1777 & 52.22\\ \hline
402 & 1st & -title-text -noise -raw -minmax -mink  & 1942 & 1777 & 52.22\\ \hline
403 & 1st & -title-text -high -lpc -diff  & 1942 & 1777 & 52.22\\ \hline
404 & 1st & -title-text -silence -endp -minmax -mink  & 1942 & 1777 & 52.22\\ \hline
405 & 1st & -title-text -endp -minmax -mink  & 1942 & 1777 & 52.22\\ \hline
406 & 1st & -title-text -silence -endp -aggr -hamming  & 1942 & 1777 & 52.22\\ \hline
407 & 1st & -title-text -silence -noise -low -minmax -diff  & 1942 & 1777 & 52.22\\ \hline
408 & 1st & -title-text -silence -raw -minmax -mink  & 1942 & 1777 & 52.22\\ \hline
409 & 1st & -title-text -noise -norm -lpc -hamming  & 1941 & 1778 & 52.19\\ \hline
410 & 1st & -title-text -low -lpc -hamming  & 1941 & 1778 & 52.19\\ \hline
411 & 1st & -title-text -silence -noise -low -minmax -cos  & 1940 & 1779 & 52.16\\ \hline
412 & 1st & -title-text -low -lpc -cheb  & 1939 & 1780 & 52.14\\ \hline
413 & 1st & -title-text -high -lpc -cheb  & 1939 & 1780 & 52.14\\ \hline
414 & 1st & -title-text -noise -bandstop -minmax -cheb  & 1939 & 1780 & 52.14\\ \hline
415 & 1st & -title-text -noise -norm -lpc -cheb  & 1939 & 1780 & 52.14\\ \hline
416 & 1st & -title-text -noise -norm -minmax -cos  & 1938 & 1781 & 52.11\\ \hline
417 & 1st & -title-text -noise -low -minmax -cos  & 1938 & 1781 & 52.11\\ \hline
418 & 1st & -title-text -low -minmax -cos  & 1938 & 1781 & 52.11\\ \hline
419 & 1st & -title-text -silence -low -minmax -cos  & 1937 & 1782 & 52.08\\ \hline
420 & 1st & -title-text -silence -high -aggr -hamming  & 1937 & 1782 & 52.08\\ \hline
421 & 1st & -title-text -noise -raw -lpc -hamming  & 1937 & 1782 & 52.08\\ \hline
422 & 1st & -title-text -silence -noise -norm -minmax -cos  & 1937 & 1782 & 52.08\\ \hline
423 & 1st & -title-text -silence -norm -lpc -hamming  & 1937 & 1782 & 52.08\\ \hline
424 & 1st & -title-text -norm -lpc -hamming  & 1937 & 1782 & 52.08\\ \hline
425 & 1st & -title-text -silence -raw -lpc -hamming  & 1937 & 1782 & 52.08\\ \hline
426 & 1st & -title-text -raw -lpc -hamming  & 1937 & 1782 & 52.08\\ \hline
427 & 1st & -title-text -silence -noise -raw -lpc -hamming  & 1937 & 1782 & 52.08\\ \hline
428 & 1st & -title-text -silence -bandstop -minmax -cheb  & 1936 & 1783 & 52.06\\ \hline
429 & 1st & -title-text -bandstop -minmax -eucl  & 1936 & 1783 & 52.06\\ \hline
430 & 1st & -title-text -noise -low -lpc -cos  & 1936 & 1783 & 52.06\\ \hline
431 & 1st & -title-text -silence -bandstop -lpc -eucl  & 1936 & 1783 & 52.06\\ \hline
432 & 1st & -title-text -silence -noise -low -minmax -eucl  & 1936 & 1783 & 52.06\\ \hline
433 & 1st & -title-text -silence -bandstop -minmax -eucl  & 1936 & 1783 & 52.06\\ \hline
434 & 1st & -title-text -noise -low -minmax -eucl  & 1936 & 1783 & 52.06\\ \hline
435 & 1st & -title-text -silence -noise -bandstop -minmax -cheb  & 1936 & 1783 & 52.06\\ \hline
436 & 1st & -title-text -bandstop -minmax -cheb  & 1936 & 1783 & 52.06\\ \hline
437 & 1st & -title-text -noise -low -lpc -eucl  & 1935 & 1784 & 52.03\\ \hline
438 & 1st & -title-text -silence -bandstop -lpc -cos  & 1935 & 1784 & 52.03\\ \hline
439 & 1st & -title-text -silence -noise -band -lpc -hamming  & 1935 & 1784 & 52.03\\ \hline
440 & 1st & -title-text -noise -norm -aggr -hamming  & 1934 & 1785 & 52.00\\ \hline
441 & 1st & -title-text -low -aggr -hamming  & 1934 & 1785 & 52.00\\ \hline
442 & 1st & -title-text -high -minmax -cheb  & 1933 & 1786 & 51.98\\ \hline
443 & 1st & -title-text -silence -bandstop -lpc -hamming  & 1933 & 1786 & 51.98\\ \hline
444 & 1st & -title-text -silence -noise -bandstop -lpc -hamming  & 1933 & 1786 & 51.98\\ \hline
445 & 1st & -title-text -silence -high -minmax -cheb  & 1933 & 1786 & 51.98\\ \hline
446 & 1st & -title-text -noise -endp -minmax -mink  & 1932 & 1787 & 51.95\\ \hline
447 & 1st & -title-text -silence -high -minmax -eucl  & 1932 & 1787 & 51.95\\ \hline
448 & 1st & -title-text -high -minmax -eucl  & 1932 & 1787 & 51.95\\ \hline
449 & 1st & -title-text -silence -bandstop -lpc -mink  & 1932 & 1787 & 51.95\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 10.}
\label{tab:piste2-result1-marf-text-title-stats-results10}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
450 & 1st & -title-text -silence -noise -bandstop -minmax -diff  & 1932 & 1787 & 51.95\\ \hline
451 & 1st & -title-text -noise -endp -lpc -hamming  & 1932 & 1787 & 51.95\\ \hline
452 & 1st & -title-text -silence -bandstop -fft -hamming  & 1932 & 1787 & 51.95\\ \hline
453 & 1st & -title-text -silence -noise -endp -minmax -mink  & 1931 & 1788 & 51.92\\ \hline
454 & 1st & -title-text -noise -low -lpc -cheb  & 1931 & 1788 & 51.92\\ \hline
455 & 1st & -title-text -noise -band -aggr -hamming  & 1931 & 1788 & 51.92\\ \hline
456 & 1st & -title-text -noise -norm -lpc -mink  & 1929 & 1790 & 51.87\\ \hline
457 & 1st & -title-text -noise -band -minmax -hamming  & 1929 & 1790 & 51.87\\ \hline
458 & 1st & -title-text -silence -noise -band -minmax -hamming  & 1929 & 1790 & 51.87\\ \hline
459 & 1st & -title-text -low -lpc -mink  & 1929 & 1790 & 51.87\\ \hline
460 & 1st & -title-text -noise -high -minmax -hamming  & 1928 & 1791 & 51.84\\ \hline
461 & 1st & -title-text -silence -band -lpc -hamming  & 1928 & 1791 & 51.84\\ \hline
462 & 1st & -title-text -silence -noise -low -minmax -mink  & 1928 & 1791 & 51.84\\ \hline
463 & 1st & -title-text -silence -noise -high -minmax -hamming  & 1928 & 1791 & 51.84\\ \hline
464 & 1st & -title-text -silence -noise -bandstop -lpc -diff  & 1928 & 1791 & 51.84\\ \hline
465 & 1st & -title-text -silence -norm -minmax -mink  & 1928 & 1791 & 51.84\\ \hline
466 & 1st & -title-text -norm -minmax -mink  & 1928 & 1791 & 51.84\\ \hline
467 & 1st & -title-text -silence -high -minmax -diff  & 1928 & 1791 & 51.84\\ \hline
468 & 1st & -title-text -high -minmax -diff  & 1928 & 1791 & 51.84\\ \hline
469 & 1st & -title-text -silence -noise -bandstop -lpc -cos  & 1927 & 1792 & 51.82\\ \hline
470 & 1st & -title-text -noise -norm -lpc -cos  & 1927 & 1792 & 51.82\\ \hline
471 & 1st & -title-text -silence -noise -high -aggr -hamming  & 1927 & 1792 & 51.82\\ \hline
472 & 1st & -title-text -noise -band -lpc -cheb  & 1927 & 1792 & 51.82\\ \hline
473 & 1st & -title-text -low -lpc -cos  & 1927 & 1792 & 51.82\\ \hline
474 & 1st & -title-text -silence -bandstop -minmax -cos  & 1927 & 1792 & 51.82\\ \hline
475 & 1st & -title-text -bandstop -minmax -cos  & 1926 & 1793 & 51.79\\ \hline
476 & 1st & -title-text -noise -low -minmax -mink  & 1926 & 1793 & 51.79\\ \hline
477 & 1st & -title-text -noise -low -lpc -diff  & 1926 & 1793 & 51.79\\ \hline
478 & 1st & -title-text -noise -low -minmax -diff  & 1925 & 1794 & 51.76\\ \hline
479 & 1st & -title-text -noise -bandstop -lpc -cos  & 1925 & 1794 & 51.76\\ \hline
480 & 1st & -title-text -silence -noise -low -lpc -hamming  & 1925 & 1794 & 51.76\\ \hline
481 & 1st & -title-text -noise -bandstop -lpc -hamming  & 1925 & 1794 & 51.76\\ \hline
482 & 1st & -title-text -noise -band -lpc -diff  & 1925 & 1794 & 51.76\\ \hline
483 & 1st & -title-text -noise -high -lpc -hamming  & 1924 & 1795 & 51.73\\ \hline
484 & 1st & -title-text -silence -noise -norm -fft -hamming  & 1923 & 1796 & 51.71\\ \hline
485 & 1st & -title-text -silence -noise -low -aggr -hamming  & 1923 & 1796 & 51.71\\ \hline
486 & 1st & -title-text -silence -endp -minmax -cheb  & 1923 & 1796 & 51.71\\ \hline
487 & 1st & -title-text -endp -minmax -cheb  & 1923 & 1796 & 51.71\\ \hline
488 & 1st & -title-text -silence -noise -low -aggr -cheb  & 1923 & 1796 & 51.71\\ \hline
489 & 1st & -title-text -silence -noise -low -fft -cheb  & 1923 & 1796 & 51.71\\ \hline
490 & 1st & -title-text -silence -low -fft -hamming  & 1923 & 1796 & 51.71\\ \hline
491 & 1st & -title-text -silence -noise -low -fft -diff  & 1922 & 1797 & 51.68\\ \hline
492 & 1st & -title-text -silence -noise -high -lpc -cheb  & 1922 & 1797 & 51.68\\ \hline
493 & 1st & -title-text -silence -low -lpc -cheb  & 1921 & 1798 & 51.65\\ \hline
494 & 1st & -title-text -silence -noise -low -aggr -diff  & 1921 & 1798 & 51.65\\ \hline
495 & 1st & -title-text -silence -noise -norm -lpc -cheb  & 1921 & 1798 & 51.65\\ \hline
496 & 1st & -title-text -silence -low -lpc -hamming  & 1919 & 1800 & 51.60\\ \hline
497 & 1st & -title-text -silence -noise -high -lpc -mink  & 1919 & 1800 & 51.60\\ \hline
498 & 1st & -title-text -silence -noise -norm -lpc -hamming  & 1919 & 1800 & 51.60\\ \hline
499 & 1st & -title-text -noise -norm -lpc -eucl  & 1918 & 1801 & 51.57\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 11.}
\label{tab:piste2-result1-marf-text-title-stats-results11}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
500 & 1st & -title-text -silence -noise -high -lpc -eucl  & 1918 & 1801 & 51.57\\ \hline
501 & 1st & -title-text -noise -raw -minmax -hamming  & 1918 & 1801 & 51.57\\ \hline
502 & 1st & -title-text -low -lpc -diff  & 1918 & 1801 & 51.57\\ \hline
503 & 1st & -title-text -band -lpc -cheb  & 1918 & 1801 & 51.57\\ \hline
504 & 1st & -title-text -raw -minmax -hamming  & 1918 & 1801 & 51.57\\ \hline
505 & 1st & -title-text -low -lpc -eucl  & 1918 & 1801 & 51.57\\ \hline
506 & 1st & -title-text -noise -norm -lpc -diff  & 1918 & 1801 & 51.57\\ \hline
507 & 1st & -title-text -silence -noise -raw -minmax -hamming  & 1918 & 1801 & 51.57\\ \hline
508 & 1st & -title-text -silence -raw -minmax -hamming  & 1918 & 1801 & 51.57\\ \hline
509 & 1st & -title-text -silence -raw -minmax -cos  & 1917 & 1802 & 51.55\\ \hline
510 & 1st & -title-text -silence -noise -raw -minmax -cos  & 1917 & 1802 & 51.55\\ \hline
511 & 1st & -title-text -noise -raw -minmax -cos  & 1917 & 1802 & 51.55\\ \hline
512 & 1st & -title-text -raw -minmax -cos  & 1917 & 1802 & 51.55\\ \hline
513 & 1st & -title-text -high -lpc -mink  & 1917 & 1802 & 51.55\\ \hline
514 & 1st & -title-text -silence -noise -norm -lpc -diff  & 1917 & 1802 & 51.55\\ \hline
515 & 1st & -title-text -silence -low -lpc -diff  & 1917 & 1802 & 51.55\\ \hline
516 & 1st & -title-text -low -minmax -hamming  & 1916 & 1803 & 51.52\\ \hline
517 & 1st & -title-text -noise -norm -minmax -hamming  & 1916 & 1803 & 51.52\\ \hline
518 & 1st & -title-text -noise -band -lpc -eucl  & 1916 & 1803 & 51.52\\ \hline
519 & 1st & -title-text -silence -noise -norm -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
520 & 1st & -title-text -silence -low -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
521 & 1st & -title-text -band -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
522 & 1st & -title-text -noise -high -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
523 & 1st & -title-text -noise -high -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
524 & 1st & -title-text -silence -noise -low -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
525 & 1st & -title-text -silence -noise -high -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
526 & 1st & -title-text -silence -noise -band -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
527 & 1st & -title-text -silence -noise -norm -minmax -hamming  & 1914 & 1805 & 51.47\\ \hline
528 & 1st & -title-text -silence -norm -minmax -cos  & 1914 & 1805 & 51.47\\ \hline
529 & 1st & -title-text -norm -minmax -cos  & 1914 & 1805 & 51.47\\ \hline
530 & 1st & -title-text -silence -noise -high -fft -hamming  & 1914 & 1805 & 51.47\\ \hline
531 & 1st & -title-text -silence -low -minmax -hamming  & 1914 & 1805 & 51.47\\ \hline
532 & 1st & -title-text -noise -bandstop -lpc -diff  & 1914 & 1805 & 51.47\\ \hline
533 & 1st & -title-text -silence -high -lpc -mink  & 1913 & 1806 & 51.44\\ \hline
534 & 1st & -title-text -silence -low -aggr -hamming  & 1913 & 1806 & 51.44\\ \hline
535 & 1st & -title-text -noise -high -fft -hamming  & 1913 & 1806 & 51.44\\ \hline
536 & 1st & -title-text -silence -noise -norm -aggr -hamming  & 1913 & 1806 & 51.44\\ \hline
537 & 1st & -title-text -noise -high -lpc -eucl  & 1913 & 1806 & 51.44\\ \hline
538 & 1st & -title-text -noise -band -lpc -mink  & 1912 & 1807 & 51.41\\ \hline
539 & 1st & -title-text -silence -noise -raw -aggr -hamming  & 1912 & 1807 & 51.41\\ \hline
540 & 1st & -title-text -silence -noise -norm -lpc -eucl  & 1912 & 1807 & 51.41\\ \hline
541 & 1st & -title-text -endp -fft -diff  & 1912 & 1807 & 51.41\\ \hline
542 & 1st & -title-text -silence -low -lpc -eucl  & 1912 & 1807 & 51.41\\ \hline
543 & 1st & -title-text -silence -raw -aggr -hamming  & 1912 & 1807 & 51.41\\ \hline
544 & 1st & -title-text -raw -aggr -hamming  & 1912 & 1807 & 51.41\\ \hline
545 & 1st & -title-text -silence -norm -minmax -eucl  & 1912 & 1807 & 51.41\\ \hline
546 & 1st & -title-text -silence -endp -fft -diff  & 1912 & 1807 & 51.41\\ \hline
547 & 1st & -title-text -norm -minmax -eucl  & 1912 & 1807 & 51.41\\ \hline
548 & 1st & -title-text -silence -noise -band -minmax -cos  & 1912 & 1807 & 51.41\\ \hline
549 & 1st & -title-text -noise -band -minmax -cos  & 1912 & 1807 & 51.41\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 12.}
\label{tab:piste2-result1-marf-text-title-stats-results12}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
550 & 1st & -title-text -band -lpc -mink  & 1912 & 1807 & 51.41\\ \hline
551 & 1st & -title-text -noise -raw -aggr -hamming  & 1912 & 1807 & 51.41\\ \hline
552 & 1st & -title-text -noise -high -lpc -diff  & 1911 & 1808 & 51.38\\ \hline
553 & 1st & -title-text -silence -endp -minmax -eucl  & 1911 & 1808 & 51.38\\ \hline
554 & 1st & -title-text -endp -minmax -eucl  & 1911 & 1808 & 51.38\\ \hline
555 & 1st & -title-text -high -lpc -eucl  & 1911 & 1808 & 51.38\\ \hline
556 & 1st & -title-text -noise -low -aggr -cheb  & 1910 & 1809 & 51.36\\ \hline
557 & 1st & -title-text -silence -high -lpc -cheb  & 1910 & 1809 & 51.36\\ \hline
558 & 1st & -title-text -noise -low -aggr -diff  & 1908 & 1811 & 51.30\\ \hline
559 & 1st & -title-text -silence -band -minmax -cos  & 1908 & 1811 & 51.30\\ \hline
560 & 1st & -title-text -band -minmax -cos  & 1908 & 1811 & 51.30\\ \hline
561 & 1st & -title-text -noise -low -fft -diff  & 1908 & 1811 & 51.30\\ \hline
562 & 1st & -title-text -band -lpc -eucl  & 1908 & 1811 & 51.30\\ \hline
563 & 1st & -title-text -silence -high -lpc -eucl  & 1907 & 1812 & 51.28\\ \hline
564 & 1st & -title-text -endp -aggr -cheb  & 1907 & 1812 & 51.28\\ \hline
565 & 1st & -title-text -endp -fft -cheb  & 1907 & 1812 & 51.28\\ \hline
566 & 1st & -title-text -silence -endp -aggr -cheb  & 1907 & 1812 & 51.28\\ \hline
567 & 1st & -title-text -silence -endp -fft -cheb  & 1907 & 1812 & 51.28\\ \hline
568 & 1st & -title-text -silence -noise -band -lpc -eucl  & 1906 & 1813 & 51.25\\ \hline
569 & 1st & -title-text -silence -noise -band -lpc -mink  & 1906 & 1813 & 51.25\\ \hline
570 & 1st & -title-text -silence -raw -minmax -diff  & 1906 & 1813 & 51.25\\ \hline
571 & 1st & -title-text -raw -minmax -diff  & 1906 & 1813 & 51.25\\ \hline
572 & 1st & -title-text -silence -high -lpc -diff  & 1906 & 1813 & 51.25\\ \hline
573 & 1st & -title-text -silence -noise -raw -minmax -diff  & 1906 & 1813 & 51.25\\ \hline
574 & 1st & -title-text -noise -raw -minmax -diff  & 1906 & 1813 & 51.25\\ \hline
575 & 1st & -title-text -noise -low -fft -cheb  & 1906 & 1813 & 51.25\\ \hline
576 & 1st & -title-text -endp -aggr -diff  & 1905 & 1814 & 51.22\\ \hline
577 & 1st & -title-text -silence -endp -aggr -diff  & 1905 & 1814 & 51.22\\ \hline
578 & 1st & -title-text -silence -noise -high -lpc -cos  & 1905 & 1814 & 51.22\\ \hline
579 & 1st & -title-text -silence -raw -fft -hamming  & 1905 & 1814 & 51.22\\ \hline
580 & 1st & -title-text -raw -fft -hamming  & 1905 & 1814 & 51.22\\ \hline
581 & 1st & -title-text -silence -noise -high -lpc -diff  & 1905 & 1814 & 51.22\\ \hline
582 & 1st & -title-text -silence -noise -raw -fft -hamming  & 1905 & 1814 & 51.22\\ \hline
583 & 1st & -title-text -noise -raw -fft -hamming  & 1905 & 1814 & 51.22\\ \hline
584 & 1st & -title-text -silence -low -lpc -cos  & 1904 & 1815 & 51.20\\ \hline
585 & 1st & -title-text -silence -high -minmax -hamming  & 1904 & 1815 & 51.20\\ \hline
586 & 1st & -title-text -high -minmax -hamming  & 1904 & 1815 & 51.20\\ \hline
587 & 1st & -title-text -silence -noise -norm -lpc -cos  & 1904 & 1815 & 51.20\\ \hline
588 & 1st & -title-text -silence -endp -fft -mink  & 1903 & 1816 & 51.17\\ \hline
589 & 1st & -title-text -endp -aggr -mink  & 1903 & 1816 & 51.17\\ \hline
590 & 1st & -title-text -endp -fft -mink  & 1903 & 1816 & 51.17\\ \hline
591 & 1st & -title-text -silence -endp -aggr -mink  & 1903 & 1816 & 51.17\\ \hline
592 & 1st & -title-text -silence -noise -low -lpc -mink  & 1902 & 1817 & 51.14\\ \hline
593 & 1st & -title-text -noise -high -lpc -cos  & 1902 & 1817 & 51.14\\ \hline
594 & 1st & -title-text -silence -bandstop -aggr -cheb  & 1901 & 1818 & 51.12\\ \hline
595 & 1st & -title-text -noise -low -minmax -hamming  & 1901 & 1818 & 51.12\\ \hline
596 & 1st & -title-text -silence -noise -low -lpc -eucl  & 1901 & 1818 & 51.12\\ \hline
597 & 1st & -title-text -silence -norm -minmax -cheb  & 1900 & 1819 & 51.09\\ \hline
598 & 1st & -title-text -norm -minmax -cheb  & 1900 & 1819 & 51.09\\ \hline
599 & 1st & -title-text -silence -endp -minmax -cos  & 1900 & 1819 & 51.09\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 13.}
\label{tab:piste2-result1-marf-text-title-stats-results13}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
600 & 1st & -title-text -silence -noise -low -minmax -hamming  & 1900 & 1819 & 51.09\\ \hline
601 & 1st & -title-text -endp -minmax -cos  & 1900 & 1819 & 51.09\\ \hline
602 & 1st & -title-text -band -fft -hamming  & 1900 & 1819 & 51.09\\ \hline
603 & 1st & -title-text -silence -bandstop -aggr -diff  & 1899 & 1820 & 51.06\\ \hline
604 & 1st & -title-text -silence -noise -low -lpc -cheb  & 1899 & 1820 & 51.06\\ \hline
605 & 1st & -title-text -silence -noise -low -lpc -cos  & 1899 & 1820 & 51.06\\ \hline
606 & 1st & -title-text -silence -norm -minmax -diff  & 1898 & 1821 & 51.04\\ \hline
607 & 1st & -title-text -norm -minmax -diff  & 1898 & 1821 & 51.04\\ \hline
608 & 1st & -title-text -silence -raw -minmax -cheb  & 1898 & 1821 & 51.04\\ \hline
609 & 1st & -title-text -raw -minmax -cheb  & 1898 & 1821 & 51.04\\ \hline
610 & 1st & -title-text -silence -noise -raw -minmax -cheb  & 1898 & 1821 & 51.04\\ \hline
611 & 1st & -title-text -silence -band -lpc -diff  & 1898 & 1821 & 51.04\\ \hline
612 & 1st & -title-text -silence -noise -band -lpc -cheb  & 1898 & 1821 & 51.04\\ \hline
613 & 1st & -title-text -noise -raw -minmax -cheb  & 1898 & 1821 & 51.04\\ \hline
614 & 1st & -title-text -silence -noise -low -fft -hamming  & 1897 & 1822 & 51.01\\ \hline
615 & 1st & -title-text -silence -bandstop -fft -cheb  & 1896 & 1823 & 50.98\\ \hline
616 & 1st & -title-text -silence -noise -endp -minmax -diff  & 1896 & 1823 & 50.98\\ \hline
617 & 1st & -title-text -silence -bandstop -fft -diff  & 1895 & 1824 & 50.95\\ \hline
618 & 1st & -title-text -noise -high -aggr -hamming  & 1895 & 1824 & 50.95\\ \hline
619 & 1st & -title-text -noise -band -fft -hamming  & 1895 & 1824 & 50.95\\ \hline
620 & 1st & -title-text -silence -high -minmax -cos  & 1895 & 1824 & 50.95\\ \hline
621 & 1st & -title-text -high -minmax -cos  & 1895 & 1824 & 50.95\\ \hline
622 & 1st & -title-text -noise -endp -fft -diff  & 1894 & 1825 & 50.93\\ \hline
623 & 1st & -title-text -silence -noise -endp -fft -diff  & 1894 & 1825 & 50.93\\ \hline
624 & 1st & -title-text -raw -minmax -eucl  & 1893 & 1826 & 50.90\\ \hline
625 & 1st & -title-text -silence -noise -raw -minmax -eucl  & 1893 & 1826 & 50.90\\ \hline
626 & 1st & -title-text -noise -raw -minmax -eucl  & 1893 & 1826 & 50.90\\ \hline
627 & 1st & -title-text -noise -endp -minmax -hamming  & 1893 & 1826 & 50.90\\ \hline
628 & 1st & -title-text -noise -endp -minmax -cheb  & 1893 & 1826 & 50.90\\ \hline
629 & 1st & -title-text -silence -raw -minmax -eucl  & 1893 & 1826 & 50.90\\ \hline
630 & 1st & -title-text -noise -high -minmax -diff  & 1892 & 1827 & 50.87\\ \hline
631 & 1st & -title-text -silence -noise -high -minmax -diff  & 1892 & 1827 & 50.87\\ \hline
632 & 1st & -title-text -noise -endp -minmax -eucl  & 1891 & 1828 & 50.85\\ \hline
633 & 1st & -title-text -band -aggr -hamming  & 1891 & 1828 & 50.85\\ \hline
634 & 1st & -title-text -noise -endp -fft -cheb  & 1891 & 1828 & 50.85\\ \hline
635 & 1st & -title-text -silence -noise -endp -minmax -hamming  & 1891 & 1828 & 50.85\\ \hline
636 & 1st & -title-text -noise -endp -aggr -diff  & 1891 & 1828 & 50.85\\ \hline
637 & 1st & -title-text -noise -endp -aggr -cheb  & 1891 & 1828 & 50.85\\ \hline
638 & 1st & -title-text -silence -noise -endp -minmax -cheb  & 1891 & 1828 & 50.85\\ \hline
639 & 1st & -title-text -silence -noise -endp -aggr -diff  & 1890 & 1829 & 50.82\\ \hline
640 & 1st & -title-text -noise -endp -minmax -diff  & 1890 & 1829 & 50.82\\ \hline
641 & 1st & -title-text -silence -noise -endp -aggr -cheb  & 1890 & 1829 & 50.82\\ \hline
642 & 1st & -title-text -silence -noise -endp -fft -cheb  & 1890 & 1829 & 50.82\\ \hline
643 & 1st & -title-text -silence -endp -fft -eucl  & 1889 & 1830 & 50.79\\ \hline
644 & 1st & -title-text -endp -aggr -eucl  & 1889 & 1830 & 50.79\\ \hline
645 & 1st & -title-text -endp -fft -eucl  & 1889 & 1830 & 50.79\\ \hline
646 & 1st & -title-text -silence -endp -aggr -eucl  & 1889 & 1830 & 50.79\\ \hline
647 & 1st & -title-text -silence -noise -endp -minmax -eucl  & 1887 & 1832 & 50.74\\ \hline
648 & 1st & -title-text -silence -noise -bandstop -fft -hamming  & 1887 & 1832 & 50.74\\ \hline
649 & 1st & -title-text -silence -band -lpc -eucl  & 1885 & 1834 & 50.69\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 14.}
\label{tab:piste2-result1-marf-text-title-stats-results14}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
650 & 1st & -title-text -silence -noise -band -aggr -hamming  & 1885 & 1834 & 50.69\\ \hline
651 & 1st & -title-text -silence -band -lpc -cheb  & 1883 & 1836 & 50.63\\ \hline
652 & 1st & -title-text -silence -noise -endp -fft -eucl  & 1882 & 1837 & 50.61\\ \hline
653 & 1st & -title-text -noise -endp -aggr -eucl  & 1882 & 1837 & 50.61\\ \hline
654 & 1st & -title-text -silence -noise -endp -minmax -cos  & 1882 & 1837 & 50.61\\ \hline
655 & 1st & -title-text -noise -endp -fft -eucl  & 1882 & 1837 & 50.61\\ \hline
656 & 1st & -title-text -silence -noise -endp -aggr -eucl  & 1882 & 1837 & 50.61\\ \hline
657 & 1st & -title-text -silence -band -lpc -mink  & 1879 & 1840 & 50.52\\ \hline
658 & 1st & -title-text -silence -noise -band -fft -hamming  & 1879 & 1840 & 50.52\\ \hline
659 & 1st & -title-text -noise -endp -minmax -cos  & 1879 & 1840 & 50.52\\ \hline
660 & 1st & -title-text -silence -band -aggr -hamming  & 1879 & 1840 & 50.52\\ \hline
661 & 1st & -title-text -silence -endp -minmax -diff  & 1877 & 1842 & 50.47\\ \hline
662 & 1st & -title-text -endp -minmax -diff  & 1877 & 1842 & 50.47\\ \hline
663 & 1st & -title-text -silence -high -lpc -cos  & 1875 & 1844 & 50.42\\ \hline
664 & 1st & -title-text -silence -endp -fft -hamming  & 1874 & 1845 & 50.39\\ \hline
665 & 1st & -title-text -endp -fft -hamming  & 1874 & 1845 & 50.39\\ \hline
666 & 1st & -title-text -norm -aggr -diff  & 1874 & 1845 & 50.39\\ \hline
667 & 1st & -title-text -silence -norm -aggr -diff  & 1874 & 1845 & 50.39\\ \hline
668 & 1st & -title-text -norm -fft -diff  & 1874 & 1845 & 50.39\\ \hline
669 & 1st & -title-text -silence -band -fft -hamming  & 1874 & 1845 & 50.39\\ \hline
670 & 1st & -title-text -silence -norm -fft -diff  & 1874 & 1845 & 50.39\\ \hline
671 & 1st & -title-text -silence -noise -endp -aggr -mink  & 1873 & 1846 & 50.36\\ \hline
672 & 1st & -title-text -silence -noise -endp -fft -mink  & 1873 & 1846 & 50.36\\ \hline
673 & 1st & -title-text -noise -endp -aggr -mink  & 1873 & 1846 & 50.36\\ \hline
674 & 1st & -title-text -silence -norm -fft -hamming  & 1873 & 1846 & 50.36\\ \hline
675 & 1st & -title-text -norm -fft -hamming  & 1873 & 1846 & 50.36\\ \hline
676 & 1st & -title-text -bandstop -fft -diff  & 1873 & 1846 & 50.36\\ \hline
677 & 1st & -title-text -noise -endp -fft -mink  & 1873 & 1846 & 50.36\\ \hline
678 & 1st & -title-text -silence -band -minmax -hamming  & 1872 & 1847 & 50.34\\ \hline
679 & 1st & -title-text -band -minmax -hamming  & 1872 & 1847 & 50.34\\ \hline
680 & 1st & -title-text -bandstop -fft -cheb  & 1872 & 1847 & 50.34\\ \hline
681 & 1st & -title-text -bandstop -aggr -diff  & 1872 & 1847 & 50.34\\ \hline
682 & 1st & -title-text -silence -norm -fft -cheb  & 1871 & 1848 & 50.31\\ \hline
683 & 1st & -title-text -norm -aggr -cheb  & 1871 & 1848 & 50.31\\ \hline
684 & 1st & -title-text -silence -norm -aggr -cheb  & 1871 & 1848 & 50.31\\ \hline
685 & 1st & -title-text -norm -fft -cheb  & 1871 & 1848 & 50.31\\ \hline
686 & 1st & -title-text -bandstop -aggr -cheb  & 1871 & 1848 & 50.31\\ \hline
687 & 1st & -title-text -silence -noise -norm -fft -cheb  & 1870 & 1849 & 50.28\\ \hline
688 & 1st & -title-text -silence -low -fft -cheb  & 1870 & 1849 & 50.28\\ \hline
689 & 1st & -title-text -silence -band -lpc -cos  & 1870 & 1849 & 50.28\\ \hline
690 & 1st & -title-text -low -aggr -diff  & 1869 & 1850 & 50.26\\ \hline
691 & 1st & -title-text -low -fft -diff  & 1869 & 1850 & 50.26\\ \hline
692 & 1st & -title-text -silence -low -aggr -cheb  & 1869 & 1850 & 50.26\\ \hline
693 & 1st & -title-text -noise -norm -fft -diff  & 1869 & 1850 & 50.26\\ \hline
694 & 1st & -title-text -silence -noise -norm -aggr -cheb  & 1869 & 1850 & 50.26\\ \hline
695 & 1st & -title-text -noise -norm -aggr -diff  & 1869 & 1850 & 50.26\\ \hline
696 & 1st & -title-text -noise -norm -aggr -cheb  & 1868 & 1851 & 50.23\\ \hline
697 & 1st & -title-text -low -aggr -cheb  & 1868 & 1851 & 50.23\\ \hline
698 & 1st & -title-text -silence -norm -aggr -hamming  & 1868 & 1851 & 50.23\\ \hline
699 & 1st & -title-text -silence -low -aggr -diff  & 1868 & 1851 & 50.23\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 15.}
\label{tab:piste2-result1-marf-text-title-stats-results15}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
700 & 1st & -title-text -norm -aggr -hamming  & 1868 & 1851 & 50.23\\ \hline
701 & 1st & -title-text -silence -noise -norm -aggr -diff  & 1868 & 1851 & 50.23\\ \hline
702 & 1st & -title-text -noise -low -aggr -hamming  & 1868 & 1851 & 50.23\\ \hline
703 & 1st & -title-text -silence -low -fft -diff  & 1867 & 1852 & 50.20\\ \hline
704 & 1st & -title-text -low -fft -cheb  & 1867 & 1852 & 50.20\\ \hline
705 & 1st & -title-text -silence -noise -bandstop -minmax -hamming  & 1867 & 1852 & 50.20\\ \hline
706 & 1st & -title-text -noise -norm -fft -cheb  & 1867 & 1852 & 50.20\\ \hline
707 & 1st & -title-text -silence -noise -norm -fft -diff  & 1867 & 1852 & 50.20\\ \hline
708 & 1st & -title-text -silence -noise -bandstop -fft -diff  & 1866 & 1853 & 50.17\\ \hline
709 & 1st & -title-text -noise -bandstop -minmax -hamming  & 1866 & 1853 & 50.17\\ \hline
710 & 1st & -title-text -silence -norm -minmax -hamming  & 1866 & 1853 & 50.17\\ \hline
711 & 1st & -title-text -norm -minmax -hamming  & 1866 & 1853 & 50.17\\ \hline
712 & 1st & -title-text -noise -bandstop -fft -diff  & 1865 & 1854 & 50.15\\ \hline
713 & 1st & -title-text -silence -noise -bandstop -aggr -diff  & 1865 & 1854 & 50.15\\ \hline
714 & 1st & -title-text -silence -noise -bandstop -aggr -cheb  & 1865 & 1854 & 50.15\\ \hline
715 & 1st & -title-text -band -lpc -cos  & 1865 & 1854 & 50.15\\ \hline
716 & 1st & -title-text -noise -bandstop -aggr -diff  & 1865 & 1854 & 50.15\\ \hline
717 & 1st & -title-text -silence -noise -bandstop -fft -cheb  & 1865 & 1854 & 50.15\\ \hline
718 & 1st & -title-text -noise -bandstop -fft -cheb  & 1863 & 1856 & 50.09\\ \hline
719 & 1st & -title-text -silence -noise -band -lpc -cos  & 1863 & 1856 & 50.09\\ \hline
720 & 1st & -title-text -noise -bandstop -aggr -cheb  & 1863 & 1856 & 50.09\\ \hline
721 & 1st & -title-text -noise -bandstop -fft -hamming  & 1861 & 1858 & 50.04\\ \hline
722 & 1st & -title-text -noise -band -lpc -cos  & 1860 & 1859 & 50.01\\ \hline
723 & 1st & -title-text -silence -noise -bandstop -aggr -hamming  & 1859 & 1860 & 49.99\\ \hline
724 & 1st & -title-text -silence -endp -minmax -hamming  & 1856 & 1863 & 49.91\\ \hline
725 & 1st & -title-text -endp -minmax -hamming  & 1856 & 1863 & 49.91\\ \hline
726 & 1st & -title-text -noise -low -fft -hamming  & 1851 & 1868 & 49.77\\ \hline
727 & 1st & -title-text -high -lpc -cos  & 1843 & 1876 & 49.56\\ \hline
728 & 1st & -title-text -silence -raw -aggr -cheb  & 1842 & 1877 & 49.53\\ \hline
729 & 1st & -title-text -raw -aggr -cheb  & 1842 & 1877 & 49.53\\ \hline
730 & 1st & -title-text -noise -raw -aggr -cheb  & 1842 & 1877 & 49.53\\ \hline
731 & 1st & -title-text -silence -noise -raw -aggr -cheb  & 1842 & 1877 & 49.53\\ \hline
732 & 1st & -title-text -raw -fft -cheb  & 1841 & 1878 & 49.50\\ \hline
733 & 1st & -title-text -silence -noise -raw -fft -cheb  & 1841 & 1878 & 49.50\\ \hline
734 & 1st & -title-text -noise -raw -fft -cheb  & 1841 & 1878 & 49.50\\ \hline
735 & 1st & -title-text -silence -raw -fft -cheb  & 1841 & 1878 & 49.50\\ \hline
736 & 1st & -title-text -raw -fft -diff  & 1840 & 1879 & 49.48\\ \hline
737 & 1st & -title-text -silence -noise -raw -fft -diff  & 1840 & 1879 & 49.48\\ \hline
738 & 1st & -title-text -noise -raw -fft -diff  & 1840 & 1879 & 49.48\\ \hline
739 & 1st & -title-text -silence -raw -fft -diff  & 1840 & 1879 & 49.48\\ \hline
740 & 1st & -title-text -noise -bandstop -aggr -hamming  & 1839 & 1880 & 49.45\\ \hline
741 & 1st & -title-text -raw -aggr -diff  & 1836 & 1883 & 49.37\\ \hline
742 & 1st & -title-text -noise -raw -aggr -diff  & 1836 & 1883 & 49.37\\ \hline
743 & 1st & -title-text -silence -noise -raw -aggr -diff  & 1836 & 1883 & 49.37\\ \hline
744 & 1st & -title-text -silence -raw -aggr -diff  & 1836 & 1883 & 49.37\\ \hline
745 & 1st & -title-text -norm -aggr -cos  & 1761 & 1958 & 47.35\\ \hline
746 & 1st & -title-text -silence -norm -fft -cos  & 1761 & 1958 & 47.35\\ \hline
747 & 1st & -title-text -silence -norm -aggr -cos  & 1761 & 1958 & 47.35\\ \hline
748 & 1st & -title-text -norm -fft -cos  & 1761 & 1958 & 47.35\\ \hline
749 & 1st & -title-text -bandstop -aggr -eucl  & 1760 & 1959 & 47.32\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 16.}
\label{tab:piste2-result1-marf-text-title-stats-results16}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
750 & 1st & -title-text -silence -norm -fft -eucl  & 1760 & 1959 & 47.32\\ \hline
751 & 1st & -title-text -silence -bandstop -fft -cos  & 1760 & 1959 & 47.32\\ \hline
752 & 1st & -title-text -norm -aggr -eucl  & 1760 & 1959 & 47.32\\ \hline
753 & 1st & -title-text -silence -bandstop -aggr -cos  & 1760 & 1959 & 47.32\\ \hline
754 & 1st & -title-text -bandstop -fft -eucl  & 1760 & 1959 & 47.32\\ \hline
755 & 1st & -title-text -silence -norm -aggr -eucl  & 1760 & 1959 & 47.32\\ \hline
756 & 1st & -title-text -norm -fft -eucl  & 1760 & 1959 & 47.32\\ \hline
757 & 1st & -title-text -bandstop -aggr -cos  & 1759 & 1960 & 47.30\\ \hline
758 & 1st & -title-text -silence -bandstop -fft -eucl  & 1759 & 1960 & 47.30\\ \hline
759 & 1st & -title-text -bandstop -fft -cos  & 1759 & 1960 & 47.30\\ \hline
760 & 1st & -title-text -silence -bandstop -aggr -eucl  & 1759 & 1960 & 47.30\\ \hline
761 & 1st & -title-text -silence -raw -fft -cos  & 1758 & 1961 & 47.27\\ \hline
762 & 1st & -title-text -silence -noise -raw -aggr -cos  & 1758 & 1961 & 47.27\\ \hline
763 & 1st & -title-text -noise -raw -fft -cos  & 1758 & 1961 & 47.27\\ \hline
764 & 1st & -title-text -noise -raw -aggr -cos  & 1758 & 1961 & 47.27\\ \hline
765 & 1st & -title-text -silence -raw -aggr -cos  & 1758 & 1961 & 47.27\\ \hline
766 & 1st & -title-text -silence -noise -raw -fft -cos  & 1758 & 1961 & 47.27\\ \hline
767 & 1st & -title-text -raw -fft -cos  & 1758 & 1961 & 47.27\\ \hline
768 & 1st & -title-text -raw -aggr -cos  & 1758 & 1961 & 47.27\\ \hline
769 & 1st & -title-text -silence -noise -norm -aggr -eucl  & 1755 & 1964 & 47.19\\ \hline
770 & 1st & -title-text -silence -noise -norm -fft -eucl  & 1755 & 1964 & 47.19\\ \hline
771 & 1st & -title-text -silence -low -fft -eucl  & 1755 & 1964 & 47.19\\ \hline
772 & 1st & -title-text -silence -low -aggr -eucl  & 1755 & 1964 & 47.19\\ \hline
773 & 1st & -title-text -noise -norm -fft -eucl  & 1754 & 1965 & 47.16\\ \hline
774 & 1st & -title-text -noise -norm -aggr -eucl  & 1754 & 1965 & 47.16\\ \hline
775 & 1st & -title-text -low -aggr -eucl  & 1754 & 1965 & 47.16\\ \hline
776 & 1st & -title-text -low -fft -eucl  & 1754 & 1965 & 47.16\\ \hline
777 & 1st & -title-text -low -aggr -cos  & 1750 & 1969 & 47.06\\ \hline
778 & 1st & -title-text -noise -norm -fft -cos  & 1750 & 1969 & 47.06\\ \hline
779 & 1st & -title-text -noise -norm -aggr -cos  & 1750 & 1969 & 47.06\\ \hline
780 & 1st & -title-text -low -fft -cos  & 1750 & 1969 & 47.06\\ \hline
781 & 1st & -title-text -silence -noise -norm -fft -cos  & 1749 & 1970 & 47.03\\ \hline
782 & 1st & -title-text -silence -noise -low -aggr -cos  & 1749 & 1970 & 47.03\\ \hline
783 & 1st & -title-text -silence -noise -low -fft -cos  & 1749 & 1970 & 47.03\\ \hline
784 & 1st & -title-text -silence -noise -norm -aggr -cos  & 1749 & 1970 & 47.03\\ \hline
785 & 1st & -title-text -silence -low -aggr -cos  & 1749 & 1970 & 47.03\\ \hline
786 & 1st & -title-text -silence -low -fft -cos  & 1749 & 1970 & 47.03\\ \hline
787 & 1st & -title-text -noise -bandstop -fft -cos  & 1748 & 1971 & 47.00\\ \hline
788 & 1st & -title-text -noise -bandstop -aggr -cos  & 1748 & 1971 & 47.00\\ \hline
789 & 1st & -title-text -silence -noise -bandstop -fft -mink  & 1747 & 1972 & 46.97\\ \hline
790 & 1st & -title-text -noise -low -fft -cos  & 1747 & 1972 & 46.97\\ \hline
791 & 1st & -title-text -silence -noise -bandstop -fft -cos  & 1747 & 1972 & 46.97\\ \hline
792 & 1st & -title-text -silence -noise -bandstop -aggr -cos  & 1747 & 1972 & 46.97\\ \hline
793 & 1st & -title-text -noise -low -aggr -cos  & 1747 & 1972 & 46.97\\ \hline
794 & 1st & -title-text -noise -bandstop -fft -mink  & 1747 & 1972 & 46.97\\ \hline
795 & 1st & -title-text -silence -noise -bandstop -aggr -mink  & 1747 & 1972 & 46.97\\ \hline
796 & 1st & -title-text -noise -bandstop -aggr -mink  & 1747 & 1972 & 46.97\\ \hline
797 & 1st & -title-text -silence -noise -bandstop -fft -eucl  & 1744 & 1975 & 46.89\\ \hline
798 & 1st & -title-text -noise -bandstop -fft -eucl  & 1744 & 1975 & 46.89\\ \hline
799 & 1st & -title-text -silence -noise -bandstop -aggr -eucl  & 1744 & 1975 & 46.89\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 17.}
\label{tab:piste2-result1-marf-text-title-stats-results17}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
800 & 1st & -title-text -noise -bandstop -aggr -eucl  & 1744 & 1975 & 46.89\\ \hline
801 & 1st & -title-text -noise -raw -aggr -eucl  & 1739 & 1980 & 46.76\\ \hline
802 & 1st & -title-text -silence -raw -fft -eucl  & 1739 & 1980 & 46.76\\ \hline
803 & 1st & -title-text -silence -noise -raw -aggr -eucl  & 1739 & 1980 & 46.76\\ \hline
804 & 1st & -title-text -silence -raw -aggr -eucl  & 1739 & 1980 & 46.76\\ \hline
805 & 1st & -title-text -raw -fft -eucl  & 1739 & 1980 & 46.76\\ \hline
806 & 1st & -title-text -silence -noise -raw -fft -eucl  & 1739 & 1980 & 46.76\\ \hline
807 & 1st & -title-text -raw -aggr -eucl  & 1739 & 1980 & 46.76\\ \hline
808 & 1st & -title-text -noise -raw -fft -eucl  & 1739 & 1980 & 46.76\\ \hline
809 & 1st & -title-text -silence -bandstop -fft -mink  & 1736 & 1983 & 46.68\\ \hline
810 & 1st & -title-text -silence -bandstop -aggr -mink  & 1736 & 1983 & 46.68\\ \hline
811 & 1st & -title-text -silence -noise -norm -aggr -mink  & 1735 & 1984 & 46.65\\ \hline
812 & 1st & -title-text -noise -norm -fft -mink  & 1735 & 1984 & 46.65\\ \hline
813 & 1st & -title-text -noise -norm -aggr -mink  & 1735 & 1984 & 46.65\\ \hline
814 & 1st & -title-text -silence -noise -norm -fft -mink  & 1735 & 1984 & 46.65\\ \hline
815 & 1st & -title-text -silence -low -fft -mink  & 1735 & 1984 & 46.65\\ \hline
816 & 1st & -title-text -low -aggr -mink  & 1735 & 1984 & 46.65\\ \hline
817 & 1st & -title-text -low -fft -mink  & 1735 & 1984 & 46.65\\ \hline
818 & 1st & -title-text -silence -low -aggr -mink  & 1735 & 1984 & 46.65\\ \hline
819 & 1st & -title-text -bandstop -aggr -mink  & 1734 & 1985 & 46.63\\ \hline
820 & 1st & -title-text -bandstop -fft -mink  & 1734 & 1985 & 46.63\\ \hline
821 & 1st & -title-text -silence -noise -low -fft -eucl  & 1733 & 1986 & 46.60\\ \hline
822 & 1st & -title-text -noise -low -fft -eucl  & 1733 & 1986 & 46.60\\ \hline
823 & 1st & -title-text -noise -low -aggr -eucl  & 1733 & 1986 & 46.60\\ \hline
824 & 1st & -title-text -silence -noise -low -aggr -eucl  & 1733 & 1986 & 46.60\\ \hline
825 & 1st & -title-text -silence -norm -aggr -mink  & 1732 & 1987 & 46.57\\ \hline
826 & 1st & -title-text -norm -fft -mink  & 1732 & 1987 & 46.57\\ \hline
827 & 1st & -title-text -silence -norm -fft -mink  & 1732 & 1987 & 46.57\\ \hline
828 & 1st & -title-text -norm -aggr -mink  & 1732 & 1987 & 46.57\\ \hline
829 & 1st & -title-text -noise -raw -fft -mink  & 1725 & 1994 & 46.38\\ \hline
830 & 1st & -title-text -noise -raw -aggr -mink  & 1725 & 1994 & 46.38\\ \hline
831 & 1st & -title-text -noise -low -fft -mink  & 1725 & 1994 & 46.38\\ \hline
832 & 1st & -title-text -silence -raw -fft -mink  & 1725 & 1994 & 46.38\\ \hline
833 & 1st & -title-text -silence -noise -raw -aggr -mink  & 1725 & 1994 & 46.38\\ \hline
834 & 1st & -title-text -silence -raw -aggr -mink  & 1725 & 1994 & 46.38\\ \hline
835 & 1st & -title-text -raw -fft -mink  & 1725 & 1994 & 46.38\\ \hline
836 & 1st & -title-text -noise -low -aggr -mink  & 1725 & 1994 & 46.38\\ \hline
837 & 1st & -title-text -silence -noise -raw -fft -mink  & 1725 & 1994 & 46.38\\ \hline
838 & 1st & -title-text -raw -aggr -mink  & 1725 & 1994 & 46.38\\ \hline
839 & 1st & -title-text -silence -noise -low -fft -mink  & 1724 & 1995 & 46.36\\ \hline
840 & 1st & -title-text -silence -noise -low -aggr -mink  & 1724 & 1995 & 46.36\\ \hline
841 & 2nd & -title-text -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
842 & 2nd & -title-text -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
843 & 2nd & -title-text -silence -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
844 & 2nd & -title-text -silence -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
845 & 2nd & -title-text -silence -band -aggr -cos  & 3719 & 0 & 100.00\\ \hline
846 & 2nd & -title-text -silence -band -fft -cos  & 3719 & 0 & 100.00\\ \hline
847 & 2nd & -title-text -noise -band -aggr -cos  & 3719 & 0 & 100.00\\ \hline
848 & 2nd & -title-text -noise -band -fft -cos  & 3719 & 0 & 100.00\\ \hline
849 & 2nd & -title-text -band -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 18.}
\label{tab:piste2-result1-marf-text-title-stats-results18}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
850 & 2nd & -title-text -band -aggr -cos  & 3719 & 0 & 100.00\\ \hline
851 & 2nd & -title-text -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
852 & 2nd & -title-text -band -fft -cos  & 3719 & 0 & 100.00\\ \hline
853 & 2nd & -title-text -silence -noise -band -aggr -cos  & 3719 & 0 & 100.00\\ \hline
854 & 2nd & -title-text -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
855 & 2nd & -title-text -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
856 & 2nd & -title-text -silence -noise -band -fft -cos  & 3719 & 0 & 100.00\\ \hline
857 & 2nd & -title-text -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
858 & 2nd & -title-text -band -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
859 & 2nd & -title-text -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
860 & 2nd & -title-text -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
861 & 2nd & -title-text -silence -band -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
862 & 2nd & -title-text -silence -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
863 & 2nd & -title-text -band -fft -diff  & 3719 & 0 & 100.00\\ \hline
864 & 2nd & -title-text -band -aggr -diff  & 3719 & 0 & 100.00\\ \hline
865 & 2nd & -title-text -band -aggr -mink  & 3719 & 0 & 100.00\\ \hline
866 & 2nd & -title-text -band -fft -mink  & 3719 & 0 & 100.00\\ \hline
867 & 2nd & -title-text -silence -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
868 & 2nd & -title-text -silence -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
869 & 2nd & -title-text -silence -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
870 & 2nd & -title-text -silence -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
871 & 2nd & -title-text -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
872 & 2nd & -title-text -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
873 & 2nd & -title-text -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
874 & 2nd & -title-text -silence -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
875 & 2nd & -title-text -silence -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
876 & 2nd & -title-text -silence -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
877 & 2nd & -title-text -silence -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
878 & 2nd & -title-text -silence -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
879 & 2nd & -title-text -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
880 & 2nd & -title-text -silence -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
881 & 2nd & -title-text -silence -noise -band -fft -mink  & 3719 & 0 & 100.00\\ \hline
882 & 2nd & -title-text -silence -noise -band -aggr -mink  & 3719 & 0 & 100.00\\ \hline
883 & 2nd & -title-text -silence -noise -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
884 & 2nd & -title-text -noise -band -fft -mink  & 3719 & 0 & 100.00\\ \hline
885 & 2nd & -title-text -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
886 & 2nd & -title-text -noise -band -aggr -mink  & 3719 & 0 & 100.00\\ \hline
887 & 2nd & -title-text -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
888 & 2nd & -title-text -silence -band -fft -mink  & 3719 & 0 & 100.00\\ \hline
889 & 2nd & -title-text -silence -band -aggr -mink  & 3719 & 0 & 100.00\\ \hline
890 & 2nd & -title-text -noise -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
891 & 2nd & -title-text -silence -band -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
892 & 2nd & -title-text -noise -band -aggr -diff  & 3719 & 0 & 100.00\\ \hline
893 & 2nd & -title-text -noise -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
894 & 2nd & -title-text -silence -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
895 & 2nd & -title-text -silence -band -aggr -diff  & 3719 & 0 & 100.00\\ \hline
896 & 2nd & -title-text -noise -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
897 & 2nd & -title-text -silence -noise -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
898 & 2nd & -title-text -silence -noise -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
899 & 2nd & -title-text -noise -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 19.}
\label{tab:piste2-result1-marf-text-title-stats-results19}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
900 & 2nd & -title-text -silence -band -fft -diff  & 3719 & 0 & 100.00\\ \hline
901 & 2nd & -title-text -noise -band -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
902 & 2nd & -title-text -noise -band -fft -diff  & 3719 & 0 & 100.00\\ \hline
903 & 2nd & -title-text -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
904 & 2nd & -title-text -silence -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
905 & 2nd & -title-text -noise -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
906 & 2nd & -title-text -silence -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
907 & 2nd & -title-text -silence -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
908 & 2nd & -title-text -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
909 & 2nd & -title-text -silence -noise -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
910 & 2nd & -title-text -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
911 & 2nd & -title-text -noise -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
912 & 2nd & -title-text -noise -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
913 & 2nd & -title-text -silence -noise -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
914 & 2nd & -title-text -silence -noise -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
915 & 2nd & -title-text -noise -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
916 & 2nd & -title-text -noise -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
917 & 2nd & -title-text -silence -noise -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
918 & 2nd & -title-text -silence -noise -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
919 & 2nd & -title-text -noise -band -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
920 & 2nd & -title-text -noise -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
921 & 2nd & -title-text -silence -noise -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
922 & 2nd & -title-text -silence -noise -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
923 & 2nd & -title-text -noise -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
924 & 2nd & -title-text -silence -noise -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
925 & 2nd & -title-text -silence -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
926 & 2nd & -title-text -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
927 & 2nd & -title-text -noise -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
928 & 2nd & -title-text -silence -noise -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
929 & 2nd & -title-text -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
930 & 2nd & -title-text -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
931 & 2nd & -title-text -noise -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
932 & 2nd & -title-text -silence -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
933 & 2nd & -title-text -silence -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
934 & 2nd & -title-text -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
935 & 2nd & -title-text -silence -noise -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
936 & 2nd & -title-text -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
937 & 2nd & -title-text -silence -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
938 & 2nd & -title-text -silence -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
939 & 2nd & -title-text -noise -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
940 & 2nd & -title-text -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
941 & 2nd & -title-text -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
942 & 2nd & -title-text -silence -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
943 & 2nd & -title-text -silence -noise -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
944 & 2nd & -title-text -silence -noise -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
945 & 2nd & -title-text -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
946 & 2nd & -title-text -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
947 & 2nd & -title-text -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
948 & 2nd & -title-text -noise -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
949 & 2nd & -title-text -boost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 20.}
\label{tab:piste2-result1-marf-text-title-stats-results20}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
950 & 2nd & -title-text -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
951 & 2nd & -title-text -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
952 & 2nd & -title-text -silence -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
953 & 2nd & -title-text -silence -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
954 & 2nd & -title-text -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
955 & 2nd & -title-text -noise -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
956 & 2nd & -title-text -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
957 & 2nd & -title-text -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
958 & 2nd & -title-text -noise -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
959 & 2nd & -title-text -boost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
960 & 2nd & -title-text -noise -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
961 & 2nd & -title-text -silence -noise -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
962 & 2nd & -title-text -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
963 & 2nd & -title-text -silence -noise -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
964 & 2nd & -title-text -silence -noise -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
965 & 2nd & -title-text -highpassboost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
966 & 2nd & -title-text -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
967 & 2nd & -title-text -silence -noise -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
968 & 2nd & -title-text -silence -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
969 & 2nd & -title-text -silence -noise -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
970 & 2nd & -title-text -silence -noise -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
971 & 2nd & -title-text -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
972 & 2nd & -title-text -noise -highpassboost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
973 & 2nd & -title-text -noise -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
974 & 2nd & -title-text -noise -boost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
975 & 2nd & -title-text -boost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
976 & 2nd & -title-text -noise -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
977 & 2nd & -title-text -silence -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
978 & 2nd & -title-text -noise -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
979 & 2nd & -title-text -noise -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
980 & 2nd & -title-text -noise -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
981 & 2nd & -title-text -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
982 & 2nd & -title-text -silence -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
983 & 2nd & -title-text -highpassboost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
984 & 2nd & -title-text -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
985 & 2nd & -title-text -noise -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
986 & 2nd & -title-text -silence -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
987 & 2nd & -title-text -noise -boost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
988 & 2nd & -title-text -silence -noise -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
989 & 2nd & -title-text -noise -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
990 & 2nd & -title-text -noise -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
991 & 2nd & -title-text -noise -highpassboost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
992 & 2nd & -title-text -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
993 & 2nd & -title-text -boost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
994 & 2nd & -title-text -silence -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
995 & 2nd & -title-text -noise -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
996 & 2nd & -title-text -silence -noise -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
997 & 2nd & -title-text -silence -noise -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
998 & 2nd & -title-text -noise -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
999 & 2nd & -title-text -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 21.}
\label{tab:piste2-result1-marf-text-title-stats-results21}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1000 & 2nd & -title-text -silence -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1001 & 2nd & -title-text -noise -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1002 & 2nd & -title-text -silence -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1003 & 2nd & -title-text -silence -noise -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1004 & 2nd & -title-text -silence -noise -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1005 & 2nd & -title-text -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1006 & 2nd & -title-text -silence -noise -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1007 & 2nd & -title-text -silence -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1008 & 2nd & -title-text -noise -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1009 & 2nd & -title-text -silence -noise -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1010 & 2nd & -title-text -noise -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1011 & 2nd & -title-text -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1012 & 2nd & -title-text -noise -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1013 & 2nd & -title-text -silence -noise -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1014 & 2nd & -title-text -silence -noise -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1015 & 2nd & -title-text -silence -noise -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1016 & 2nd & -title-text -silence -noise -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1017 & 2nd & -title-text -silence -noise -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1018 & 2nd & -title-text -noise -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1019 & 2nd & -title-text -silence -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1020 & 2nd & -title-text -silence -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1021 & 2nd & -title-text -silence -noise -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1022 & 2nd & -title-text -highpassboost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1023 & 2nd & -title-text -silence -noise -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1024 & 2nd & -title-text -silence -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1025 & 2nd & -title-text -silence -noise -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1026 & 2nd & -title-text -silence -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1027 & 2nd & -title-text -silence -noise -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1028 & 2nd & -title-text -silence -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1029 & 2nd & -title-text -silence -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1030 & 2nd & -title-text -noise -boost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1031 & 2nd & -title-text -highpassboost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1032 & 2nd & -title-text -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1033 & 2nd & -title-text -noise -highpassboost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1034 & 2nd & -title-text -noise -highpassboost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1035 & 2nd & -title-text -noise -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1036 & 2nd & -title-text -boost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1037 & 2nd & -title-text -noise -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1038 & 2nd & -title-text -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1039 & 2nd & -title-text -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1040 & 2nd & -title-text -silence -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1041 & 2nd & -title-text -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1042 & 2nd & -title-text -noise -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1043 & 2nd & -title-text -silence -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1044 & 2nd & -title-text -noise -highpassboost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1045 & 2nd & -title-text -silence -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1046 & 2nd & -title-text -noise -boost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1047 & 2nd & -title-text -boost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1048 & 2nd & -title-text -silence -noise -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1049 & 2nd & -title-text -silence -noise -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 22.}
\label{tab:piste2-result1-marf-text-title-stats-results22}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1050 & 2nd & -title-text -noise -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1051 & 2nd & -title-text -silence -noise -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1052 & 2nd & -title-text -silence -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1053 & 2nd & -title-text -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1054 & 2nd & -title-text -noise -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1055 & 2nd & -title-text -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1056 & 2nd & -title-text -noise -highpassboost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1057 & 2nd & -title-text -noise -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1058 & 2nd & -title-text -noise -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1059 & 2nd & -title-text -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1060 & 2nd & -title-text -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1061 & 2nd & -title-text -silence -noise -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1062 & 2nd & -title-text -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1063 & 2nd & -title-text -noise -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1064 & 2nd & -title-text -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1065 & 2nd & -title-text -noise -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1066 & 2nd & -title-text -silence -noise -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1067 & 2nd & -title-text -silence -noise -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1068 & 2nd & -title-text -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1069 & 2nd & -title-text -silence -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1070 & 2nd & -title-text -noise -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1071 & 2nd & -title-text -noise -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1072 & 2nd & -title-text -silence -noise -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1073 & 2nd & -title-text -silence -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1074 & 2nd & -title-text -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1075 & 2nd & -title-text -silence -noise -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1076 & 2nd & -title-text -highpassboost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1077 & 2nd & -title-text -silence -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1078 & 2nd & -title-text -highpassboost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1079 & 2nd & -title-text -silence -noise -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1080 & 2nd & -title-text -silence -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1081 & 2nd & -title-text -noise -boost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1082 & 2nd & -title-text -noise -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1083 & 2nd & -title-text -silence -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1084 & 2nd & -title-text -noise -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1085 & 2nd & -title-text -silence -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1086 & 2nd & -title-text -silence -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1087 & 2nd & -title-text -silence -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1088 & 2nd & -title-text -noise -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1089 & 2nd & -title-text -silence -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1090 & 2nd & -title-text -silence -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1091 & 2nd & -title-text -silence -noise -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1092 & 2nd & -title-text -silence -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1093 & 2nd & -title-text -noise -boost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1094 & 2nd & -title-text -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1095 & 2nd & -title-text -noise -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1096 & 2nd & -title-text -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1097 & 2nd & -title-text -silence -noise -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1098 & 2nd & -title-text -silence -noise -band -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1099 & 2nd & -title-text -silence -noise -band -fft -diff  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 23.}
\label{tab:piste2-result1-marf-text-title-stats-results23}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1100 & 2nd & -title-text -silence -noise -band -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1101 & 2nd & -title-text -noise -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1102 & 2nd & -title-text -silence -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1103 & 2nd & -title-text -noise -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1104 & 2nd & -title-text -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1105 & 2nd & -title-text -silence -noise -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1106 & 2nd & -title-text -noise -band -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1107 & 2nd & -title-text -silence -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1108 & 2nd & -title-text -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1109 & 2nd & -title-text -silence -noise -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1110 & 2nd & -title-text -noise -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1111 & 2nd & -title-text -silence -noise -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1112 & 2nd & -title-text -noise -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1113 & 2nd & -title-text -noise -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1114 & 2nd & -title-text -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1115 & 2nd & -title-text -silence -band -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1116 & 2nd & -title-text -band -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1117 & 2nd & -title-text -silence -noise -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1118 & 2nd & -title-text -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1119 & 2nd & -title-text -noise -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1120 & 2nd & -title-text -silence -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1121 & 2nd & -title-text -silence -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1122 & 2nd & -title-text -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1123 & 2nd & -title-text -silence -noise -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1124 & 2nd & -title-text -silence -noise -band -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1125 & 2nd & -title-text -silence -noise -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1126 & 2nd & -title-text -silence -noise -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1127 & 2nd & -title-text -noise -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1128 & 2nd & -title-text -silence -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1129 & 2nd & -title-text -silence -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1130 & 2nd & -title-text -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1131 & 2nd & -title-text -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1132 & 2nd & -title-text -noise -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1133 & 2nd & -title-text -silence -noise -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1134 & 2nd & -title-text -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1135 & 2nd & -title-text -noise -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1136 & 2nd & -title-text -noise -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1137 & 2nd & -title-text -silence -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1138 & 2nd & -title-text -noise -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1139 & 2nd & -title-text -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1140 & 2nd & -title-text -silence -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1141 & 2nd & -title-text -silence -noise -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1142 & 2nd & -title-text -silence -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1143 & 2nd & -title-text -silence -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1144 & 2nd & -title-text -noise -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1145 & 2nd & -title-text -silence -noise -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1146 & 2nd & -title-text -noise -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
1147 & 2nd & -title-text -noise -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1148 & 2nd & -title-text -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1149 & 2nd & -title-text -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 24.}
\label{tab:piste2-result1-marf-text-title-stats-results24}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1150 & 2nd & -title-text -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1151 & 2nd & -title-text -noise -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
1152 & 2nd & -title-text -noise -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1153 & 2nd & -title-text -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1154 & 2nd & -title-text -noise -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1155 & 2nd & -title-text -silence -noise -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1156 & 2nd & -title-text -silence -noise -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1157 & 2nd & -title-text -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1158 & 2nd & -title-text -noise -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1159 & 2nd & -title-text -silence -noise -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
1160 & 2nd & -title-text -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1161 & 2nd & -title-text -silence -noise -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
1162 & 2nd & -title-text -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1163 & 2nd & -title-text -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1164 & 2nd & -title-text -silence -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1165 & 2nd & -title-text -noise -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1166 & 2nd & -title-text -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1167 & 2nd & -title-text -silence -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1168 & 2nd & -title-text -silence -noise -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1169 & 2nd & -title-text -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1170 & 2nd & -title-text -silence -noise -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1171 & 2nd & -title-text -silence -noise -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1172 & 2nd & -title-text -silence -noise -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1173 & 2nd & -title-text -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1174 & 2nd & -title-text -silence -noise -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1175 & 2nd & -title-text -noise -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1176 & 2nd & -title-text -silence -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1177 & 2nd & -title-text -silence -noise -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1178 & 2nd & -title-text -silence -noise -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1179 & 2nd & -title-text -noise -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1180 & 2nd & -title-text -silence -noise -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1181 & 2nd & -title-text -silence -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1182 & 2nd & -title-text -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1183 & 2nd & -title-text -noise -band -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1184 & 2nd & -title-text -silence -noise -band -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1185 & 2nd & -title-text -silence -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1186 & 2nd & -title-text -noise -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1187 & 2nd & -title-text -silence -band -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1188 & 2nd & -title-text -band -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1189 & 2nd & -title-text -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1190 & 2nd & -title-text -silence -noise -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1191 & 2nd & -title-text -silence -noise -band -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1192 & 2nd & -title-text -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1193 & 2nd & -title-text -silence -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1194 & 2nd & -title-text -noise -band -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1195 & 2nd & -title-text -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1196 & 2nd & -title-text -noise -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1197 & 2nd & -title-text -noise -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1198 & 2nd & -title-text -silence -noise -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1199 & 2nd & -title-text -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 25.}
\label{tab:piste2-result1-marf-text-title-stats-results25}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1200 & 2nd & -title-text -silence -noise -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1201 & 2nd & -title-text -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
1202 & 2nd & -title-text -silence -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1203 & 2nd & -title-text -silence -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
1204 & 2nd & -title-text -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1205 & 2nd & -title-text -silence -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1206 & 2nd & -title-text -silence -band -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1207 & 2nd & -title-text -band -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1208 & 2nd & -title-text -silence -noise -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1209 & 2nd & -title-text -band -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1210 & 2nd & -title-text -silence -noise -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1211 & 2nd & -title-text -noise -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1212 & 2nd & -title-text -noise -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1213 & 2nd & -title-text -silence -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1214 & 2nd & -title-text -noise -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1215 & 2nd & -title-text -silence -band -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1216 & 2nd & -title-text -band -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1217 & 2nd & -title-text -silence -noise -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1218 & 2nd & -title-text -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1219 & 2nd & -title-text -noise -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1220 & 2nd & -title-text -silence -noise -band -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1221 & 2nd & -title-text -noise -band -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1222 & 2nd & -title-text -silence -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1223 & 2nd & -title-text -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1224 & 2nd & -title-text -silence -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1225 & 2nd & -title-text -silence -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1226 & 2nd & -title-text -silence -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1227 & 2nd & -title-text -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1228 & 2nd & -title-text -noise -band -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1229 & 2nd & -title-text -silence -noise -band -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1230 & 2nd & -title-text -silence -noise -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1231 & 2nd & -title-text -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1232 & 2nd & -title-text -noise -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1233 & 2nd & -title-text -noise -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1234 & 2nd & -title-text -noise -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1235 & 2nd & -title-text -silence -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1236 & 2nd & -title-text -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1237 & 2nd & -title-text -silence -noise -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1238 & 2nd & -title-text -noise -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1239 & 2nd & -title-text -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1240 & 2nd & -title-text -silence -noise -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1241 & 2nd & -title-text -noise -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1242 & 2nd & -title-text -noise -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1243 & 2nd & -title-text -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1244 & 2nd & -title-text -silence -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1245 & 2nd & -title-text -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1246 & 2nd & -title-text -silence -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1247 & 2nd & -title-text -silence -noise -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1248 & 2nd & -title-text -silence -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1249 & 2nd & -title-text -noise -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 26.}
\label{tab:piste2-result1-marf-text-title-stats-results26}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1250 & 2nd & -title-text -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1251 & 2nd & -title-text -silence -noise -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1252 & 2nd & -title-text -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1253 & 2nd & -title-text -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1254 & 2nd & -title-text -noise -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1255 & 2nd & -title-text -noise -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1256 & 2nd & -title-text -noise -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1257 & 2nd & -title-text -noise -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1258 & 2nd & -title-text -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1259 & 2nd & -title-text -silence -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1260 & 2nd & -title-text -silence -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1261 & 2nd & -title-text -noise -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1262 & 2nd & -title-text -silence -noise -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1263 & 2nd & -title-text -silence -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1264 & 2nd & -title-text -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1265 & 2nd & -title-text -silence -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1266 & 2nd & -title-text -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1267 & 2nd & -title-text -silence -noise -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1268 & 2nd & -title-text -silence -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1269 & 2nd & -title-text -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1270 & 2nd & -title-text -noise -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1271 & 2nd & -title-text -silence -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1272 & 2nd & -title-text -silence -noise -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1273 & 2nd & -title-text -silence -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1274 & 2nd & -title-text -noise -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1275 & 2nd & -title-text -silence -noise -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1276 & 2nd & -title-text -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1277 & 2nd & -title-text -noise -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1278 & 2nd & -title-text -silence -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1279 & 2nd & -title-text -silence -noise -band -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1280 & 2nd & -title-text -noise -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1281 & 2nd & -title-text -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1282 & 2nd & -title-text -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1283 & 2nd & -title-text -silence -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1284 & 2nd & -title-text -silence -noise -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1285 & 2nd & -title-text -silence -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1286 & 2nd & -title-text -noise -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1287 & 2nd & -title-text -silence -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1288 & 2nd & -title-text -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1289 & 2nd & -title-text -silence -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1290 & 2nd & -title-text -silence -noise -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1291 & 2nd & -title-text -noise -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1292 & 2nd & -title-text -silence -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1293 & 2nd & -title-text -silence -noise -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1294 & 2nd & -title-text -noise -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1295 & 2nd & -title-text -noise -band -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1296 & 2nd & -title-text -noise -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1297 & 2nd & -title-text -noise -band -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1298 & 2nd & -title-text -silence -noise -band -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1299 & 2nd & -title-text -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 27.}
\label{tab:piste2-result1-marf-text-title-stats-results27}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1300 & 2nd & -title-text -noise -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1301 & 2nd & -title-text -silence -band -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1302 & 2nd & -title-text -silence -noise -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1303 & 2nd & -title-text -silence -noise -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1304 & 2nd & -title-text -silence -noise -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1305 & 2nd & -title-text -silence -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1306 & 2nd & -title-text -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1307 & 2nd & -title-text -silence -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1308 & 2nd & -title-text -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1309 & 2nd & -title-text -silence -noise -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1310 & 2nd & -title-text -noise -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1311 & 2nd & -title-text -silence -noise -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1312 & 2nd & -title-text -noise -band -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1313 & 2nd & -title-text -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1314 & 2nd & -title-text -silence -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1315 & 2nd & -title-text -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1316 & 2nd & -title-text -noise -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1317 & 2nd & -title-text -noise -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1318 & 2nd & -title-text -noise -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1319 & 2nd & -title-text -noise -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1320 & 2nd & -title-text -silence -noise -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1321 & 2nd & -title-text -noise -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1322 & 2nd & -title-text -noise -band -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1323 & 2nd & -title-text -noise -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1324 & 2nd & -title-text -silence -noise -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1325 & 2nd & -title-text -silence -noise -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1326 & 2nd & -title-text -silence -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1327 & 2nd & -title-text -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1328 & 2nd & -title-text -silence -noise -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1329 & 2nd & -title-text -silence -noise -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1330 & 2nd & -title-text -silence -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1331 & 2nd & -title-text -silence -noise -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
1332 & 2nd & -title-text -silence -noise -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1333 & 2nd & -title-text -silence -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1334 & 2nd & -title-text -silence -noise -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1335 & 2nd & -title-text -silence -noise -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1336 & 2nd & -title-text -silence -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1337 & 2nd & -title-text -silence -noise -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1338 & 2nd & -title-text -silence -noise -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1339 & 2nd & -title-text -noise -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1340 & 2nd & -title-text -silence -noise -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1341 & 2nd & -title-text -noise -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1342 & 2nd & -title-text -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1343 & 2nd & -title-text -band -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1344 & 2nd & -title-text -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1345 & 2nd & -title-text -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1346 & 2nd & -title-text -noise -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1347 & 2nd & -title-text -silence -noise -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1348 & 2nd & -title-text -silence -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1349 & 2nd & -title-text -silence -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 28.}
\label{tab:piste2-result1-marf-text-title-stats-results28}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1350 & 2nd & -title-text -silence -noise -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1351 & 2nd & -title-text -noise -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1352 & 2nd & -title-text -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1353 & 2nd & -title-text -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1354 & 2nd & -title-text -silence -noise -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1355 & 2nd & -title-text -silence -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1356 & 2nd & -title-text -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1357 & 2nd & -title-text -noise -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1358 & 2nd & -title-text -noise -band -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1359 & 2nd & -title-text -silence -noise -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1360 & 2nd & -title-text -silence -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1361 & 2nd & -title-text -band -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1362 & 2nd & -title-text -noise -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1363 & 2nd & -title-text -noise -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1364 & 2nd & -title-text -silence -noise -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1365 & 2nd & -title-text -silence -noise -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1366 & 2nd & -title-text -silence -noise -band -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1367 & 2nd & -title-text -silence -noise -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1368 & 2nd & -title-text -silence -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1369 & 2nd & -title-text -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1370 & 2nd & -title-text -silence -noise -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1371 & 2nd & -title-text -silence -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1372 & 2nd & -title-text -noise -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1373 & 2nd & -title-text -silence -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1374 & 2nd & -title-text -silence -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1375 & 2nd & -title-text -noise -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1376 & 2nd & -title-text -silence -noise -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1377 & 2nd & -title-text -noise -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1378 & 2nd & -title-text -noise -band -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1379 & 2nd & -title-text -silence -noise -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1380 & 2nd & -title-text -silence -noise -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1381 & 2nd & -title-text -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
1382 & 2nd & -title-text -silence -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1383 & 2nd & -title-text -silence -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1384 & 2nd & -title-text -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1385 & 2nd & -title-text -silence -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1386 & 2nd & -title-text -silence -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
1387 & 2nd & -title-text -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1388 & 2nd & -title-text -silence -noise -band -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1389 & 2nd & -title-text -noise -band -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1390 & 2nd & -title-text -band -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1391 & 2nd & -title-text -noise -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1392 & 2nd & -title-text -noise -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1393 & 2nd & -title-text -silence -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1394 & 2nd & -title-text -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1395 & 2nd & -title-text -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1396 & 2nd & -title-text -noise -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1397 & 2nd & -title-text -silence -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1398 & 2nd & -title-text -noise -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1399 & 2nd & -title-text -silence -band -minmax -cos  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 29.}
\label{tab:piste2-result1-marf-text-title-stats-results29}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1400 & 2nd & -title-text -band -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1401 & 2nd & -title-text -noise -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
1402 & 2nd & -title-text -band -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1403 & 2nd & -title-text -silence -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1404 & 2nd & -title-text -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1405 & 2nd & -title-text -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1406 & 2nd & -title-text -silence -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1407 & 2nd & -title-text -silence -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1408 & 2nd & -title-text -silence -noise -band -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1409 & 2nd & -title-text -silence -noise -band -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1410 & 2nd & -title-text -silence -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1411 & 2nd & -title-text -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1412 & 2nd & -title-text -silence -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1413 & 2nd & -title-text -silence -noise -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1414 & 2nd & -title-text -noise -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1415 & 2nd & -title-text -noise -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1416 & 2nd & -title-text -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1417 & 2nd & -title-text -silence -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1418 & 2nd & -title-text -silence -noise -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1419 & 2nd & -title-text -silence -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1420 & 2nd & -title-text -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1421 & 2nd & -title-text -silence -noise -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1422 & 2nd & -title-text -silence -noise -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1423 & 2nd & -title-text -noise -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1424 & 2nd & -title-text -silence -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1425 & 2nd & -title-text -silence -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1426 & 2nd & -title-text -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1427 & 2nd & -title-text -silence -noise -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1428 & 2nd & -title-text -silence -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1429 & 2nd & -title-text -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1430 & 2nd & -title-text -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1431 & 2nd & -title-text -silence -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1432 & 2nd & -title-text -silence -noise -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1433 & 2nd & -title-text -noise -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1434 & 2nd & -title-text -silence -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1435 & 2nd & -title-text -noise -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1436 & 2nd & -title-text -silence -noise -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1437 & 2nd & -title-text -silence -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1438 & 2nd & -title-text -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1439 & 2nd & -title-text -silence -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1440 & 2nd & -title-text -silence -noise -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1441 & 2nd & -title-text -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1442 & 2nd & -title-text -band -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1443 & 2nd & -title-text -silence -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1444 & 2nd & -title-text -silence -noise -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1445 & 2nd & -title-text -silence -noise -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1446 & 2nd & -title-text -silence -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1447 & 2nd & -title-text -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1448 & 2nd & -title-text -silence -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1449 & 2nd & -title-text -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 30.}
\label{tab:piste2-result1-marf-text-title-stats-results30}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1450 & 2nd & -title-text -silence -noise -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1451 & 2nd & -title-text -silence -band -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1452 & 2nd & -title-text -silence -noise -band -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1453 & 2nd & -title-text -noise -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1454 & 2nd & -title-text -silence -noise -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1455 & 2nd & -title-text -silence -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1456 & 2nd & -title-text -silence -noise -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1457 & 2nd & -title-text -silence -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
1458 & 2nd & -title-text -noise -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1459 & 2nd & -title-text -noise -band -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1460 & 2nd & -title-text -silence -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1461 & 2nd & -title-text -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1462 & 2nd & -title-text -noise -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
1463 & 2nd & -title-text -silence -noise -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
1464 & 2nd & -title-text -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1465 & 2nd & -title-text -silence -noise -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1466 & 2nd & -title-text -noise -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1467 & 2nd & -title-text -noise -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1468 & 2nd & -title-text -noise -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1469 & 2nd & -title-text -silence -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1470 & 2nd & -title-text -noise -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1471 & 2nd & -title-text -silence -noise -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1472 & 2nd & -title-text -noise -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1473 & 2nd & -title-text -band -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1474 & 2nd & -title-text -noise -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1475 & 2nd & -title-text -silence -noise -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1476 & 2nd & -title-text -noise -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1477 & 2nd & -title-text -noise -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1478 & 2nd & -title-text -silence -noise -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1479 & 2nd & -title-text -silence -noise -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1480 & 2nd & -title-text -noise -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1481 & 2nd & -title-text -silence -noise -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1482 & 2nd & -title-text -silence -noise -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1483 & 2nd & -title-text -silence -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1484 & 2nd & -title-text -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1485 & 2nd & -title-text -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1486 & 2nd & -title-text -silence -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1487 & 2nd & -title-text -silence -noise -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1488 & 2nd & -title-text -silence -noise -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1489 & 2nd & -title-text -silence -band -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1490 & 2nd & -title-text -silence -noise -band -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1491 & 2nd & -title-text -silence -band -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1492 & 2nd & -title-text -silence -noise -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1493 & 2nd & -title-text -noise -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1494 & 2nd & -title-text -silence -noise -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1495 & 2nd & -title-text -noise -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1496 & 2nd & -title-text -silence -noise -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1497 & 2nd & -title-text -silence -band -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1498 & 2nd & -title-text -silence -noise -band -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1499 & 2nd & -title-text -noise -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 31.}
\label{tab:piste2-result1-marf-text-title-stats-results31}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1500 & 2nd & -title-text -silence -band -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1501 & 2nd & -title-text -silence -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1502 & 2nd & -title-text -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1503 & 2nd & -title-text -silence -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1504 & 2nd & -title-text -silence -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1505 & 2nd & -title-text -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1506 & 2nd & -title-text -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1507 & 2nd & -title-text -silence -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1508 & 2nd & -title-text -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
1509 & 2nd & -title-text -silence -band -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1510 & 2nd & -title-text -silence -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
1511 & 2nd & -title-text -silence -noise -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1512 & 2nd & -title-text -silence -noise -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1513 & 2nd & -title-text -noise -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1514 & 2nd & -title-text -silence -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1515 & 2nd & -title-text -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1516 & 2nd & -title-text -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
1517 & 2nd & -title-text -noise -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1518 & 2nd & -title-text -silence -band -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1519 & 2nd & -title-text -band -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1520 & 2nd & -title-text -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1521 & 2nd & -title-text -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1522 & 2nd & -title-text -silence -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1523 & 2nd & -title-text -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1524 & 2nd & -title-text -silence -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1525 & 2nd & -title-text -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1526 & 2nd & -title-text -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1527 & 2nd & -title-text -silence -noise -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1528 & 2nd & -title-text -silence -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1529 & 2nd & -title-text -silence -band -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1530 & 2nd & -title-text -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1531 & 2nd & -title-text -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
1532 & 2nd & -title-text -silence -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1533 & 2nd & -title-text -noise -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
1534 & 2nd & -title-text -silence -noise -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1535 & 2nd & -title-text -noise -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1536 & 2nd & -title-text -noise -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1537 & 2nd & -title-text -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1538 & 2nd & -title-text -silence -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1539 & 2nd & -title-text -silence -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1540 & 2nd & -title-text -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1541 & 2nd & -title-text -silence -noise -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1542 & 2nd & -title-text -noise -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1543 & 2nd & -title-text -silence -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
1544 & 2nd & -title-text -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1545 & 2nd & -title-text -silence -noise -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1546 & 2nd & -title-text -noise -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1547 & 2nd & -title-text -silence -noise -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
1548 & 2nd & -title-text -silence -noise -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
1549 & 2nd & -title-text -noise -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 32.}
\label{tab:piste2-result1-marf-text-title-stats-results32}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1550 & 2nd & -title-text -silence -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1551 & 2nd & -title-text -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1552 & 2nd & -title-text -noise -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
1553 & 2nd & -title-text -silence -noise -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1554 & 2nd & -title-text -silence -noise -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1555 & 2nd & -title-text -band -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1556 & 2nd & -title-text -noise -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1557 & 2nd & -title-text -silence -noise -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1558 & 2nd & -title-text -noise -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1559 & 2nd & -title-text -silence -noise -band -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1560 & 2nd & -title-text -noise -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1561 & 2nd & -title-text -noise -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1562 & 2nd & -title-text -noise -band -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1563 & 2nd & -title-text -silence -noise -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1564 & 2nd & -title-text -silence -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1565 & 2nd & -title-text -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1566 & 2nd & -title-text -noise -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1567 & 2nd & -title-text -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1568 & 2nd & -title-text -silence -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1569 & 2nd & -title-text -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1570 & 2nd & -title-text -noise -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1571 & 2nd & -title-text -silence -noise -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1572 & 2nd & -title-text -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1573 & 2nd & -title-text -silence -noise -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1574 & 2nd & -title-text -noise -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1575 & 2nd & -title-text -silence -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1576 & 2nd & -title-text -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
1577 & 2nd & -title-text -silence -noise -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
1578 & 2nd & -title-text -noise -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
1579 & 2nd & -title-text -silence -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
1580 & 2nd & -title-text -noise -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1581 & 2nd & -title-text -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1582 & 2nd & -title-text -noise -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1583 & 2nd & -title-text -silence -noise -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1584 & 2nd & -title-text -silence -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1585 & 2nd & -title-text -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1586 & 2nd & -title-text -silence -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
1587 & 2nd & -title-text -silence -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1588 & 2nd & -title-text -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
1589 & 2nd & -title-text -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1590 & 2nd & -title-text -silence -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1591 & 2nd & -title-text -silence -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
1592 & 2nd & -title-text -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1593 & 2nd & -title-text -silence -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1594 & 2nd & -title-text -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1595 & 2nd & -title-text -silence -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1596 & 2nd & -title-text -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1597 & 2nd & -title-text -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1598 & 2nd & -title-text -silence -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1599 & 2nd & -title-text -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 33.}
\label{tab:piste2-result1-marf-text-title-stats-results33}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1600 & 2nd & -title-text -silence -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1601 & 2nd & -title-text -silence -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1602 & 2nd & -title-text -silence -noise -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1603 & 2nd & -title-text -noise -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1604 & 2nd & -title-text -noise -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1605 & 2nd & -title-text -silence -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1606 & 2nd & -title-text -silence -noise -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1607 & 2nd & -title-text -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1608 & 2nd & -title-text -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1609 & 2nd & -title-text -silence -noise -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1610 & 2nd & -title-text -silence -noise -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1611 & 2nd & -title-text -silence -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1612 & 2nd & -title-text -silence -low -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1613 & 2nd & -title-text -noise -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1614 & 2nd & -title-text -noise -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1615 & 2nd & -title-text -low -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1616 & 2nd & -title-text -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1617 & 2nd & -title-text -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1618 & 2nd & -title-text -noise -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
1619 & 2nd & -title-text -noise -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1620 & 2nd & -title-text -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1621 & 2nd & -title-text -silence -noise -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
1622 & 2nd & -title-text -silence -noise -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1623 & 2nd & -title-text -silence -noise -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1624 & 2nd & -title-text -silence -noise -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1625 & 2nd & -title-text -silence -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1626 & 2nd & -title-text -silence -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1627 & 2nd & -title-text -noise -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
1628 & 2nd & -title-text -noise -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1629 & 2nd & -title-text -silence -noise -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
1630 & 2nd & -title-text -noise -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1631 & 2nd & -title-text -silence -noise -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
1632 & 2nd & -title-text -silence -noise -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1633 & 2nd & -title-text -noise -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1634 & 2nd & -title-text -noise -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
1635 & 2nd & -title-text -silence -noise -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1636 & 2nd & -title-text -noise -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1637 & 2nd & -title-text -silence -noise -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1638 & 2nd & -title-text -noise -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1639 & 2nd & -title-text -silence -noise -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1640 & 2nd & -title-text -noise -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1641 & 2nd & -title-text -noise -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1642 & 2nd & -title-text -silence -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1643 & 2nd & -title-text -silence -noise -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1644 & 2nd & -title-text -silence -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1645 & 2nd & -title-text -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1646 & 2nd & -title-text -silence -noise -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1647 & 2nd & -title-text -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1648 & 2nd & -title-text -noise -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1649 & 2nd & -title-text -silence -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 34.}
\label{tab:piste2-result1-marf-text-title-stats-results34}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1650 & 2nd & -title-text -silence -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1651 & 2nd & -title-text -silence -noise -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1652 & 2nd & -title-text -noise -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
1653 & 2nd & -title-text -noise -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1654 & 2nd & -title-text -silence -noise -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
1655 & 2nd & -title-text -silence -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
1656 & 2nd & -title-text -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1657 & 2nd & -title-text -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
1658 & 2nd & -title-text -silence -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1659 & 2nd & -title-text -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1660 & 2nd & -title-text -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
1661 & 2nd & -title-text -silence -noise -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1662 & 2nd & -title-text -noise -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1663 & 2nd & -title-text -noise -low -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1664 & 2nd & -title-text -silence -noise -low -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1665 & 2nd & -title-text -silence -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1666 & 2nd & -title-text -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
1667 & 2nd & -title-text -silence -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
1668 & 2nd & -title-text -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1669 & 2nd & -title-text -noise -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1670 & 2nd & -title-text -noise -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1671 & 2nd & -title-text -noise -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
1672 & 2nd & -title-text -silence -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1673 & 2nd & -title-text -silence -noise -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1674 & 2nd & -title-text -silence -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1675 & 2nd & -title-text -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1676 & 2nd & -title-text -noise -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1677 & 2nd & -title-text -silence -noise -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1678 & 2nd & -title-text -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1679 & 2nd & -title-text -silence -noise -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
1680 & 2nd & -title-text -silence -noise -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-stats), Part 35.}
\label{tab:piste2-result1-marf-text-title-stats-results35}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & Quebec & 936182 & 736258 & 55.98\\ \hline
2 & 1st & France & 683797 & 767723 & 47.11\\ \hline
3 & 2nd & Quebec & 1672440 & 0 & 100.00\\ \hline
4 & 2nd & France & 1451520 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 1.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results1}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -title-text -journal -silence -noise -endp -fft -mink  & 1535 & 2184 & 41.27\\ \hline
2 & 1st & -title-text -journal -noise -endp -aggr -mink  & 1535 & 2184 & 41.27\\ \hline
3 & 1st & -title-text -journal -silence -noise -endp -aggr -mink  & 1535 & 2184 & 41.27\\ \hline
4 & 1st & -title-text -journal -noise -endp -fft -mink  & 1535 & 2184 & 41.27\\ \hline
5 & 1st & -title-text -journal -silence -noise -endp -fft -eucl  & 1529 & 2190 & 41.11\\ \hline
6 & 1st & -title-text -journal -noise -endp -aggr -eucl  & 1529 & 2190 & 41.11\\ \hline
7 & 1st & -title-text -journal -silence -noise -endp -aggr -eucl  & 1529 & 2190 & 41.11\\ \hline
8 & 1st & -title-text -journal -noise -endp -fft -eucl  & 1529 & 2190 & 41.11\\ \hline
9 & 1st & -title-text -journal -noise -endp -fft -diff  & 1524 & 2195 & 40.98\\ \hline
10 & 1st & -title-text -journal -silence -noise -endp -fft -diff  & 1523 & 2196 & 40.95\\ \hline
11 & 1st & -title-text -journal -silence -noise -endp -fft -cheb  & 1520 & 2199 & 40.87\\ \hline
12 & 1st & -title-text -journal -silence -noise -endp -aggr -diff  & 1520 & 2199 & 40.87\\ \hline
13 & 1st & -title-text -journal -silence -noise -endp -aggr -cheb  & 1520 & 2199 & 40.87\\ \hline
14 & 1st & -title-text -journal -noise -endp -aggr -diff  & 1519 & 2200 & 40.84\\ \hline
15 & 1st & -title-text -journal -noise -endp -aggr -cheb  & 1519 & 2200 & 40.84\\ \hline
16 & 1st & -title-text -journal -noise -endp -fft -cheb  & 1519 & 2200 & 40.84\\ \hline
17 & 1st & -title-text -journal -noise -endp -fft -cos  & 1515 & 2204 & 40.74\\ \hline
18 & 1st & -title-text -journal -noise -endp -aggr -cos  & 1515 & 2204 & 40.74\\ \hline
19 & 1st & -title-text -journal -silence -noise -endp -aggr -cos  & 1515 & 2204 & 40.74\\ \hline
20 & 1st & -title-text -journal -silence -noise -endp -fft -cos  & 1515 & 2204 & 40.74\\ \hline
21 & 1st & -title-text -journal -endp -aggr -cheb  & 1509 & 2210 & 40.58\\ \hline
22 & 1st & -title-text -journal -silence -endp -aggr -cheb  & 1509 & 2210 & 40.58\\ \hline
23 & 1st & -title-text -journal -silence -endp -fft -cheb  & 1509 & 2210 & 40.58\\ \hline
24 & 1st & -title-text -journal -endp -fft -cheb  & 1509 & 2210 & 40.58\\ \hline
25 & 1st & -title-text -journal -silence -endp -fft -diff  & 1508 & 2211 & 40.55\\ \hline
26 & 1st & -title-text -journal -endp -fft -diff  & 1508 & 2211 & 40.55\\ \hline
27 & 1st & -title-text -journal -endp -aggr -diff  & 1505 & 2214 & 40.47\\ \hline
28 & 1st & -title-text -journal -silence -endp -aggr -diff  & 1505 & 2214 & 40.47\\ \hline
29 & 1st & -title-text -journal -silence -endp -fft -cos  & 1448 & 2271 & 38.94\\ \hline
30 & 1st & -title-text -journal -endp -fft -cos  & 1448 & 2271 & 38.94\\ \hline
31 & 1st & -title-text -journal -silence -endp -aggr -cos  & 1448 & 2271 & 38.94\\ \hline
32 & 1st & -title-text -journal -endp -aggr -cos  & 1448 & 2271 & 38.94\\ \hline
33 & 1st & -title-text -journal -noise -endp -lpc -eucl  & 1427 & 2292 & 38.37\\ \hline
34 & 1st & -title-text -journal -silence -band -minmax -diff  & 1425 & 2294 & 38.32\\ \hline
35 & 1st & -title-text -journal -band -minmax -diff  & 1425 & 2294 & 38.32\\ \hline
36 & 1st & -title-text -journal -silence -noise -endp -lpc -eucl  & 1424 & 2295 & 38.29\\ \hline
37 & 1st & -title-text -journal -silence -high -minmax -cos  & 1421 & 2298 & 38.21\\ \hline
38 & 1st & -title-text -journal -high -minmax -cos  & 1421 & 2298 & 38.21\\ \hline
39 & 1st & -title-text -journal -silence -high -minmax -diff  & 1410 & 2309 & 37.91\\ \hline
40 & 1st & -title-text -journal -high -minmax -diff  & 1410 & 2309 & 37.91\\ \hline
41 & 1st & -title-text -journal -silence -high -minmax -cheb  & 1409 & 2310 & 37.89\\ \hline
42 & 1st & -title-text -journal -high -minmax -cheb  & 1409 & 2310 & 37.89\\ \hline
43 & 1st & -title-text -journal -silence -band -minmax -cheb  & 1403 & 2316 & 37.73\\ \hline
44 & 1st & -title-text -journal -band -minmax -cheb  & 1403 & 2316 & 37.73\\ \hline
45 & 1st & -title-text -journal -noise -endp -minmax -eucl  & 1400 & 2319 & 37.64\\ \hline
46 & 1st & -title-text -journal -silence -noise -endp -minmax -eucl  & 1396 & 2323 & 37.54\\ \hline
47 & 1st & -title-text -journal -bandstop -minmax -eucl  & 1396 & 2323 & 37.54\\ \hline
48 & 1st & -title-text -journal -silence -high -minmax -eucl  & 1396 & 2323 & 37.54\\ \hline
49 & 1st & -title-text -journal -high -minmax -eucl  & 1396 & 2323 & 37.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 2.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results2}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 1st & -title-text -journal -silence -bandstop -minmax -eucl  & 1395 & 2324 & 37.51\\ \hline
51 & 1st & -title-text -journal -bandstop -minmax -cheb  & 1395 & 2324 & 37.51\\ \hline
52 & 1st & -title-text -journal -silence -bandstop -minmax -cheb  & 1394 & 2325 & 37.48\\ \hline
53 & 1st & -title-text -journal -silence -band -minmax -eucl  & 1394 & 2325 & 37.48\\ \hline
54 & 1st & -title-text -journal -band -minmax -eucl  & 1394 & 2325 & 37.48\\ \hline
55 & 1st & -title-text -journal -noise -endp -minmax -diff  & 1393 & 2326 & 37.46\\ \hline
56 & 1st & -title-text -journal -silence -bandstop -minmax -diff  & 1393 & 2326 & 37.46\\ \hline
57 & 1st & -title-text -journal -noise -endp -minmax -cheb  & 1393 & 2326 & 37.46\\ \hline
58 & 1st & -title-text -journal -silence -noise -endp -minmax -cos  & 1392 & 2327 & 37.43\\ \hline
59 & 1st & -title-text -journal -bandstop -minmax -diff  & 1391 & 2328 & 37.40\\ \hline
60 & 1st & -title-text -journal -silence -low -minmax -diff  & 1390 & 2329 & 37.38\\ \hline
61 & 1st & -title-text -journal -silence -noise -norm -minmax -diff  & 1390 & 2329 & 37.38\\ \hline
62 & 1st & -title-text -journal -noise -endp -minmax -cos  & 1389 & 2330 & 37.35\\ \hline
63 & 1st & -title-text -journal -endp -aggr -eucl  & 1389 & 2330 & 37.35\\ \hline
64 & 1st & -title-text -journal -silence -endp -aggr -eucl  & 1389 & 2330 & 37.35\\ \hline
65 & 1st & -title-text -journal -silence -endp -fft -eucl  & 1389 & 2330 & 37.35\\ \hline
66 & 1st & -title-text -journal -endp -fft -eucl  & 1389 & 2330 & 37.35\\ \hline
67 & 1st & -title-text -journal -silence -noise -endp -minmax -diff  & 1389 & 2330 & 37.35\\ \hline
68 & 1st & -title-text -journal -silence -noise -endp -minmax -cheb  & 1389 & 2330 & 37.35\\ \hline
69 & 1st & -title-text -journal -low -minmax -cheb  & 1386 & 2333 & 37.27\\ \hline
70 & 1st & -title-text -journal -noise -norm -minmax -cheb  & 1386 & 2333 & 37.27\\ \hline
71 & 1st & -title-text -journal -high -aggr -cos  & 1385 & 2334 & 37.24\\ \hline
72 & 1st & -title-text -journal -low -minmax -diff  & 1385 & 2334 & 37.24\\ \hline
73 & 1st & -title-text -journal -noise -norm -minmax -diff  & 1385 & 2334 & 37.24\\ \hline
74 & 1st & -title-text -journal -silence -low -minmax -cheb  & 1385 & 2334 & 37.24\\ \hline
75 & 1st & -title-text -journal -silence -noise -norm -minmax -cheb  & 1385 & 2334 & 37.24\\ \hline
76 & 1st & -title-text -journal -high -fft -cos  & 1380 & 2339 & 37.11\\ \hline
77 & 1st & -title-text -journal -silence -low -minmax -hamming  & 1374 & 2345 & 36.95\\ \hline
78 & 1st & -title-text -journal -silence -noise -norm -minmax -hamming  & 1374 & 2345 & 36.95\\ \hline
79 & 1st & -title-text -journal -noise -norm -minmax -hamming  & 1372 & 2347 & 36.89\\ \hline
80 & 1st & -title-text -journal -low -minmax -hamming  & 1372 & 2347 & 36.89\\ \hline
81 & 1st & -title-text -journal -silence -high -minmax -mink  & 1371 & 2348 & 36.86\\ \hline
82 & 1st & -title-text -journal -high -minmax -mink  & 1371 & 2348 & 36.86\\ \hline
83 & 1st & -title-text -journal -silence -high -aggr -cos  & 1369 & 2350 & 36.81\\ \hline
84 & 1st & -title-text -journal -silence -band -minmax -cos  & 1368 & 2351 & 36.78\\ \hline
85 & 1st & -title-text -journal -band -minmax -cos  & 1368 & 2351 & 36.78\\ \hline
86 & 1st & -title-text -journal -silence -bandstop -minmax -cos  & 1364 & 2355 & 36.68\\ \hline
87 & 1st & -title-text -journal -bandstop -minmax -cos  & 1362 & 2357 & 36.62\\ \hline
88 & 1st & -title-text -journal -noise -band -minmax -cos  & 1357 & 2362 & 36.49\\ \hline
89 & 1st & -title-text -journal -silence -noise -band -minmax -cos  & 1357 & 2362 & 36.49\\ \hline
90 & 1st & -title-text -journal -silence -noise -low -minmax -cheb  & 1355 & 2364 & 36.43\\ \hline
91 & 1st & -title-text -journal -silence -noise -norm -minmax -eucl  & 1354 & 2365 & 36.41\\ \hline
92 & 1st & -title-text -journal -silence -low -minmax -eucl  & 1354 & 2365 & 36.41\\ \hline
93 & 1st & -title-text -journal -silence -noise -low -minmax -diff  & 1351 & 2368 & 36.33\\ \hline
94 & 1st & -title-text -journal -noise -endp -minmax -hamming  & 1351 & 2368 & 36.33\\ \hline
95 & 1st & -title-text -journal -noise -low -minmax -cheb  & 1351 & 2368 & 36.33\\ \hline
96 & 1st & -title-text -journal -low -minmax -eucl  & 1350 & 2369 & 36.30\\ \hline
97 & 1st & -title-text -journal -silence -noise -endp -minmax -hamming  & 1350 & 2369 & 36.30\\ \hline
98 & 1st & -title-text -journal -noise -low -minmax -diff  & 1350 & 2369 & 36.30\\ \hline
99 & 1st & -title-text -journal -noise -norm -minmax -eucl  & 1350 & 2369 & 36.30\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 3.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results3}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
100 & 1st & -title-text -journal -silence -high -fft -cos  & 1350 & 2369 & 36.30\\ \hline
101 & 1st & -title-text -journal -band -aggr -cos  & 1349 & 2370 & 36.27\\ \hline
102 & 1st & -title-text -journal -silence -noise -endp -minmax -mink  & 1345 & 2374 & 36.17\\ \hline
103 & 1st & -title-text -journal -noise -endp -minmax -mink  & 1343 & 2376 & 36.11\\ \hline
104 & 1st & -title-text -journal -noise -band -aggr -cos  & 1335 & 2384 & 35.90\\ \hline
105 & 1st & -title-text -journal -band -fft -cos  & 1335 & 2384 & 35.90\\ \hline
106 & 1st & -title-text -journal -silence -bandstop -minmax -mink  & 1333 & 2386 & 35.84\\ \hline
107 & 1st & -title-text -journal -silence -raw -minmax -diff  & 1332 & 2387 & 35.82\\ \hline
108 & 1st & -title-text -journal -bandstop -minmax -mink  & 1332 & 2387 & 35.82\\ \hline
109 & 1st & -title-text -journal -noise -raw -minmax -diff  & 1332 & 2387 & 35.82\\ \hline
110 & 1st & -title-text -journal -silence -noise -raw -minmax -diff  & 1332 & 2387 & 35.82\\ \hline
111 & 1st & -title-text -journal -raw -minmax -diff  & 1332 & 2387 & 35.82\\ \hline
112 & 1st & -title-text -journal -bandstop -minmax -hamming  & 1328 & 2391 & 35.71\\ \hline
113 & 1st & -title-text -journal -silence -band -minmax -mink  & 1327 & 2392 & 35.68\\ \hline
114 & 1st & -title-text -journal -silence -bandstop -minmax -hamming  & 1327 & 2392 & 35.68\\ \hline
115 & 1st & -title-text -journal -band -minmax -mink  & 1327 & 2392 & 35.68\\ \hline
116 & 1st & -title-text -journal -noise -low -minmax -eucl  & 1319 & 2400 & 35.47\\ \hline
117 & 1st & -title-text -journal -silence -noise -low -minmax -eucl  & 1317 & 2402 & 35.41\\ \hline
118 & 1st & -title-text -journal -noise -band -fft -cos  & 1315 & 2404 & 35.36\\ \hline
119 & 1st & -title-text -journal -silence -band -fft -cos  & 1313 & 2406 & 35.31\\ \hline
120 & 1st & -title-text -journal -silence -band -aggr -cos  & 1312 & 2407 & 35.28\\ \hline
121 & 1st & -title-text -journal -endp -aggr -mink  & 1311 & 2408 & 35.25\\ \hline
122 & 1st & -title-text -journal -silence -endp -aggr -mink  & 1311 & 2408 & 35.25\\ \hline
123 & 1st & -title-text -journal -silence -endp -fft -mink  & 1311 & 2408 & 35.25\\ \hline
124 & 1st & -title-text -journal -endp -fft -mink  & 1311 & 2408 & 35.25\\ \hline
125 & 1st & -title-text -journal -silence -noise -low -minmax -cos  & 1310 & 2409 & 35.22\\ \hline
126 & 1st & -title-text -journal -noise -low -minmax -cos  & 1308 & 2411 & 35.17\\ \hline
127 & 1st & -title-text -journal -silence -noise -raw -minmax -hamming  & 1306 & 2413 & 35.12\\ \hline
128 & 1st & -title-text -journal -silence -raw -minmax -hamming  & 1306 & 2413 & 35.12\\ \hline
129 & 1st & -title-text -journal -noise -raw -minmax -hamming  & 1306 & 2413 & 35.12\\ \hline
130 & 1st & -title-text -journal -raw -minmax -hamming  & 1306 & 2413 & 35.12\\ \hline
131 & 1st & -title-text -journal -silence -band -minmax -hamming  & 1305 & 2414 & 35.09\\ \hline
132 & 1st & -title-text -journal -band -minmax -hamming  & 1305 & 2414 & 35.09\\ \hline
133 & 1st & -title-text -journal -silence -noise -norm -minmax -cos  & 1303 & 2416 & 35.04\\ \hline
134 & 1st & -title-text -journal -low -minmax -cos  & 1303 & 2416 & 35.04\\ \hline
135 & 1st & -title-text -journal -silence -low -minmax -cos  & 1303 & 2416 & 35.04\\ \hline
136 & 1st & -title-text -journal -noise -norm -minmax -cos  & 1303 & 2416 & 35.04\\ \hline
137 & 1st & -title-text -journal -silence -noise -raw -minmax -mink  & 1297 & 2422 & 34.87\\ \hline
138 & 1st & -title-text -journal -raw -minmax -mink  & 1297 & 2422 & 34.87\\ \hline
139 & 1st & -title-text -journal -silence -raw -minmax -mink  & 1297 & 2422 & 34.87\\ \hline
140 & 1st & -title-text -journal -noise -raw -minmax -mink  & 1297 & 2422 & 34.87\\ \hline
141 & 1st & -title-text -journal -silence -norm -minmax -mink  & 1295 & 2424 & 34.82\\ \hline
142 & 1st & -title-text -journal -norm -minmax -mink  & 1295 & 2424 & 34.82\\ \hline
143 & 1st & -title-text -journal -noise -bandstop -lpc -mink  & 1294 & 2425 & 34.79\\ \hline
144 & 1st & -title-text -journal -silence -noise -bandstop -lpc -mink  & 1294 & 2425 & 34.79\\ \hline
145 & 1st & -title-text -journal -silence -high -minmax -hamming  & 1289 & 2430 & 34.66\\ \hline
146 & 1st & -title-text -journal -high -minmax -hamming  & 1289 & 2430 & 34.66\\ \hline
147 & 1st & -title-text -journal -silence -noise -band -aggr -cos  & 1289 & 2430 & 34.66\\ \hline
148 & 1st & -title-text -journal -silence -noise -raw -minmax -eucl  & 1288 & 2431 & 34.63\\ \hline
149 & 1st & -title-text -journal -raw -minmax -eucl  & 1288 & 2431 & 34.63\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 4.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results4}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
150 & 1st & -title-text -journal -silence -raw -minmax -eucl  & 1288 & 2431 & 34.63\\ \hline
151 & 1st & -title-text -journal -noise -raw -minmax -eucl  & 1288 & 2431 & 34.63\\ \hline
152 & 1st & -title-text -journal -noise -band -minmax -cheb  & 1287 & 2432 & 34.61\\ \hline
153 & 1st & -title-text -journal -silence -noise -band -minmax -cheb  & 1287 & 2432 & 34.61\\ \hline
154 & 1st & -title-text -journal -endp -minmax -mink  & 1285 & 2434 & 34.55\\ \hline
155 & 1st & -title-text -journal -silence -endp -minmax -mink  & 1285 & 2434 & 34.55\\ \hline
156 & 1st & -title-text -journal -noise -band -minmax -diff  & 1284 & 2435 & 34.53\\ \hline
157 & 1st & -title-text -journal -silence -noise -band -minmax -diff  & 1284 & 2435 & 34.53\\ \hline
158 & 1st & -title-text -journal -silence -endp -lpc -eucl  & 1284 & 2435 & 34.53\\ \hline
159 & 1st & -title-text -journal -endp -lpc -eucl  & 1284 & 2435 & 34.53\\ \hline
160 & 1st & -title-text -journal -raw -minmax -cos  & 1282 & 2437 & 34.47\\ \hline
161 & 1st & -title-text -journal -noise -raw -minmax -cos  & 1282 & 2437 & 34.47\\ \hline
162 & 1st & -title-text -journal -silence -raw -minmax -cos  & 1282 & 2437 & 34.47\\ \hline
163 & 1st & -title-text -journal -silence -noise -raw -minmax -cos  & 1282 & 2437 & 34.47\\ \hline
164 & 1st & -title-text -journal -noise -bandstop -lpc -eucl  & 1281 & 2438 & 34.44\\ \hline
165 & 1st & -title-text -journal -norm -minmax -cos  & 1281 & 2438 & 34.44\\ \hline
166 & 1st & -title-text -journal -silence -norm -minmax -cos  & 1281 & 2438 & 34.44\\ \hline
167 & 1st & -title-text -journal -silence -norm -minmax -eucl  & 1278 & 2441 & 34.36\\ \hline
168 & 1st & -title-text -journal -norm -minmax -eucl  & 1278 & 2441 & 34.36\\ \hline
169 & 1st & -title-text -journal -silence -noise -norm -minmax -mink  & 1278 & 2441 & 34.36\\ \hline
170 & 1st & -title-text -journal -silence -noise -band -fft -cos  & 1278 & 2441 & 34.36\\ \hline
171 & 1st & -title-text -journal -silence -low -minmax -mink  & 1278 & 2441 & 34.36\\ \hline
172 & 1st & -title-text -journal -low -minmax -mink  & 1276 & 2443 & 34.31\\ \hline
173 & 1st & -title-text -journal -noise -norm -minmax -mink  & 1276 & 2443 & 34.31\\ \hline
174 & 1st & -title-text -journal -silence -noise -bandstop -lpc -eucl  & 1274 & 2445 & 34.26\\ \hline
175 & 1st & -title-text -journal -silence -endp -minmax -eucl  & 1273 & 2446 & 34.23\\ \hline
176 & 1st & -title-text -journal -endp -minmax -eucl  & 1273 & 2446 & 34.23\\ \hline
177 & 1st & -title-text -journal -silence -raw -minmax -cheb  & 1270 & 2449 & 34.15\\ \hline
178 & 1st & -title-text -journal -noise -raw -minmax -cheb  & 1270 & 2449 & 34.15\\ \hline
179 & 1st & -title-text -journal -silence -noise -raw -minmax -cheb  & 1270 & 2449 & 34.15\\ \hline
180 & 1st & -title-text -journal -raw -minmax -cheb  & 1270 & 2449 & 34.15\\ \hline
181 & 1st & -title-text -journal -silence -endp -minmax -cos  & 1268 & 2451 & 34.10\\ \hline
182 & 1st & -title-text -journal -endp -minmax -cos  & 1268 & 2451 & 34.10\\ \hline
183 & 1st & -title-text -journal -silence -endp -minmax -cheb  & 1257 & 2462 & 33.80\\ \hline
184 & 1st & -title-text -journal -endp -minmax -cheb  & 1257 & 2462 & 33.80\\ \hline
185 & 1st & -title-text -journal -noise -low -minmax -mink  & 1255 & 2464 & 33.75\\ \hline
186 & 1st & -title-text -journal -noise -band -minmax -eucl  & 1254 & 2465 & 33.72\\ \hline
187 & 1st & -title-text -journal -silence -norm -minmax -cheb  & 1254 & 2465 & 33.72\\ \hline
188 & 1st & -title-text -journal -norm -minmax -cheb  & 1254 & 2465 & 33.72\\ \hline
189 & 1st & -title-text -journal -silence -noise -band -minmax -eucl  & 1254 & 2465 & 33.72\\ \hline
190 & 1st & -title-text -journal -silence -noise -bandstop -lpc -cheb  & 1252 & 2467 & 33.66\\ \hline
191 & 1st & -title-text -journal -silence -noise -low -minmax -mink  & 1251 & 2468 & 33.64\\ \hline
192 & 1st & -title-text -journal -silence -endp -minmax -diff  & 1251 & 2468 & 33.64\\ \hline
193 & 1st & -title-text -journal -endp -minmax -diff  & 1251 & 2468 & 33.64\\ \hline
194 & 1st & -title-text -journal -noise -bandstop -lpc -cheb  & 1250 & 2469 & 33.61\\ \hline
195 & 1st & -title-text -journal -silence -noise -endp -lpc -mink  & 1244 & 2475 & 33.45\\ \hline
196 & 1st & -title-text -journal -noise -endp -lpc -mink  & 1243 & 2476 & 33.42\\ \hline
197 & 1st & -title-text -journal -silence -endp -minmax -hamming  & 1242 & 2477 & 33.40\\ \hline
198 & 1st & -title-text -journal -endp -minmax -hamming  & 1242 & 2477 & 33.40\\ \hline
199 & 1st & -title-text -journal -noise -bandstop -minmax -eucl  & 1238 & 2481 & 33.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 5.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results5}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
200 & 1st & -title-text -journal -silence -noise -endp -lpc -cheb  & 1237 & 2482 & 33.26\\ \hline
201 & 1st & -title-text -journal -noise -endp -lpc -cheb  & 1236 & 2483 & 33.23\\ \hline
202 & 1st & -title-text -journal -silence -noise -bandstop -minmax -eucl  & 1234 & 2485 & 33.18\\ \hline
203 & 1st & -title-text -journal -silence -noise -band -aggr -eucl  & 1232 & 2487 & 33.13\\ \hline
204 & 1st & -title-text -journal -silence -noise -band -fft -eucl  & 1232 & 2487 & 33.13\\ \hline
205 & 1st & -title-text -journal -noise -bandstop -minmax -cos  & 1231 & 2488 & 33.10\\ \hline
206 & 1st & -title-text -journal -silence -norm -minmax -diff  & 1231 & 2488 & 33.10\\ \hline
207 & 1st & -title-text -journal -norm -minmax -diff  & 1231 & 2488 & 33.10\\ \hline
208 & 1st & -title-text -journal -silence -norm -minmax -hamming  & 1229 & 2490 & 33.05\\ \hline
209 & 1st & -title-text -journal -silence -noise -bandstop -minmax -cos  & 1229 & 2490 & 33.05\\ \hline
210 & 1st & -title-text -journal -norm -minmax -hamming  & 1229 & 2490 & 33.05\\ \hline
211 & 1st & -title-text -journal -noise -bandstop -minmax -cheb  & 1227 & 2492 & 32.99\\ \hline
212 & 1st & -title-text -journal -silence -noise -bandstop -minmax -cheb  & 1227 & 2492 & 32.99\\ \hline
213 & 1st & -title-text -journal -noise -band -aggr -eucl  & 1225 & 2494 & 32.94\\ \hline
214 & 1st & -title-text -journal -noise -band -fft -eucl  & 1225 & 2494 & 32.94\\ \hline
215 & 1st & -title-text -journal -band -aggr -eucl  & 1217 & 2502 & 32.72\\ \hline
216 & 1st & -title-text -journal -band -fft -eucl  & 1217 & 2502 & 32.72\\ \hline
217 & 1st & -title-text -journal -noise -raw -lpc -eucl  & 1216 & 2503 & 32.70\\ \hline
218 & 1st & -title-text -journal -silence -raw -lpc -eucl  & 1216 & 2503 & 32.70\\ \hline
219 & 1st & -title-text -journal -silence -norm -lpc -eucl  & 1216 & 2503 & 32.70\\ \hline
220 & 1st & -title-text -journal -norm -lpc -eucl  & 1216 & 2503 & 32.70\\ \hline
221 & 1st & -title-text -journal -raw -lpc -eucl  & 1216 & 2503 & 32.70\\ \hline
222 & 1st & -title-text -journal -silence -noise -raw -lpc -eucl  & 1216 & 2503 & 32.70\\ \hline
223 & 1st & -title-text -journal -noise -band -minmax -mink  & 1214 & 2505 & 32.64\\ \hline
224 & 1st & -title-text -journal -silence -noise -band -minmax -mink  & 1214 & 2505 & 32.64\\ \hline
225 & 1st & -title-text -journal -noise -bandstop -minmax -mink  & 1212 & 2507 & 32.59\\ \hline
226 & 1st & -title-text -journal -silence -noise -bandstop -minmax -mink  & 1212 & 2507 & 32.59\\ \hline
227 & 1st & -title-text -journal -silence -endp -lpc -cheb  & 1211 & 2508 & 32.56\\ \hline
228 & 1st & -title-text -journal -endp -lpc -cheb  & 1211 & 2508 & 32.56\\ \hline
229 & 1st & -title-text -journal -silence -noise -bandstop -minmax -diff  & 1203 & 2516 & 32.35\\ \hline
230 & 1st & -title-text -journal -noise -bandstop -minmax -diff  & 1197 & 2522 & 32.19\\ \hline
231 & 1st & -title-text -journal -noise -low -lpc -mink  & 1195 & 2524 & 32.13\\ \hline
232 & 1st & -title-text -journal -silence -noise -band -aggr -diff  & 1195 & 2524 & 32.13\\ \hline
233 & 1st & -title-text -journal -silence -band -fft -eucl  & 1194 & 2525 & 32.11\\ \hline
234 & 1st & -title-text -journal -silence -band -aggr -eucl  & 1192 & 2527 & 32.05\\ \hline
235 & 1st & -title-text -journal -silence -noise -band -fft -diff  & 1189 & 2530 & 31.97\\ \hline
236 & 1st & -title-text -journal -silence -noise -band -fft -cheb  & 1189 & 2530 & 31.97\\ \hline
237 & 1st & -title-text -journal -silence -noise -band -aggr -cheb  & 1189 & 2530 & 31.97\\ \hline
238 & 1st & -title-text -journal -silence -high -aggr -eucl  & 1188 & 2531 & 31.94\\ \hline
239 & 1st & -title-text -journal -silence -high -fft -eucl  & 1188 & 2531 & 31.94\\ \hline
240 & 1st & -title-text -journal -silence -noise -bandstop -lpc -diff  & 1188 & 2531 & 31.94\\ \hline
241 & 1st & -title-text -journal -silence -endp -lpc -mink  & 1183 & 2536 & 31.81\\ \hline
242 & 1st & -title-text -journal -endp -lpc -mink  & 1183 & 2536 & 31.81\\ \hline
243 & 1st & -title-text -journal -noise -band -aggr -mink  & 1182 & 2537 & 31.78\\ \hline
244 & 1st & -title-text -journal -noise -band -fft -mink  & 1182 & 2537 & 31.78\\ \hline
245 & 1st & -title-text -journal -noise -endp -lpc -diff  & 1181 & 2538 & 31.76\\ \hline
246 & 1st & -title-text -journal -silence -noise -band -aggr -mink  & 1180 & 2539 & 31.73\\ \hline
247 & 1st & -title-text -journal -silence -noise -band -fft -mink  & 1180 & 2539 & 31.73\\ \hline
248 & 1st & -title-text -journal -noise -band -fft -diff  & 1176 & 2543 & 31.62\\ \hline
249 & 1st & -title-text -journal -noise -band -aggr -diff  & 1175 & 2544 & 31.59\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 6.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results6}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
250 & 1st & -title-text -journal -noise -band -fft -cheb  & 1173 & 2546 & 31.54\\ \hline
251 & 1st & -title-text -journal -silence -noise -endp -lpc -diff  & 1173 & 2546 & 31.54\\ \hline
252 & 1st & -title-text -journal -noise -band -aggr -cheb  & 1172 & 2547 & 31.51\\ \hline
253 & 1st & -title-text -journal -low -lpc -mink  & 1165 & 2554 & 31.33\\ \hline
254 & 1st & -title-text -journal -noise -norm -lpc -mink  & 1165 & 2554 & 31.33\\ \hline
255 & 1st & -title-text -journal -noise -low -lpc -eucl  & 1165 & 2554 & 31.33\\ \hline
256 & 1st & -title-text -journal -silence -endp -lpc -diff  & 1164 & 2555 & 31.30\\ \hline
257 & 1st & -title-text -journal -endp -lpc -diff  & 1164 & 2555 & 31.30\\ \hline
258 & 1st & -title-text -journal -silence -noise -band -minmax -hamming  & 1162 & 2557 & 31.24\\ \hline
259 & 1st & -title-text -journal -noise -band -minmax -hamming  & 1162 & 2557 & 31.24\\ \hline
260 & 1st & -title-text -journal -high -fft -eucl  & 1159 & 2560 & 31.16\\ \hline
261 & 1st & -title-text -journal -low -lpc -eucl  & 1158 & 2561 & 31.14\\ \hline
262 & 1st & -title-text -journal -noise -norm -lpc -eucl  & 1158 & 2561 & 31.14\\ \hline
263 & 1st & -title-text -journal -high -aggr -eucl  & 1158 & 2561 & 31.14\\ \hline
264 & 1st & -title-text -journal -noise -bandstop -lpc -diff  & 1157 & 2562 & 31.11\\ \hline
265 & 1st & -title-text -journal -high -aggr -diff  & 1155 & 2564 & 31.06\\ \hline
266 & 1st & -title-text -journal -noise -low -minmax -hamming  & 1154 & 2565 & 31.03\\ \hline
267 & 1st & -title-text -journal -high -aggr -cheb  & 1152 & 2567 & 30.98\\ \hline
268 & 1st & -title-text -journal -noise -raw -lpc -cheb  & 1150 & 2569 & 30.92\\ \hline
269 & 1st & -title-text -journal -silence -raw -lpc -cheb  & 1150 & 2569 & 30.92\\ \hline
270 & 1st & -title-text -journal -silence -norm -lpc -cheb  & 1150 & 2569 & 30.92\\ \hline
271 & 1st & -title-text -journal -norm -lpc -cheb  & 1150 & 2569 & 30.92\\ \hline
272 & 1st & -title-text -journal -raw -lpc -cheb  & 1150 & 2569 & 30.92\\ \hline
273 & 1st & -title-text -journal -silence -noise -raw -lpc -cheb  & 1150 & 2569 & 30.92\\ \hline
274 & 1st & -title-text -journal -high -fft -cheb  & 1147 & 2572 & 30.84\\ \hline
275 & 1st & -title-text -journal -silence -noise -low -minmax -hamming  & 1145 & 2574 & 30.79\\ \hline
276 & 1st & -title-text -journal -high -fft -diff  & 1140 & 2579 & 30.65\\ \hline
277 & 1st & -title-text -journal -silence -band -aggr -diff  & 1134 & 2585 & 30.49\\ \hline
278 & 1st & -title-text -journal -silence -band -fft -diff  & 1133 & 2586 & 30.47\\ \hline
279 & 1st & -title-text -journal -silence -noise -raw -lpc -mink  & 1132 & 2587 & 30.44\\ \hline
280 & 1st & -title-text -journal -noise -raw -lpc -mink  & 1132 & 2587 & 30.44\\ \hline
281 & 1st & -title-text -journal -silence -raw -lpc -mink  & 1132 & 2587 & 30.44\\ \hline
282 & 1st & -title-text -journal -silence -norm -lpc -mink  & 1132 & 2587 & 30.44\\ \hline
283 & 1st & -title-text -journal -norm -lpc -mink  & 1132 & 2587 & 30.44\\ \hline
284 & 1st & -title-text -journal -raw -lpc -mink  & 1132 & 2587 & 30.44\\ \hline
285 & 1st & -title-text -journal -silence -band -aggr -mink  & 1128 & 2591 & 30.33\\ \hline
286 & 1st & -title-text -journal -silence -band -fft -mink  & 1128 & 2591 & 30.33\\ \hline
287 & 1st & -title-text -journal -bandstop -lpc -mink  & 1127 & 2592 & 30.30\\ \hline
288 & 1st & -title-text -journal -bandstop -lpc -eucl  & 1127 & 2592 & 30.30\\ \hline
289 & 1st & -title-text -journal -silence -band -aggr -cheb  & 1124 & 2595 & 30.22\\ \hline
290 & 1st & -title-text -journal -silence -band -fft -cheb  & 1123 & 2596 & 30.20\\ \hline
291 & 1st & -title-text -journal -silence -bandstop -lpc -mink  & 1122 & 2597 & 30.17\\ \hline
292 & 1st & -title-text -journal -noise -low -lpc -cheb  & 1121 & 2598 & 30.14\\ \hline
293 & 1st & -title-text -journal -silence -high -fft -cheb  & 1121 & 2598 & 30.14\\ \hline
294 & 1st & -title-text -journal -silence -bandstop -lpc -eucl  & 1120 & 2599 & 30.12\\ \hline
295 & 1st & -title-text -journal -silence -high -aggr -cheb  & 1118 & 2601 & 30.06\\ \hline
296 & 1st & -title-text -journal -silence -high -aggr -diff  & 1117 & 2602 & 30.03\\ \hline
297 & 1st & -title-text -journal -silence -high -fft -diff  & 1116 & 2603 & 30.01\\ \hline
298 & 1st & -title-text -journal -band -fft -cheb  & 1116 & 2603 & 30.01\\ \hline
299 & 1st & -title-text -journal -band -aggr -cheb  & 1116 & 2603 & 30.01\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 7.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results7}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
300 & 1st & -title-text -journal -band -aggr -mink  & 1115 & 2604 & 29.98\\ \hline
301 & 1st & -title-text -journal -silence -bandstop -lpc -cheb  & 1115 & 2604 & 29.98\\ \hline
302 & 1st & -title-text -journal -band -aggr -diff  & 1115 & 2604 & 29.98\\ \hline
303 & 1st & -title-text -journal -noise -bandstop -lpc -cos  & 1115 & 2604 & 29.98\\ \hline
304 & 1st & -title-text -journal -band -fft -mink  & 1115 & 2604 & 29.98\\ \hline
305 & 1st & -title-text -journal -band -fft -diff  & 1114 & 2605 & 29.95\\ \hline
306 & 1st & -title-text -journal -silence -noise -bandstop -lpc -cos  & 1113 & 2606 & 29.93\\ \hline
307 & 1st & -title-text -journal -silence -raw -lpc -diff  & 1112 & 2607 & 29.90\\ \hline
308 & 1st & -title-text -journal -noise -low -lpc -diff  & 1112 & 2607 & 29.90\\ \hline
309 & 1st & -title-text -journal -silence -norm -lpc -diff  & 1112 & 2607 & 29.90\\ \hline
310 & 1st & -title-text -journal -norm -lpc -diff  & 1112 & 2607 & 29.90\\ \hline
311 & 1st & -title-text -journal -raw -lpc -diff  & 1112 & 2607 & 29.90\\ \hline
312 & 1st & -title-text -journal -silence -noise -raw -lpc -diff  & 1112 & 2607 & 29.90\\ \hline
313 & 1st & -title-text -journal -low -lpc -cheb  & 1112 & 2607 & 29.90\\ \hline
314 & 1st & -title-text -journal -noise -norm -lpc -cheb  & 1112 & 2607 & 29.90\\ \hline
315 & 1st & -title-text -journal -noise -raw -lpc -diff  & 1112 & 2607 & 29.90\\ \hline
316 & 1st & -title-text -journal -bandstop -lpc -cheb  & 1111 & 2608 & 29.87\\ \hline
317 & 1st & -title-text -journal -silence -noise -low -lpc -eucl  & 1110 & 2609 & 29.85\\ \hline
318 & 1st & -title-text -journal -noise -high -fft -eucl  & 1110 & 2609 & 29.85\\ \hline
319 & 1st & -title-text -journal -silence -high -lpc -cheb  & 1109 & 2610 & 29.82\\ \hline
320 & 1st & -title-text -journal -noise -high -aggr -eucl  & 1109 & 2610 & 29.82\\ \hline
321 & 1st & -title-text -journal -silence -noise -low -lpc -mink  & 1108 & 2611 & 29.79\\ \hline
322 & 1st & -title-text -journal -silence -noise -bandstop -aggr -diff  & 1108 & 2611 & 29.79\\ \hline
323 & 1st & -title-text -journal -silence -noise -bandstop -aggr -cheb  & 1107 & 2612 & 29.77\\ \hline
324 & 1st & -title-text -journal -noise -high -minmax -eucl  & 1107 & 2612 & 29.77\\ \hline
325 & 1st & -title-text -journal -silence -noise -high -minmax -eucl  & 1107 & 2612 & 29.77\\ \hline
326 & 1st & -title-text -journal -noise -bandstop -aggr -cheb  & 1106 & 2613 & 29.74\\ \hline
327 & 1st & -title-text -journal -silence -noise -bandstop -fft -diff  & 1106 & 2613 & 29.74\\ \hline
328 & 1st & -title-text -journal -silence -noise -bandstop -fft -cheb  & 1106 & 2613 & 29.74\\ \hline
329 & 1st & -title-text -journal -noise -bandstop -fft -cheb  & 1106 & 2613 & 29.74\\ \hline
330 & 1st & -title-text -journal -noise -bandstop -aggr -diff  & 1104 & 2615 & 29.69\\ \hline
331 & 1st & -title-text -journal -norm -fft -mink  & 1103 & 2616 & 29.66\\ \hline
332 & 1st & -title-text -journal -norm -aggr -mink  & 1103 & 2616 & 29.66\\ \hline
333 & 1st & -title-text -journal -silence -norm -aggr -mink  & 1103 & 2616 & 29.66\\ \hline
334 & 1st & -title-text -journal -noise -bandstop -fft -diff  & 1103 & 2616 & 29.66\\ \hline
335 & 1st & -title-text -journal -silence -norm -fft -mink  & 1103 & 2616 & 29.66\\ \hline
336 & 1st & -title-text -journal -silence -bandstop -lpc -diff  & 1100 & 2619 & 29.58\\ \hline
337 & 1st & -title-text -journal -bandstop -fft -mink  & 1099 & 2620 & 29.55\\ \hline
338 & 1st & -title-text -journal -silence -bandstop -aggr -mink  & 1099 & 2620 & 29.55\\ \hline
339 & 1st & -title-text -journal -bandstop -aggr -mink  & 1099 & 2620 & 29.55\\ \hline
340 & 1st & -title-text -journal -silence -bandstop -fft -mink  & 1099 & 2620 & 29.55\\ \hline
341 & 1st & -title-text -journal -noise -bandstop -fft -eucl  & 1098 & 2621 & 29.52\\ \hline
342 & 1st & -title-text -journal -noise -bandstop -aggr -eucl  & 1098 & 2621 & 29.52\\ \hline
343 & 1st & -title-text -journal -noise -low -fft -cheb  & 1097 & 2622 & 29.50\\ \hline
344 & 1st & -title-text -journal -silence -noise -bandstop -fft -eucl  & 1097 & 2622 & 29.50\\ \hline
345 & 1st & -title-text -journal -silence -noise -bandstop -aggr -eucl  & 1097 & 2622 & 29.50\\ \hline
346 & 1st & -title-text -journal -silence -noise -norm -lpc -diff  & 1096 & 2623 & 29.47\\ \hline
347 & 1st & -title-text -journal -silence -low -lpc -diff  & 1096 & 2623 & 29.47\\ \hline
348 & 1st & -title-text -journal -noise -low -aggr -cheb  & 1096 & 2623 & 29.47\\ \hline
349 & 1st & -title-text -journal -silence -noise -band -lpc -mink  & 1096 & 2623 & 29.47\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 8.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results8}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
350 & 1st & -title-text -journal -noise -low -fft -diff  & 1095 & 2624 & 29.44\\ \hline
351 & 1st & -title-text -journal -silence -high -lpc -diff  & 1095 & 2624 & 29.44\\ \hline
352 & 1st & -title-text -journal -silence -noise -norm -lpc -cheb  & 1095 & 2624 & 29.44\\ \hline
353 & 1st & -title-text -journal -silence -low -lpc -cheb  & 1095 & 2624 & 29.44\\ \hline
354 & 1st & -title-text -journal -noise -low -fft -eucl  & 1095 & 2624 & 29.44\\ \hline
355 & 1st & -title-text -journal -noise -low -aggr -eucl  & 1095 & 2624 & 29.44\\ \hline
356 & 1st & -title-text -journal -low -lpc -diff  & 1095 & 2624 & 29.44\\ \hline
357 & 1st & -title-text -journal -noise -norm -lpc -diff  & 1095 & 2624 & 29.44\\ \hline
358 & 1st & -title-text -journal -silence -low -aggr -mink  & 1094 & 2625 & 29.42\\ \hline
359 & 1st & -title-text -journal -high -aggr -mink  & 1094 & 2625 & 29.42\\ \hline
360 & 1st & -title-text -journal -silence -noise -norm -lpc -mink  & 1094 & 2625 & 29.42\\ \hline
361 & 1st & -title-text -journal -silence -low -lpc -mink  & 1094 & 2625 & 29.42\\ \hline
362 & 1st & -title-text -journal -silence -high -aggr -mink  & 1094 & 2625 & 29.42\\ \hline
363 & 1st & -title-text -journal -silence -noise -norm -fft -mink  & 1094 & 2625 & 29.42\\ \hline
364 & 1st & -title-text -journal -silence -noise -norm -aggr -mink  & 1094 & 2625 & 29.42\\ \hline
365 & 1st & -title-text -journal -silence -low -fft -mink  & 1094 & 2625 & 29.42\\ \hline
366 & 1st & -title-text -journal -silence -high -fft -mink  & 1094 & 2625 & 29.42\\ \hline
367 & 1st & -title-text -journal -high -fft -mink  & 1094 & 2625 & 29.42\\ \hline
368 & 1st & -title-text -journal -low -fft -mink  & 1093 & 2626 & 29.39\\ \hline
369 & 1st & -title-text -journal -noise -norm -fft -mink  & 1093 & 2626 & 29.39\\ \hline
370 & 1st & -title-text -journal -noise -low -aggr -diff  & 1093 & 2626 & 29.39\\ \hline
371 & 1st & -title-text -journal -low -aggr -mink  & 1093 & 2626 & 29.39\\ \hline
372 & 1st & -title-text -journal -norm -aggr -eucl  & 1093 & 2626 & 29.39\\ \hline
373 & 1st & -title-text -journal -silence -norm -aggr -eucl  & 1093 & 2626 & 29.39\\ \hline
374 & 1st & -title-text -journal -noise -norm -aggr -mink  & 1093 & 2626 & 29.39\\ \hline
375 & 1st & -title-text -journal -silence -noise -low -aggr -diff  & 1093 & 2626 & 29.39\\ \hline
376 & 1st & -title-text -journal -silence -noise -low -fft -diff  & 1093 & 2626 & 29.39\\ \hline
377 & 1st & -title-text -journal -silence -norm -fft -eucl  & 1093 & 2626 & 29.39\\ \hline
378 & 1st & -title-text -journal -norm -fft -eucl  & 1093 & 2626 & 29.39\\ \hline
379 & 1st & -title-text -journal -silence -noise -low -aggr -eucl  & 1092 & 2627 & 29.36\\ \hline
380 & 1st & -title-text -journal -silence -noise -low -fft -eucl  & 1092 & 2627 & 29.36\\ \hline
381 & 1st & -title-text -journal -silence -noise -low -aggr -cheb  & 1092 & 2627 & 29.36\\ \hline
382 & 1st & -title-text -journal -low -fft -eucl  & 1091 & 2628 & 29.34\\ \hline
383 & 1st & -title-text -journal -noise -norm -fft -eucl  & 1091 & 2628 & 29.34\\ \hline
384 & 1st & -title-text -journal -silence -low -aggr -eucl  & 1091 & 2628 & 29.34\\ \hline
385 & 1st & -title-text -journal -low -aggr -eucl  & 1091 & 2628 & 29.34\\ \hline
386 & 1st & -title-text -journal -noise -norm -aggr -eucl  & 1091 & 2628 & 29.34\\ \hline
387 & 1st & -title-text -journal -silence -noise -norm -fft -eucl  & 1091 & 2628 & 29.34\\ \hline
388 & 1st & -title-text -journal -silence -noise -norm -aggr -eucl  & 1091 & 2628 & 29.34\\ \hline
389 & 1st & -title-text -journal -silence -low -fft -eucl  & 1091 & 2628 & 29.34\\ \hline
390 & 1st & -title-text -journal -noise -endp -lpc -cos  & 1090 & 2629 & 29.31\\ \hline
391 & 1st & -title-text -journal -silence -noise -low -fft -cheb  & 1090 & 2629 & 29.31\\ \hline
392 & 1st & -title-text -journal -raw -lpc -cos  & 1089 & 2630 & 29.28\\ \hline
393 & 1st & -title-text -journal -silence -norm -lpc -cos  & 1089 & 2630 & 29.28\\ \hline
394 & 1st & -title-text -journal -silence -raw -fft -cos  & 1089 & 2630 & 29.28\\ \hline
395 & 1st & -title-text -journal -silence -bandstop -aggr -eucl  & 1089 & 2630 & 29.28\\ \hline
396 & 1st & -title-text -journal -silence -noise -raw -fft -cos  & 1089 & 2630 & 29.28\\ \hline
397 & 1st & -title-text -journal -silence -raw -lpc -cos  & 1089 & 2630 & 29.28\\ \hline
398 & 1st & -title-text -journal -raw -aggr -cos  & 1089 & 2630 & 29.28\\ \hline
399 & 1st & -title-text -journal -silence -noise -raw -lpc -cos  & 1089 & 2630 & 29.28\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 9.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results9}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
400 & 1st & -title-text -journal -silence -noise -raw -aggr -cos  & 1089 & 2630 & 29.28\\ \hline
401 & 1st & -title-text -journal -norm -lpc -cos  & 1089 & 2630 & 29.28\\ \hline
402 & 1st & -title-text -journal -noise -raw -fft -cos  & 1089 & 2630 & 29.28\\ \hline
403 & 1st & -title-text -journal -noise -raw -aggr -cos  & 1089 & 2630 & 29.28\\ \hline
404 & 1st & -title-text -journal -noise -raw -lpc -cos  & 1089 & 2630 & 29.28\\ \hline
405 & 1st & -title-text -journal -silence -raw -aggr -cos  & 1089 & 2630 & 29.28\\ \hline
406 & 1st & -title-text -journal -silence -bandstop -fft -eucl  & 1089 & 2630 & 29.28\\ \hline
407 & 1st & -title-text -journal -raw -fft -cos  & 1089 & 2630 & 29.28\\ \hline
408 & 1st & -title-text -journal -bandstop -lpc -diff  & 1088 & 2631 & 29.26\\ \hline
409 & 1st & -title-text -journal -silence -bandstop -aggr -diff  & 1088 & 2631 & 29.26\\ \hline
410 & 1st & -title-text -journal -silence -noise -endp -lpc -cos  & 1088 & 2631 & 29.26\\ \hline
411 & 1st & -title-text -journal -bandstop -fft -eucl  & 1087 & 2632 & 29.23\\ \hline
412 & 1st & -title-text -journal -noise -bandstop -fft -mink  & 1087 & 2632 & 29.23\\ \hline
413 & 1st & -title-text -journal -noise -bandstop -aggr -mink  & 1087 & 2632 & 29.23\\ \hline
414 & 1st & -title-text -journal -silence -bandstop -fft -cheb  & 1087 & 2632 & 29.23\\ \hline
415 & 1st & -title-text -journal -bandstop -aggr -eucl  & 1087 & 2632 & 29.23\\ \hline
416 & 1st & -title-text -journal -silence -noise -low -lpc -cheb  & 1087 & 2632 & 29.23\\ \hline
417 & 1st & -title-text -journal -silence -bandstop -aggr -cheb  & 1087 & 2632 & 29.23\\ \hline
418 & 1st & -title-text -journal -silence -norm -aggr -cos  & 1086 & 2633 & 29.20\\ \hline
419 & 1st & -title-text -journal -norm -aggr -cos  & 1086 & 2633 & 29.20\\ \hline
420 & 1st & -title-text -journal -norm -fft -cos  & 1086 & 2633 & 29.20\\ \hline
421 & 1st & -title-text -journal -silence -noise -bandstop -fft -mink  & 1086 & 2633 & 29.20\\ \hline
422 & 1st & -title-text -journal -silence -noise -bandstop -aggr -mink  & 1086 & 2633 & 29.20\\ \hline
423 & 1st & -title-text -journal -silence -norm -fft -cos  & 1086 & 2633 & 29.20\\ \hline
424 & 1st & -title-text -journal -silence -noise -norm -aggr -diff  & 1085 & 2634 & 29.17\\ \hline
425 & 1st & -title-text -journal -silence -bandstop -fft -diff  & 1085 & 2634 & 29.17\\ \hline
426 & 1st & -title-text -journal -silence -low -aggr -diff  & 1085 & 2634 & 29.17\\ \hline
427 & 1st & -title-text -journal -silence -low -aggr -cheb  & 1084 & 2635 & 29.15\\ \hline
428 & 1st & -title-text -journal -noise -high -aggr -cos  & 1084 & 2635 & 29.15\\ \hline
429 & 1st & -title-text -journal -silence -noise -norm -fft -diff  & 1084 & 2635 & 29.15\\ \hline
430 & 1st & -title-text -journal -silence -low -fft -diff  & 1084 & 2635 & 29.15\\ \hline
431 & 1st & -title-text -journal -silence -noise -norm -aggr -cheb  & 1084 & 2635 & 29.15\\ \hline
432 & 1st & -title-text -journal -silence -noise -norm -lpc -eucl  & 1084 & 2635 & 29.15\\ \hline
433 & 1st & -title-text -journal -silence -low -lpc -eucl  & 1084 & 2635 & 29.15\\ \hline
434 & 1st & -title-text -journal -silence -high -lpc -eucl  & 1084 & 2635 & 29.15\\ \hline
435 & 1st & -title-text -journal -low -aggr -diff  & 1083 & 2636 & 29.12\\ \hline
436 & 1st & -title-text -journal -low -aggr -cheb  & 1083 & 2636 & 29.12\\ \hline
437 & 1st & -title-text -journal -noise -norm -aggr -diff  & 1083 & 2636 & 29.12\\ \hline
438 & 1st & -title-text -journal -noise -norm -aggr -cheb  & 1083 & 2636 & 29.12\\ \hline
439 & 1st & -title-text -journal -silence -noise -norm -fft -cheb  & 1083 & 2636 & 29.12\\ \hline
440 & 1st & -title-text -journal -silence -low -fft -cheb  & 1083 & 2636 & 29.12\\ \hline
441 & 1st & -title-text -journal -low -fft -diff  & 1083 & 2636 & 29.12\\ \hline
442 & 1st & -title-text -journal -noise -norm -fft -diff  & 1083 & 2636 & 29.12\\ \hline
443 & 1st & -title-text -journal -low -fft -cheb  & 1083 & 2636 & 29.12\\ \hline
444 & 1st & -title-text -journal -noise -norm -fft -cheb  & 1083 & 2636 & 29.12\\ \hline
445 & 1st & -title-text -journal -silence -noise -band -lpc -eucl  & 1082 & 2637 & 29.09\\ \hline
446 & 1st & -title-text -journal -silence -noise -high -aggr -cos  & 1082 & 2637 & 29.09\\ \hline
447 & 1st & -title-text -journal -raw -fft -mink  & 1078 & 2641 & 28.99\\ \hline
448 & 1st & -title-text -journal -silence -noise -raw -fft -mink  & 1078 & 2641 & 28.99\\ \hline
449 & 1st & -title-text -journal -noise -raw -aggr -mink  & 1078 & 2641 & 28.99\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 10.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results10}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
450 & 1st & -title-text -journal -noise -raw -fft -mink  & 1078 & 2641 & 28.99\\ \hline
451 & 1st & -title-text -journal -silence -raw -fft -mink  & 1078 & 2641 & 28.99\\ \hline
452 & 1st & -title-text -journal -silence -noise -raw -aggr -mink  & 1078 & 2641 & 28.99\\ \hline
453 & 1st & -title-text -journal -silence -raw -aggr -mink  & 1078 & 2641 & 28.99\\ \hline
454 & 1st & -title-text -journal -raw -aggr -mink  & 1078 & 2641 & 28.99\\ \hline
455 & 1st & -title-text -journal -noise -low -fft -mink  & 1077 & 2642 & 28.96\\ \hline
456 & 1st & -title-text -journal -noise -low -aggr -mink  & 1077 & 2642 & 28.96\\ \hline
457 & 1st & -title-text -journal -bandstop -fft -cheb  & 1077 & 2642 & 28.96\\ \hline
458 & 1st & -title-text -journal -norm -aggr -diff  & 1076 & 2643 & 28.93\\ \hline
459 & 1st & -title-text -journal -silence -norm -aggr -diff  & 1076 & 2643 & 28.93\\ \hline
460 & 1st & -title-text -journal -silence -noise -high -fft -eucl  & 1076 & 2643 & 28.93\\ \hline
461 & 1st & -title-text -journal -silence -noise -high -aggr -eucl  & 1076 & 2643 & 28.93\\ \hline
462 & 1st & -title-text -journal -silence -noise -low -lpc -diff  & 1076 & 2643 & 28.93\\ \hline
463 & 1st & -title-text -journal -silence -noise -low -aggr -mink  & 1075 & 2644 & 28.91\\ \hline
464 & 1st & -title-text -journal -bandstop -aggr -diff  & 1075 & 2644 & 28.91\\ \hline
465 & 1st & -title-text -journal -silence -noise -low -fft -mink  & 1075 & 2644 & 28.91\\ \hline
466 & 1st & -title-text -journal -bandstop -fft -diff  & 1075 & 2644 & 28.91\\ \hline
467 & 1st & -title-text -journal -norm -aggr -cheb  & 1074 & 2645 & 28.88\\ \hline
468 & 1st & -title-text -journal -bandstop -aggr -cheb  & 1074 & 2645 & 28.88\\ \hline
469 & 1st & -title-text -journal -silence -norm -aggr -cheb  & 1074 & 2645 & 28.88\\ \hline
470 & 1st & -title-text -journal -silence -norm -fft -cheb  & 1074 & 2645 & 28.88\\ \hline
471 & 1st & -title-text -journal -norm -fft -cheb  & 1074 & 2645 & 28.88\\ \hline
472 & 1st & -title-text -journal -noise -high -fft -mink  & 1073 & 2646 & 28.85\\ \hline
473 & 1st & -title-text -journal -noise -high -aggr -mink  & 1073 & 2646 & 28.85\\ \hline
474 & 1st & -title-text -journal -silence -band -lpc -eucl  & 1073 & 2646 & 28.85\\ \hline
475 & 1st & -title-text -journal -silence -norm -fft -diff  & 1072 & 2647 & 28.82\\ \hline
476 & 1st & -title-text -journal -norm -fft -diff  & 1072 & 2647 & 28.82\\ \hline
477 & 1st & -title-text -journal -noise -endp -fft -hamming  & 1069 & 2650 & 28.74\\ \hline
478 & 1st & -title-text -journal -high -lpc -cheb  & 1067 & 2652 & 28.69\\ \hline
479 & 1st & -title-text -journal -raw -fft -eucl  & 1066 & 2653 & 28.66\\ \hline
480 & 1st & -title-text -journal -silence -noise -raw -fft -eucl  & 1066 & 2653 & 28.66\\ \hline
481 & 1st & -title-text -journal -bandstop -lpc -cos  & 1066 & 2653 & 28.66\\ \hline
482 & 1st & -title-text -journal -noise -raw -aggr -eucl  & 1066 & 2653 & 28.66\\ \hline
483 & 1st & -title-text -journal -noise -raw -fft -eucl  & 1066 & 2653 & 28.66\\ \hline
484 & 1st & -title-text -journal -silence -raw -fft -eucl  & 1066 & 2653 & 28.66\\ \hline
485 & 1st & -title-text -journal -silence -noise -raw -aggr -eucl  & 1066 & 2653 & 28.66\\ \hline
486 & 1st & -title-text -journal -silence -band -lpc -mink  & 1066 & 2653 & 28.66\\ \hline
487 & 1st & -title-text -journal -silence -raw -aggr -eucl  & 1066 & 2653 & 28.66\\ \hline
488 & 1st & -title-text -journal -raw -aggr -eucl  & 1066 & 2653 & 28.66\\ \hline
489 & 1st & -title-text -journal -silence -noise -high -aggr -diff  & 1064 & 2655 & 28.61\\ \hline
490 & 1st & -title-text -journal -noise -low -lpc -cos  & 1061 & 2658 & 28.53\\ \hline
491 & 1st & -title-text -journal -noise -high -minmax -cheb  & 1060 & 2659 & 28.50\\ \hline
492 & 1st & -title-text -journal -silence -noise -high -minmax -cheb  & 1060 & 2659 & 28.50\\ \hline
493 & 1st & -title-text -journal -silence -noise -high -aggr -cheb  & 1059 & 2660 & 28.48\\ \hline
494 & 1st & -title-text -journal -silence -noise -high -fft -diff  & 1057 & 2662 & 28.42\\ \hline
495 & 1st & -title-text -journal -silence -bandstop -lpc -cos  & 1056 & 2663 & 28.39\\ \hline
496 & 1st & -title-text -journal -silence -noise -bandstop -minmax -hamming  & 1056 & 2663 & 28.39\\ \hline
497 & 1st & -title-text -journal -high -lpc -diff  & 1055 & 2664 & 28.37\\ \hline
498 & 1st & -title-text -journal -silence -noise -high -fft -mink  & 1054 & 2665 & 28.34\\ \hline
499 & 1st & -title-text -journal -silence -noise -high -aggr -mink  & 1054 & 2665 & 28.34\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 11.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results11}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
500 & 1st & -title-text -journal -band -lpc -mink  & 1054 & 2665 & 28.34\\ \hline
501 & 1st & -title-text -journal -silence -noise -high -fft -cheb  & 1053 & 2666 & 28.31\\ \hline
502 & 1st & -title-text -journal -noise -high -fft -diff  & 1053 & 2666 & 28.31\\ \hline
503 & 1st & -title-text -journal -noise -bandstop -minmax -hamming  & 1052 & 2667 & 28.29\\ \hline
504 & 1st & -title-text -journal -noise -high -aggr -diff  & 1048 & 2671 & 28.18\\ \hline
505 & 1st & -title-text -journal -noise -high -fft -cheb  & 1048 & 2671 & 28.18\\ \hline
506 & 1st & -title-text -journal -silence -noise -low -lpc -cos  & 1047 & 2672 & 28.15\\ \hline
507 & 1st & -title-text -journal -noise -band -lpc -mink  & 1046 & 2673 & 28.13\\ \hline
508 & 1st & -title-text -journal -noise -high -aggr -cheb  & 1046 & 2673 & 28.13\\ \hline
509 & 1st & -title-text -journal -silence -bandstop -lpc -hamming  & 1046 & 2673 & 28.13\\ \hline
510 & 1st & -title-text -journal -low -lpc -cos  & 1046 & 2673 & 28.13\\ \hline
511 & 1st & -title-text -journal -noise -norm -lpc -cos  & 1046 & 2673 & 28.13\\ \hline
512 & 1st & -title-text -journal -silence -low -lpc -cos  & 1042 & 2677 & 28.02\\ \hline
513 & 1st & -title-text -journal -silence -noise -norm -lpc -cos  & 1042 & 2677 & 28.02\\ \hline
514 & 1st & -title-text -journal -high -lpc -eucl  & 1042 & 2677 & 28.02\\ \hline
515 & 1st & -title-text -journal -silence -noise -band -lpc -cheb  & 1041 & 2678 & 27.99\\ \hline
516 & 1st & -title-text -journal -silence -band -lpc -cheb  & 1041 & 2678 & 27.99\\ \hline
517 & 1st & -title-text -journal -silence -band -lpc -diff  & 1038 & 2681 & 27.91\\ \hline
518 & 1st & -title-text -journal -low -aggr -cos  & 1038 & 2681 & 27.91\\ \hline
519 & 1st & -title-text -journal -noise -norm -aggr -cos  & 1038 & 2681 & 27.91\\ \hline
520 & 1st & -title-text -journal -silence -high -lpc -mink  & 1038 & 2681 & 27.91\\ \hline
521 & 1st & -title-text -journal -low -fft -cos  & 1038 & 2681 & 27.91\\ \hline
522 & 1st & -title-text -journal -noise -norm -fft -cos  & 1038 & 2681 & 27.91\\ \hline
523 & 1st & -title-text -journal -noise -raw -fft -diff  & 1036 & 2683 & 27.86\\ \hline
524 & 1st & -title-text -journal -silence -raw -fft -diff  & 1036 & 2683 & 27.86\\ \hline
525 & 1st & -title-text -journal -raw -fft -diff  & 1036 & 2683 & 27.86\\ \hline
526 & 1st & -title-text -journal -silence -noise -raw -fft -diff  & 1036 & 2683 & 27.86\\ \hline
527 & 1st & -title-text -journal -band -lpc -cheb  & 1035 & 2684 & 27.83\\ \hline
528 & 1st & -title-text -journal -silence -noise -high -minmax -hamming  & 1034 & 2685 & 27.80\\ \hline
529 & 1st & -title-text -journal -noise -high -minmax -hamming  & 1034 & 2685 & 27.80\\ \hline
530 & 1st & -title-text -journal -silence -bandstop -aggr -cos  & 1033 & 2686 & 27.78\\ \hline
531 & 1st & -title-text -journal -band -lpc -eucl  & 1033 & 2686 & 27.78\\ \hline
532 & 1st & -title-text -journal -noise -high -minmax -diff  & 1032 & 2687 & 27.75\\ \hline
533 & 1st & -title-text -journal -noise -raw -fft -cheb  & 1032 & 2687 & 27.75\\ \hline
534 & 1st & -title-text -journal -silence -noise -raw -aggr -diff  & 1032 & 2687 & 27.75\\ \hline
535 & 1st & -title-text -journal -silence -raw -fft -cheb  & 1032 & 2687 & 27.75\\ \hline
536 & 1st & -title-text -journal -silence -noise -raw -aggr -cheb  & 1032 & 2687 & 27.75\\ \hline
537 & 1st & -title-text -journal -silence -noise -high -minmax -diff  & 1032 & 2687 & 27.75\\ \hline
538 & 1st & -title-text -journal -silence -raw -aggr -diff  & 1032 & 2687 & 27.75\\ \hline
539 & 1st & -title-text -journal -raw -aggr -diff  & 1032 & 2687 & 27.75\\ \hline
540 & 1st & -title-text -journal -silence -raw -aggr -cheb  & 1032 & 2687 & 27.75\\ \hline
541 & 1st & -title-text -journal -raw -aggr -cheb  & 1032 & 2687 & 27.75\\ \hline
542 & 1st & -title-text -journal -silence -noise -endp -fft -hamming  & 1032 & 2687 & 27.75\\ \hline
543 & 1st & -title-text -journal -raw -fft -cheb  & 1032 & 2687 & 27.75\\ \hline
544 & 1st & -title-text -journal -noise -raw -aggr -diff  & 1032 & 2687 & 27.75\\ \hline
545 & 1st & -title-text -journal -silence -noise -raw -fft -cheb  & 1032 & 2687 & 27.75\\ \hline
546 & 1st & -title-text -journal -noise -raw -aggr -cheb  & 1032 & 2687 & 27.75\\ \hline
547 & 1st & -title-text -journal -silence -noise -band -lpc -diff  & 1031 & 2688 & 27.72\\ \hline
548 & 1st & -title-text -journal -silence -bandstop -fft -cos  & 1031 & 2688 & 27.72\\ \hline
549 & 1st & -title-text -journal -silence -low -fft -cos  & 1030 & 2689 & 27.70\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 12.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results12}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
550 & 1st & -title-text -journal -noise -band -lpc -eucl  & 1030 & 2689 & 27.70\\ \hline
551 & 1st & -title-text -journal -bandstop -lpc -hamming  & 1030 & 2689 & 27.70\\ \hline
552 & 1st & -title-text -journal -silence -endp -lpc -cos  & 1030 & 2689 & 27.70\\ \hline
553 & 1st & -title-text -journal -silence -noise -norm -fft -cos  & 1030 & 2689 & 27.70\\ \hline
554 & 1st & -title-text -journal -high -lpc -mink  & 1030 & 2689 & 27.70\\ \hline
555 & 1st & -title-text -journal -endp -lpc -cos  & 1030 & 2689 & 27.70\\ \hline
556 & 1st & -title-text -journal -noise -low -aggr -cos  & 1030 & 2689 & 27.70\\ \hline
557 & 1st & -title-text -journal -silence -noise -norm -aggr -cos  & 1028 & 2691 & 27.64\\ \hline
558 & 1st & -title-text -journal -silence -low -aggr -cos  & 1028 & 2691 & 27.64\\ \hline
559 & 1st & -title-text -journal -band -lpc -diff  & 1027 & 2692 & 27.61\\ \hline
560 & 1st & -title-text -journal -noise -low -fft -cos  & 1027 & 2692 & 27.61\\ \hline
561 & 1st & -title-text -journal -silence -noise -low -aggr -cos  & 1026 & 2693 & 27.59\\ \hline
562 & 1st & -title-text -journal -silence -noise -low -fft -cos  & 1025 & 2694 & 27.56\\ \hline
563 & 1st & -title-text -journal -bandstop -aggr -cos  & 1023 & 2696 & 27.51\\ \hline
564 & 1st & -title-text -journal -silence -noise -high -fft -cos  & 1023 & 2696 & 27.51\\ \hline
565 & 1st & -title-text -journal -bandstop -fft -cos  & 1023 & 2696 & 27.51\\ \hline
566 & 1st & -title-text -journal -silence -bandstop -aggr -hamming  & 1022 & 2697 & 27.48\\ \hline
567 & 1st & -title-text -journal -silence -noise -norm -lpc -hamming  & 1019 & 2700 & 27.40\\ \hline
568 & 1st & -title-text -journal -noise -high -minmax -cos  & 1019 & 2700 & 27.40\\ \hline
569 & 1st & -title-text -journal -noise -high -minmax -mink  & 1019 & 2700 & 27.40\\ \hline
570 & 1st & -title-text -journal -silence -low -lpc -hamming  & 1019 & 2700 & 27.40\\ \hline
571 & 1st & -title-text -journal -silence -noise -high -minmax -mink  & 1019 & 2700 & 27.40\\ \hline
572 & 1st & -title-text -journal -silence -noise -high -minmax -cos  & 1019 & 2700 & 27.40\\ \hline
573 & 1st & -title-text -journal -low -lpc -hamming  & 1018 & 2701 & 27.37\\ \hline
574 & 1st & -title-text -journal -noise -norm -lpc -hamming  & 1018 & 2701 & 27.37\\ \hline
575 & 1st & -title-text -journal -noise -high -fft -cos  & 1017 & 2702 & 27.35\\ \hline
576 & 1st & -title-text -journal -silence -noise -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
577 & 1st & -title-text -journal -silence -noise -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
578 & 1st & -title-text -journal -noise -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
579 & 1st & -title-text -journal -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
580 & 1st & -title-text -journal -noise -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
581 & 1st & -title-text -journal -silence -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
582 & 1st & -title-text -journal -highpassboost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
583 & 1st & -title-text -journal -silence -noise -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
584 & 1st & -title-text -journal -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
585 & 1st & -title-text -journal -silence -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
586 & 1st & -title-text -journal -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
587 & 1st & -title-text -journal -noise -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
588 & 1st & -title-text -journal -silence -noise -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
589 & 1st & -title-text -journal -noise -boost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
590 & 1st & -title-text -journal -silence -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
591 & 1st & -title-text -journal -noise -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
592 & 1st & -title-text -journal -silence -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
593 & 1st & -title-text -journal -silence -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
594 & 1st & -title-text -journal -highpassboost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
595 & 1st & -title-text -journal -silence -noise -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
596 & 1st & -title-text -journal -noise -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
597 & 1st & -title-text -journal -noise -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
598 & 1st & -title-text -journal -silence -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
599 & 1st & -title-text -journal -silence -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 13.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results13}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
600 & 1st & -title-text -journal -noise -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
601 & 1st & -title-text -journal -silence -noise -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
602 & 1st & -title-text -journal -silence -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
603 & 1st & -title-text -journal -noise -highpassboost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
604 & 1st & -title-text -journal -silence -noise -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
605 & 1st & -title-text -journal -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
606 & 1st & -title-text -journal -silence -noise -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
607 & 1st & -title-text -journal -silence -noise -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
608 & 1st & -title-text -journal -noise -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
609 & 1st & -title-text -journal -silence -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
610 & 1st & -title-text -journal -silence -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
611 & 1st & -title-text -journal -boost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
612 & 1st & -title-text -journal -silence -noise -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
613 & 1st & -title-text -journal -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
614 & 1st & -title-text -journal -silence -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
615 & 1st & -title-text -journal -silence -noise -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
616 & 1st & -title-text -journal -noise -highpassboost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
617 & 1st & -title-text -journal -silence -boost -aggr -hamming  & 2030 & 5408 & 27.29\\ \hline
618 & 1st & -title-text -journal -noise -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
619 & 1st & -title-text -journal -noise -boost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
620 & 1st & -title-text -journal -boost -aggr -cos  & 2030 & 5408 & 27.29\\ \hline
621 & 1st & -title-text -journal -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
622 & 1st & -title-text -journal -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
623 & 1st & -title-text -journal -silence -noise -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
624 & 1st & -title-text -journal -noise -boost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
625 & 1st & -title-text -journal -noise -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
626 & 1st & -title-text -journal -silence -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
627 & 1st & -title-text -journal -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
628 & 1st & -title-text -journal -noise -boost -aggr -cos  & 2030 & 5408 & 27.29\\ \hline
629 & 1st & -title-text -journal -silence -boost -aggr -diff  & 2030 & 5408 & 27.29\\ \hline
630 & 1st & -title-text -journal -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
631 & 1st & -title-text -journal -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
632 & 1st & -title-text -journal -silence -noise -boost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
633 & 1st & -title-text -journal -noise -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
634 & 1st & -title-text -journal -noise -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
635 & 1st & -title-text -journal -silence -boost -aggr -cos  & 2030 & 5408 & 27.29\\ \hline
636 & 1st & -title-text -journal -noise -boost -aggr -hamming  & 2030 & 5408 & 27.29\\ \hline
637 & 1st & -title-text -journal -boost -aggr -mink  & 2030 & 5408 & 27.29\\ \hline
638 & 1st & -title-text -journal -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
639 & 1st & -title-text -journal -noise -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
640 & 1st & -title-text -journal -noise -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
641 & 1st & -title-text -journal -silence -noise -boost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
642 & 1st & -title-text -journal -silence -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
643 & 1st & -title-text -journal -silence -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
644 & 1st & -title-text -journal -silence -noise -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
645 & 1st & -title-text -journal -silence -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
646 & 1st & -title-text -journal -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
647 & 1st & -title-text -journal -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
648 & 1st & -title-text -journal -noise -boost -aggr -diff  & 2030 & 5408 & 27.29\\ \hline
649 & 1st & -title-text -journal -silence -noise -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 14.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results14}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
650 & 1st & -title-text -journal -silence -noise -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
651 & 1st & -title-text -journal -noise -highpassboost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
652 & 1st & -title-text -journal -silence -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
653 & 1st & -title-text -journal -silence -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
654 & 1st & -title-text -journal -silence -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
655 & 1st & -title-text -journal -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
656 & 1st & -title-text -journal -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
657 & 1st & -title-text -journal -noise -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
658 & 1st & -title-text -journal -boost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
659 & 1st & -title-text -journal -silence -noise -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
660 & 1st & -title-text -journal -noise -highpassboost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
661 & 1st & -title-text -journal -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
662 & 1st & -title-text -journal -boost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
663 & 1st & -title-text -journal -silence -noise -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
664 & 1st & -title-text -journal -noise -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
665 & 1st & -title-text -journal -highpassboost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
666 & 1st & -title-text -journal -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
667 & 1st & -title-text -journal -highpassboost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
668 & 1st & -title-text -journal -silence -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
669 & 1st & -title-text -journal -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
670 & 1st & -title-text -journal -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
671 & 1st & -title-text -journal -noise -boost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
672 & 1st & -title-text -journal -noise -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
673 & 1st & -title-text -journal -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
674 & 1st & -title-text -journal -boost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
675 & 1st & -title-text -journal -noise -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
676 & 1st & -title-text -journal -noise -highpassboost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
677 & 1st & -title-text -journal -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
678 & 1st & -title-text -journal -silence -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
679 & 1st & -title-text -journal -silence -noise -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
680 & 1st & -title-text -journal -noise -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
681 & 1st & -title-text -journal -noise -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
682 & 1st & -title-text -journal -silence -noise -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
683 & 1st & -title-text -journal -noise -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
684 & 1st & -title-text -journal -boost -aggr -hamming  & 2030 & 5408 & 27.29\\ \hline
685 & 1st & -title-text -journal -silence -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
686 & 1st & -title-text -journal -silence -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
687 & 1st & -title-text -journal -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
688 & 1st & -title-text -journal -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
689 & 1st & -title-text -journal -highpassboost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
690 & 1st & -title-text -journal -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
691 & 1st & -title-text -journal -silence -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
692 & 1st & -title-text -journal -silence -noise -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
693 & 1st & -title-text -journal -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
694 & 1st & -title-text -journal -noise -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
695 & 1st & -title-text -journal -noise -boost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
696 & 1st & -title-text -journal -noise -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
697 & 1st & -title-text -journal -noise -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
698 & 1st & -title-text -journal -silence -noise -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
699 & 1st & -title-text -journal -noise -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 15.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results15}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
700 & 1st & -title-text -journal -silence -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
701 & 1st & -title-text -journal -silence -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
702 & 1st & -title-text -journal -silence -noise -boost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
703 & 1st & -title-text -journal -noise -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
704 & 1st & -title-text -journal -silence -noise -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
705 & 1st & -title-text -journal -silence -boost -aggr -mink  & 2030 & 5408 & 27.29\\ \hline
706 & 1st & -title-text -journal -silence -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
707 & 1st & -title-text -journal -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
708 & 1st & -title-text -journal -silence -noise -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
709 & 1st & -title-text -journal -noise -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
710 & 1st & -title-text -journal -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
711 & 1st & -title-text -journal -noise -highpassboost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
712 & 1st & -title-text -journal -silence -noise -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
713 & 1st & -title-text -journal -silence -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
714 & 1st & -title-text -journal -noise -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
715 & 1st & -title-text -journal -silence -noise -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
716 & 1st & -title-text -journal -noise -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
717 & 1st & -title-text -journal -silence -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
718 & 1st & -title-text -journal -silence -noise -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
719 & 1st & -title-text -journal -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
720 & 1st & -title-text -journal -silence -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
721 & 1st & -title-text -journal -silence -noise -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
722 & 1st & -title-text -journal -noise -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
723 & 1st & -title-text -journal -silence -noise -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
724 & 1st & -title-text -journal -noise -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
725 & 1st & -title-text -journal -noise -boost -aggr -mink  & 2030 & 5408 & 27.29\\ \hline
726 & 1st & -title-text -journal -silence -noise -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
727 & 1st & -title-text -journal -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
728 & 1st & -title-text -journal -silence -noise -boost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
729 & 1st & -title-text -journal -boost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
730 & 1st & -title-text -journal -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
731 & 1st & -title-text -journal -silence -noise -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
732 & 1st & -title-text -journal -boost -aggr -diff  & 2030 & 5408 & 27.29\\ \hline
733 & 1st & -title-text -journal -silence -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
734 & 1st & -title-text -journal -silence -noise -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
735 & 1st & -title-text -journal -silence -noise -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
736 & 1st & -title-text -journal -noise -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
737 & 1st & -title-text -journal -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
738 & 1st & -title-text -journal -boost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
739 & 1st & -title-text -journal -highpassboost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
740 & 1st & -title-text -journal -silence -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
741 & 1st & -title-text -journal -silence -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
742 & 1st & -title-text -journal -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
743 & 1st & -title-text -journal -noise -boost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
744 & 1st & -title-text -journal -noise -bandstop -lpc -hamming  & 1014 & 2705 & 27.27\\ \hline
745 & 1st & -title-text -journal -high -aggr -hamming  & 1012 & 2707 & 27.21\\ \hline
746 & 1st & -title-text -journal -noise -band -lpc -cheb  & 1012 & 2707 & 27.21\\ \hline
747 & 1st & -title-text -journal -silence -noise -high -lpc -diff  & 1011 & 2708 & 27.18\\ \hline
748 & 1st & -title-text -journal -silence -endp -lpc -hamming  & 1011 & 2708 & 27.18\\ \hline
749 & 1st & -title-text -journal -endp -lpc -hamming  & 1011 & 2708 & 27.18\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 16.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results16}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
750 & 1st & -title-text -journal -silence -noise -high -lpc -eucl  & 1009 & 2710 & 27.13\\ \hline
751 & 1st & -title-text -journal -noise -band -lpc -diff  & 1009 & 2710 & 27.13\\ \hline
752 & 1st & -title-text -journal -silence -raw -fft -hamming  & 1006 & 2713 & 27.05\\ \hline
753 & 1st & -title-text -journal -noise -raw -fft -hamming  & 1006 & 2713 & 27.05\\ \hline
754 & 1st & -title-text -journal -silence -noise -raw -fft -hamming  & 1006 & 2713 & 27.05\\ \hline
755 & 1st & -title-text -journal -raw -fft -hamming  & 1006 & 2713 & 27.05\\ \hline
756 & 1st & -title-text -journal -silence -endp -aggr -hamming  & 1003 & 2716 & 26.97\\ \hline
757 & 1st & -title-text -journal -endp -aggr -hamming  & 1003 & 2716 & 26.97\\ \hline
758 & 1st & -title-text -journal -noise -endp -aggr -hamming  & 1003 & 2716 & 26.97\\ \hline
759 & 1st & -title-text -journal -high -fft -hamming  & 1002 & 2717 & 26.94\\ \hline
760 & 1st & -title-text -journal -silence -noise -high -lpc -cheb  & 1001 & 2718 & 26.92\\ \hline
761 & 1st & -title-text -journal -silence -bandstop -fft -hamming  & 1001 & 2718 & 26.92\\ \hline
762 & 1st & -title-text -journal -noise -high -lpc -eucl  & 1000 & 2719 & 26.89\\ \hline
763 & 1st & -title-text -journal -silence -noise -high -fft -hamming  & 999 & 2720 & 26.86\\ \hline
764 & 1st & -title-text -journal -silence -high -lpc -hamming  & 999 & 2720 & 26.86\\ \hline
765 & 1st & -title-text -journal -noise -low -lpc -hamming  & 998 & 2721 & 26.84\\ \hline
766 & 1st & -title-text -journal -silence -noise -raw -lpc -hamming  & 997 & 2722 & 26.81\\ \hline
767 & 1st & -title-text -journal -raw -lpc -hamming  & 997 & 2722 & 26.81\\ \hline
768 & 1st & -title-text -journal -silence -noise -high -lpc -mink  & 997 & 2722 & 26.81\\ \hline
769 & 1st & -title-text -journal -silence -raw -lpc -hamming  & 997 & 2722 & 26.81\\ \hline
770 & 1st & -title-text -journal -noise -raw -lpc -hamming  & 997 & 2722 & 26.81\\ \hline
771 & 1st & -title-text -journal -silence -norm -lpc -hamming  & 997 & 2722 & 26.81\\ \hline
772 & 1st & -title-text -journal -norm -lpc -hamming  & 997 & 2722 & 26.81\\ \hline
773 & 1st & -title-text -journal -silence -noise -high -aggr -hamming  & 994 & 2725 & 26.73\\ \hline
774 & 1st & -title-text -journal -noise -high -lpc -cheb  & 994 & 2725 & 26.73\\ \hline
775 & 1st & -title-text -journal -silence -noise -endp -aggr -hamming  & 993 & 2726 & 26.70\\ \hline
776 & 1st & -title-text -journal -silence -noise -low -lpc -hamming  & 992 & 2727 & 26.67\\ \hline
777 & 1st & -title-text -journal -silence -noise -bandstop -lpc -hamming  & 990 & 2729 & 26.62\\ \hline
778 & 1st & -title-text -journal -silence -noise -band -lpc -cos  & 990 & 2729 & 26.62\\ \hline
779 & 1st & -title-text -journal -noise -low -aggr -hamming  & 986 & 2733 & 26.51\\ \hline
780 & 1st & -title-text -journal -bandstop -aggr -hamming  & 984 & 2735 & 26.46\\ \hline
781 & 1st & -title-text -journal -silence -low -fft -hamming  & 984 & 2735 & 26.46\\ \hline
782 & 1st & -title-text -journal -silence -noise -norm -fft -hamming  & 984 & 2735 & 26.46\\ \hline
783 & 1st & -title-text -journal -silence -noise -band -lpc -hamming  & 983 & 2736 & 26.43\\ \hline
784 & 1st & -title-text -journal -silence -noise -bandstop -aggr -hamming  & 980 & 2739 & 26.35\\ \hline
785 & 1st & -title-text -journal -noise -high -lpc -mink  & 980 & 2739 & 26.35\\ \hline
786 & 1st & -title-text -journal -silence -endp -fft -hamming  & 979 & 2740 & 26.32\\ \hline
787 & 1st & -title-text -journal -endp -fft -hamming  & 979 & 2740 & 26.32\\ \hline
788 & 1st & -title-text -journal -silence -noise -bandstop -aggr -cos  & 979 & 2740 & 26.32\\ \hline
789 & 1st & -title-text -journal -silence -noise -endp -lpc -hamming  & 979 & 2740 & 26.32\\ \hline
790 & 1st & -title-text -journal -silence -noise -bandstop -fft -cos  & 978 & 2741 & 26.30\\ \hline
791 & 1st & -title-text -journal -noise -bandstop -aggr -cos  & 978 & 2741 & 26.30\\ \hline
792 & 1st & -title-text -journal -silence -band -lpc -hamming  & 978 & 2741 & 26.30\\ \hline
793 & 1st & -title-text -journal -noise -bandstop -fft -cos  & 977 & 2742 & 26.27\\ \hline
794 & 1st & -title-text -journal -silence -norm -aggr -hamming  & 976 & 2743 & 26.24\\ \hline
795 & 1st & -title-text -journal -band -lpc -hamming  & 976 & 2743 & 26.24\\ \hline
796 & 1st & -title-text -journal -norm -aggr -hamming  & 976 & 2743 & 26.24\\ \hline
797 & 1st & -title-text -journal -noise -bandstop -aggr -hamming  & 976 & 2743 & 26.24\\ \hline
798 & 1st & -title-text -journal -noise -endp -lpc -hamming  & 973 & 2746 & 26.16\\ \hline
799 & 1st & -title-text -journal -silence -high -fft -hamming  & 972 & 2747 & 26.14\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 17.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results17}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
800 & 1st & -title-text -journal -high -lpc -hamming  & 972 & 2747 & 26.14\\ \hline
801 & 1st & -title-text -journal -silence -noise -norm -aggr -hamming  & 971 & 2748 & 26.11\\ \hline
802 & 1st & -title-text -journal -silence -high -aggr -hamming  & 971 & 2748 & 26.11\\ \hline
803 & 1st & -title-text -journal -noise -raw -aggr -hamming  & 971 & 2748 & 26.11\\ \hline
804 & 1st & -title-text -journal -silence -low -aggr -hamming  & 971 & 2748 & 26.11\\ \hline
805 & 1st & -title-text -journal -silence -raw -aggr -hamming  & 971 & 2748 & 26.11\\ \hline
806 & 1st & -title-text -journal -raw -aggr -hamming  & 971 & 2748 & 26.11\\ \hline
807 & 1st & -title-text -journal -silence -noise -raw -aggr -hamming  & 971 & 2748 & 26.11\\ \hline
808 & 1st & -title-text -journal -silence -noise -high -lpc -cos  & 970 & 2749 & 26.08\\ \hline
809 & 1st & -title-text -journal -noise -high -lpc -diff  & 967 & 2752 & 26.00\\ \hline
810 & 1st & -title-text -journal -noise -band -aggr -hamming  & 965 & 2754 & 25.95\\ \hline
811 & 1st & -title-text -journal -silence -noise -high -lpc -hamming  & 963 & 2756 & 25.89\\ \hline
812 & 1st & -title-text -journal -bandstop -fft -hamming  & 963 & 2756 & 25.89\\ \hline
813 & 1st & -title-text -journal -silence -noise -band -aggr -hamming  & 961 & 2758 & 25.84\\ \hline
814 & 1st & -title-text -journal -silence -noise -band -fft -hamming  & 959 & 2760 & 25.79\\ \hline
815 & 1st & -title-text -journal -silence -band -fft -hamming  & 958 & 2761 & 25.76\\ \hline
816 & 1st & -title-text -journal -noise -band -lpc -hamming  & 955 & 2764 & 25.68\\ \hline
817 & 1st & -title-text -journal -silence -norm -fft -hamming  & 953 & 2766 & 25.63\\ \hline
818 & 1st & -title-text -journal -norm -fft -hamming  & 953 & 2766 & 25.63\\ \hline
819 & 1st & -title-text -journal -noise -high -lpc -hamming  & 951 & 2768 & 25.57\\ \hline
820 & 1st & -title-text -journal -silence -band -aggr -hamming  & 950 & 2769 & 25.54\\ \hline
821 & 1st & -title-text -journal -band -lpc -cos  & 949 & 2770 & 25.52\\ \hline
822 & 1st & -title-text -journal -silence -noise -low -fft -hamming  & 942 & 2777 & 25.33\\ \hline
823 & 1st & -title-text -journal -noise -high -aggr -hamming  & 941 & 2778 & 25.30\\ \hline
824 & 1st & -title-text -journal -noise -high -lpc -cos  & 938 & 2781 & 25.22\\ \hline
825 & 1st & -title-text -journal -silence -noise -bandstop -fft -hamming  & 937 & 2782 & 25.19\\ \hline
826 & 1st & -title-text -journal -noise -high -fft -hamming  & 936 & 2783 & 25.17\\ \hline
827 & 1st & -title-text -journal -noise -band -lpc -cos  & 936 & 2783 & 25.17\\ \hline
828 & 1st & -title-text -journal -noise -low -fft -hamming  & 935 & 2784 & 25.14\\ \hline
829 & 1st & -title-text -journal -silence -band -lpc -cos  & 931 & 2788 & 25.03\\ \hline
830 & 1st & -title-text -journal -band -fft -hamming  & 926 & 2793 & 24.90\\ \hline
831 & 1st & -title-text -journal -silence -noise -low -aggr -hamming  & 924 & 2795 & 24.85\\ \hline
832 & 1st & -title-text -journal -noise -band -fft -hamming  & 923 & 2796 & 24.82\\ \hline
833 & 1st & -title-text -journal -low -aggr -hamming  & 920 & 2799 & 24.74\\ \hline
834 & 1st & -title-text -journal -noise -norm -aggr -hamming  & 920 & 2799 & 24.74\\ \hline
835 & 1st & -title-text -journal -noise -bandstop -fft -hamming  & 918 & 2801 & 24.68\\ \hline
836 & 1st & -title-text -journal -low -fft -hamming  & 916 & 2803 & 24.63\\ \hline
837 & 1st & -title-text -journal -noise -norm -fft -hamming  & 916 & 2803 & 24.63\\ \hline
838 & 1st & -title-text -journal -band -aggr -hamming  & 913 & 2806 & 24.55\\ \hline
839 & 1st & -title-text -journal -silence -high -lpc -cos  & 900 & 2819 & 24.20\\ \hline
840 & 1st & -title-text -journal -high -lpc -cos  & 894 & 2825 & 24.04\\ \hline
841 & 2nd & -title-text -journal -silence -noise -endp -fft -mink  & 2539 & 1180 & 68.27\\ \hline
842 & 2nd & -title-text -journal -noise -endp -aggr -mink  & 2539 & 1180 & 68.27\\ \hline
843 & 2nd & -title-text -journal -silence -noise -endp -aggr -mink  & 2539 & 1180 & 68.27\\ \hline
844 & 2nd & -title-text -journal -noise -endp -fft -mink  & 2539 & 1180 & 68.27\\ \hline
845 & 2nd & -title-text -journal -silence -noise -endp -fft -eucl  & 2544 & 1175 & 68.41\\ \hline
846 & 2nd & -title-text -journal -noise -endp -aggr -eucl  & 2544 & 1175 & 68.41\\ \hline
847 & 2nd & -title-text -journal -silence -noise -endp -aggr -eucl  & 2544 & 1175 & 68.41\\ \hline
848 & 2nd & -title-text -journal -noise -endp -fft -eucl  & 2544 & 1175 & 68.41\\ \hline
849 & 2nd & -title-text -journal -noise -endp -fft -diff  & 2537 & 1182 & 68.22\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 18.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results18}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
850 & 2nd & -title-text -journal -silence -noise -endp -fft -diff  & 2537 & 1182 & 68.22\\ \hline
851 & 2nd & -title-text -journal -silence -noise -endp -fft -cheb  & 2537 & 1182 & 68.22\\ \hline
852 & 2nd & -title-text -journal -silence -noise -endp -aggr -diff  & 2537 & 1182 & 68.22\\ \hline
853 & 2nd & -title-text -journal -silence -noise -endp -aggr -cheb  & 2537 & 1182 & 68.22\\ \hline
854 & 2nd & -title-text -journal -noise -endp -aggr -diff  & 2537 & 1182 & 68.22\\ \hline
855 & 2nd & -title-text -journal -noise -endp -aggr -cheb  & 2537 & 1182 & 68.22\\ \hline
856 & 2nd & -title-text -journal -noise -endp -fft -cheb  & 2537 & 1182 & 68.22\\ \hline
857 & 2nd & -title-text -journal -noise -endp -fft -cos  & 2531 & 1188 & 68.06\\ \hline
858 & 2nd & -title-text -journal -noise -endp -aggr -cos  & 2531 & 1188 & 68.06\\ \hline
859 & 2nd & -title-text -journal -silence -noise -endp -aggr -cos  & 2531 & 1188 & 68.06\\ \hline
860 & 2nd & -title-text -journal -silence -noise -endp -fft -cos  & 2531 & 1188 & 68.06\\ \hline
861 & 2nd & -title-text -journal -endp -aggr -cheb  & 2545 & 1174 & 68.43\\ \hline
862 & 2nd & -title-text -journal -silence -endp -aggr -cheb  & 2545 & 1174 & 68.43\\ \hline
863 & 2nd & -title-text -journal -silence -endp -fft -cheb  & 2545 & 1174 & 68.43\\ \hline
864 & 2nd & -title-text -journal -endp -fft -cheb  & 2545 & 1174 & 68.43\\ \hline
865 & 2nd & -title-text -journal -silence -endp -fft -diff  & 2526 & 1193 & 67.92\\ \hline
866 & 2nd & -title-text -journal -endp -fft -diff  & 2526 & 1193 & 67.92\\ \hline
867 & 2nd & -title-text -journal -endp -aggr -diff  & 2547 & 1172 & 68.49\\ \hline
868 & 2nd & -title-text -journal -silence -endp -aggr -diff  & 2547 & 1172 & 68.49\\ \hline
869 & 2nd & -title-text -journal -silence -endp -fft -cos  & 2455 & 1264 & 66.01\\ \hline
870 & 2nd & -title-text -journal -endp -fft -cos  & 2455 & 1264 & 66.01\\ \hline
871 & 2nd & -title-text -journal -silence -endp -aggr -cos  & 2455 & 1264 & 66.01\\ \hline
872 & 2nd & -title-text -journal -endp -aggr -cos  & 2455 & 1264 & 66.01\\ \hline
873 & 2nd & -title-text -journal -noise -endp -lpc -eucl  & 2441 & 1278 & 65.64\\ \hline
874 & 2nd & -title-text -journal -silence -band -minmax -diff  & 2422 & 1297 & 65.13\\ \hline
875 & 2nd & -title-text -journal -band -minmax -diff  & 2422 & 1297 & 65.13\\ \hline
876 & 2nd & -title-text -journal -silence -noise -endp -lpc -eucl  & 2431 & 1288 & 65.37\\ \hline
877 & 2nd & -title-text -journal -silence -high -minmax -cos  & 2465 & 1254 & 66.28\\ \hline
878 & 2nd & -title-text -journal -high -minmax -cos  & 2465 & 1254 & 66.28\\ \hline
879 & 2nd & -title-text -journal -silence -high -minmax -diff  & 2432 & 1287 & 65.39\\ \hline
880 & 2nd & -title-text -journal -high -minmax -diff  & 2432 & 1287 & 65.39\\ \hline
881 & 2nd & -title-text -journal -silence -high -minmax -cheb  & 2427 & 1292 & 65.26\\ \hline
882 & 2nd & -title-text -journal -high -minmax -cheb  & 2427 & 1292 & 65.26\\ \hline
883 & 2nd & -title-text -journal -silence -band -minmax -cheb  & 2422 & 1297 & 65.13\\ \hline
884 & 2nd & -title-text -journal -band -minmax -cheb  & 2422 & 1297 & 65.13\\ \hline
885 & 2nd & -title-text -journal -noise -endp -minmax -eucl  & 2422 & 1297 & 65.13\\ \hline
886 & 2nd & -title-text -journal -silence -noise -endp -minmax -eucl  & 2418 & 1301 & 65.02\\ \hline
887 & 2nd & -title-text -journal -bandstop -minmax -eucl  & 2412 & 1307 & 64.86\\ \hline
888 & 2nd & -title-text -journal -silence -high -minmax -eucl  & 2426 & 1293 & 65.23\\ \hline
889 & 2nd & -title-text -journal -high -minmax -eucl  & 2426 & 1293 & 65.23\\ \hline
890 & 2nd & -title-text -journal -silence -bandstop -minmax -eucl  & 2411 & 1308 & 64.83\\ \hline
891 & 2nd & -title-text -journal -bandstop -minmax -cheb  & 2421 & 1298 & 65.10\\ \hline
892 & 2nd & -title-text -journal -silence -bandstop -minmax -cheb  & 2421 & 1298 & 65.10\\ \hline
893 & 2nd & -title-text -journal -silence -band -minmax -eucl  & 2416 & 1303 & 64.96\\ \hline
894 & 2nd & -title-text -journal -band -minmax -eucl  & 2416 & 1303 & 64.96\\ \hline
895 & 2nd & -title-text -journal -noise -endp -minmax -diff  & 2425 & 1294 & 65.21\\ \hline
896 & 2nd & -title-text -journal -silence -bandstop -minmax -diff  & 2430 & 1289 & 65.34\\ \hline
897 & 2nd & -title-text -journal -noise -endp -minmax -cheb  & 2417 & 1302 & 64.99\\ \hline
898 & 2nd & -title-text -journal -silence -noise -endp -minmax -cos  & 2397 & 1322 & 64.45\\ \hline
899 & 2nd & -title-text -journal -bandstop -minmax -diff  & 2426 & 1293 & 65.23\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 19.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results19}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
900 & 2nd & -title-text -journal -silence -low -minmax -diff  & 2415 & 1304 & 64.94\\ \hline
901 & 2nd & -title-text -journal -silence -noise -norm -minmax -diff  & 2415 & 1304 & 64.94\\ \hline
902 & 2nd & -title-text -journal -noise -endp -minmax -cos  & 2396 & 1323 & 64.43\\ \hline
903 & 2nd & -title-text -journal -endp -aggr -eucl  & 2396 & 1323 & 64.43\\ \hline
904 & 2nd & -title-text -journal -silence -endp -aggr -eucl  & 2396 & 1323 & 64.43\\ \hline
905 & 2nd & -title-text -journal -silence -endp -fft -eucl  & 2396 & 1323 & 64.43\\ \hline
906 & 2nd & -title-text -journal -endp -fft -eucl  & 2396 & 1323 & 64.43\\ \hline
907 & 2nd & -title-text -journal -silence -noise -endp -minmax -diff  & 2417 & 1302 & 64.99\\ \hline
908 & 2nd & -title-text -journal -silence -noise -endp -minmax -cheb  & 2414 & 1305 & 64.91\\ \hline
909 & 2nd & -title-text -journal -low -minmax -cheb  & 2409 & 1310 & 64.78\\ \hline
910 & 2nd & -title-text -journal -noise -norm -minmax -cheb  & 2409 & 1310 & 64.78\\ \hline
911 & 2nd & -title-text -journal -high -aggr -cos  & 2383 & 1336 & 64.08\\ \hline
912 & 2nd & -title-text -journal -low -minmax -diff  & 2416 & 1303 & 64.96\\ \hline
913 & 2nd & -title-text -journal -noise -norm -minmax -diff  & 2416 & 1303 & 64.96\\ \hline
914 & 2nd & -title-text -journal -silence -low -minmax -cheb  & 2410 & 1309 & 64.80\\ \hline
915 & 2nd & -title-text -journal -silence -noise -norm -minmax -cheb  & 2410 & 1309 & 64.80\\ \hline
916 & 2nd & -title-text -journal -high -fft -cos  & 2372 & 1347 & 63.78\\ \hline
917 & 2nd & -title-text -journal -silence -low -minmax -hamming  & 2266 & 1453 & 60.93\\ \hline
918 & 2nd & -title-text -journal -silence -noise -norm -minmax -hamming  & 2266 & 1453 & 60.93\\ \hline
919 & 2nd & -title-text -journal -noise -norm -minmax -hamming  & 2274 & 1445 & 61.15\\ \hline
920 & 2nd & -title-text -journal -low -minmax -hamming  & 2274 & 1445 & 61.15\\ \hline
921 & 2nd & -title-text -journal -silence -high -minmax -mink  & 2397 & 1322 & 64.45\\ \hline
922 & 2nd & -title-text -journal -high -minmax -mink  & 2397 & 1322 & 64.45\\ \hline
923 & 2nd & -title-text -journal -silence -high -aggr -cos  & 2426 & 1293 & 65.23\\ \hline
924 & 2nd & -title-text -journal -silence -band -minmax -cos  & 2385 & 1334 & 64.13\\ \hline
925 & 2nd & -title-text -journal -band -minmax -cos  & 2385 & 1334 & 64.13\\ \hline
926 & 2nd & -title-text -journal -silence -bandstop -minmax -cos  & 2391 & 1328 & 64.29\\ \hline
927 & 2nd & -title-text -journal -bandstop -minmax -cos  & 2391 & 1328 & 64.29\\ \hline
928 & 2nd & -title-text -journal -noise -band -minmax -cos  & 2383 & 1336 & 64.08\\ \hline
929 & 2nd & -title-text -journal -silence -noise -band -minmax -cos  & 2383 & 1336 & 64.08\\ \hline
930 & 2nd & -title-text -journal -silence -noise -low -minmax -cheb  & 2386 & 1333 & 64.16\\ \hline
931 & 2nd & -title-text -journal -silence -noise -norm -minmax -eucl  & 2387 & 1332 & 64.18\\ \hline
932 & 2nd & -title-text -journal -silence -low -minmax -eucl  & 2387 & 1332 & 64.18\\ \hline
933 & 2nd & -title-text -journal -silence -noise -low -minmax -diff  & 2363 & 1356 & 63.54\\ \hline
934 & 2nd & -title-text -journal -noise -endp -minmax -hamming  & 2310 & 1409 & 62.11\\ \hline
935 & 2nd & -title-text -journal -noise -low -minmax -cheb  & 2384 & 1335 & 64.10\\ \hline
936 & 2nd & -title-text -journal -low -minmax -eucl  & 2386 & 1333 & 64.16\\ \hline
937 & 2nd & -title-text -journal -silence -noise -endp -minmax -hamming  & 2308 & 1411 & 62.06\\ \hline
938 & 2nd & -title-text -journal -noise -low -minmax -diff  & 2360 & 1359 & 63.46\\ \hline
939 & 2nd & -title-text -journal -noise -norm -minmax -eucl  & 2386 & 1333 & 64.16\\ \hline
940 & 2nd & -title-text -journal -silence -high -fft -cos  & 2400 & 1319 & 64.53\\ \hline
941 & 2nd & -title-text -journal -band -aggr -cos  & 2352 & 1367 & 63.24\\ \hline
942 & 2nd & -title-text -journal -silence -noise -endp -minmax -mink  & 2381 & 1338 & 64.02\\ \hline
943 & 2nd & -title-text -journal -noise -endp -minmax -mink  & 2377 & 1342 & 63.92\\ \hline
944 & 2nd & -title-text -journal -noise -band -aggr -cos  & 2355 & 1364 & 63.32\\ \hline
945 & 2nd & -title-text -journal -band -fft -cos  & 2349 & 1370 & 63.16\\ \hline
946 & 2nd & -title-text -journal -silence -bandstop -minmax -mink  & 2362 & 1357 & 63.51\\ \hline
947 & 2nd & -title-text -journal -silence -raw -minmax -diff  & 2347 & 1372 & 63.11\\ \hline
948 & 2nd & -title-text -journal -bandstop -minmax -mink  & 2362 & 1357 & 63.51\\ \hline
949 & 2nd & -title-text -journal -noise -raw -minmax -diff  & 2347 & 1372 & 63.11\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 20.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results20}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
950 & 2nd & -title-text -journal -silence -noise -raw -minmax -diff  & 2347 & 1372 & 63.11\\ \hline
951 & 2nd & -title-text -journal -raw -minmax -diff  & 2347 & 1372 & 63.11\\ \hline
952 & 2nd & -title-text -journal -bandstop -minmax -hamming  & 2266 & 1453 & 60.93\\ \hline
953 & 2nd & -title-text -journal -silence -band -minmax -mink  & 2357 & 1362 & 63.38\\ \hline
954 & 2nd & -title-text -journal -silence -bandstop -minmax -hamming  & 2263 & 1456 & 60.85\\ \hline
955 & 2nd & -title-text -journal -band -minmax -mink  & 2357 & 1362 & 63.38\\ \hline
956 & 2nd & -title-text -journal -noise -low -minmax -eucl  & 2363 & 1356 & 63.54\\ \hline
957 & 2nd & -title-text -journal -silence -noise -low -minmax -eucl  & 2364 & 1355 & 63.57\\ \hline
958 & 2nd & -title-text -journal -noise -band -fft -cos  & 2349 & 1370 & 63.16\\ \hline
959 & 2nd & -title-text -journal -silence -band -fft -cos  & 2324 & 1395 & 62.49\\ \hline
960 & 2nd & -title-text -journal -silence -band -aggr -cos  & 2341 & 1378 & 62.95\\ \hline
961 & 2nd & -title-text -journal -endp -aggr -mink  & 2315 & 1404 & 62.25\\ \hline
962 & 2nd & -title-text -journal -silence -endp -aggr -mink  & 2315 & 1404 & 62.25\\ \hline
963 & 2nd & -title-text -journal -silence -endp -fft -mink  & 2315 & 1404 & 62.25\\ \hline
964 & 2nd & -title-text -journal -endp -fft -mink  & 2315 & 1404 & 62.25\\ \hline
965 & 2nd & -title-text -journal -silence -noise -low -minmax -cos  & 2358 & 1361 & 63.40\\ \hline
966 & 2nd & -title-text -journal -noise -low -minmax -cos  & 2358 & 1361 & 63.40\\ \hline
967 & 2nd & -title-text -journal -silence -noise -raw -minmax -hamming  & 2287 & 1432 & 61.50\\ \hline
968 & 2nd & -title-text -journal -silence -raw -minmax -hamming  & 2287 & 1432 & 61.50\\ \hline
969 & 2nd & -title-text -journal -noise -raw -minmax -hamming  & 2287 & 1432 & 61.50\\ \hline
970 & 2nd & -title-text -journal -raw -minmax -hamming  & 2287 & 1432 & 61.50\\ \hline
971 & 2nd & -title-text -journal -silence -band -minmax -hamming  & 2247 & 1472 & 60.42\\ \hline
972 & 2nd & -title-text -journal -band -minmax -hamming  & 2247 & 1472 & 60.42\\ \hline
973 & 2nd & -title-text -journal -silence -noise -norm -minmax -cos  & 2353 & 1366 & 63.27\\ \hline
974 & 2nd & -title-text -journal -low -minmax -cos  & 2350 & 1369 & 63.19\\ \hline
975 & 2nd & -title-text -journal -silence -low -minmax -cos  & 2353 & 1366 & 63.27\\ \hline
976 & 2nd & -title-text -journal -noise -norm -minmax -cos  & 2350 & 1369 & 63.19\\ \hline
977 & 2nd & -title-text -journal -silence -noise -raw -minmax -mink  & 2297 & 1422 & 61.76\\ \hline
978 & 2nd & -title-text -journal -raw -minmax -mink  & 2297 & 1422 & 61.76\\ \hline
979 & 2nd & -title-text -journal -silence -raw -minmax -mink  & 2297 & 1422 & 61.76\\ \hline
980 & 2nd & -title-text -journal -noise -raw -minmax -mink  & 2297 & 1422 & 61.76\\ \hline
981 & 2nd & -title-text -journal -silence -norm -minmax -mink  & 2289 & 1430 & 61.55\\ \hline
982 & 2nd & -title-text -journal -norm -minmax -mink  & 2289 & 1430 & 61.55\\ \hline
983 & 2nd & -title-text -journal -noise -bandstop -lpc -mink  & 2307 & 1412 & 62.03\\ \hline
984 & 2nd & -title-text -journal -silence -noise -bandstop -lpc -mink  & 2307 & 1412 & 62.03\\ \hline
985 & 2nd & -title-text -journal -silence -high -minmax -hamming  & 2236 & 1483 & 60.12\\ \hline
986 & 2nd & -title-text -journal -high -minmax -hamming  & 2236 & 1483 & 60.12\\ \hline
987 & 2nd & -title-text -journal -silence -noise -band -aggr -cos  & 2357 & 1362 & 63.38\\ \hline
988 & 2nd & -title-text -journal -silence -noise -raw -minmax -eucl  & 2281 & 1438 & 61.33\\ \hline
989 & 2nd & -title-text -journal -raw -minmax -eucl  & 2281 & 1438 & 61.33\\ \hline
990 & 2nd & -title-text -journal -silence -raw -minmax -eucl  & 2281 & 1438 & 61.33\\ \hline
991 & 2nd & -title-text -journal -noise -raw -minmax -eucl  & 2281 & 1438 & 61.33\\ \hline
992 & 2nd & -title-text -journal -noise -band -minmax -cheb  & 2277 & 1442 & 61.23\\ \hline
993 & 2nd & -title-text -journal -silence -noise -band -minmax -cheb  & 2277 & 1442 & 61.23\\ \hline
994 & 2nd & -title-text -journal -endp -minmax -mink  & 2299 & 1420 & 61.82\\ \hline
995 & 2nd & -title-text -journal -silence -endp -minmax -mink  & 2299 & 1420 & 61.82\\ \hline
996 & 2nd & -title-text -journal -noise -band -minmax -diff  & 2275 & 1444 & 61.17\\ \hline
997 & 2nd & -title-text -journal -silence -noise -band -minmax -diff  & 2275 & 1444 & 61.17\\ \hline
998 & 2nd & -title-text -journal -silence -endp -lpc -eucl  & 2313 & 1406 & 62.19\\ \hline
999 & 2nd & -title-text -journal -endp -lpc -eucl  & 2313 & 1406 & 62.19\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 21.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results21}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1000 & 2nd & -title-text -journal -raw -minmax -cos  & 2279 & 1440 & 61.28\\ \hline
1001 & 2nd & -title-text -journal -noise -raw -minmax -cos  & 2279 & 1440 & 61.28\\ \hline
1002 & 2nd & -title-text -journal -silence -raw -minmax -cos  & 2279 & 1440 & 61.28\\ \hline
1003 & 2nd & -title-text -journal -silence -noise -raw -minmax -cos  & 2279 & 1440 & 61.28\\ \hline
1004 & 2nd & -title-text -journal -noise -bandstop -lpc -eucl  & 2322 & 1397 & 62.44\\ \hline
1005 & 2nd & -title-text -journal -norm -minmax -cos  & 2277 & 1442 & 61.23\\ \hline
1006 & 2nd & -title-text -journal -silence -norm -minmax -cos  & 2277 & 1442 & 61.23\\ \hline
1007 & 2nd & -title-text -journal -silence -norm -minmax -eucl  & 2279 & 1440 & 61.28\\ \hline
1008 & 2nd & -title-text -journal -norm -minmax -eucl  & 2279 & 1440 & 61.28\\ \hline
1009 & 2nd & -title-text -journal -silence -noise -norm -minmax -mink  & 2278 & 1441 & 61.25\\ \hline
1010 & 2nd & -title-text -journal -silence -noise -band -fft -cos  & 2358 & 1361 & 63.40\\ \hline
1011 & 2nd & -title-text -journal -silence -low -minmax -mink  & 2278 & 1441 & 61.25\\ \hline
1012 & 2nd & -title-text -journal -low -minmax -mink  & 2278 & 1441 & 61.25\\ \hline
1013 & 2nd & -title-text -journal -noise -norm -minmax -mink  & 2278 & 1441 & 61.25\\ \hline
1014 & 2nd & -title-text -journal -silence -noise -bandstop -lpc -eucl  & 2327 & 1392 & 62.57\\ \hline
1015 & 2nd & -title-text -journal -silence -endp -minmax -eucl  & 2276 & 1443 & 61.20\\ \hline
1016 & 2nd & -title-text -journal -endp -minmax -eucl  & 2276 & 1443 & 61.20\\ \hline
1017 & 2nd & -title-text -journal -silence -raw -minmax -cheb  & 2283 & 1436 & 61.39\\ \hline
1018 & 2nd & -title-text -journal -noise -raw -minmax -cheb  & 2283 & 1436 & 61.39\\ \hline
1019 & 2nd & -title-text -journal -silence -noise -raw -minmax -cheb  & 2283 & 1436 & 61.39\\ \hline
1020 & 2nd & -title-text -journal -raw -minmax -cheb  & 2283 & 1436 & 61.39\\ \hline
1021 & 2nd & -title-text -journal -silence -endp -minmax -cos  & 2284 & 1435 & 61.41\\ \hline
1022 & 2nd & -title-text -journal -endp -minmax -cos  & 2284 & 1435 & 61.41\\ \hline
1023 & 2nd & -title-text -journal -silence -endp -minmax -cheb  & 2262 & 1457 & 60.82\\ \hline
1024 & 2nd & -title-text -journal -endp -minmax -cheb  & 2262 & 1457 & 60.82\\ \hline
1025 & 2nd & -title-text -journal -noise -low -minmax -mink  & 2271 & 1448 & 61.06\\ \hline
1026 & 2nd & -title-text -journal -noise -band -minmax -eucl  & 2274 & 1445 & 61.15\\ \hline
1027 & 2nd & -title-text -journal -silence -norm -minmax -cheb  & 2278 & 1441 & 61.25\\ \hline
1028 & 2nd & -title-text -journal -norm -minmax -cheb  & 2278 & 1441 & 61.25\\ \hline
1029 & 2nd & -title-text -journal -silence -noise -band -minmax -eucl  & 2274 & 1445 & 61.15\\ \hline
1030 & 2nd & -title-text -journal -silence -noise -bandstop -lpc -cheb  & 2272 & 1447 & 61.09\\ \hline
1031 & 2nd & -title-text -journal -silence -noise -low -minmax -mink  & 2271 & 1448 & 61.06\\ \hline
1032 & 2nd & -title-text -journal -silence -endp -minmax -diff  & 2294 & 1425 & 61.68\\ \hline
1033 & 2nd & -title-text -journal -endp -minmax -diff  & 2294 & 1425 & 61.68\\ \hline
1034 & 2nd & -title-text -journal -noise -bandstop -lpc -cheb  & 2270 & 1449 & 61.04\\ \hline
1035 & 2nd & -title-text -journal -silence -noise -endp -lpc -mink  & 2279 & 1440 & 61.28\\ \hline
1036 & 2nd & -title-text -journal -noise -endp -lpc -mink  & 2283 & 1436 & 61.39\\ \hline
1037 & 2nd & -title-text -journal -silence -endp -minmax -hamming  & 2055 & 1664 & 55.26\\ \hline
1038 & 2nd & -title-text -journal -endp -minmax -hamming  & 2055 & 1664 & 55.26\\ \hline
1039 & 2nd & -title-text -journal -noise -bandstop -minmax -eucl  & 2278 & 1441 & 61.25\\ \hline
1040 & 2nd & -title-text -journal -silence -noise -endp -lpc -cheb  & 2291 & 1428 & 61.60\\ \hline
1041 & 2nd & -title-text -journal -noise -endp -lpc -cheb  & 2294 & 1425 & 61.68\\ \hline
1042 & 2nd & -title-text -journal -silence -noise -bandstop -minmax -eucl  & 2276 & 1443 & 61.20\\ \hline
1043 & 2nd & -title-text -journal -silence -noise -band -aggr -eucl  & 2246 & 1473 & 60.39\\ \hline
1044 & 2nd & -title-text -journal -silence -noise -band -fft -eucl  & 2248 & 1471 & 60.45\\ \hline
1045 & 2nd & -title-text -journal -noise -bandstop -minmax -cos  & 2271 & 1448 & 61.06\\ \hline
1046 & 2nd & -title-text -journal -silence -norm -minmax -diff  & 2274 & 1445 & 61.15\\ \hline
1047 & 2nd & -title-text -journal -norm -minmax -diff  & 2274 & 1445 & 61.15\\ \hline
1048 & 2nd & -title-text -journal -silence -norm -minmax -hamming  & 2038 & 1681 & 54.80\\ \hline
1049 & 2nd & -title-text -journal -silence -noise -bandstop -minmax -cos  & 2270 & 1449 & 61.04\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 22.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results22}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1050 & 2nd & -title-text -journal -norm -minmax -hamming  & 2038 & 1681 & 54.80\\ \hline
1051 & 2nd & -title-text -journal -noise -bandstop -minmax -cheb  & 2257 & 1462 & 60.69\\ \hline
1052 & 2nd & -title-text -journal -silence -noise -bandstop -minmax -cheb  & 2257 & 1462 & 60.69\\ \hline
1053 & 2nd & -title-text -journal -noise -band -aggr -eucl  & 2249 & 1470 & 60.47\\ \hline
1054 & 2nd & -title-text -journal -noise -band -fft -eucl  & 2249 & 1470 & 60.47\\ \hline
1055 & 2nd & -title-text -journal -band -aggr -eucl  & 2211 & 1508 & 59.45\\ \hline
1056 & 2nd & -title-text -journal -band -fft -eucl  & 2210 & 1509 & 59.42\\ \hline
1057 & 2nd & -title-text -journal -noise -raw -lpc -eucl  & 2225 & 1494 & 59.83\\ \hline
1058 & 2nd & -title-text -journal -silence -raw -lpc -eucl  & 2225 & 1494 & 59.83\\ \hline
1059 & 2nd & -title-text -journal -silence -norm -lpc -eucl  & 2225 & 1494 & 59.83\\ \hline
1060 & 2nd & -title-text -journal -norm -lpc -eucl  & 2225 & 1494 & 59.83\\ \hline
1061 & 2nd & -title-text -journal -raw -lpc -eucl  & 2225 & 1494 & 59.83\\ \hline
1062 & 2nd & -title-text -journal -silence -noise -raw -lpc -eucl  & 2225 & 1494 & 59.83\\ \hline
1063 & 2nd & -title-text -journal -noise -band -minmax -mink  & 2236 & 1483 & 60.12\\ \hline
1064 & 2nd & -title-text -journal -silence -noise -band -minmax -mink  & 2236 & 1483 & 60.12\\ \hline
1065 & 2nd & -title-text -journal -noise -bandstop -minmax -mink  & 2232 & 1487 & 60.02\\ \hline
1066 & 2nd & -title-text -journal -silence -noise -bandstop -minmax -mink  & 2232 & 1487 & 60.02\\ \hline
1067 & 2nd & -title-text -journal -silence -endp -lpc -cheb  & 2245 & 1474 & 60.37\\ \hline
1068 & 2nd & -title-text -journal -endp -lpc -cheb  & 2245 & 1474 & 60.37\\ \hline
1069 & 2nd & -title-text -journal -silence -noise -bandstop -minmax -diff  & 2245 & 1474 & 60.37\\ \hline
1070 & 2nd & -title-text -journal -noise -bandstop -minmax -diff  & 2248 & 1471 & 60.45\\ \hline
1071 & 2nd & -title-text -journal -noise -low -lpc -mink  & 2059 & 1660 & 55.36\\ \hline
1072 & 2nd & -title-text -journal -silence -noise -band -aggr -diff  & 2213 & 1506 & 59.51\\ \hline
1073 & 2nd & -title-text -journal -silence -band -fft -eucl  & 2212 & 1507 & 59.48\\ \hline
1074 & 2nd & -title-text -journal -silence -band -aggr -eucl  & 2212 & 1507 & 59.48\\ \hline
1075 & 2nd & -title-text -journal -silence -noise -band -fft -diff  & 2211 & 1508 & 59.45\\ \hline
1076 & 2nd & -title-text -journal -silence -noise -band -fft -cheb  & 2214 & 1505 & 59.53\\ \hline
1077 & 2nd & -title-text -journal -silence -noise -band -aggr -cheb  & 2213 & 1506 & 59.51\\ \hline
1078 & 2nd & -title-text -journal -silence -high -aggr -eucl  & 2182 & 1537 & 58.67\\ \hline
1079 & 2nd & -title-text -journal -silence -high -fft -eucl  & 2182 & 1537 & 58.67\\ \hline
1080 & 2nd & -title-text -journal -silence -noise -bandstop -lpc -diff  & 2263 & 1456 & 60.85\\ \hline
1081 & 2nd & -title-text -journal -silence -endp -lpc -mink  & 2145 & 1574 & 57.68\\ \hline
1082 & 2nd & -title-text -journal -endp -lpc -mink  & 2145 & 1574 & 57.68\\ \hline
1083 & 2nd & -title-text -journal -noise -band -aggr -mink  & 2201 & 1518 & 59.18\\ \hline
1084 & 2nd & -title-text -journal -noise -band -fft -mink  & 2201 & 1518 & 59.18\\ \hline
1085 & 2nd & -title-text -journal -noise -endp -lpc -diff  & 2252 & 1467 & 60.55\\ \hline
1086 & 2nd & -title-text -journal -silence -noise -band -aggr -mink  & 2203 & 1516 & 59.24\\ \hline
1087 & 2nd & -title-text -journal -silence -noise -band -fft -mink  & 2203 & 1516 & 59.24\\ \hline
1088 & 2nd & -title-text -journal -noise -band -fft -diff  & 2179 & 1540 & 58.59\\ \hline
1089 & 2nd & -title-text -journal -noise -band -aggr -diff  & 2180 & 1539 & 58.62\\ \hline
1090 & 2nd & -title-text -journal -noise -band -fft -cheb  & 2186 & 1533 & 58.78\\ \hline
1091 & 2nd & -title-text -journal -silence -noise -endp -lpc -diff  & 2243 & 1476 & 60.31\\ \hline
1092 & 2nd & -title-text -journal -noise -band -aggr -cheb  & 2189 & 1530 & 58.86\\ \hline
1093 & 2nd & -title-text -journal -low -lpc -mink  & 2036 & 1683 & 54.75\\ \hline
1094 & 2nd & -title-text -journal -noise -norm -lpc -mink  & 2036 & 1683 & 54.75\\ \hline
1095 & 2nd & -title-text -journal -noise -low -lpc -eucl  & 2071 & 1648 & 55.69\\ \hline
1096 & 2nd & -title-text -journal -silence -endp -lpc -diff  & 2203 & 1516 & 59.24\\ \hline
1097 & 2nd & -title-text -journal -endp -lpc -diff  & 2203 & 1516 & 59.24\\ \hline
1098 & 2nd & -title-text -journal -silence -noise -band -minmax -hamming  & 2074 & 1645 & 55.77\\ \hline
1099 & 2nd & -title-text -journal -noise -band -minmax -hamming  & 2074 & 1645 & 55.77\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 23.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results23}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1100 & 2nd & -title-text -journal -high -fft -eucl  & 2182 & 1537 & 58.67\\ \hline
1101 & 2nd & -title-text -journal -low -lpc -eucl  & 2037 & 1682 & 54.77\\ \hline
1102 & 2nd & -title-text -journal -noise -norm -lpc -eucl  & 2037 & 1682 & 54.77\\ \hline
1103 & 2nd & -title-text -journal -high -aggr -eucl  & 2182 & 1537 & 58.67\\ \hline
1104 & 2nd & -title-text -journal -noise -bandstop -lpc -diff  & 2250 & 1469 & 60.50\\ \hline
1105 & 2nd & -title-text -journal -high -aggr -diff  & 2170 & 1549 & 58.35\\ \hline
1106 & 2nd & -title-text -journal -noise -low -minmax -hamming  & 2085 & 1634 & 56.06\\ \hline
1107 & 2nd & -title-text -journal -high -aggr -cheb  & 2172 & 1547 & 58.40\\ \hline
1108 & 2nd & -title-text -journal -noise -raw -lpc -cheb  & 2141 & 1578 & 57.57\\ \hline
1109 & 2nd & -title-text -journal -silence -raw -lpc -cheb  & 2141 & 1578 & 57.57\\ \hline
1110 & 2nd & -title-text -journal -silence -norm -lpc -cheb  & 2141 & 1578 & 57.57\\ \hline
1111 & 2nd & -title-text -journal -norm -lpc -cheb  & 2141 & 1578 & 57.57\\ \hline
1112 & 2nd & -title-text -journal -raw -lpc -cheb  & 2141 & 1578 & 57.57\\ \hline
1113 & 2nd & -title-text -journal -silence -noise -raw -lpc -cheb  & 2141 & 1578 & 57.57\\ \hline
1114 & 2nd & -title-text -journal -high -fft -cheb  & 2172 & 1547 & 58.40\\ \hline
1115 & 2nd & -title-text -journal -silence -noise -low -minmax -hamming  & 2084 & 1635 & 56.04\\ \hline
1116 & 2nd & -title-text -journal -high -fft -diff  & 2169 & 1550 & 58.32\\ \hline
1117 & 2nd & -title-text -journal -silence -band -aggr -diff  & 2151 & 1568 & 57.84\\ \hline
1118 & 2nd & -title-text -journal -silence -band -fft -diff  & 2147 & 1572 & 57.73\\ \hline
1119 & 2nd & -title-text -journal -silence -noise -raw -lpc -mink  & 2144 & 1575 & 57.65\\ \hline
1120 & 2nd & -title-text -journal -noise -raw -lpc -mink  & 2144 & 1575 & 57.65\\ \hline
1121 & 2nd & -title-text -journal -silence -raw -lpc -mink  & 2144 & 1575 & 57.65\\ \hline
1122 & 2nd & -title-text -journal -silence -norm -lpc -mink  & 2144 & 1575 & 57.65\\ \hline
1123 & 2nd & -title-text -journal -norm -lpc -mink  & 2144 & 1575 & 57.65\\ \hline
1124 & 2nd & -title-text -journal -raw -lpc -mink  & 2144 & 1575 & 57.65\\ \hline
1125 & 2nd & -title-text -journal -silence -band -aggr -mink  & 2135 & 1584 & 57.41\\ \hline
1126 & 2nd & -title-text -journal -silence -band -fft -mink  & 2135 & 1584 & 57.41\\ \hline
1127 & 2nd & -title-text -journal -bandstop -lpc -mink  & 2094 & 1625 & 56.31\\ \hline
1128 & 2nd & -title-text -journal -bandstop -lpc -eucl  & 2128 & 1591 & 57.22\\ \hline
1129 & 2nd & -title-text -journal -silence -band -aggr -cheb  & 2155 & 1564 & 57.95\\ \hline
1130 & 2nd & -title-text -journal -silence -band -fft -cheb  & 2155 & 1564 & 57.95\\ \hline
1131 & 2nd & -title-text -journal -silence -bandstop -lpc -mink  & 2133 & 1586 & 57.35\\ \hline
1132 & 2nd & -title-text -journal -noise -low -lpc -cheb  & 2056 & 1663 & 55.28\\ \hline
1133 & 2nd & -title-text -journal -silence -high -fft -cheb  & 2156 & 1563 & 57.97\\ \hline
1134 & 2nd & -title-text -journal -silence -bandstop -lpc -eucl  & 2127 & 1592 & 57.19\\ \hline
1135 & 2nd & -title-text -journal -silence -high -aggr -cheb  & 2156 & 1563 & 57.97\\ \hline
1136 & 2nd & -title-text -journal -silence -high -aggr -diff  & 2158 & 1561 & 58.03\\ \hline
1137 & 2nd & -title-text -journal -silence -high -fft -diff  & 2172 & 1547 & 58.40\\ \hline
1138 & 2nd & -title-text -journal -band -fft -cheb  & 2169 & 1550 & 58.32\\ \hline
1139 & 2nd & -title-text -journal -band -aggr -cheb  & 2168 & 1551 & 58.30\\ \hline
1140 & 2nd & -title-text -journal -band -aggr -mink  & 2136 & 1583 & 57.43\\ \hline
1141 & 2nd & -title-text -journal -silence -bandstop -lpc -cheb  & 2111 & 1608 & 56.76\\ \hline
1142 & 2nd & -title-text -journal -band -aggr -diff  & 2164 & 1555 & 58.19\\ \hline
1143 & 2nd & -title-text -journal -noise -bandstop -lpc -cos  & 2032 & 1687 & 54.64\\ \hline
1144 & 2nd & -title-text -journal -band -fft -mink  & 2136 & 1583 & 57.43\\ \hline
1145 & 2nd & -title-text -journal -band -fft -diff  & 2169 & 1550 & 58.32\\ \hline
1146 & 2nd & -title-text -journal -silence -noise -bandstop -lpc -cos  & 2052 & 1667 & 55.18\\ \hline
1147 & 2nd & -title-text -journal -silence -raw -lpc -diff  & 2099 & 1620 & 56.44\\ \hline
1148 & 2nd & -title-text -journal -noise -low -lpc -diff  & 2050 & 1669 & 55.12\\ \hline
1149 & 2nd & -title-text -journal -silence -norm -lpc -diff  & 2099 & 1620 & 56.44\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 24.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results24}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1150 & 2nd & -title-text -journal -norm -lpc -diff  & 2099 & 1620 & 56.44\\ \hline
1151 & 2nd & -title-text -journal -raw -lpc -diff  & 2099 & 1620 & 56.44\\ \hline
1152 & 2nd & -title-text -journal -silence -noise -raw -lpc -diff  & 2099 & 1620 & 56.44\\ \hline
1153 & 2nd & -title-text -journal -low -lpc -cheb  & 2054 & 1665 & 55.23\\ \hline
1154 & 2nd & -title-text -journal -noise -norm -lpc -cheb  & 2054 & 1665 & 55.23\\ \hline
1155 & 2nd & -title-text -journal -noise -raw -lpc -diff  & 2099 & 1620 & 56.44\\ \hline
1156 & 2nd & -title-text -journal -bandstop -lpc -cheb  & 2143 & 1576 & 57.62\\ \hline
1157 & 2nd & -title-text -journal -silence -noise -low -lpc -eucl  & 2047 & 1672 & 55.04\\ \hline
1158 & 2nd & -title-text -journal -noise -high -fft -eucl  & 2102 & 1617 & 56.52\\ \hline
1159 & 2nd & -title-text -journal -silence -high -lpc -cheb  & 2006 & 1713 & 53.94\\ \hline
1160 & 2nd & -title-text -journal -noise -high -aggr -eucl  & 2102 & 1617 & 56.52\\ \hline
1161 & 2nd & -title-text -journal -silence -noise -low -lpc -mink  & 2062 & 1657 & 55.45\\ \hline
1162 & 2nd & -title-text -journal -silence -noise -bandstop -aggr -diff  & 2062 & 1657 & 55.45\\ \hline
1163 & 2nd & -title-text -journal -silence -noise -bandstop -aggr -cheb  & 2060 & 1659 & 55.39\\ \hline
1164 & 2nd & -title-text -journal -noise -high -minmax -eucl  & 2018 & 1701 & 54.26\\ \hline
1165 & 2nd & -title-text -journal -silence -noise -high -minmax -eucl  & 2018 & 1701 & 54.26\\ \hline
1166 & 2nd & -title-text -journal -noise -bandstop -aggr -cheb  & 2058 & 1661 & 55.34\\ \hline
1167 & 2nd & -title-text -journal -silence -noise -bandstop -fft -diff  & 2065 & 1654 & 55.53\\ \hline
1168 & 2nd & -title-text -journal -silence -noise -bandstop -fft -cheb  & 2059 & 1660 & 55.36\\ \hline
1169 & 2nd & -title-text -journal -noise -bandstop -fft -cheb  & 2059 & 1660 & 55.36\\ \hline
1170 & 2nd & -title-text -journal -noise -bandstop -aggr -diff  & 2059 & 1660 & 55.36\\ \hline
1171 & 2nd & -title-text -journal -norm -fft -mink  & 2099 & 1620 & 56.44\\ \hline
1172 & 2nd & -title-text -journal -norm -aggr -mink  & 2099 & 1620 & 56.44\\ \hline
1173 & 2nd & -title-text -journal -silence -norm -aggr -mink  & 2099 & 1620 & 56.44\\ \hline
1174 & 2nd & -title-text -journal -noise -bandstop -fft -diff  & 2057 & 1662 & 55.31\\ \hline
1175 & 2nd & -title-text -journal -silence -norm -fft -mink  & 2099 & 1620 & 56.44\\ \hline
1176 & 2nd & -title-text -journal -silence -bandstop -lpc -diff  & 2101 & 1618 & 56.49\\ \hline
1177 & 2nd & -title-text -journal -bandstop -fft -mink  & 2095 & 1624 & 56.33\\ \hline
1178 & 2nd & -title-text -journal -silence -bandstop -aggr -mink  & 2095 & 1624 & 56.33\\ \hline
1179 & 2nd & -title-text -journal -bandstop -aggr -mink  & 2095 & 1624 & 56.33\\ \hline
1180 & 2nd & -title-text -journal -silence -bandstop -fft -mink  & 2095 & 1624 & 56.33\\ \hline
1181 & 2nd & -title-text -journal -noise -bandstop -fft -eucl  & 2094 & 1625 & 56.31\\ \hline
1182 & 2nd & -title-text -journal -noise -bandstop -aggr -eucl  & 2094 & 1625 & 56.31\\ \hline
1183 & 2nd & -title-text -journal -noise -low -fft -cheb  & 2127 & 1592 & 57.19\\ \hline
1184 & 2nd & -title-text -journal -silence -noise -bandstop -fft -eucl  & 2094 & 1625 & 56.31\\ \hline
1185 & 2nd & -title-text -journal -silence -noise -bandstop -aggr -eucl  & 2094 & 1625 & 56.31\\ \hline
1186 & 2nd & -title-text -journal -silence -noise -norm -lpc -diff  & 2014 & 1705 & 54.15\\ \hline
1187 & 2nd & -title-text -journal -silence -low -lpc -diff  & 2014 & 1705 & 54.15\\ \hline
1188 & 2nd & -title-text -journal -noise -low -aggr -cheb  & 2126 & 1593 & 57.17\\ \hline
1189 & 2nd & -title-text -journal -silence -noise -band -lpc -mink  & 2090 & 1629 & 56.20\\ \hline
1190 & 2nd & -title-text -journal -noise -low -fft -diff  & 2130 & 1589 & 57.27\\ \hline
1191 & 2nd & -title-text -journal -silence -high -lpc -diff  & 2007 & 1712 & 53.97\\ \hline
1192 & 2nd & -title-text -journal -silence -noise -norm -lpc -cheb  & 1999 & 1720 & 53.75\\ \hline
1193 & 2nd & -title-text -journal -silence -low -lpc -cheb  & 1999 & 1720 & 53.75\\ \hline
1194 & 2nd & -title-text -journal -noise -low -fft -eucl  & 2084 & 1635 & 56.04\\ \hline
1195 & 2nd & -title-text -journal -noise -low -aggr -eucl  & 2084 & 1635 & 56.04\\ \hline
1196 & 2nd & -title-text -journal -low -lpc -diff  & 2044 & 1675 & 54.96\\ \hline
1197 & 2nd & -title-text -journal -noise -norm -lpc -diff  & 2044 & 1675 & 54.96\\ \hline
1198 & 2nd & -title-text -journal -silence -low -aggr -mink  & 2095 & 1624 & 56.33\\ \hline
1199 & 2nd & -title-text -journal -high -aggr -mink  & 2113 & 1606 & 56.82\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 25.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results25}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1200 & 2nd & -title-text -journal -silence -noise -norm -lpc -mink  & 2017 & 1702 & 54.24\\ \hline
1201 & 2nd & -title-text -journal -silence -low -lpc -mink  & 2017 & 1702 & 54.24\\ \hline
1202 & 2nd & -title-text -journal -silence -high -aggr -mink  & 2104 & 1615 & 56.57\\ \hline
1203 & 2nd & -title-text -journal -silence -noise -norm -fft -mink  & 2095 & 1624 & 56.33\\ \hline
1204 & 2nd & -title-text -journal -silence -noise -norm -aggr -mink  & 2095 & 1624 & 56.33\\ \hline
1205 & 2nd & -title-text -journal -silence -low -fft -mink  & 2095 & 1624 & 56.33\\ \hline
1206 & 2nd & -title-text -journal -silence -high -fft -mink  & 2104 & 1615 & 56.57\\ \hline
1207 & 2nd & -title-text -journal -high -fft -mink  & 2113 & 1606 & 56.82\\ \hline
1208 & 2nd & -title-text -journal -low -fft -mink  & 2097 & 1622 & 56.39\\ \hline
1209 & 2nd & -title-text -journal -noise -norm -fft -mink  & 2097 & 1622 & 56.39\\ \hline
1210 & 2nd & -title-text -journal -noise -low -aggr -diff  & 2129 & 1590 & 57.25\\ \hline
1211 & 2nd & -title-text -journal -low -aggr -mink  & 2097 & 1622 & 56.39\\ \hline
1212 & 2nd & -title-text -journal -norm -aggr -eucl  & 2088 & 1631 & 56.14\\ \hline
1213 & 2nd & -title-text -journal -silence -norm -aggr -eucl  & 2088 & 1631 & 56.14\\ \hline
1214 & 2nd & -title-text -journal -noise -norm -aggr -mink  & 2097 & 1622 & 56.39\\ \hline
1215 & 2nd & -title-text -journal -silence -noise -low -aggr -diff  & 2152 & 1567 & 57.87\\ \hline
1216 & 2nd & -title-text -journal -silence -noise -low -fft -diff  & 2147 & 1572 & 57.73\\ \hline
1217 & 2nd & -title-text -journal -silence -norm -fft -eucl  & 2088 & 1631 & 56.14\\ \hline
1218 & 2nd & -title-text -journal -norm -fft -eucl  & 2088 & 1631 & 56.14\\ \hline
1219 & 2nd & -title-text -journal -silence -noise -low -aggr -eucl  & 2086 & 1633 & 56.09\\ \hline
1220 & 2nd & -title-text -journal -silence -noise -low -fft -eucl  & 2086 & 1633 & 56.09\\ \hline
1221 & 2nd & -title-text -journal -silence -noise -low -aggr -cheb  & 2152 & 1567 & 57.87\\ \hline
1222 & 2nd & -title-text -journal -low -fft -eucl  & 2089 & 1630 & 56.17\\ \hline
1223 & 2nd & -title-text -journal -noise -norm -fft -eucl  & 2089 & 1630 & 56.17\\ \hline
1224 & 2nd & -title-text -journal -silence -low -aggr -eucl  & 2088 & 1631 & 56.14\\ \hline
1225 & 2nd & -title-text -journal -low -aggr -eucl  & 2089 & 1630 & 56.17\\ \hline
1226 & 2nd & -title-text -journal -noise -norm -aggr -eucl  & 2089 & 1630 & 56.17\\ \hline
1227 & 2nd & -title-text -journal -silence -noise -norm -fft -eucl  & 2088 & 1631 & 56.14\\ \hline
1228 & 2nd & -title-text -journal -silence -noise -norm -aggr -eucl  & 2088 & 1631 & 56.14\\ \hline
1229 & 2nd & -title-text -journal -silence -low -fft -eucl  & 2088 & 1631 & 56.14\\ \hline
1230 & 2nd & -title-text -journal -noise -endp -lpc -cos  & 2044 & 1675 & 54.96\\ \hline
1231 & 2nd & -title-text -journal -silence -noise -low -fft -cheb  & 2146 & 1573 & 57.70\\ \hline
1232 & 2nd & -title-text -journal -raw -lpc -cos  & 2074 & 1645 & 55.77\\ \hline
1233 & 2nd & -title-text -journal -silence -norm -lpc -cos  & 2074 & 1645 & 55.77\\ \hline
1234 & 2nd & -title-text -journal -silence -raw -fft -cos  & 1805 & 1914 & 48.53\\ \hline
1235 & 2nd & -title-text -journal -silence -bandstop -aggr -eucl  & 2086 & 1633 & 56.09\\ \hline
1236 & 2nd & -title-text -journal -silence -noise -raw -fft -cos  & 1805 & 1914 & 48.53\\ \hline
1237 & 2nd & -title-text -journal -silence -raw -lpc -cos  & 2074 & 1645 & 55.77\\ \hline
1238 & 2nd & -title-text -journal -raw -aggr -cos  & 1805 & 1914 & 48.53\\ \hline
1239 & 2nd & -title-text -journal -silence -noise -raw -lpc -cos  & 2074 & 1645 & 55.77\\ \hline
1240 & 2nd & -title-text -journal -silence -noise -raw -aggr -cos  & 1805 & 1914 & 48.53\\ \hline
1241 & 2nd & -title-text -journal -norm -lpc -cos  & 2074 & 1645 & 55.77\\ \hline
1242 & 2nd & -title-text -journal -noise -raw -fft -cos  & 1805 & 1914 & 48.53\\ \hline
1243 & 2nd & -title-text -journal -noise -raw -aggr -cos  & 1805 & 1914 & 48.53\\ \hline
1244 & 2nd & -title-text -journal -noise -raw -lpc -cos  & 2074 & 1645 & 55.77\\ \hline
1245 & 2nd & -title-text -journal -silence -raw -aggr -cos  & 1805 & 1914 & 48.53\\ \hline
1246 & 2nd & -title-text -journal -silence -bandstop -fft -eucl  & 2086 & 1633 & 56.09\\ \hline
1247 & 2nd & -title-text -journal -raw -fft -cos  & 1805 & 1914 & 48.53\\ \hline
1248 & 2nd & -title-text -journal -bandstop -lpc -diff  & 2123 & 1596 & 57.09\\ \hline
1249 & 2nd & -title-text -journal -silence -bandstop -aggr -diff  & 2101 & 1618 & 56.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 26.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results26}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1250 & 2nd & -title-text -journal -silence -noise -endp -lpc -cos  & 2037 & 1682 & 54.77\\ \hline
1251 & 2nd & -title-text -journal -bandstop -fft -eucl  & 2088 & 1631 & 56.14\\ \hline
1252 & 2nd & -title-text -journal -noise -bandstop -fft -mink  & 2100 & 1619 & 56.47\\ \hline
1253 & 2nd & -title-text -journal -noise -bandstop -aggr -mink  & 2100 & 1619 & 56.47\\ \hline
1254 & 2nd & -title-text -journal -silence -bandstop -fft -cheb  & 2102 & 1617 & 56.52\\ \hline
1255 & 2nd & -title-text -journal -bandstop -aggr -eucl  & 2088 & 1631 & 56.14\\ \hline
1256 & 2nd & -title-text -journal -silence -noise -low -lpc -cheb  & 2035 & 1684 & 54.72\\ \hline
1257 & 2nd & -title-text -journal -silence -bandstop -aggr -cheb  & 2101 & 1618 & 56.49\\ \hline
1258 & 2nd & -title-text -journal -silence -norm -aggr -cos  & 1802 & 1917 & 48.45\\ \hline
1259 & 2nd & -title-text -journal -norm -aggr -cos  & 1802 & 1917 & 48.45\\ \hline
1260 & 2nd & -title-text -journal -norm -fft -cos  & 1802 & 1917 & 48.45\\ \hline
1261 & 2nd & -title-text -journal -silence -noise -bandstop -fft -mink  & 2100 & 1619 & 56.47\\ \hline
1262 & 2nd & -title-text -journal -silence -noise -bandstop -aggr -mink  & 2100 & 1619 & 56.47\\ \hline
1263 & 2nd & -title-text -journal -silence -norm -fft -cos  & 1802 & 1917 & 48.45\\ \hline
1264 & 2nd & -title-text -journal -silence -noise -norm -aggr -diff  & 2104 & 1615 & 56.57\\ \hline
1265 & 2nd & -title-text -journal -silence -bandstop -fft -diff  & 2102 & 1617 & 56.52\\ \hline
1266 & 2nd & -title-text -journal -silence -low -aggr -diff  & 2104 & 1615 & 56.57\\ \hline
1267 & 2nd & -title-text -journal -silence -low -aggr -cheb  & 2102 & 1617 & 56.52\\ \hline
1268 & 2nd & -title-text -journal -noise -high -aggr -cos  & 2034 & 1685 & 54.69\\ \hline
1269 & 2nd & -title-text -journal -silence -noise -norm -fft -diff  & 2101 & 1618 & 56.49\\ \hline
1270 & 2nd & -title-text -journal -silence -low -fft -diff  & 2101 & 1618 & 56.49\\ \hline
1271 & 2nd & -title-text -journal -silence -noise -norm -aggr -cheb  & 2102 & 1617 & 56.52\\ \hline
1272 & 2nd & -title-text -journal -silence -noise -norm -lpc -eucl  & 2004 & 1715 & 53.89\\ \hline
1273 & 2nd & -title-text -journal -silence -low -lpc -eucl  & 2004 & 1715 & 53.89\\ \hline
1274 & 2nd & -title-text -journal -silence -high -lpc -eucl  & 2013 & 1706 & 54.13\\ \hline
1275 & 2nd & -title-text -journal -low -aggr -diff  & 2110 & 1609 & 56.74\\ \hline
1276 & 2nd & -title-text -journal -low -aggr -cheb  & 2108 & 1611 & 56.68\\ \hline
1277 & 2nd & -title-text -journal -noise -norm -aggr -diff  & 2110 & 1609 & 56.74\\ \hline
1278 & 2nd & -title-text -journal -noise -norm -aggr -cheb  & 2108 & 1611 & 56.68\\ \hline
1279 & 2nd & -title-text -journal -silence -noise -norm -fft -cheb  & 2100 & 1619 & 56.47\\ \hline
1280 & 2nd & -title-text -journal -silence -low -fft -cheb  & 2100 & 1619 & 56.47\\ \hline
1281 & 2nd & -title-text -journal -low -fft -diff  & 2113 & 1606 & 56.82\\ \hline
1282 & 2nd & -title-text -journal -noise -norm -fft -diff  & 2113 & 1606 & 56.82\\ \hline
1283 & 2nd & -title-text -journal -low -fft -cheb  & 2110 & 1609 & 56.74\\ \hline
1284 & 2nd & -title-text -journal -noise -norm -fft -cheb  & 2110 & 1609 & 56.74\\ \hline
1285 & 2nd & -title-text -journal -silence -noise -band -lpc -eucl  & 2066 & 1653 & 55.55\\ \hline
1286 & 2nd & -title-text -journal -silence -noise -high -aggr -cos  & 2063 & 1656 & 55.47\\ \hline
1287 & 2nd & -title-text -journal -raw -fft -mink  & 2077 & 1642 & 55.85\\ \hline
1288 & 2nd & -title-text -journal -silence -noise -raw -fft -mink  & 2077 & 1642 & 55.85\\ \hline
1289 & 2nd & -title-text -journal -noise -raw -aggr -mink  & 2077 & 1642 & 55.85\\ \hline
1290 & 2nd & -title-text -journal -noise -raw -fft -mink  & 2077 & 1642 & 55.85\\ \hline
1291 & 2nd & -title-text -journal -silence -raw -fft -mink  & 2077 & 1642 & 55.85\\ \hline
1292 & 2nd & -title-text -journal -silence -noise -raw -aggr -mink  & 2077 & 1642 & 55.85\\ \hline
1293 & 2nd & -title-text -journal -silence -raw -aggr -mink  & 2077 & 1642 & 55.85\\ \hline
1294 & 2nd & -title-text -journal -raw -aggr -mink  & 2077 & 1642 & 55.85\\ \hline
1295 & 2nd & -title-text -journal -noise -low -fft -mink  & 2068 & 1651 & 55.61\\ \hline
1296 & 2nd & -title-text -journal -noise -low -aggr -mink  & 2068 & 1651 & 55.61\\ \hline
1297 & 2nd & -title-text -journal -bandstop -fft -cheb  & 2083 & 1636 & 56.01\\ \hline
1298 & 2nd & -title-text -journal -norm -aggr -diff  & 2146 & 1573 & 57.70\\ \hline
1299 & 2nd & -title-text -journal -silence -norm -aggr -diff  & 2146 & 1573 & 57.70\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 27.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results27}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1300 & 2nd & -title-text -journal -silence -noise -high -fft -eucl  & 2127 & 1592 & 57.19\\ \hline
1301 & 2nd & -title-text -journal -silence -noise -high -aggr -eucl  & 2134 & 1585 & 57.38\\ \hline
1302 & 2nd & -title-text -journal -silence -noise -low -lpc -diff  & 2025 & 1694 & 54.45\\ \hline
1303 & 2nd & -title-text -journal -silence -noise -low -aggr -mink  & 2069 & 1650 & 55.63\\ \hline
1304 & 2nd & -title-text -journal -bandstop -aggr -diff  & 2083 & 1636 & 56.01\\ \hline
1305 & 2nd & -title-text -journal -silence -noise -low -fft -mink  & 2069 & 1650 & 55.63\\ \hline
1306 & 2nd & -title-text -journal -bandstop -fft -diff  & 2081 & 1638 & 55.96\\ \hline
1307 & 2nd & -title-text -journal -norm -aggr -cheb  & 2149 & 1570 & 57.78\\ \hline
1308 & 2nd & -title-text -journal -bandstop -aggr -cheb  & 2084 & 1635 & 56.04\\ \hline
1309 & 2nd & -title-text -journal -silence -norm -aggr -cheb  & 2149 & 1570 & 57.78\\ \hline
1310 & 2nd & -title-text -journal -silence -norm -fft -cheb  & 2149 & 1570 & 57.78\\ \hline
1311 & 2nd & -title-text -journal -norm -fft -cheb  & 2149 & 1570 & 57.78\\ \hline
1312 & 2nd & -title-text -journal -noise -high -fft -mink  & 2065 & 1654 & 55.53\\ \hline
1313 & 2nd & -title-text -journal -noise -high -aggr -mink  & 2065 & 1654 & 55.53\\ \hline
1314 & 2nd & -title-text -journal -silence -band -lpc -eucl  & 2040 & 1679 & 54.85\\ \hline
1315 & 2nd & -title-text -journal -silence -norm -fft -diff  & 2147 & 1572 & 57.73\\ \hline
1316 & 2nd & -title-text -journal -norm -fft -diff  & 2147 & 1572 & 57.73\\ \hline
1317 & 2nd & -title-text -journal -noise -endp -fft -hamming  & 1983 & 1736 & 53.32\\ \hline
1318 & 2nd & -title-text -journal -high -lpc -cheb  & 2071 & 1648 & 55.69\\ \hline
1319 & 2nd & -title-text -journal -raw -fft -eucl  & 2069 & 1650 & 55.63\\ \hline
1320 & 2nd & -title-text -journal -silence -noise -raw -fft -eucl  & 2069 & 1650 & 55.63\\ \hline
1321 & 2nd & -title-text -journal -bandstop -lpc -cos  & 2085 & 1634 & 56.06\\ \hline
1322 & 2nd & -title-text -journal -noise -raw -aggr -eucl  & 2069 & 1650 & 55.63\\ \hline
1323 & 2nd & -title-text -journal -noise -raw -fft -eucl  & 2069 & 1650 & 55.63\\ \hline
1324 & 2nd & -title-text -journal -silence -raw -fft -eucl  & 2069 & 1650 & 55.63\\ \hline
1325 & 2nd & -title-text -journal -silence -noise -raw -aggr -eucl  & 2069 & 1650 & 55.63\\ \hline
1326 & 2nd & -title-text -journal -silence -band -lpc -mink  & 2088 & 1631 & 56.14\\ \hline
1327 & 2nd & -title-text -journal -silence -raw -aggr -eucl  & 2069 & 1650 & 55.63\\ \hline
1328 & 2nd & -title-text -journal -raw -aggr -eucl  & 2069 & 1650 & 55.63\\ \hline
1329 & 2nd & -title-text -journal -silence -noise -high -aggr -diff  & 1977 & 1742 & 53.16\\ \hline
1330 & 2nd & -title-text -journal -noise -low -lpc -cos  & 1977 & 1742 & 53.16\\ \hline
1331 & 2nd & -title-text -journal -noise -high -minmax -cheb  & 2092 & 1627 & 56.25\\ \hline
1332 & 2nd & -title-text -journal -silence -noise -high -minmax -cheb  & 2092 & 1627 & 56.25\\ \hline
1333 & 2nd & -title-text -journal -silence -noise -high -aggr -cheb  & 1967 & 1752 & 52.89\\ \hline
1334 & 2nd & -title-text -journal -silence -noise -high -fft -diff  & 1968 & 1751 & 52.92\\ \hline
1335 & 2nd & -title-text -journal -silence -bandstop -lpc -cos  & 2056 & 1663 & 55.28\\ \hline
1336 & 2nd & -title-text -journal -silence -noise -bandstop -minmax -hamming  & 1960 & 1759 & 52.70\\ \hline
1337 & 2nd & -title-text -journal -high -lpc -diff  & 2068 & 1651 & 55.61\\ \hline
1338 & 2nd & -title-text -journal -silence -noise -high -fft -mink  & 2046 & 1673 & 55.01\\ \hline
1339 & 2nd & -title-text -journal -silence -noise -high -aggr -mink  & 2046 & 1673 & 55.01\\ \hline
1340 & 2nd & -title-text -journal -band -lpc -mink  & 2034 & 1685 & 54.69\\ \hline
1341 & 2nd & -title-text -journal -silence -noise -high -fft -cheb  & 1965 & 1754 & 52.84\\ \hline
1342 & 2nd & -title-text -journal -noise -high -fft -diff  & 1987 & 1732 & 53.43\\ \hline
1343 & 2nd & -title-text -journal -noise -bandstop -minmax -hamming  & 1964 & 1755 & 52.81\\ \hline
1344 & 2nd & -title-text -journal -noise -high -aggr -diff  & 1990 & 1729 & 53.51\\ \hline
1345 & 2nd & -title-text -journal -noise -high -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
1346 & 2nd & -title-text -journal -silence -noise -low -lpc -cos  & 1993 & 1726 & 53.59\\ \hline
1347 & 2nd & -title-text -journal -noise -band -lpc -mink  & 2020 & 1699 & 54.32\\ \hline
1348 & 2nd & -title-text -journal -noise -high -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
1349 & 2nd & -title-text -journal -silence -bandstop -lpc -hamming  & 1907 & 1812 & 51.28\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 28.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results28}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1350 & 2nd & -title-text -journal -low -lpc -cos  & 1931 & 1788 & 51.92\\ \hline
1351 & 2nd & -title-text -journal -noise -norm -lpc -cos  & 1931 & 1788 & 51.92\\ \hline
1352 & 2nd & -title-text -journal -silence -low -lpc -cos  & 1914 & 1805 & 51.47\\ \hline
1353 & 2nd & -title-text -journal -silence -noise -norm -lpc -cos  & 1914 & 1805 & 51.47\\ \hline
1354 & 2nd & -title-text -journal -high -lpc -eucl  & 2004 & 1715 & 53.89\\ \hline
1355 & 2nd & -title-text -journal -silence -noise -band -lpc -cheb  & 2023 & 1696 & 54.40\\ \hline
1356 & 2nd & -title-text -journal -silence -band -lpc -cheb  & 2013 & 1706 & 54.13\\ \hline
1357 & 2nd & -title-text -journal -silence -band -lpc -diff  & 2012 & 1707 & 54.10\\ \hline
1358 & 2nd & -title-text -journal -low -aggr -cos  & 1792 & 1927 & 48.18\\ \hline
1359 & 2nd & -title-text -journal -noise -norm -aggr -cos  & 1792 & 1927 & 48.18\\ \hline
1360 & 2nd & -title-text -journal -silence -high -lpc -mink  & 1977 & 1742 & 53.16\\ \hline
1361 & 2nd & -title-text -journal -low -fft -cos  & 1791 & 1928 & 48.16\\ \hline
1362 & 2nd & -title-text -journal -noise -norm -fft -cos  & 1791 & 1928 & 48.16\\ \hline
1363 & 2nd & -title-text -journal -noise -raw -fft -diff  & 2128 & 1591 & 57.22\\ \hline
1364 & 2nd & -title-text -journal -silence -raw -fft -diff  & 2128 & 1591 & 57.22\\ \hline
1365 & 2nd & -title-text -journal -raw -fft -diff  & 2128 & 1591 & 57.22\\ \hline
1366 & 2nd & -title-text -journal -silence -noise -raw -fft -diff  & 2128 & 1591 & 57.22\\ \hline
1367 & 2nd & -title-text -journal -band -lpc -cheb  & 1997 & 1722 & 53.70\\ \hline
1368 & 2nd & -title-text -journal -silence -noise -high -minmax -hamming  & 2025 & 1694 & 54.45\\ \hline
1369 & 2nd & -title-text -journal -noise -high -minmax -hamming  & 2025 & 1694 & 54.45\\ \hline
1370 & 2nd & -title-text -journal -silence -bandstop -aggr -cos  & 1779 & 1940 & 47.84\\ \hline
1371 & 2nd & -title-text -journal -band -lpc -eucl  & 2035 & 1684 & 54.72\\ \hline
1372 & 2nd & -title-text -journal -noise -high -minmax -diff  & 2070 & 1649 & 55.66\\ \hline
1373 & 2nd & -title-text -journal -noise -raw -fft -cheb  & 2132 & 1587 & 57.33\\ \hline
1374 & 2nd & -title-text -journal -silence -noise -raw -aggr -diff  & 2132 & 1587 & 57.33\\ \hline
1375 & 2nd & -title-text -journal -silence -raw -fft -cheb  & 2132 & 1587 & 57.33\\ \hline
1376 & 2nd & -title-text -journal -silence -noise -raw -aggr -cheb  & 2132 & 1587 & 57.33\\ \hline
1377 & 2nd & -title-text -journal -silence -noise -high -minmax -diff  & 2070 & 1649 & 55.66\\ \hline
1378 & 2nd & -title-text -journal -silence -raw -aggr -diff  & 2132 & 1587 & 57.33\\ \hline
1379 & 2nd & -title-text -journal -raw -aggr -diff  & 2132 & 1587 & 57.33\\ \hline
1380 & 2nd & -title-text -journal -silence -raw -aggr -cheb  & 2132 & 1587 & 57.33\\ \hline
1381 & 2nd & -title-text -journal -raw -aggr -cheb  & 2132 & 1587 & 57.33\\ \hline
1382 & 2nd & -title-text -journal -silence -noise -endp -fft -hamming  & 1953 & 1766 & 52.51\\ \hline
1383 & 2nd & -title-text -journal -raw -fft -cheb  & 2132 & 1587 & 57.33\\ \hline
1384 & 2nd & -title-text -journal -noise -raw -aggr -diff  & 2132 & 1587 & 57.33\\ \hline
1385 & 2nd & -title-text -journal -silence -noise -raw -fft -cheb  & 2132 & 1587 & 57.33\\ \hline
1386 & 2nd & -title-text -journal -noise -raw -aggr -cheb  & 2132 & 1587 & 57.33\\ \hline
1387 & 2nd & -title-text -journal -silence -noise -band -lpc -diff  & 2022 & 1697 & 54.37\\ \hline
1388 & 2nd & -title-text -journal -silence -bandstop -fft -cos  & 1779 & 1940 & 47.84\\ \hline
1389 & 2nd & -title-text -journal -silence -low -fft -cos  & 1793 & 1926 & 48.21\\ \hline
1390 & 2nd & -title-text -journal -noise -band -lpc -eucl  & 2004 & 1715 & 53.89\\ \hline
1391 & 2nd & -title-text -journal -bandstop -lpc -hamming  & 1924 & 1795 & 51.73\\ \hline
1392 & 2nd & -title-text -journal -silence -endp -lpc -cos  & 2015 & 1704 & 54.18\\ \hline
1393 & 2nd & -title-text -journal -silence -noise -norm -fft -cos  & 1793 & 1926 & 48.21\\ \hline
1394 & 2nd & -title-text -journal -high -lpc -mink  & 1993 & 1726 & 53.59\\ \hline
1395 & 2nd & -title-text -journal -endp -lpc -cos  & 2015 & 1704 & 54.18\\ \hline
1396 & 2nd & -title-text -journal -noise -low -aggr -cos  & 1788 & 1931 & 48.08\\ \hline
1397 & 2nd & -title-text -journal -silence -noise -norm -aggr -cos  & 1793 & 1926 & 48.21\\ \hline
1398 & 2nd & -title-text -journal -silence -low -aggr -cos  & 1793 & 1926 & 48.21\\ \hline
1399 & 2nd & -title-text -journal -band -lpc -diff  & 1989 & 1730 & 53.48\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 29.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results29}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1400 & 2nd & -title-text -journal -noise -low -fft -cos  & 1786 & 1933 & 48.02\\ \hline
1401 & 2nd & -title-text -journal -silence -noise -low -aggr -cos  & 1786 & 1933 & 48.02\\ \hline
1402 & 2nd & -title-text -journal -silence -noise -low -fft -cos  & 1785 & 1934 & 48.00\\ \hline
1403 & 2nd & -title-text -journal -bandstop -aggr -cos  & 1780 & 1939 & 47.86\\ \hline
1404 & 2nd & -title-text -journal -silence -noise -high -fft -cos  & 2001 & 1718 & 53.80\\ \hline
1405 & 2nd & -title-text -journal -bandstop -fft -cos  & 1780 & 1939 & 47.86\\ \hline
1406 & 2nd & -title-text -journal -silence -bandstop -aggr -hamming  & 1953 & 1766 & 52.51\\ \hline
1407 & 2nd & -title-text -journal -silence -noise -norm -lpc -hamming  & 1922 & 1797 & 51.68\\ \hline
1408 & 2nd & -title-text -journal -noise -high -minmax -cos  & 1961 & 1758 & 52.73\\ \hline
1409 & 2nd & -title-text -journal -noise -high -minmax -mink  & 1970 & 1749 & 52.97\\ \hline
1410 & 2nd & -title-text -journal -silence -low -lpc -hamming  & 1922 & 1797 & 51.68\\ \hline
1411 & 2nd & -title-text -journal -silence -noise -high -minmax -mink  & 1970 & 1749 & 52.97\\ \hline
1412 & 2nd & -title-text -journal -silence -noise -high -minmax -cos  & 1961 & 1758 & 52.73\\ \hline
1413 & 2nd & -title-text -journal -low -lpc -hamming  & 1901 & 1818 & 51.12\\ \hline
1414 & 2nd & -title-text -journal -noise -norm -lpc -hamming  & 1901 & 1818 & 51.12\\ \hline
1415 & 2nd & -title-text -journal -noise -high -fft -cos  & 2015 & 1704 & 54.18\\ \hline
1416 & 2nd & -title-text -journal -silence -noise -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1417 & 2nd & -title-text -journal -silence -noise -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1418 & 2nd & -title-text -journal -noise -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1419 & 2nd & -title-text -journal -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1420 & 2nd & -title-text -journal -noise -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1421 & 2nd & -title-text -journal -silence -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1422 & 2nd & -title-text -journal -highpassboost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1423 & 2nd & -title-text -journal -silence -noise -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1424 & 2nd & -title-text -journal -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1425 & 2nd & -title-text -journal -silence -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1426 & 2nd & -title-text -journal -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1427 & 2nd & -title-text -journal -noise -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1428 & 2nd & -title-text -journal -silence -noise -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1429 & 2nd & -title-text -journal -noise -boost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1430 & 2nd & -title-text -journal -silence -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1431 & 2nd & -title-text -journal -noise -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1432 & 2nd & -title-text -journal -silence -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1433 & 2nd & -title-text -journal -silence -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1434 & 2nd & -title-text -journal -highpassboost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1435 & 2nd & -title-text -journal -silence -noise -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1436 & 2nd & -title-text -journal -noise -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1437 & 2nd & -title-text -journal -noise -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1438 & 2nd & -title-text -journal -silence -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1439 & 2nd & -title-text -journal -silence -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1440 & 2nd & -title-text -journal -noise -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1441 & 2nd & -title-text -journal -silence -noise -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1442 & 2nd & -title-text -journal -silence -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1443 & 2nd & -title-text -journal -noise -highpassboost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1444 & 2nd & -title-text -journal -silence -noise -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1445 & 2nd & -title-text -journal -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1446 & 2nd & -title-text -journal -silence -noise -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1447 & 2nd & -title-text -journal -silence -noise -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1448 & 2nd & -title-text -journal -noise -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1449 & 2nd & -title-text -journal -silence -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 30.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results30}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1450 & 2nd & -title-text -journal -silence -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1451 & 2nd & -title-text -journal -boost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1452 & 2nd & -title-text -journal -silence -noise -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1453 & 2nd & -title-text -journal -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1454 & 2nd & -title-text -journal -silence -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1455 & 2nd & -title-text -journal -silence -noise -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1456 & 2nd & -title-text -journal -noise -highpassboost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
1457 & 2nd & -title-text -journal -silence -boost -aggr -hamming  & 3830 & 3608 & 51.49\\ \hline
1458 & 2nd & -title-text -journal -noise -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1459 & 2nd & -title-text -journal -noise -boost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1460 & 2nd & -title-text -journal -boost -aggr -cos  & 3830 & 3608 & 51.49\\ \hline
1461 & 2nd & -title-text -journal -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1462 & 2nd & -title-text -journal -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1463 & 2nd & -title-text -journal -silence -noise -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1464 & 2nd & -title-text -journal -noise -boost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1465 & 2nd & -title-text -journal -noise -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1466 & 2nd & -title-text -journal -silence -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1467 & 2nd & -title-text -journal -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1468 & 2nd & -title-text -journal -noise -boost -aggr -cos  & 3830 & 3608 & 51.49\\ \hline
1469 & 2nd & -title-text -journal -silence -boost -aggr -diff  & 3830 & 3608 & 51.49\\ \hline
1470 & 2nd & -title-text -journal -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1471 & 2nd & -title-text -journal -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1472 & 2nd & -title-text -journal -silence -noise -boost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1473 & 2nd & -title-text -journal -noise -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1474 & 2nd & -title-text -journal -noise -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1475 & 2nd & -title-text -journal -silence -boost -aggr -cos  & 3830 & 3608 & 51.49\\ \hline
1476 & 2nd & -title-text -journal -noise -boost -aggr -hamming  & 3830 & 3608 & 51.49\\ \hline
1477 & 2nd & -title-text -journal -boost -aggr -mink  & 3830 & 3608 & 51.49\\ \hline
1478 & 2nd & -title-text -journal -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1479 & 2nd & -title-text -journal -noise -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1480 & 2nd & -title-text -journal -noise -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1481 & 2nd & -title-text -journal -silence -noise -boost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1482 & 2nd & -title-text -journal -silence -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1483 & 2nd & -title-text -journal -silence -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1484 & 2nd & -title-text -journal -silence -noise -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1485 & 2nd & -title-text -journal -silence -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1486 & 2nd & -title-text -journal -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1487 & 2nd & -title-text -journal -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1488 & 2nd & -title-text -journal -noise -boost -aggr -diff  & 3830 & 3608 & 51.49\\ \hline
1489 & 2nd & -title-text -journal -silence -noise -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1490 & 2nd & -title-text -journal -silence -noise -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1491 & 2nd & -title-text -journal -noise -highpassboost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1492 & 2nd & -title-text -journal -silence -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1493 & 2nd & -title-text -journal -silence -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1494 & 2nd & -title-text -journal -silence -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1495 & 2nd & -title-text -journal -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1496 & 2nd & -title-text -journal -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1497 & 2nd & -title-text -journal -noise -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1498 & 2nd & -title-text -journal -boost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1499 & 2nd & -title-text -journal -silence -noise -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 31.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results31}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1500 & 2nd & -title-text -journal -noise -highpassboost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1501 & 2nd & -title-text -journal -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1502 & 2nd & -title-text -journal -boost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1503 & 2nd & -title-text -journal -silence -noise -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1504 & 2nd & -title-text -journal -noise -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1505 & 2nd & -title-text -journal -highpassboost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1506 & 2nd & -title-text -journal -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1507 & 2nd & -title-text -journal -highpassboost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1508 & 2nd & -title-text -journal -silence -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1509 & 2nd & -title-text -journal -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1510 & 2nd & -title-text -journal -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1511 & 2nd & -title-text -journal -noise -boost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1512 & 2nd & -title-text -journal -noise -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1513 & 2nd & -title-text -journal -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1514 & 2nd & -title-text -journal -boost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
1515 & 2nd & -title-text -journal -noise -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1516 & 2nd & -title-text -journal -noise -highpassboost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1517 & 2nd & -title-text -journal -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1518 & 2nd & -title-text -journal -silence -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1519 & 2nd & -title-text -journal -silence -noise -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1520 & 2nd & -title-text -journal -noise -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1521 & 2nd & -title-text -journal -noise -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1522 & 2nd & -title-text -journal -silence -noise -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1523 & 2nd & -title-text -journal -noise -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1524 & 2nd & -title-text -journal -boost -aggr -hamming  & 3830 & 3608 & 51.49\\ \hline
1525 & 2nd & -title-text -journal -silence -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1526 & 2nd & -title-text -journal -silence -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1527 & 2nd & -title-text -journal -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1528 & 2nd & -title-text -journal -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1529 & 2nd & -title-text -journal -highpassboost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
1530 & 2nd & -title-text -journal -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1531 & 2nd & -title-text -journal -silence -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1532 & 2nd & -title-text -journal -silence -noise -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1533 & 2nd & -title-text -journal -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1534 & 2nd & -title-text -journal -noise -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1535 & 2nd & -title-text -journal -noise -boost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
1536 & 2nd & -title-text -journal -noise -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1537 & 2nd & -title-text -journal -noise -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1538 & 2nd & -title-text -journal -silence -noise -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1539 & 2nd & -title-text -journal -noise -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1540 & 2nd & -title-text -journal -silence -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1541 & 2nd & -title-text -journal -silence -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1542 & 2nd & -title-text -journal -silence -noise -boost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1543 & 2nd & -title-text -journal -noise -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1544 & 2nd & -title-text -journal -silence -noise -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1545 & 2nd & -title-text -journal -silence -boost -aggr -mink  & 3830 & 3608 & 51.49\\ \hline
1546 & 2nd & -title-text -journal -silence -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1547 & 2nd & -title-text -journal -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1548 & 2nd & -title-text -journal -silence -noise -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1549 & 2nd & -title-text -journal -noise -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 32.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results32}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1550 & 2nd & -title-text -journal -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1551 & 2nd & -title-text -journal -noise -highpassboost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1552 & 2nd & -title-text -journal -silence -noise -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1553 & 2nd & -title-text -journal -silence -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1554 & 2nd & -title-text -journal -noise -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1555 & 2nd & -title-text -journal -silence -noise -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1556 & 2nd & -title-text -journal -noise -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1557 & 2nd & -title-text -journal -silence -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1558 & 2nd & -title-text -journal -silence -noise -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1559 & 2nd & -title-text -journal -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1560 & 2nd & -title-text -journal -silence -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1561 & 2nd & -title-text -journal -silence -noise -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1562 & 2nd & -title-text -journal -noise -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1563 & 2nd & -title-text -journal -silence -noise -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1564 & 2nd & -title-text -journal -noise -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1565 & 2nd & -title-text -journal -noise -boost -aggr -mink  & 3830 & 3608 & 51.49\\ \hline
1566 & 2nd & -title-text -journal -silence -noise -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1567 & 2nd & -title-text -journal -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1568 & 2nd & -title-text -journal -silence -noise -boost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1569 & 2nd & -title-text -journal -boost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1570 & 2nd & -title-text -journal -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1571 & 2nd & -title-text -journal -silence -noise -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1572 & 2nd & -title-text -journal -boost -aggr -diff  & 3830 & 3608 & 51.49\\ \hline
1573 & 2nd & -title-text -journal -silence -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1574 & 2nd & -title-text -journal -silence -noise -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1575 & 2nd & -title-text -journal -silence -noise -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1576 & 2nd & -title-text -journal -noise -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1577 & 2nd & -title-text -journal -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1578 & 2nd & -title-text -journal -boost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1579 & 2nd & -title-text -journal -highpassboost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1580 & 2nd & -title-text -journal -silence -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1581 & 2nd & -title-text -journal -silence -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1582 & 2nd & -title-text -journal -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1583 & 2nd & -title-text -journal -noise -boost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1584 & 2nd & -title-text -journal -noise -bandstop -lpc -hamming  & 1981 & 1738 & 53.27\\ \hline
1585 & 2nd & -title-text -journal -high -aggr -hamming  & 1994 & 1725 & 53.62\\ \hline
1586 & 2nd & -title-text -journal -noise -band -lpc -cheb  & 1978 & 1741 & 53.19\\ \hline
1587 & 2nd & -title-text -journal -silence -noise -high -lpc -diff  & 2005 & 1714 & 53.91\\ \hline
1588 & 2nd & -title-text -journal -silence -endp -lpc -hamming  & 1953 & 1766 & 52.51\\ \hline
1589 & 2nd & -title-text -journal -endp -lpc -hamming  & 1953 & 1766 & 52.51\\ \hline
1590 & 2nd & -title-text -journal -silence -noise -high -lpc -eucl  & 1986 & 1733 & 53.40\\ \hline
1591 & 2nd & -title-text -journal -noise -band -lpc -diff  & 1987 & 1732 & 53.43\\ \hline
1592 & 2nd & -title-text -journal -silence -raw -fft -hamming  & 1911 & 1808 & 51.38\\ \hline
1593 & 2nd & -title-text -journal -noise -raw -fft -hamming  & 1911 & 1808 & 51.38\\ \hline
1594 & 2nd & -title-text -journal -silence -noise -raw -fft -hamming  & 1911 & 1808 & 51.38\\ \hline
1595 & 2nd & -title-text -journal -raw -fft -hamming  & 1911 & 1808 & 51.38\\ \hline
1596 & 2nd & -title-text -journal -silence -endp -aggr -hamming  & 1940 & 1779 & 52.16\\ \hline
1597 & 2nd & -title-text -journal -endp -aggr -hamming  & 1940 & 1779 & 52.16\\ \hline
1598 & 2nd & -title-text -journal -noise -endp -aggr -hamming  & 1952 & 1767 & 52.49\\ \hline
1599 & 2nd & -title-text -journal -high -fft -hamming  & 1974 & 1745 & 53.08\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 33.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results33}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1600 & 2nd & -title-text -journal -silence -noise -high -lpc -cheb  & 1997 & 1722 & 53.70\\ \hline
1601 & 2nd & -title-text -journal -silence -bandstop -fft -hamming  & 1944 & 1775 & 52.27\\ \hline
1602 & 2nd & -title-text -journal -noise -high -lpc -eucl  & 1999 & 1720 & 53.75\\ \hline
1603 & 2nd & -title-text -journal -silence -noise -high -fft -hamming  & 1913 & 1806 & 51.44\\ \hline
1604 & 2nd & -title-text -journal -silence -high -lpc -hamming  & 1894 & 1825 & 50.93\\ \hline
1605 & 2nd & -title-text -journal -noise -low -lpc -hamming  & 1911 & 1808 & 51.38\\ \hline
1606 & 2nd & -title-text -journal -silence -noise -raw -lpc -hamming  & 1870 & 1849 & 50.28\\ \hline
1607 & 2nd & -title-text -journal -raw -lpc -hamming  & 1870 & 1849 & 50.28\\ \hline
1608 & 2nd & -title-text -journal -silence -noise -high -lpc -mink  & 1993 & 1726 & 53.59\\ \hline
1609 & 2nd & -title-text -journal -silence -raw -lpc -hamming  & 1870 & 1849 & 50.28\\ \hline
1610 & 2nd & -title-text -journal -noise -raw -lpc -hamming  & 1870 & 1849 & 50.28\\ \hline
1611 & 2nd & -title-text -journal -silence -norm -lpc -hamming  & 1870 & 1849 & 50.28\\ \hline
1612 & 2nd & -title-text -journal -norm -lpc -hamming  & 1870 & 1849 & 50.28\\ \hline
1613 & 2nd & -title-text -journal -silence -noise -high -aggr -hamming  & 1919 & 1800 & 51.60\\ \hline
1614 & 2nd & -title-text -journal -noise -high -lpc -cheb  & 2000 & 1719 & 53.78\\ \hline
1615 & 2nd & -title-text -journal -silence -noise -endp -aggr -hamming  & 1917 & 1802 & 51.55\\ \hline
1616 & 2nd & -title-text -journal -silence -noise -low -lpc -hamming  & 1858 & 1861 & 49.96\\ \hline
1617 & 2nd & -title-text -journal -silence -noise -bandstop -lpc -hamming  & 1976 & 1743 & 53.13\\ \hline
1618 & 2nd & -title-text -journal -silence -noise -band -lpc -cos  & 1942 & 1777 & 52.22\\ \hline
1619 & 2nd & -title-text -journal -noise -low -aggr -hamming  & 1880 & 1839 & 50.55\\ \hline
1620 & 2nd & -title-text -journal -bandstop -aggr -hamming  & 1937 & 1782 & 52.08\\ \hline
1621 & 2nd & -title-text -journal -silence -low -fft -hamming  & 1960 & 1759 & 52.70\\ \hline
1622 & 2nd & -title-text -journal -silence -noise -norm -fft -hamming  & 1960 & 1759 & 52.70\\ \hline
1623 & 2nd & -title-text -journal -silence -noise -band -lpc -hamming  & 1899 & 1820 & 51.06\\ \hline
1624 & 2nd & -title-text -journal -silence -noise -bandstop -aggr -hamming  & 1827 & 1892 & 49.13\\ \hline
1625 & 2nd & -title-text -journal -noise -high -lpc -mink  & 2009 & 1710 & 54.02\\ \hline
1626 & 2nd & -title-text -journal -silence -endp -fft -hamming  & 1873 & 1846 & 50.36\\ \hline
1627 & 2nd & -title-text -journal -endp -fft -hamming  & 1873 & 1846 & 50.36\\ \hline
1628 & 2nd & -title-text -journal -silence -noise -bandstop -aggr -cos  & 1768 & 1951 & 47.54\\ \hline
1629 & 2nd & -title-text -journal -silence -noise -endp -lpc -hamming  & 1888 & 1831 & 50.77\\ \hline
1630 & 2nd & -title-text -journal -silence -noise -bandstop -fft -cos  & 1767 & 1952 & 47.51\\ \hline
1631 & 2nd & -title-text -journal -noise -bandstop -aggr -cos  & 1770 & 1949 & 47.59\\ \hline
1632 & 2nd & -title-text -journal -silence -band -lpc -hamming  & 1846 & 1873 & 49.64\\ \hline
1633 & 2nd & -title-text -journal -noise -bandstop -fft -cos  & 1769 & 1950 & 47.57\\ \hline
1634 & 2nd & -title-text -journal -silence -norm -aggr -hamming  & 1908 & 1811 & 51.30\\ \hline
1635 & 2nd & -title-text -journal -band -lpc -hamming  & 1843 & 1876 & 49.56\\ \hline
1636 & 2nd & -title-text -journal -norm -aggr -hamming  & 1908 & 1811 & 51.30\\ \hline
1637 & 2nd & -title-text -journal -noise -bandstop -aggr -hamming  & 1836 & 1883 & 49.37\\ \hline
1638 & 2nd & -title-text -journal -noise -endp -lpc -hamming  & 1887 & 1832 & 50.74\\ \hline
1639 & 2nd & -title-text -journal -silence -high -fft -hamming  & 1965 & 1754 & 52.84\\ \hline
1640 & 2nd & -title-text -journal -high -lpc -hamming  & 1906 & 1813 & 51.25\\ \hline
1641 & 2nd & -title-text -journal -silence -noise -norm -aggr -hamming  & 1956 & 1763 & 52.59\\ \hline
1642 & 2nd & -title-text -journal -silence -high -aggr -hamming  & 1967 & 1752 & 52.89\\ \hline
1643 & 2nd & -title-text -journal -noise -raw -aggr -hamming  & 1928 & 1791 & 51.84\\ \hline
1644 & 2nd & -title-text -journal -silence -low -aggr -hamming  & 1956 & 1763 & 52.59\\ \hline
1645 & 2nd & -title-text -journal -silence -raw -aggr -hamming  & 1928 & 1791 & 51.84\\ \hline
1646 & 2nd & -title-text -journal -raw -aggr -hamming  & 1928 & 1791 & 51.84\\ \hline
1647 & 2nd & -title-text -journal -silence -noise -raw -aggr -hamming  & 1928 & 1791 & 51.84\\ \hline
1648 & 2nd & -title-text -journal -silence -noise -high -lpc -cos  & 1960 & 1759 & 52.70\\ \hline
1649 & 2nd & -title-text -journal -noise -high -lpc -diff  & 1977 & 1742 & 53.16\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 34.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results34}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1650 & 2nd & -title-text -journal -noise -band -aggr -hamming  & 1913 & 1806 & 51.44\\ \hline
1651 & 2nd & -title-text -journal -silence -noise -high -lpc -hamming  & 1884 & 1835 & 50.66\\ \hline
1652 & 2nd & -title-text -journal -bandstop -fft -hamming  & 1963 & 1756 & 52.78\\ \hline
1653 & 2nd & -title-text -journal -silence -noise -band -aggr -hamming  & 1883 & 1836 & 50.63\\ \hline
1654 & 2nd & -title-text -journal -silence -noise -band -fft -hamming  & 1878 & 1841 & 50.50\\ \hline
1655 & 2nd & -title-text -journal -silence -band -fft -hamming  & 1909 & 1810 & 51.33\\ \hline
1656 & 2nd & -title-text -journal -noise -band -lpc -hamming  & 1895 & 1824 & 50.95\\ \hline
1657 & 2nd & -title-text -journal -silence -norm -fft -hamming  & 1897 & 1822 & 51.01\\ \hline
1658 & 2nd & -title-text -journal -norm -fft -hamming  & 1897 & 1822 & 51.01\\ \hline
1659 & 2nd & -title-text -journal -noise -high -lpc -hamming  & 1909 & 1810 & 51.33\\ \hline
1660 & 2nd & -title-text -journal -silence -band -aggr -hamming  & 1878 & 1841 & 50.50\\ \hline
1661 & 2nd & -title-text -journal -band -lpc -cos  & 1885 & 1834 & 50.69\\ \hline
1662 & 2nd & -title-text -journal -silence -noise -low -fft -hamming  & 1868 & 1851 & 50.23\\ \hline
1663 & 2nd & -title-text -journal -noise -high -aggr -hamming  & 1890 & 1829 & 50.82\\ \hline
1664 & 2nd & -title-text -journal -noise -high -lpc -cos  & 1951 & 1768 & 52.46\\ \hline
1665 & 2nd & -title-text -journal -silence -noise -bandstop -fft -hamming  & 1831 & 1888 & 49.23\\ \hline
1666 & 2nd & -title-text -journal -noise -high -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1667 & 2nd & -title-text -journal -noise -band -lpc -cos  & 1890 & 1829 & 50.82\\ \hline
1668 & 2nd & -title-text -journal -noise -low -fft -hamming  & 1843 & 1876 & 49.56\\ \hline
1669 & 2nd & -title-text -journal -silence -band -lpc -cos  & 1903 & 1816 & 51.17\\ \hline
1670 & 2nd & -title-text -journal -band -fft -hamming  & 1893 & 1826 & 50.90\\ \hline
1671 & 2nd & -title-text -journal -silence -noise -low -aggr -hamming  & 1879 & 1840 & 50.52\\ \hline
1672 & 2nd & -title-text -journal -noise -band -fft -hamming  & 1936 & 1783 & 52.06\\ \hline
1673 & 2nd & -title-text -journal -low -aggr -hamming  & 1905 & 1814 & 51.22\\ \hline
1674 & 2nd & -title-text -journal -noise -norm -aggr -hamming  & 1905 & 1814 & 51.22\\ \hline
1675 & 2nd & -title-text -journal -noise -bandstop -fft -hamming  & 1817 & 1902 & 48.86\\ \hline
1676 & 2nd & -title-text -journal -low -fft -hamming  & 1925 & 1794 & 51.76\\ \hline
1677 & 2nd & -title-text -journal -noise -norm -fft -hamming  & 1925 & 1794 & 51.76\\ \hline
1678 & 2nd & -title-text -journal -band -aggr -hamming  & 1857 & 1862 & 49.93\\ \hline
1679 & 2nd & -title-text -journal -silence -high -lpc -cos  & 1931 & 1788 & 51.92\\ \hline
1680 & 2nd & -title-text -journal -high -lpc -cos  & 1862 & 1857 & 50.07\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-text-title-journal-only-stats), Part 35.}
\label{tab:piste2-result1-marf-text-title-journal-only-stats-results35}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & Le Monde & 310096 & 456704 & 40.44\\ \hline
2 & 1st & L'Est Republicain & 269541 & 435915 & 38.21\\ \hline
3 & 1st & La Presse & 286953 & 577827 & 33.18\\ \hline
4 & 1st & Le Devoir & 94394 & 737158 & 11.35\\ \hline
5 & 2nd & Le Monde & 536258 & 230542 & 69.93\\ \hline
6 & 2nd & L'Est Republicain & 344797 & 360659 & 48.88\\ \hline
7 & 2nd & La Presse & 528667 & 336113 & 61.13\\ \hline
8 & 2nd & Le Devoir & 372361 & 459191 & 44.78\\ \hline
\end{tabular}
\end{minipage}
\end{table}

%% XXX
\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
10 & 1st & -title-only -journal -silence-noise -bandstop -randfe -eucl  & 1774 & 1945 & 47.70\\ \hline
11 & 1st & -title-only -journal -noise -bandstop -randfe -eucl  & 1774 & 1945 & 47.70\\ \hline
12 & 1st & -title-only -journal -silence-noise -low -randfe -eucl  & 1772 & 1947 & 47.65\\ \hline
13 & 1st & -title-only -journal -noise -low -randfe -eucl  & 1771 & 1948 & 47.62\\ \hline
14 & 1st & -title-only -journal -silence-noise -norm -randfe -eucl  & 1763 & 1956 & 47.41\\ \hline
15 & 1st & -title-only -journal -noise -norm -randfe -eucl  & 1762 & 1957 & 47.38\\ \hline
16 & 1st & -title-only -journal -nopreprep -norm -randfe -cheb  & 121 & 137 & 46.90\\ \hline
17 & 1st & -title-only -journal -silence -raw -randfe -eucl  & 1742 & 1977 & 46.84\\ \hline
18 & 1st & -title-only -journal -nopreprep -low -randfe -cos  & 37 & 42 & 46.84\\ \hline
19 & 1st & -title-only -journal -noise -raw -randfe -eucl  & 1742 & 1977 & 46.84\\ \hline
20 & 1st & -title-only -journal -silence-noise -raw -randfe -eucl  & 1742 & 1977 & 46.84\\ \hline
21 & 1st & -title-only -journal -silence -bandstop -randfe -eucl  & 1741 & 1978 & 46.81\\ \hline
22 & 1st & -title-only -journal -silence-noise -norm -randfe -mink  & 1737 & 1982 & 46.71\\ \hline
23 & 1st & -title-only -journal -noise -bandstop -randfe -mink  & 1735 & 1984 & 46.65\\ \hline
24 & 1st & -title-only -journal -noise -norm -randfe -mink  & 1735 & 1984 & 46.65\\ \hline
25 & 1st & -title-only -journal -silence-noise -bandstop -randfe -mink  & 1734 & 1985 & 46.63\\ \hline
26 & 1st & -title-only -journal -noise -low -randfe -cos  & 1729 & 1990 & 46.49\\ \hline
27 & 1st & -title-only -journal -silence-noise -low -randfe -cos  & 1724 & 1995 & 46.36\\ \hline
28 & 1st & -title-only -journal -silence -endp -randfe -cos  & 1716 & 2003 & 46.14\\ \hline
29 & 1st & -title-only -journal -silence -endp -randfe -eucl  & 1714 & 2005 & 46.09\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 1.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results1}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
30 & 1st & -title-only -journal -silence -endp -randfe -cheb  & 1712 & 2007 & 46.03\\ \hline
31 & 1st & -title-only -journal -silence -low -randfe -eucl  & 69 & 81 & 46.00\\ \hline
32 & 1st & -title-only -journal -silence-noise -bandstop -randfe -cos  & 1710 & 2009 & 45.98\\ \hline
33 & 1st & -title-only -journal -noise -bandstop -randfe -cos  & 1709 & 2010 & 45.95\\ \hline
34 & 1st & -title-only -journal -noise -bandstop -randfe -cheb  & 1707 & 2012 & 45.90\\ \hline
35 & 1st & -title-only -journal -noise -low -randfe -mink  & 1706 & 2013 & 45.87\\ \hline
36 & 1st & -title-only -journal -nopreprep -low -randfe -cheb  & 98 & 116 & 45.79\\ \hline
37 & 1st & -title-only -journal -silence-noise -low -randfe -mink  & 1702 & 2017 & 45.76\\ \hline
38 & 1st & -title-only -journal -silence-noise -bandstop -randfe -cheb  & 1701 & 2018 & 45.74\\ \hline
39 & 1st & -title-only -journal -silence -bandstop -randfe -cheb  & 1690 & 2029 & 45.44\\ \hline
40 & 1st & -title-only -journal -silence-noise -norm -randfe -cos  & 1689 & 2030 & 45.42\\ \hline
41 & 1st & -title-only -journal -noise -norm -randfe -cos  & 1687 & 2032 & 45.36\\ \hline
42 & 1st & -title-only -journal -silence -bandstop -randfe -cos  & 1685 & 2034 & 45.31\\ \hline
43 & 1st & -title-only -journal -silence -bandstop -randfe -mink  & 1675 & 2044 & 45.04\\ \hline
44 & 1st & -title-only -journal -nopreprep -bandstop -randfe -eucl  & 114 & 140 & 44.88\\ \hline
45 & 1st & -title-only -journal -silence -raw -randfe -cos  & 1666 & 2053 & 44.80\\ \hline
46 & 1st & -title-only -journal -noise -raw -randfe -cos  & 1666 & 2053 & 44.80\\ \hline
47 & 1st & -title-only -journal -silence-noise -raw -randfe -cos  & 1666 & 2053 & 44.80\\ \hline
48 & 1st & -title-only -journal -nopreprep -raw -randfe -cos  & 70 & 87 & 44.59\\ \hline
49 & 1st & -title-only -journal -noise -endp -randfe -mink  & 1653 & 2066 & 44.45\\ \hline
50 & 1st & -title-only -journal -silence-noise -raw -randfe -cheb  & 1651 & 2068 & 44.39\\ \hline
51 & 1st & -title-only -journal -silence -raw -randfe -cheb  & 1651 & 2068 & 44.39\\ \hline
52 & 1st & -title-only -journal -noise -raw -randfe -cheb  & 1651 & 2068 & 44.39\\ \hline
53 & 1st & -title-only -journal -noise -norm -randfe -cheb  & 1651 & 2068 & 44.39\\ \hline
54 & 1st & -title-only -journal -nopreprep -bandstop -randfe -cos  & 79 & 99 & 44.38\\ \hline
55 & 1st & -title-only -journal -silence-noise -norm -randfe -cheb  & 1650 & 2069 & 44.37\\ \hline
56 & 1st & -title-only -journal -silence-noise -low -randfe -cheb  & 1649 & 2070 & 44.34\\ \hline
57 & 1st & -title-only -journal -silence-noise -endp -randfe -mink  & 1648 & 2071 & 44.31\\ \hline
58 & 1st & -title-only -journal -silence-noise -endp -randfe -eucl  & 1646 & 2073 & 44.26\\ \hline
59 & 1st & -title-only -journal -noise -endp -randfe -eucl  & 1644 & 2075 & 44.21\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 2.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results2}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
60 & 1st & -title-only -journal -noise -low -randfe -cheb  & 1640 & 2079 & 44.10\\ \hline
61 & 1st & -title-only -journal -silence-noise -endp -randfe -cos  & 1633 & 2086 & 43.91\\ \hline
62 & 1st & -title-only -journal -noise -endp -randfe -cos  & 1632 & 2087 & 43.88\\ \hline
63 & 1st & -title-only -journal -nopreprep -bandstop -randfe -cheb  & 32 & 41 & 43.84\\ \hline
64 & 1st & -title-only -journal -nopreprep -band -randfe -mink  & 31 & 40 & 43.66\\ \hline
65 & 1st & -title-only -journal -silence -low -randfe -cos  & 27 & 35 & 43.55\\ \hline
66 & 1st & -title-only -journal -noise -endp -randfe -cheb  & 1595 & 2124 & 42.89\\ \hline
67 & 1st & -title-only -journal -silence-noise -endp -randfe -cheb  & 1595 & 2124 & 42.89\\ \hline
68 & 1st & -title-only -journal -nopreprep -raw -randfe -eucl  & 33 & 44 & 42.86\\ \hline
69 & 1st & -title-only -journal -silence -endp -randfe -mink  & 1579 & 2140 & 42.46\\ \hline
70 & 1st & -title-only -journal -nopreprep -endp -randfe -mink  & 188 & 255 & 42.44\\ \hline
71 & 1st & -title-only -journal -nopreprep -bandstop -randfe -mink  & 125 & 170 & 42.37\\ \hline
72 & 1st & -title-only -journal -nopreprep -norm -randfe -cos  & 57 & 80 & 41.61\\ \hline
73 & 1st & -title-only -journal -nopreprep -lowcfe -lpc -mink  & 2 & 3 & 40.00\\ \hline
74 & 1st & -title-only -journal -nopreprep -raw -randfe -mink  & 166 & 254 & 39.52\\ \hline
75 & 1st & -title-only -journal -silence-noise -band -randfe -eucl  & 1435 & 2284 & 38.59\\ \hline
76 & 1st & -title-only -journal -noise -band -randfe -eucl  & 1434 & 2285 & 38.56\\ \hline
77 & 1st & -title-only -journal -silence-noise -raw -randfe -mink  & 1429 & 2290 & 38.42\\ \hline
78 & 1st & -title-only -journal -silence -raw -randfe -mink  & 1429 & 2290 & 38.42\\ \hline
79 & 1st & -title-only -journal -noise -raw -randfe -mink  & 1429 & 2290 & 38.42\\ \hline
80 & 1st & -title-only -journal -nopreprep -norm -randfe -mink  & 34 & 55 & 38.20\\ \hline
81 & 1st & -title-only -journal -noise -high -randfe -mink  & 1410 & 2309 & 37.91\\ \hline
82 & 1st & -title-only -journal -silence -band -randfe -cos  & 1392 & 2327 & 37.43\\ \hline
83 & 1st & -title-only -journal -noise -band -randfe -cos  & 1392 & 2327 & 37.43\\ \hline
84 & 1st & -title-only -journal -silence-noise -high -randfe -mink  & 1391 & 2328 & 37.40\\ \hline
85 & 1st & -title-only -journal -nopreprep -high -randfe -mink  & 28 & 47 & 37.33\\ \hline
86 & 1st & -title-only -journal -silence-noise -band -randfe -cos  & 1384 & 2335 & 37.21\\ \hline
87 & 1st & -title-only -journal -silence-noise -band -randfe -mink  & 1368 & 2351 & 36.78\\ \hline
88 & 1st & -title-only -journal -silence -high -randfe -cheb  & 522 & 902 & 36.66\\ \hline
89 & 1st & -title-only -journal -nopreprep -band -randfe -cos  & 138 & 239 & 36.60\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 3.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results3}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
90 & 1st & -title-only -journal -noise -band -randfe -mink  & 1357 & 2362 & 36.49\\ \hline
91 & 1st & -title-only -journal -silence-noise -high -randfe -eucl  & 1357 & 2362 & 36.49\\ \hline
92 & 1st & -title-only -journal -silence -band -randfe -cheb  & 393 & 690 & 36.29\\ \hline
93 & 1st & -title-only -journal -noise -high -randfe -eucl  & 1347 & 2372 & 36.22\\ \hline
94 & 1st & -title-only -journal -nopreprep -high -randfe -cos  & 66 & 117 & 36.07\\ \hline
95 & 1st & -title-only -journal -silence-noise -high -randfe -cos  & 1338 & 2381 & 35.98\\ \hline
96 & 1st & -title-only -journal -silence -high -randfe -cos  & 57 & 103 & 35.62\\ \hline
97 & 1st & -title-only -journal -silence -band -randfe -mink  & 1318 & 2401 & 35.44\\ \hline
98 & 1st & -title-only -journal -nopreprep -high -randfe -eucl  & 183 & 334 & 35.40\\ \hline
99 & 1st & -title-only -journal -silence-noise -band -randfe -cheb  & 1301 & 2418 & 34.98\\ \hline
100 & 1st & -title-only -journal -noise -high -randfe -cos  & 1298 & 2421 & 34.90\\ \hline
101 & 1st & -title-only -journal -noise -band -randfe -cheb  & 1297 & 2422 & 34.87\\ \hline
102 & 1st & -title-only -journal -silence-noise -high -randfe -cheb  & 1268 & 2451 & 34.10\\ \hline
103 & 1st & -title-only -journal -noise -high -randfe -cheb  & 1265 & 2454 & 34.01\\ \hline
104 & 1st & -title-only -journal -nopreprep -lowcfe -fft -cheb  & 2 & 4 & 33.33\\ \hline
105 & 1st & -title-only -journal -silence -high -randfe -mink  & 114 & 231 & 33.04\\ \hline
106 & 1st & -title-only -journal -silence -high -randfe -eucl  & 19 & 39 & 32.76\\ \hline
107 & 1st & -title-only -journal -silence-noise -high -randfe -hamming  & 1197 & 2522 & 32.19\\ \hline
108 & 1st & -title-only -journal -nopreprep -high -randfe -hamming  & 150 & 322 & 31.78\\ \hline
109 & 1st & -title-only -journal -nopreprep -highcfe -minmax -cheb  & 14 & 31 & 31.11\\ \hline
110 & 1st & -title-only -journal -nopreprep -bandcfe -fft -eucl  & 14 & 31 & 31.11\\ \hline
111 & 1st & -title-only -journal -nopreprep -bandstopcfe -randfe -cos  & 14 & 31 & 31.11\\ \hline
112 & 1st & -title-only -journal -nopreprep -highcfe -randfe -eucl  & 14 & 31 & 31.11\\ \hline
113 & 1st & -title-only -journal -nopreprep -band -randfe -cheb  & 23 & 51 & 31.08\\ \hline
114 & 1st & -title-only -journal -silence -high -randfe -hamming  & 107 & 242 & 30.66\\ \hline
115 & 1st & -title-only -journal -nopreprep -bandstopcfe -minmax -hamming  & 14 & 32 & 30.43\\ \hline
116 & 1st & -title-only -journal -nopreprep -bandcfe -aggr -eucl  & 14 & 32 & 30.43\\ \hline
117 & 1st & -title-only -journal -nopreprep -bandstopcfe -lpc -cheb  & 14 & 32 & 30.43\\ \hline
118 & 1st & -title-only -journal -silence -bandstopcfe -lpc -diff  & 13 & 30 & 30.23\\ \hline
119 & 1st & -title-only -journal -nopreprep -bandcfe -minmax -hamming  & 13 & 30 & 30.23\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 4.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results4}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
120 & 1st & -title-only -journal -silence -bandcfe -lpc -diff  & 13 & 30 & 30.23\\ \hline
121 & 1st & -title-only -journal -noise -high -randfe -hamming  & 1117 & 2602 & 30.03\\ \hline
122 & 1st & -title-only -journal -nopreprep -lowcfe -lpc -diff  & 14 & 33 & 29.79\\ \hline
123 & 1st & -title-only -journal -nopreprep -lowcfe -randfe -cos  & 13 & 31 & 29.55\\ \hline
124 & 1st & -title-only -journal -nopreprep -lowcfe -minmax -cheb  & 14 & 34 & 29.17\\ \hline
125 & 1st & -title-only -journal -silence -bandcfe -fft -mink  & 13 & 32 & 28.89\\ \hline
126 & 1st & -title-only -journal -nopreprep -lowcfe -lpc -hamming  & 15 & 37 & 28.85\\ \hline
127 & 1st & -title-only -journal -nopreprep -bandstopcfe -fft -eucl  & 15 & 37 & 28.85\\ \hline
128 & 1st & -title-only -journal -nopreprep -bandstopcfe -fft -diff  & 12 & 30 & 28.57\\ \hline
129 & 1st & -title-only -journal -nopreprep -bandcfe -aggr -diff  & 14 & 35 & 28.57\\ \hline
130 & 1st & -title-only -journal -nopreprep -highcfe -fft -mink  & 12 & 30 & 28.57\\ \hline
131 & 1st & -title-only -journal -nopreprep -highcfe -randfe -hamming  & 14 & 35 & 28.57\\ \hline
132 & 1st & -title-only -journal -nopreprep -bandstopcfe -fft -hamming  & 12 & 30 & 28.57\\ \hline
133 & 1st & -title-only -journal -silence -bandstopcfe -fft -cheb  & 12 & 30 & 28.57\\ \hline
134 & 1st & -title-only -journal -nopreprep -lowcfe -lpc -eucl  & 14 & 35 & 28.57\\ \hline
135 & 1st & -title-only -journal -nopreprep -bandstopcfe -lpc -cos  & 55 & 138 & 28.50\\ \hline
136 & 1st & -title-only -journal -nopreprep -lowcfe -lpc -cheb  & 77 & 194 & 28.41\\ \hline
137 & 1st & -title-only -journal -nopreprep -highpassboost -randfe -diff  & 83 & 211 & 28.23\\ \hline
138 & 1st & -title-only -journal -silence -lowcfe -fft -hamming  & 11 & 28 & 28.21\\ \hline
139 & 1st & -title-only -journal -nopreprep -bandstopcfe -randfe -eucl  & 11 & 28 & 28.21\\ \hline
140 & 1st & -title-only -journal -nopreprep -lowcfe -randfe -eucl  & 11 & 28 & 28.21\\ \hline
141 & 1st & -title-only -journal -nopreprep -lowcfe -aggr -cos  & 11 & 28 & 28.21\\ \hline
142 & 1st & -title-only -journal -silence -boost -randfe -cheb  & 49 & 125 & 28.16\\ \hline
143 & 1st & -title-only -journal -nopreprep -bandcfe -randfe -hamming  & 16 & 41 & 28.07\\ \hline
144 & 1st & -title-only -journal -nopreprep -highcfe -minmax -hamming  & 14 & 36 & 28.00\\ \hline
145 & 1st & -title-only -journal -nopreprep -bandcfe -minmax -diff  & 14 & 36 & 28.00\\ \hline
146 & 1st & -title-only -journal -nopreprep -highcfe -aggr -mink  & 47 & 121 & 27.98\\ \hline
147 & 1st & -title-only -journal -nopreprep -bandstopcfe -minmax -mink  & 47 & 121 & 27.98\\ \hline
148 & 1st & -title-only -journal -silence -lowcfe -lpc -hamming  & 10 & 26 & 27.78\\ \hline
149 & 1st & -title-only -journal -nopreprep -highcfe -fft -diff  & 10 & 26 & 27.78\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 5.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results5}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
150 & 1st & -title-only -journal -nopreprep -bandstopcfe -fft -cheb  & 15 & 39 & 27.78\\ \hline
151 & 1st & -title-only -journal -nopreprep -bandstopcfe -lpc -eucl  & 43 & 113 & 27.56\\ \hline
152 & 1st & -title-only -journal -nopreprep -bandstopcfe -fft -mink  & 41 & 108 & 27.52\\ \hline
153 & 1st & -title-only -journal -nopreprep -bandstopcfe -lpc -diff  & 11 & 29 & 27.50\\ \hline
154 & 1st & -title-only -journal -nopreprep -highcfe -minmax -eucl  & 11 & 29 & 27.50\\ \hline
155 & 1st & -title-only -journal -nopreprep -bandcfe -randfe -mink  & 11 & 29 & 27.50\\ \hline
156 & 1st & -title-only -journal -nopreprep -lowcfe -fft -mink  & 14 & 37 & 27.45\\ \hline
157 & 1st & -title-only -journal -silence -bandstopcfe -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
158 & 1st & -title-only -journal -silence -lowcfe -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
159 & 1st & -title-only -journal -noise -boost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
160 & 1st & -title-only -journal -silence-noise -boost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
161 & 1st & -title-only -journal -silence -bandstopcfe -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
162 & 1st & -title-only -journal -silence-noise -highpassboost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
163 & 1st & -title-only -journal -noise -highpassboost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
164 & 1st & -title-only -journal -silence -highpassboost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
165 & 1st & -title-only -journal -silence -highcfe -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
166 & 1st & -title-only -journal -silence-noise -highpassboost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
167 & 1st & -title-only -journal -silence -bandcfe -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
168 & 1st & -title-only -journal -silence -highcfe -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
169 & 1st & -title-only -journal -silence -highpassboost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
170 & 1st & -title-only -journal -noise -boost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
171 & 1st & -title-only -journal -silence -highcfe -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
172 & 1st & -title-only -journal -silence-noise -boost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
173 & 1st & -title-only -journal -silence-noise -highpassboost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
174 & 1st & -title-only -journal -silence -bandcfe -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
175 & 1st & -title-only -journal -noise -boost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
176 & 1st & -title-only -journal -noise -highpassboost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
177 & 1st & -title-only -journal -silence -lowcfe -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
178 & 1st & -title-only -journal -silence -highcfe -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
179 & 1st & -title-only -journal -silence -lowcfe -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 6.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results6}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
180 & 1st & -title-only -journal -silence -lowcfe -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
181 & 1st & -title-only -journal -silence -bandcfe -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
182 & 1st & -title-only -journal -silence -bandstopcfe -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
183 & 1st & -title-only -journal -silence -highpassboost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
184 & 1st & -title-only -journal -silence -bandstopcfe -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
185 & 1st & -title-only -journal -noise -highpassboost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
186 & 1st & -title-only -journal -noise -boost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
187 & 1st & -title-only -journal -noise -highpassboost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
188 & 1st & -title-only -journal -silence-noise -highpassboost -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
189 & 1st & -title-only -journal -silence -lowcfe -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
190 & 1st & -title-only -journal -silence-noise -boost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
191 & 1st & -title-only -journal -silence -bandstopcfe -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
192 & 1st & -title-only -journal -silence-noise -boost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
193 & 1st & -title-only -journal -silence -highpassboost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
194 & 1st & -title-only -journal -silence-noise -highpassboost -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
195 & 1st & -title-only -journal -silence -bandcfe -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
196 & 1st & -title-only -journal -noise -boost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
197 & 1st & -title-only -journal -silence-noise -boost -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
198 & 1st & -title-only -journal -silence-noise -highpassboost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
199 & 1st & -title-only -journal -silence -highcfe -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
200 & 1st & -title-only -journal -silence -highpassboost -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
201 & 1st & -title-only -journal -silence -highpassboost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
202 & 1st & -title-only -journal -silence -bandcfe -randfe -hamming  & 1015 & 2704 & 27.29\\ \hline
203 & 1st & -title-only -journal -silence -lowcfe -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
204 & 1st & -title-only -journal -silence-noise -boost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
205 & 1st & -title-only -journal -silence -bandstopcfe -randfe -diff  & 1015 & 2704 & 27.29\\ \hline
206 & 1st & -title-only -journal -silence -bandcfe -randfe -eucl  & 1015 & 2704 & 27.29\\ \hline
207 & 1st & -title-only -journal -silence -highcfe -randfe -mink  & 1015 & 2704 & 27.29\\ \hline
208 & 1st & -title-only -journal -noise -boost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
209 & 1st & -title-only -journal -noise -highpassboost -randfe -cos  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 7.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results7}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
210 & 1st & -title-only -journal -noise -highpassboost -randfe -cheb  & 1015 & 2704 & 27.29\\ \hline
211 & 1st & -title-only -journal -nopreprep -lowcfe -randfe -mink  & 42 & 112 & 27.27\\ \hline
212 & 1st & -title-only -journal -nopreprep -boost -randfe -eucl  & 3 & 8 & 27.27\\ \hline
213 & 1st & -title-only -journal -silence -boost -randfe -cos  & 397 & 1065 & 27.15\\ \hline
214 & 1st & -title-only -journal -nopreprep -bandcfe -fft -cheb  & 10 & 27 & 27.03\\ \hline
215 & 1st & -title-only -journal -nopreprep -bandstopcfe -minmax -cheb  & 11 & 30 & 26.83\\ \hline
216 & 1st & -title-only -journal -nopreprep -bandcfe -lpc -mink  & 34 & 95 & 26.36\\ \hline
217 & 1st & -title-only -journal -silence -bandcfe -lpc -mink  & 10 & 28 & 26.32\\ \hline
218 & 1st & -title-only -journal -nopreprep -lowcfe -randfe -hamming  & 10 & 28 & 26.32\\ \hline
219 & 1st & -title-only -journal -nopreprep -bandcfe -lpc -eucl  & 38 & 107 & 26.21\\ \hline
220 & 1st & -title-only -journal -silence -highcfe -fft -hamming  & 33 & 93 & 26.19\\ \hline
221 & 1st & -title-only -journal -nopreprep -bandcfe -minmax -cheb  & 35 & 99 & 26.12\\ \hline
222 & 1st & -title-only -journal -silence -boost -randfe -diff  & 97 & 275 & 26.08\\ \hline
223 & 1st & -title-only -journal -nopreprep -lowcfe -fft -cos  & 26 & 75 & 25.74\\ \hline
224 & 1st & -title-only -journal -nopreprep -highcfe -lpc -diff  & 9 & 26 & 25.71\\ \hline
225 & 1st & -title-only -journal -nopreprep -highcfe -randfe -diff  & 11 & 32 & 25.58\\ \hline
226 & 1st & -title-only -journal -nopreprep -bandstop -randfe -diff  & 42 & 123 & 25.45\\ \hline
227 & 1st & -title-only -journal -silence -lowcfe -fft -mink  & 31 & 91 & 25.41\\ \hline
228 & 1st & -title-only -journal -nopreprep -lowcfe -aggr -eucl  & 16 & 47 & 25.40\\ \hline
229 & 1st & -title-only -journal -nopreprep -lowcfe -fft -eucl  & 266 & 788 & 25.24\\ \hline
230 & 1st & -title-only -journal -nopreprep -norm -randfe -hamming  & 31 & 92 & 25.20\\ \hline
231 & 1st & -title-only -journal -silence -band -randfe -hamming  & 935 & 2784 & 25.14\\ \hline
232 & 1st & -title-only -journal -nopreprep -low -randfe -diff  & 46 & 138 & 25.00\\ \hline
233 & 1st & -title-only -journal -silence -bandcfe -lpc -cheb  & 9 & 27 & 25.00\\ \hline
234 & 1st & -title-only -journal -silence -highcfe -fft -mink  & 10 & 30 & 25.00\\ \hline
235 & 1st & -title-only -journal -silence -endp -randfe -hamming  & 921 & 2798 & 24.76\\ \hline
236 & 1st & -title-only -journal -silence -norm -randfe -hamming  & 222 & 676 & 24.72\\ \hline
237 & 1st & -title-only -journal -nopreprep -band -randfe -diff  & 41 & 126 & 24.55\\ \hline
238 & 1st & -title-only -journal -silence-noise -band -randfe -hamming  & 909 & 2810 & 24.44\\ \hline
239 & 1st & -title-only -journal -noise -band -randfe -hamming  & 907 & 2812 & 24.39\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 8.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results8}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
240 & 1st & -title-only -journal -silence -bandstopcfe -fft -cos  & 19 & 59 & 24.36\\ \hline
241 & 1st & -title-only -journal -nopreprep -highcfe -randfe -cos  & 27 & 84 & 24.32\\ \hline
242 & 1st & -title-only -journal -silence -norm -randfe -diff  & 42 & 131 & 24.28\\ \hline
243 & 1st & -title-only -journal -nopreprep -bandcfe -randfe -diff  & 20 & 63 & 24.10\\ \hline
244 & 1st & -title-only -journal -nopreprep -highpassboost -randfe -hamming  & 19 & 60 & 24.05\\ \hline
245 & 1st & -title-only -journal -nopreprep -highcfe -aggr -eucl  & 16 & 51 & 23.88\\ \hline
246 & 1st & -title-only -journal -noise -endp -randfe -diff  & 887 & 2832 & 23.85\\ \hline
247 & 1st & -title-only -journal -silence-noise -endp -randfe -diff  & 885 & 2834 & 23.80\\ \hline
248 & 1st & -title-only -journal -silence -endp -randfe -diff  & 880 & 2839 & 23.66\\ \hline
249 & 1st & -title-only -journal -silence -low -randfe -hamming  & 107 & 347 & 23.57\\ \hline
250 & 1st & -title-only -journal -nopreprep -highcfe -aggr -cos  & 8 & 26 & 23.53\\ \hline
251 & 1st & -title-only -journal -silence -lowcfe -lpc -diff  & 8 & 26 & 23.53\\ \hline
252 & 1st & -title-only -journal -nopreprep -bandcfe -fft -mink  & 19 & 62 & 23.46\\ \hline
253 & 1st & -title-only -journal -nopreprep -lowcfe -fft -hamming  & 19 & 62 & 23.46\\ \hline
254 & 1st & -title-only -journal -noise -norm -randfe -diff  & 867 & 2852 & 23.31\\ \hline
255 & 1st & -title-only -journal -silence-noise -norm -randfe -diff  & 867 & 2852 & 23.31\\ \hline
256 & 1st & -title-only -journal -silence -bandstop -randfe -diff  & 866 & 2853 & 23.29\\ \hline
257 & 1st & -title-only -journal -silence-noise -bandstop -randfe -diff  & 864 & 2855 & 23.23\\ \hline
258 & 1st & -title-only -journal -noise -bandstop -randfe -diff  & 863 & 2856 & 23.21\\ \hline
259 & 1st & -title-only -journal -noise -raw -randfe -hamming  & 860 & 2859 & 23.12\\ \hline
260 & 1st & -title-only -journal -silence-noise -raw -randfe -hamming  & 860 & 2859 & 23.12\\ \hline
261 & 1st & -title-only -journal -silence -raw -randfe -hamming  & 860 & 2859 & 23.12\\ \hline
262 & 1st & -title-only -journal -silence -low -randfe -diff  & 459 & 1530 & 23.08\\ \hline
263 & 1st & -title-only -journal -silence -lowcfe -fft -cos  & 6 & 20 & 23.08\\ \hline
264 & 1st & -title-only -journal -noise -low -randfe -diff  & 856 & 2863 & 23.02\\ \hline
265 & 1st & -title-only -journal -nopreprep -lowcfe -fft -diff  & 23 & 77 & 23.00\\ \hline
266 & 1st & -title-only -journal -silence-noise -low -randfe -diff  & 855 & 2864 & 22.99\\ \hline
267 & 1st & -title-only -journal -silence -boost -randfe -hamming  & 16 & 54 & 22.86\\ \hline
268 & 1st & -title-only -journal -nopreprep -lowcfe -aggr -cheb  & 16 & 54 & 22.86\\ \hline
269 & 1st & -title-only -journal -noise -low -randfe -hamming  & 842 & 2877 & 22.64\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 9.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results9}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
270 & 1st & -title-only -journal -silence-noise -low -randfe -hamming  & 842 & 2877 & 22.64\\ \hline
271 & 1st & -title-only -journal -noise -bandstop -randfe -hamming  & 841 & 2878 & 22.61\\ \hline
272 & 1st & -title-only -journal -silence-noise -bandstop -randfe -hamming  & 841 & 2878 & 22.61\\ \hline
273 & 1st & -title-only -journal -silence -bandstop -randfe -hamming  & 839 & 2880 & 22.56\\ \hline
274 & 1st & -title-only -journal -silence-noise -norm -randfe -hamming  & 839 & 2880 & 22.56\\ \hline
275 & 1st & -title-only -journal -noise -norm -randfe -hamming  & 839 & 2880 & 22.56\\ \hline
276 & 1st & -title-only -journal -noise -endp -randfe -hamming  & 837 & 2882 & 22.51\\ \hline
277 & 1st & -title-only -journal -silence-noise -endp -randfe -hamming  & 836 & 2883 & 22.48\\ \hline
278 & 1st & -title-only -journal -nopreprep -boost -randfe -mink  & 22 & 76 & 22.45\\ \hline
279 & 1st & -title-only -journal -nopreprep -bandstopcfe -lpc -hamming  & 22 & 76 & 22.45\\ \hline
280 & 1st & -title-only -journal -noise -raw -randfe -diff  & 832 & 2887 & 22.37\\ \hline
281 & 1st & -title-only -journal -silence-noise -raw -randfe -diff  & 832 & 2887 & 22.37\\ \hline
282 & 1st & -title-only -journal -silence -raw -randfe -diff  & 832 & 2887 & 22.37\\ \hline
283 & 1st & -title-only -journal -nopreprep -boost -randfe -cheb  & 21 & 73 & 22.34\\ \hline
284 & 1st & -title-only -journal -silence-noise -high -randfe -diff  & 830 & 2889 & 22.32\\ \hline
285 & 1st & -title-only -journal -silence-noise -band -randfe -diff  & 830 & 2889 & 22.32\\ \hline
286 & 1st & -title-only -journal -noise -high -randfe -diff  & 830 & 2889 & 22.32\\ \hline
287 & 1st & -title-only -journal -silence -band -randfe -diff  & 830 & 2889 & 22.32\\ \hline
288 & 1st & -title-only -journal -noise -band -randfe -diff  & 829 & 2890 & 22.29\\ \hline
289 & 1st & -title-only -journal -nopreprep -bandcfe -aggr -cos  & 6 & 21 & 22.22\\ \hline
290 & 1st & -title-only -journal -nopreprep -highpassboost -randfe -cos  & 16 & 56 & 22.22\\ \hline
291 & 1st & -title-only -journal -silence -bandstopcfe -lpc -cos  & 19 & 67 & 22.09\\ \hline
292 & 1st & -title-only -journal -nopreprep -lowcfe -randfe -diff  & 20 & 71 & 21.98\\ \hline
293 & 1st & -title-only -journal -nopreprep -bandstopcfe -randfe -hamming  & 20 & 71 & 21.98\\ \hline
294 & 1st & -title-only -journal -nopreprep -lowcfe -randfe -cheb  & 21 & 76 & 21.65\\ \hline
295 & 1st & -title-only -journal -nopreprep -highcfe -fft -cheb  & 20 & 73 & 21.51\\ \hline
296 & 1st & -title-only -journal -silence -boost -randfe -mink  & 20 & 73 & 21.51\\ \hline
297 & 1st & -title-only -journal -nopreprep -lowcfe -minmax -eucl  & 21 & 77 & 21.43\\ \hline
298 & 1st & -title-only -journal -nopreprep -highcfe -fft -cos  & 19 & 73 & 20.65\\ \hline
299 & 1st & -title-only -journal -silence -bandstopcfe -aggr -cos  & 6 & 24 & 20.00\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 10.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results10}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
300 & 1st & -title-only -journal -nopreprep -band -randfe -hamming  & 2 & 11 & 15.38\\ \hline
301 & 1st & -title-only -journal -nopreprep -bandstop -randfe -hamming  & 0 & 1 & 0.00\\ \hline
302 & 1st & -title-only -journal -nopreprep -low -randfe -hamming  & 0 & 1 & 0.00\\ \hline
312 & 2nd & -title-only -journal -silence-noise -bandstop -randfe -eucl  & 2800 & 919 & 75.29\\ \hline
313 & 2nd & -title-only -journal -noise -bandstop -randfe -eucl  & 2802 & 917 & 75.34\\ \hline
314 & 2nd & -title-only -journal -silence-noise -low -randfe -eucl  & 2790 & 929 & 75.02\\ \hline
315 & 2nd & -title-only -journal -noise -low -randfe -eucl  & 2790 & 929 & 75.02\\ \hline
316 & 2nd & -title-only -journal -silence-noise -norm -randfe -eucl  & 2799 & 920 & 75.26\\ \hline
317 & 2nd & -title-only -journal -noise -norm -randfe -eucl  & 2800 & 919 & 75.29\\ \hline
318 & 2nd & -title-only -journal -nopreprep -norm -randfe -cheb  & 183 & 75 & 70.93\\ \hline
319 & 2nd & -title-only -journal -silence -raw -randfe -eucl  & 2773 & 946 & 74.56\\ \hline
320 & 2nd & -title-only -journal -nopreprep -low -randfe -cos  & 52 & 27 & 65.82\\ \hline
321 & 2nd & -title-only -journal -noise -raw -randfe -eucl  & 2773 & 946 & 74.56\\ \hline
322 & 2nd & -title-only -journal -silence-noise -raw -randfe -eucl  & 2773 & 946 & 74.56\\ \hline
323 & 2nd & -title-only -journal -silence -bandstop -randfe -eucl  & 2789 & 930 & 74.99\\ \hline
324 & 2nd & -title-only -journal -silence-noise -norm -randfe -mink  & 2757 & 962 & 74.13\\ \hline
325 & 2nd & -title-only -journal -noise -bandstop -randfe -mink  & 2777 & 942 & 74.67\\ \hline
326 & 2nd & -title-only -journal -noise -norm -randfe -mink  & 2763 & 956 & 74.29\\ \hline
327 & 2nd & -title-only -journal -silence-noise -bandstop -randfe -mink  & 2776 & 943 & 74.64\\ \hline
328 & 2nd & -title-only -journal -noise -low -randfe -cos  & 2790 & 929 & 75.02\\ \hline
329 & 2nd & -title-only -journal -silence-noise -low -randfe -cos  & 2793 & 926 & 75.10\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 11.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results11}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
330 & 2nd & -title-only -journal -silence -endp -randfe -cos  & 2746 & 973 & 73.84\\ \hline
331 & 2nd & -title-only -journal -silence -endp -randfe -eucl  & 2744 & 975 & 73.78\\ \hline
332 & 2nd & -title-only -journal -silence -endp -randfe -cheb  & 2739 & 980 & 73.65\\ \hline
333 & 2nd & -title-only -journal -silence -low -randfe -eucl  & 109 & 41 & 72.67\\ \hline
334 & 2nd & -title-only -journal -silence-noise -bandstop -randfe -cos  & 2771 & 948 & 74.51\\ \hline
335 & 2nd & -title-only -journal -noise -bandstop -randfe -cos  & 2771 & 948 & 74.51\\ \hline
336 & 2nd & -title-only -journal -noise -bandstop -randfe -cheb  & 2737 & 982 & 73.60\\ \hline
337 & 2nd & -title-only -journal -noise -low -randfe -mink  & 2679 & 1040 & 72.04\\ \hline
338 & 2nd & -title-only -journal -nopreprep -low -randfe -cheb  & 150 & 64 & 70.09\\ \hline
339 & 2nd & -title-only -journal -silence-noise -low -randfe -mink  & 2678 & 1041 & 72.01\\ \hline
340 & 2nd & -title-only -journal -silence-noise -bandstop -randfe -cheb  & 2737 & 982 & 73.60\\ \hline
341 & 2nd & -title-only -journal -silence -bandstop -randfe -cheb  & 2716 & 1003 & 73.03\\ \hline
342 & 2nd & -title-only -journal -silence-noise -norm -randfe -cos  & 2756 & 963 & 74.11\\ \hline
343 & 2nd & -title-only -journal -noise -norm -randfe -cos  & 2757 & 962 & 74.13\\ \hline
344 & 2nd & -title-only -journal -silence -bandstop -randfe -cos  & 2739 & 980 & 73.65\\ \hline
345 & 2nd & -title-only -journal -silence -bandstop -randfe -mink  & 2681 & 1038 & 72.09\\ \hline
346 & 2nd & -title-only -journal -nopreprep -bandstop -randfe -eucl  & 190 & 64 & 74.80\\ \hline
347 & 2nd & -title-only -journal -silence -raw -randfe -cos  & 2725 & 994 & 73.27\\ \hline
348 & 2nd & -title-only -journal -noise -raw -randfe -cos  & 2725 & 994 & 73.27\\ \hline
349 & 2nd & -title-only -journal -silence-noise -raw -randfe -cos  & 2725 & 994 & 73.27\\ \hline
350 & 2nd & -title-only -journal -nopreprep -raw -randfe -cos  & 109 & 48 & 69.43\\ \hline
351 & 2nd & -title-only -journal -noise -endp -randfe -mink  & 2702 & 1017 & 72.65\\ \hline
352 & 2nd & -title-only -journal -silence-noise -raw -randfe -cheb  & 2688 & 1031 & 72.28\\ \hline
353 & 2nd & -title-only -journal -silence -raw -randfe -cheb  & 2688 & 1031 & 72.28\\ \hline
354 & 2nd & -title-only -journal -noise -raw -randfe -cheb  & 2688 & 1031 & 72.28\\ \hline
355 & 2nd & -title-only -journal -noise -norm -randfe -cheb  & 2689 & 1030 & 72.30\\ \hline
356 & 2nd & -title-only -journal -nopreprep -bandstop -randfe -cos  & 129 & 49 & 72.47\\ \hline
357 & 2nd & -title-only -journal -silence-noise -norm -randfe -cheb  & 2687 & 1032 & 72.25\\ \hline
358 & 2nd & -title-only -journal -silence-noise -low -randfe -cheb  & 2670 & 1049 & 71.79\\ \hline
359 & 2nd & -title-only -journal -silence-noise -endp -randfe -mink  & 2699 & 1020 & 72.57\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 12.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results12}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
360 & 2nd & -title-only -journal -silence-noise -endp -randfe -eucl  & 2716 & 1003 & 73.03\\ \hline
361 & 2nd & -title-only -journal -noise -endp -randfe -eucl  & 2717 & 1002 & 73.06\\ \hline
362 & 2nd & -title-only -journal -noise -low -randfe -cheb  & 2668 & 1051 & 71.74\\ \hline
363 & 2nd & -title-only -journal -silence-noise -endp -randfe -cos  & 2649 & 1070 & 71.23\\ \hline
364 & 2nd & -title-only -journal -noise -endp -randfe -cos  & 2647 & 1072 & 71.18\\ \hline
365 & 2nd & -title-only -journal -nopreprep -bandstop -randfe -cheb  & 44 & 29 & 60.27\\ \hline
366 & 2nd & -title-only -journal -nopreprep -band -randfe -mink  & 43 & 28 & 60.56\\ \hline
367 & 2nd & -title-only -journal -silence -low -randfe -cos  & 38 & 24 & 61.29\\ \hline
368 & 2nd & -title-only -journal -noise -endp -randfe -cheb  & 2597 & 1122 & 69.83\\ \hline
369 & 2nd & -title-only -journal -silence-noise -endp -randfe -cheb  & 2601 & 1118 & 69.94\\ \hline
370 & 2nd & -title-only -journal -nopreprep -raw -randfe -eucl  & 53 & 24 & 68.83\\ \hline
371 & 2nd & -title-only -journal -silence -endp -randfe -mink  & 2601 & 1118 & 69.94\\ \hline
372 & 2nd & -title-only -journal -nopreprep -endp -randfe -mink  & 307 & 136 & 69.30\\ \hline
373 & 2nd & -title-only -journal -nopreprep -bandstop -randfe -mink  & 211 & 84 & 71.53\\ \hline
374 & 2nd & -title-only -journal -nopreprep -norm -randfe -cos  & 98 & 39 & 71.53\\ \hline
375 & 2nd & -title-only -journal -nopreprep -lowcfe -lpc -mink  & 3 & 2 & 60.00\\ \hline
376 & 2nd & -title-only -journal -nopreprep -raw -randfe -mink  & 279 & 141 & 66.43\\ \hline
377 & 2nd & -title-only -journal -silence-noise -band -randfe -eucl  & 2322 & 1397 & 62.44\\ \hline
378 & 2nd & -title-only -journal -noise -band -randfe -eucl  & 2325 & 1394 & 62.52\\ \hline
379 & 2nd & -title-only -journal -silence-noise -raw -randfe -mink  & 2460 & 1259 & 66.15\\ \hline
380 & 2nd & -title-only -journal -silence -raw -randfe -mink  & 2460 & 1259 & 66.15\\ \hline
381 & 2nd & -title-only -journal -noise -raw -randfe -mink  & 2460 & 1259 & 66.15\\ \hline
382 & 2nd & -title-only -journal -nopreprep -norm -randfe -mink  & 56 & 33 & 62.92\\ \hline
383 & 2nd & -title-only -journal -noise -high -randfe -mink  & 2381 & 1338 & 64.02\\ \hline
384 & 2nd & -title-only -journal -silence -band -randfe -cos  & 2234 & 1485 & 60.07\\ \hline
385 & 2nd & -title-only -journal -noise -band -randfe -cos  & 2256 & 1463 & 60.66\\ \hline
386 & 2nd & -title-only -journal -silence-noise -high -randfe -mink  & 2360 & 1359 & 63.46\\ \hline
387 & 2nd & -title-only -journal -nopreprep -high -randfe -mink  & 42 & 33 & 56.00\\ \hline
388 & 2nd & -title-only -journal -silence-noise -band -randfe -cos  & 2257 & 1462 & 60.69\\ \hline
389 & 2nd & -title-only -journal -silence-noise -band -randfe -mink  & 2200 & 1519 & 59.16\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 13.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results13}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
390 & 2nd & -title-only -journal -silence -high -randfe -cheb  & 943 & 481 & 66.22\\ \hline
391 & 2nd & -title-only -journal -nopreprep -band -randfe -cos  & 227 & 150 & 60.21\\ \hline
392 & 2nd & -title-only -journal -noise -band -randfe -mink  & 2198 & 1521 & 59.10\\ \hline
393 & 2nd & -title-only -journal -silence-noise -high -randfe -eucl  & 2318 & 1401 & 62.33\\ \hline
394 & 2nd & -title-only -journal -silence -band -randfe -cheb  & 688 & 395 & 63.53\\ \hline
395 & 2nd & -title-only -journal -noise -high -randfe -eucl  & 2333 & 1386 & 62.73\\ \hline
396 & 2nd & -title-only -journal -nopreprep -high -randfe -cos  & 101 & 82 & 55.19\\ \hline
397 & 2nd & -title-only -journal -silence-noise -high -randfe -cos  & 2189 & 1530 & 58.86\\ \hline
398 & 2nd & -title-only -journal -silence -high -randfe -cos  & 82 & 78 & 51.25\\ \hline
399 & 2nd & -title-only -journal -silence -band -randfe -mink  & 2177 & 1542 & 58.54\\ \hline
400 & 2nd & -title-only -journal -nopreprep -high -randfe -eucl  & 298 & 219 & 57.64\\ \hline
401 & 2nd & -title-only -journal -silence-noise -band -randfe -cheb  & 2260 & 1459 & 60.77\\ \hline
402 & 2nd & -title-only -journal -noise -high -randfe -cos  & 2208 & 1511 & 59.37\\ \hline
403 & 2nd & -title-only -journal -noise -band -randfe -cheb  & 2254 & 1465 & 60.61\\ \hline
404 & 2nd & -title-only -journal -silence-noise -high -randfe -cheb  & 2217 & 1502 & 59.61\\ \hline
405 & 2nd & -title-only -journal -noise -high -randfe -cheb  & 2189 & 1530 & 58.86\\ \hline
406 & 2nd & -title-only -journal -nopreprep -lowcfe -fft -cheb  & 4 & 2 & 66.67\\ \hline
407 & 2nd & -title-only -journal -silence -high -randfe -mink  & 203 & 142 & 58.84\\ \hline
408 & 2nd & -title-only -journal -silence -high -randfe -eucl  & 31 & 27 & 53.45\\ \hline
409 & 2nd & -title-only -journal -silence-noise -high -randfe -hamming  & 2109 & 1610 & 56.71\\ \hline
410 & 2nd & -title-only -journal -nopreprep -high -randfe -hamming  & 270 & 202 & 57.20\\ \hline
411 & 2nd & -title-only -journal -nopreprep -highcfe -minmax -cheb  & 30 & 15 & 66.67\\ \hline
412 & 2nd & -title-only -journal -nopreprep -bandcfe -fft -eucl  & 29 & 16 & 64.44\\ \hline
413 & 2nd & -title-only -journal -nopreprep -bandstopcfe -randfe -cos  & 29 & 16 & 64.44\\ \hline
414 & 2nd & -title-only -journal -nopreprep -highcfe -randfe -eucl  & 29 & 16 & 64.44\\ \hline
415 & 2nd & -title-only -journal -nopreprep -band -randfe -cheb  & 38 & 36 & 51.35\\ \hline
416 & 2nd & -title-only -journal -silence -high -randfe -hamming  & 191 & 158 & 54.73\\ \hline
417 & 2nd & -title-only -journal -nopreprep -bandstopcfe -minmax -hamming  & 30 & 16 & 65.22\\ \hline
418 & 2nd & -title-only -journal -nopreprep -bandcfe -aggr -eucl  & 30 & 16 & 65.22\\ \hline
419 & 2nd & -title-only -journal -nopreprep -bandstopcfe -lpc -cheb  & 30 & 16 & 65.22\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 14.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results14}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
420 & 2nd & -title-only -journal -silence -bandstopcfe -lpc -diff  & 28 & 15 & 65.12\\ \hline
421 & 2nd & -title-only -journal -nopreprep -bandcfe -minmax -hamming  & 28 & 15 & 65.12\\ \hline
422 & 2nd & -title-only -journal -silence -bandcfe -lpc -diff  & 28 & 15 & 65.12\\ \hline
423 & 2nd & -title-only -journal -noise -high -randfe -hamming  & 1941 & 1778 & 52.19\\ \hline
424 & 2nd & -title-only -journal -nopreprep -lowcfe -lpc -diff  & 30 & 17 & 63.83\\ \hline
425 & 2nd & -title-only -journal -nopreprep -lowcfe -randfe -cos  & 28 & 16 & 63.64\\ \hline
426 & 2nd & -title-only -journal -nopreprep -lowcfe -minmax -cheb  & 30 & 18 & 62.50\\ \hline
427 & 2nd & -title-only -journal -silence -bandcfe -fft -mink  & 29 & 16 & 64.44\\ \hline
428 & 2nd & -title-only -journal -nopreprep -lowcfe -lpc -hamming  & 31 & 21 & 59.62\\ \hline
429 & 2nd & -title-only -journal -nopreprep -bandstopcfe -fft -eucl  & 31 & 21 & 59.62\\ \hline
430 & 2nd & -title-only -journal -nopreprep -bandstopcfe -fft -diff  & 27 & 15 & 64.29\\ \hline
431 & 2nd & -title-only -journal -nopreprep -bandcfe -aggr -diff  & 30 & 19 & 61.22\\ \hline
432 & 2nd & -title-only -journal -nopreprep -highcfe -fft -mink  & 27 & 15 & 64.29\\ \hline
433 & 2nd & -title-only -journal -nopreprep -highcfe -randfe -hamming  & 30 & 19 & 61.22\\ \hline
434 & 2nd & -title-only -journal -nopreprep -bandstopcfe -fft -hamming  & 27 & 15 & 64.29\\ \hline
435 & 2nd & -title-only -journal -silence -bandstopcfe -fft -cheb  & 27 & 15 & 64.29\\ \hline
436 & 2nd & -title-only -journal -nopreprep -lowcfe -lpc -eucl  & 30 & 19 & 61.22\\ \hline
437 & 2nd & -title-only -journal -nopreprep -bandstopcfe -lpc -cos  & 105 & 88 & 54.40\\ \hline
438 & 2nd & -title-only -journal -nopreprep -lowcfe -lpc -cheb  & 142 & 129 & 52.40\\ \hline
439 & 2nd & -title-only -journal -nopreprep -highpassboost -randfe -diff  & 156 & 138 & 53.06\\ \hline
440 & 2nd & -title-only -journal -silence -lowcfe -fft -hamming  & 26 & 13 & 66.67\\ \hline
441 & 2nd & -title-only -journal -nopreprep -bandstopcfe -randfe -eucl  & 26 & 13 & 66.67\\ \hline
442 & 2nd & -title-only -journal -nopreprep -lowcfe -randfe -eucl  & 26 & 13 & 66.67\\ \hline
443 & 2nd & -title-only -journal -nopreprep -lowcfe -aggr -cos  & 26 & 13 & 66.67\\ \hline
444 & 2nd & -title-only -journal -silence -boost -randfe -cheb  & 97 & 77 & 55.75\\ \hline
445 & 2nd & -title-only -journal -nopreprep -bandcfe -randfe -hamming  & 36 & 21 & 63.16\\ \hline
446 & 2nd & -title-only -journal -nopreprep -highcfe -minmax -hamming  & 30 & 20 & 60.00\\ \hline
447 & 2nd & -title-only -journal -nopreprep -bandcfe -minmax -diff  & 30 & 20 & 60.00\\ \hline
448 & 2nd & -title-only -journal -nopreprep -highcfe -aggr -mink  & 94 & 74 & 55.95\\ \hline
449 & 2nd & -title-only -journal -nopreprep -bandstopcfe -minmax -mink  & 94 & 74 & 55.95\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 15.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results15}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
450 & 2nd & -title-only -journal -silence -lowcfe -lpc -hamming  & 24 & 12 & 66.67\\ \hline
451 & 2nd & -title-only -journal -nopreprep -highcfe -fft -diff  & 24 & 12 & 66.67\\ \hline
452 & 2nd & -title-only -journal -nopreprep -bandstopcfe -fft -cheb  & 33 & 21 & 61.11\\ \hline
453 & 2nd & -title-only -journal -nopreprep -bandstopcfe -lpc -eucl  & 85 & 71 & 54.49\\ \hline
454 & 2nd & -title-only -journal -nopreprep -bandstopcfe -fft -mink  & 82 & 67 & 55.03\\ \hline
455 & 2nd & -title-only -journal -nopreprep -bandstopcfe -lpc -diff  & 26 & 14 & 65.00\\ \hline
456 & 2nd & -title-only -journal -nopreprep -highcfe -minmax -eucl  & 26 & 14 & 65.00\\ \hline
457 & 2nd & -title-only -journal -nopreprep -bandcfe -randfe -mink  & 26 & 14 & 65.00\\ \hline
458 & 2nd & -title-only -journal -nopreprep -lowcfe -fft -mink  & 30 & 21 & 58.82\\ \hline
459 & 2nd & -title-only -journal -silence -bandstopcfe -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
460 & 2nd & -title-only -journal -silence -lowcfe -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
461 & 2nd & -title-only -journal -noise -boost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
462 & 2nd & -title-only -journal -silence-noise -boost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
463 & 2nd & -title-only -journal -silence -bandstopcfe -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
464 & 2nd & -title-only -journal -silence-noise -highpassboost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
465 & 2nd & -title-only -journal -noise -highpassboost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
466 & 2nd & -title-only -journal -silence -highpassboost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
467 & 2nd & -title-only -journal -silence -highcfe -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
468 & 2nd & -title-only -journal -silence-noise -highpassboost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
469 & 2nd & -title-only -journal -silence -bandcfe -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
470 & 2nd & -title-only -journal -silence -highcfe -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
471 & 2nd & -title-only -journal -silence -highpassboost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
472 & 2nd & -title-only -journal -noise -boost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
473 & 2nd & -title-only -journal -silence -highcfe -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
474 & 2nd & -title-only -journal -silence-noise -boost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
475 & 2nd & -title-only -journal -silence-noise -highpassboost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
476 & 2nd & -title-only -journal -silence -bandcfe -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
477 & 2nd & -title-only -journal -noise -boost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
478 & 2nd & -title-only -journal -noise -highpassboost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
479 & 2nd & -title-only -journal -silence -lowcfe -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 16.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results16}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
480 & 2nd & -title-only -journal -silence -highcfe -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
481 & 2nd & -title-only -journal -silence -lowcfe -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
482 & 2nd & -title-only -journal -silence -lowcfe -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
483 & 2nd & -title-only -journal -silence -bandcfe -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
484 & 2nd & -title-only -journal -silence -bandstopcfe -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
485 & 2nd & -title-only -journal -silence -highpassboost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
486 & 2nd & -title-only -journal -silence -bandstopcfe -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
487 & 2nd & -title-only -journal -noise -highpassboost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
488 & 2nd & -title-only -journal -noise -boost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
489 & 2nd & -title-only -journal -noise -highpassboost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
490 & 2nd & -title-only -journal -silence-noise -highpassboost -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
491 & 2nd & -title-only -journal -silence -lowcfe -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
492 & 2nd & -title-only -journal -silence-noise -boost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
493 & 2nd & -title-only -journal -silence -bandstopcfe -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
494 & 2nd & -title-only -journal -silence-noise -boost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
495 & 2nd & -title-only -journal -silence -highpassboost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
496 & 2nd & -title-only -journal -silence-noise -highpassboost -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
497 & 2nd & -title-only -journal -silence -bandcfe -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
498 & 2nd & -title-only -journal -noise -boost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
499 & 2nd & -title-only -journal -silence-noise -boost -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
500 & 2nd & -title-only -journal -silence-noise -highpassboost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
501 & 2nd & -title-only -journal -silence -highcfe -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
502 & 2nd & -title-only -journal -silence -highpassboost -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
503 & 2nd & -title-only -journal -silence -highpassboost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
504 & 2nd & -title-only -journal -silence -bandcfe -randfe -hamming  & 1915 & 1804 & 51.49\\ \hline
505 & 2nd & -title-only -journal -silence -lowcfe -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
506 & 2nd & -title-only -journal -silence-noise -boost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
507 & 2nd & -title-only -journal -silence -bandstopcfe -randfe -diff  & 1915 & 1804 & 51.49\\ \hline
508 & 2nd & -title-only -journal -silence -bandcfe -randfe -eucl  & 1915 & 1804 & 51.49\\ \hline
509 & 2nd & -title-only -journal -silence -highcfe -randfe -mink  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 17.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results17}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
510 & 2nd & -title-only -journal -noise -boost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
511 & 2nd & -title-only -journal -noise -highpassboost -randfe -cos  & 1915 & 1804 & 51.49\\ \hline
512 & 2nd & -title-only -journal -noise -highpassboost -randfe -cheb  & 1915 & 1804 & 51.49\\ \hline
513 & 2nd & -title-only -journal -nopreprep -lowcfe -randfe -mink  & 84 & 70 & 54.55\\ \hline
514 & 2nd & -title-only -journal -nopreprep -boost -randfe -eucl  & 8 & 3 & 72.73\\ \hline
515 & 2nd & -title-only -journal -silence -boost -randfe -cos  & 750 & 712 & 51.30\\ \hline
516 & 2nd & -title-only -journal -nopreprep -bandcfe -fft -cheb  & 25 & 12 & 67.57\\ \hline
517 & 2nd & -title-only -journal -nopreprep -bandstopcfe -minmax -cheb  & 26 & 15 & 63.41\\ \hline
518 & 2nd & -title-only -journal -nopreprep -bandcfe -lpc -mink  & 72 & 57 & 55.81\\ \hline
519 & 2nd & -title-only -journal -silence -bandcfe -lpc -mink  & 25 & 13 & 65.79\\ \hline
520 & 2nd & -title-only -journal -nopreprep -lowcfe -randfe -hamming  & 25 & 13 & 65.79\\ \hline
521 & 2nd & -title-only -journal -nopreprep -bandcfe -lpc -eucl  & 78 & 67 & 53.79\\ \hline
522 & 2nd & -title-only -journal -silence -highcfe -fft -hamming  & 70 & 56 & 55.56\\ \hline
523 & 2nd & -title-only -journal -nopreprep -bandcfe -minmax -cheb  & 73 & 61 & 54.48\\ \hline
524 & 2nd & -title-only -journal -silence -boost -randfe -diff  & 192 & 180 & 51.61\\ \hline
525 & 2nd & -title-only -journal -nopreprep -lowcfe -fft -cos  & 56 & 45 & 55.45\\ \hline
526 & 2nd & -title-only -journal -nopreprep -highcfe -lpc -diff  & 23 & 12 & 65.71\\ \hline
527 & 2nd & -title-only -journal -nopreprep -highcfe -randfe -diff  & 27 & 16 & 62.79\\ \hline
528 & 2nd & -title-only -journal -nopreprep -bandstop -randfe -diff  & 90 & 75 & 54.55\\ \hline
529 & 2nd & -title-only -journal -silence -lowcfe -fft -mink  & 68 & 54 & 55.74\\ \hline
530 & 2nd & -title-only -journal -nopreprep -lowcfe -aggr -eucl  & 39 & 24 & 61.90\\ \hline
531 & 2nd & -title-only -journal -nopreprep -lowcfe -fft -eucl  & 516 & 538 & 48.96\\ \hline
532 & 2nd & -title-only -journal -nopreprep -norm -randfe -hamming  & 62 & 61 & 50.41\\ \hline
533 & 2nd & -title-only -journal -silence -band -randfe -hamming  & 1919 & 1800 & 51.60\\ \hline
534 & 2nd & -title-only -journal -nopreprep -low -randfe -diff  & 98 & 86 & 53.26\\ \hline
535 & 2nd & -title-only -journal -silence -bandcfe -lpc -cheb  & 24 & 12 & 66.67\\ \hline
536 & 2nd & -title-only -journal -silence -highcfe -fft -mink  & 25 & 15 & 62.50\\ \hline
537 & 2nd & -title-only -journal -silence -endp -randfe -hamming  & 1919 & 1800 & 51.60\\ \hline
538 & 2nd & -title-only -journal -silence -norm -randfe -hamming  & 448 & 450 & 49.89\\ \hline
539 & 2nd & -title-only -journal -nopreprep -band -randfe -diff  & 87 & 80 & 52.10\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 18.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results18}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
540 & 2nd & -title-only -journal -silence-noise -band -randfe -hamming  & 1851 & 1868 & 49.77\\ \hline
541 & 2nd & -title-only -journal -noise -band -randfe -hamming  & 1821 & 1898 & 48.96\\ \hline
542 & 2nd & -title-only -journal -silence -bandstopcfe -fft -cos  & 44 & 34 & 56.41\\ \hline
543 & 2nd & -title-only -journal -nopreprep -highcfe -randfe -cos  & 63 & 48 & 56.76\\ \hline
544 & 2nd & -title-only -journal -silence -norm -randfe -diff  & 90 & 83 & 52.02\\ \hline
545 & 2nd & -title-only -journal -nopreprep -bandcfe -randfe -diff  & 47 & 36 & 56.63\\ \hline
546 & 2nd & -title-only -journal -nopreprep -highpassboost -randfe -hamming  & 44 & 35 & 55.70\\ \hline
547 & 2nd & -title-only -journal -nopreprep -highcfe -aggr -eucl  & 40 & 27 & 59.70\\ \hline
548 & 2nd & -title-only -journal -noise -endp -randfe -diff  & 1920 & 1799 & 51.63\\ \hline
549 & 2nd & -title-only -journal -silence-noise -endp -randfe -diff  & 1920 & 1799 & 51.63\\ \hline
550 & 2nd & -title-only -journal -silence -endp -randfe -diff  & 2061 & 1658 & 55.42\\ \hline
551 & 2nd & -title-only -journal -silence -low -randfe -hamming  & 221 & 233 & 48.68\\ \hline
552 & 2nd & -title-only -journal -nopreprep -highcfe -aggr -cos  & 22 & 12 & 64.71\\ \hline
553 & 2nd & -title-only -journal -silence -lowcfe -lpc -diff  & 22 & 12 & 64.71\\ \hline
554 & 2nd & -title-only -journal -nopreprep -bandcfe -fft -mink  & 45 & 36 & 55.56\\ \hline
555 & 2nd & -title-only -journal -nopreprep -lowcfe -fft -hamming  & 46 & 35 & 56.79\\ \hline
556 & 2nd & -title-only -journal -noise -norm -randfe -diff  & 1926 & 1793 & 51.79\\ \hline
557 & 2nd & -title-only -journal -silence-noise -norm -randfe -diff  & 1926 & 1793 & 51.79\\ \hline
558 & 2nd & -title-only -journal -silence -bandstop -randfe -diff  & 1937 & 1782 & 52.08\\ \hline
559 & 2nd & -title-only -journal -silence-noise -bandstop -randfe -diff  & 1931 & 1788 & 51.92\\ \hline
560 & 2nd & -title-only -journal -noise -bandstop -randfe -diff  & 1931 & 1788 & 51.92\\ \hline
561 & 2nd & -title-only -journal -noise -raw -randfe -hamming  & 1842 & 1877 & 49.53\\ \hline
562 & 2nd & -title-only -journal -silence-noise -raw -randfe -hamming  & 1842 & 1877 & 49.53\\ \hline
563 & 2nd & -title-only -journal -silence -raw -randfe -hamming  & 1842 & 1877 & 49.53\\ \hline
564 & 2nd & -title-only -journal -silence -low -randfe -diff  & 1030 & 959 & 51.78\\ \hline
565 & 2nd & -title-only -journal -silence -lowcfe -fft -cos  & 16 & 10 & 61.54\\ \hline
566 & 2nd & -title-only -journal -noise -low -randfe -diff  & 1898 & 1821 & 51.04\\ \hline
567 & 2nd & -title-only -journal -nopreprep -lowcfe -fft -diff  & 55 & 45 & 55.00\\ \hline
568 & 2nd & -title-only -journal -silence-noise -low -randfe -diff  & 1898 & 1821 & 51.04\\ \hline
569 & 2nd & -title-only -journal -silence -boost -randfe -hamming  & 40 & 30 & 57.14\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 19.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results19}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
570 & 2nd & -title-only -journal -nopreprep -lowcfe -aggr -cheb  & 40 & 30 & 57.14\\ \hline
571 & 2nd & -title-only -journal -noise -low -randfe -hamming  & 1849 & 1870 & 49.72\\ \hline
572 & 2nd & -title-only -journal -silence-noise -low -randfe -hamming  & 1852 & 1867 & 49.80\\ \hline
573 & 2nd & -title-only -journal -noise -bandstop -randfe -hamming  & 1872 & 1847 & 50.34\\ \hline
574 & 2nd & -title-only -journal -silence-noise -bandstop -randfe -hamming  & 1853 & 1866 & 49.83\\ \hline
575 & 2nd & -title-only -journal -silence -bandstop -randfe -hamming  & 1846 & 1873 & 49.64\\ \hline
576 & 2nd & -title-only -journal -silence-noise -norm -randfe -hamming  & 1852 & 1867 & 49.80\\ \hline
577 & 2nd & -title-only -journal -noise -norm -randfe -hamming  & 1853 & 1866 & 49.83\\ \hline
578 & 2nd & -title-only -journal -noise -endp -randfe -hamming  & 1847 & 1872 & 49.66\\ \hline
579 & 2nd & -title-only -journal -silence-noise -endp -randfe -hamming  & 1850 & 1869 & 49.74\\ \hline
580 & 2nd & -title-only -journal -nopreprep -boost -randfe -mink  & 54 & 44 & 55.10\\ \hline
581 & 2nd & -title-only -journal -nopreprep -bandstopcfe -lpc -hamming  & 54 & 44 & 55.10\\ \hline
582 & 2nd & -title-only -journal -noise -raw -randfe -diff  & 1850 & 1869 & 49.74\\ \hline
583 & 2nd & -title-only -journal -silence-noise -raw -randfe -diff  & 1850 & 1869 & 49.74\\ \hline
584 & 2nd & -title-only -journal -silence -raw -randfe -diff  & 1850 & 1869 & 49.74\\ \hline
585 & 2nd & -title-only -journal -nopreprep -boost -randfe -cheb  & 52 & 42 & 55.32\\ \hline
586 & 2nd & -title-only -journal -silence-noise -high -randfe -diff  & 1845 & 1874 & 49.61\\ \hline
587 & 2nd & -title-only -journal -silence-noise -band -randfe -diff  & 1845 & 1874 & 49.61\\ \hline
588 & 2nd & -title-only -journal -noise -high -randfe -diff  & 1846 & 1873 & 49.64\\ \hline
589 & 2nd & -title-only -journal -silence -band -randfe -diff  & 1845 & 1874 & 49.61\\ \hline
590 & 2nd & -title-only -journal -noise -band -randfe -diff  & 1845 & 1874 & 49.61\\ \hline
591 & 2nd & -title-only -journal -nopreprep -bandcfe -aggr -cos  & 16 & 11 & 59.26\\ \hline
592 & 2nd & -title-only -journal -nopreprep -highpassboost -randfe -cos  & 40 & 32 & 55.56\\ \hline
593 & 2nd & -title-only -journal -silence -bandstopcfe -lpc -cos  & 46 & 40 & 53.49\\ \hline
594 & 2nd & -title-only -journal -nopreprep -lowcfe -randfe -diff  & 49 & 42 & 53.85\\ \hline
595 & 2nd & -title-only -journal -nopreprep -bandstopcfe -randfe -hamming  & 49 & 42 & 53.85\\ \hline
596 & 2nd & -title-only -journal -nopreprep -lowcfe -randfe -cheb  & 53 & 44 & 54.64\\ \hline
597 & 2nd & -title-only -journal -nopreprep -highcfe -fft -cheb  & 51 & 42 & 54.84\\ \hline
598 & 2nd & -title-only -journal -silence -boost -randfe -mink  & 51 & 42 & 54.84\\ \hline
599 & 2nd & -title-only -journal -nopreprep -lowcfe -minmax -eucl  & 53 & 45 & 54.08\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-journal-slow2), Part 20.}
\label{tab:piste2-result1-marf-title-only-journal-slow2-results20}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & L'Est Républicain & 71286 & 66365 & 51.79\\ \hline
2 & 1st & La Presse & 76622 & 91619 & 45.54\\ \hline
3 & 1st & Le Monde & 39444 & 110535 & 26.30\\ \hline
4 & 1st & Le Devoir & 17222 & 143990 & 10.68\\ \hline
5 & 2nd & L'Est Républicain & 75168 & 62483 & 54.61\\ \hline
6 & 2nd & La Presse & 138357 & 29884 & 82.24\\ \hline
7 & 2nd & Le Monde & 97680 & 52299 & 65.13\\ \hline
8 & 2nd & Le Devoir & 54630 & 106582 & 33.89\\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -title-only -ref -silence -noise -norm -aggr -eucl  & 1714 & 768 & 69.06\\ \hline
2 & 1st & -title-only -ref -silence -noise -norm -fft -eucl  & 1714 & 768 & 69.06\\ \hline
3 & 1st & -title-only -ref -low -aggr -eucl  & 1714 & 768 & 69.06\\ \hline
4 & 1st & -title-only -ref -noise -norm -aggr -eucl  & 1714 & 768 & 69.06\\ \hline
5 & 1st & -title-only -ref -silence -low -aggr -eucl  & 1714 & 768 & 69.06\\ \hline
6 & 1st & -title-only -ref -noise -norm -fft -eucl  & 1714 & 768 & 69.06\\ \hline
7 & 1st & -title-only -ref -silence -low -fft -eucl  & 1714 & 768 & 69.06\\ \hline
8 & 1st & -title-only -ref -low -fft -eucl  & 1714 & 768 & 69.06\\ \hline
9 & 1st & -title-only -ref -noise -endp -fft -eucl  & 1701 & 781 & 68.53\\ \hline
10 & 1st & -title-only -ref -noise -endp -aggr -eucl  & 1701 & 781 & 68.53\\ \hline
11 & 1st & -title-only -ref -silence -noise -endp -fft -eucl  & 1701 & 781 & 68.53\\ \hline
12 & 1st & -title-only -ref -silence -noise -endp -aggr -eucl  & 1701 & 781 & 68.53\\ \hline
13 & 1st & -title-only -ref -silence -noise -bandstop -aggr -eucl  & 1694 & 788 & 68.25\\ \hline
14 & 1st & -title-only -ref -silence -noise -bandstop -fft -eucl  & 1694 & 788 & 68.25\\ \hline
15 & 1st & -title-only -ref -noise -bandstop -aggr -eucl  & 1694 & 788 & 68.25\\ \hline
16 & 1st & -title-only -ref -noise -bandstop -fft -eucl  & 1694 & 788 & 68.25\\ \hline
17 & 1st & -title-only -ref -bandstop -aggr -cos  & 1691 & 791 & 68.13\\ \hline
18 & 1st & -title-only -ref -bandstop -fft -cos  & 1691 & 791 & 68.13\\ \hline
19 & 1st & -title-only -ref -silence -bandstop -fft -cos  & 1690 & 792 & 68.09\\ \hline
20 & 1st & -title-only -ref -silence -bandstop -aggr -cos  & 1690 & 792 & 68.09\\ \hline
21 & 1st & -title-only -ref -bandstop -fft -eucl  & 1688 & 794 & 68.01\\ \hline
22 & 1st & -title-only -ref -bandstop -aggr -eucl  & 1688 & 794 & 68.01\\ \hline
23 & 1st & -title-only -ref -silence -bandstop -fft -eucl  & 1686 & 796 & 67.93\\ \hline
24 & 1st & -title-only -ref -silence -bandstop -aggr -eucl  & 1686 & 796 & 67.93\\ \hline
25 & 1st & -title-only -ref -norm -fft -eucl  & 1678 & 804 & 67.61\\ \hline
26 & 1st & -title-only -ref -norm -aggr -cos  & 1678 & 804 & 67.61\\ \hline
27 & 1st & -title-only -ref -silence -norm -fft -cos  & 1678 & 804 & 67.61\\ \hline
28 & 1st & -title-only -ref -norm -aggr -eucl  & 1678 & 804 & 67.61\\ \hline
29 & 1st & -title-only -ref -norm -fft -cos  & 1678 & 804 & 67.61\\ \hline
30 & 1st & -title-only -ref -silence -norm -aggr -eucl  & 1678 & 804 & 67.61\\ \hline
31 & 1st & -title-only -ref -silence -norm -fft -eucl  & 1678 & 804 & 67.61\\ \hline
32 & 1st & -title-only -ref -silence -norm -aggr -cos  & 1678 & 804 & 67.61\\ \hline
33 & 1st & -title-only -ref -silence -raw -fft -eucl  & 1676 & 806 & 67.53\\ \hline
34 & 1st & -title-only -ref -silence -raw -aggr -eucl  & 1676 & 806 & 67.53\\ \hline
35 & 1st & -title-only -ref -raw -fft -eucl  & 1676 & 806 & 67.53\\ \hline
36 & 1st & -title-only -ref -noise -raw -fft -eucl  & 1676 & 806 & 67.53\\ \hline
37 & 1st & -title-only -ref -noise -raw -aggr -eucl  & 1676 & 806 & 67.53\\ \hline
38 & 1st & -title-only -ref -silence -noise -raw -aggr -eucl  & 1676 & 806 & 67.53\\ \hline
39 & 1st & -title-only -ref -silence -noise -raw -fft -eucl  & 1676 & 806 & 67.53\\ \hline
40 & 1st & -title-only -ref -raw -aggr -eucl  & 1676 & 806 & 67.53\\ \hline
41 & 1st & -title-only -ref -silence -noise -low -aggr -eucl  & 1670 & 812 & 67.28\\ \hline
42 & 1st & -title-only -ref -silence -noise -low -fft -eucl  & 1670 & 812 & 67.28\\ \hline
43 & 1st & -title-only -ref -noise -low -fft -eucl  & 1669 & 813 & 67.24\\ \hline
44 & 1st & -title-only -ref -noise -low -aggr -eucl  & 1669 & 813 & 67.24\\ \hline
45 & 1st & -title-only -ref -endp -fft -cos  & 1651 & 831 & 66.52\\ \hline
46 & 1st & -title-only -ref -silence -low -aggr -cheb  & 1631 & 851 & 65.71\\ \hline
47 & 1st & -title-only -ref -silence -low -fft -cheb  & 1631 & 851 & 65.71\\ \hline
48 & 1st & -title-only -ref -silence -noise -norm -aggr -cheb  & 1631 & 851 & 65.71\\ \hline
49 & 1st & -title-only -ref -silence -noise -norm -fft -cheb  & 1631 & 851 & 65.71\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 2nd & -title-only -ref -silence -noise -norm -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
51 & 2nd & -title-only -ref -silence -noise -norm -fft -eucl  & 2482 & 0 & 100.00\\ \hline
52 & 2nd & -title-only -ref -low -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
53 & 2nd & -title-only -ref -noise -norm -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
54 & 2nd & -title-only -ref -silence -low -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
55 & 2nd & -title-only -ref -noise -norm -fft -eucl  & 2482 & 0 & 100.00\\ \hline
56 & 2nd & -title-only -ref -silence -low -fft -eucl  & 2482 & 0 & 100.00\\ \hline
57 & 2nd & -title-only -ref -low -fft -eucl  & 2482 & 0 & 100.00\\ \hline
58 & 2nd & -title-only -ref -noise -endp -fft -eucl  & 2482 & 0 & 100.00\\ \hline
59 & 2nd & -title-only -ref -noise -endp -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
60 & 2nd & -title-only -ref -silence -noise -endp -fft -eucl  & 2482 & 0 & 100.00\\ \hline
61 & 2nd & -title-only -ref -silence -noise -endp -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
62 & 2nd & -title-only -ref -silence -noise -bandstop -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
63 & 2nd & -title-only -ref -silence -noise -bandstop -fft -eucl  & 2482 & 0 & 100.00\\ \hline
64 & 2nd & -title-only -ref -noise -bandstop -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
65 & 2nd & -title-only -ref -noise -bandstop -fft -eucl  & 2482 & 0 & 100.00\\ \hline
66 & 2nd & -title-only -ref -bandstop -aggr -cos  & 2482 & 0 & 100.00\\ \hline
67 & 2nd & -title-only -ref -bandstop -fft -cos  & 2482 & 0 & 100.00\\ \hline
68 & 2nd & -title-only -ref -silence -bandstop -fft -cos  & 2482 & 0 & 100.00\\ \hline
69 & 2nd & -title-only -ref -silence -bandstop -aggr -cos  & 2482 & 0 & 100.00\\ \hline
70 & 2nd & -title-only -ref -bandstop -fft -eucl  & 2482 & 0 & 100.00\\ \hline
71 & 2nd & -title-only -ref -bandstop -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
72 & 2nd & -title-only -ref -silence -bandstop -fft -eucl  & 2482 & 0 & 100.00\\ \hline
73 & 2nd & -title-only -ref -silence -bandstop -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
74 & 2nd & -title-only -ref -norm -fft -eucl  & 2482 & 0 & 100.00\\ \hline
75 & 2nd & -title-only -ref -norm -aggr -cos  & 2482 & 0 & 100.00\\ \hline
76 & 2nd & -title-only -ref -silence -norm -fft -cos  & 2482 & 0 & 100.00\\ \hline
77 & 2nd & -title-only -ref -norm -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
78 & 2nd & -title-only -ref -norm -fft -cos  & 2482 & 0 & 100.00\\ \hline
79 & 2nd & -title-only -ref -silence -norm -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
80 & 2nd & -title-only -ref -silence -norm -fft -eucl  & 2482 & 0 & 100.00\\ \hline
81 & 2nd & -title-only -ref -silence -norm -aggr -cos  & 2482 & 0 & 100.00\\ \hline
82 & 2nd & -title-only -ref -silence -raw -fft -eucl  & 2482 & 0 & 100.00\\ \hline
83 & 2nd & -title-only -ref -silence -raw -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
84 & 2nd & -title-only -ref -raw -fft -eucl  & 2482 & 0 & 100.00\\ \hline
85 & 2nd & -title-only -ref -noise -raw -fft -eucl  & 2482 & 0 & 100.00\\ \hline
86 & 2nd & -title-only -ref -noise -raw -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
87 & 2nd & -title-only -ref -silence -noise -raw -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
88 & 2nd & -title-only -ref -silence -noise -raw -fft -eucl  & 2482 & 0 & 100.00\\ \hline
89 & 2nd & -title-only -ref -raw -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
90 & 2nd & -title-only -ref -silence -noise -low -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
91 & 2nd & -title-only -ref -silence -noise -low -fft -eucl  & 2482 & 0 & 100.00\\ \hline
92 & 2nd & -title-only -ref -noise -low -fft -eucl  & 2482 & 0 & 100.00\\ \hline
93 & 2nd & -title-only -ref -noise -low -aggr -eucl  & 2482 & 0 & 100.00\\ \hline
94 & 2nd & -title-only -ref -endp -fft -cos  & 2482 & 0 & 100.00\\ \hline
95 & 2nd & -title-only -ref -silence -low -aggr -cheb  & 2482 & 0 & 100.00\\ \hline
96 & 2nd & -title-only -ref -silence -low -fft -cheb  & 2482 & 0 & 100.00\\ \hline
97 & 2nd & -title-only -ref -silence -noise -norm -aggr -cheb  & 2482 & 0 & 100.00\\ \hline
98 & 2nd & -title-only -ref -silence -noise -norm -fft -cheb  & 2482 & 0 & 100.00\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & Quebec & 48669 & 16452 & 74.74\\ \hline
2 & 1st & France & 33818 & 22679 & 59.86\\ \hline
3 & 2nd & Quebec & 65121 & 0 & 100.00\\ \hline
4 & 2nd & France & 56497 & 0 & 100.00\\ \hline
%5 & NOTICE: File journal.deft10_origine_test.xml.stats does not seem to exist. Creating a new one.... &  &  &  & \\ \hline
%6 & NOTICE: File decade.deft10_origine_test.xml.stats does not seem to exist. Creating a new one.... &  &  &  & \\ \hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1050.00, corrects = 706.00)+\\
\verb+  rappel = 0.612	precision = 0.672	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1432.00, corrects = 985.00)+\\
\verb+  rappel = 0.741	precision = 0.688	f-mesure = 0.714+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.677	macro precision = 0.680	macro F-mesure = 0.678+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1050.00, corrects = 484.00)+\\
\verb+  rappel = 0.807	precision = 0.461	f-mesure = 0.587+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1432.00, corrects = 487.00)+\\
\verb+  rappel = 0.719	precision = 0.340	f-mesure = 0.462+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.382	macro precision = 0.200	macro F-mesure = 0.263+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1051.00, corrects = 705.00)+\\
\verb+  rappel = 0.611	precision = 0.671	f-mesure = 0.640+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1431.00, corrects = 983.00)+\\
\verb+  rappel = 0.740	precision = 0.687	f-mesure = 0.712+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.676	macro precision = 0.679	macro F-mesure = 0.677+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1051.00, corrects = 484.00)+\\
\verb+  rappel = 0.807	precision = 0.461	f-mesure = 0.586+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1431.00, corrects = 485.00)+\\
\verb+  rappel = 0.716	precision = 0.339	f-mesure = 0.460+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.381	macro precision = 0.200	macro F-mesure = 0.262+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1050.00, corrects = 706.00)+\\
\verb+  rappel = 0.612	precision = 0.672	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1432.00, corrects = 985.00)+\\
\verb+  rappel = 0.741	precision = 0.688	f-mesure = 0.714+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.677	macro precision = 0.680	macro F-mesure = 0.678+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1050.00, corrects = 484.00)+\\
\verb+  rappel = 0.807	precision = 0.461	f-mesure = 0.587+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1432.00, corrects = 487.00)+\\
\verb+  rappel = 0.719	precision = 0.340	f-mesure = 0.462+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.382	macro precision = 0.200	macro F-mesure = 0.263+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1051.00, corrects = 705.00)+\\
\verb+  rappel = 0.611	precision = 0.671	f-mesure = 0.640+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1431.00, corrects = 983.00)+\\
\verb+  rappel = 0.740	precision = 0.687	f-mesure = 0.712+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.676	macro precision = 0.679	macro F-mesure = 0.677+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1051.00, corrects = 484.00)+\\
\verb+  rappel = 0.807	precision = 0.461	f-mesure = 0.586+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1431.00, corrects = 485.00)+\\
\verb+  rappel = 0.716	precision = 0.339	f-mesure = 0.460+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.381	macro precision = 0.200	macro F-mesure = 0.262+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1114.00, corrects = 718.00)+\\
\verb+  rappel = 0.623	precision = 0.645	f-mesure = 0.633+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1368.00, corrects = 933.00)+\\
\verb+  rappel = 0.702	precision = 0.682	f-mesure = 0.692+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.662	macro precision = 0.663	macro F-mesure = 0.663+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1114.00, corrects = 473.00)+\\
\verb+  rappel = 0.788	precision = 0.425	f-mesure = 0.552+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1368.00, corrects = 454.00)+\\
\verb+  rappel = 0.671	precision = 0.332	f-mesure = 0.444+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.365	macro precision = 0.189	macro F-mesure = 0.249+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 985.00, corrects = 685.00)+\\
\verb+  rappel = 0.594	precision = 0.695	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1497.00, corrects = 1029.00)+\\
\verb+  rappel = 0.774	precision = 0.687	f-mesure = 0.728+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.684	macro precision = 0.691	macro F-mesure = 0.688+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 985.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.475	f-mesure = 0.591+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1497.00, corrects = 514.00)+\\
\verb+  rappel = 0.759	precision = 0.343	f-mesure = 0.473+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.385	macro precision = 0.205	macro F-mesure = 0.267+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 985.00, corrects = 685.00)+\\
\verb+  rappel = 0.594	precision = 0.695	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1497.00, corrects = 1029.00)+\\
\verb+  rappel = 0.774	precision = 0.687	f-mesure = 0.728+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.684	macro precision = 0.691	macro F-mesure = 0.688+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 985.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.475	f-mesure = 0.591+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1497.00, corrects = 514.00)+\\
\verb+  rappel = 0.759	precision = 0.343	f-mesure = 0.473+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.385	macro precision = 0.205	macro F-mesure = 0.267+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1007.00, corrects = 686.00)+\\
\verb+  rappel = 0.595	precision = 0.681	f-mesure = 0.635+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1475.00, corrects = 1008.00)+\\
\verb+  rappel = 0.758	precision = 0.683	f-mesure = 0.719+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.677	macro precision = 0.682	macro F-mesure = 0.680+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1007.00, corrects = 438.00)+\\
\verb+  rappel = 0.730	precision = 0.435	f-mesure = 0.545+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1475.00, corrects = 498.00)+\\
\verb+  rappel = 0.736	precision = 0.338	f-mesure = 0.463+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.366	macro precision = 0.193	macro F-mesure = 0.253+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1007.00, corrects = 686.00)+\\
\verb+  rappel = 0.595	precision = 0.681	f-mesure = 0.635+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1475.00, corrects = 1008.00)+\\
\verb+  rappel = 0.758	precision = 0.683	f-mesure = 0.719+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.677	macro precision = 0.682	macro F-mesure = 0.680+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1007.00, corrects = 438.00)+\\
\verb+  rappel = 0.730	precision = 0.435	f-mesure = 0.545+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1475.00, corrects = 498.00)+\\
\verb+  rappel = 0.736	precision = 0.338	f-mesure = 0.463+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.366	macro precision = 0.193	macro F-mesure = 0.253+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1004.00, corrects = 688.00)+\\
\verb+  rappel = 0.597	precision = 0.685	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1478.00, corrects = 1013.00)+\\
\verb+  rappel = 0.762	precision = 0.685	f-mesure = 0.722+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.679	macro precision = 0.685	macro F-mesure = 0.682+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1004.00, corrects = 458.00)+\\
\verb+  rappel = 0.763	precision = 0.456	f-mesure = 0.571+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1478.00, corrects = 512.00)+\\
\verb+  rappel = 0.756	precision = 0.346	f-mesure = 0.475+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.380	macro precision = 0.201	macro F-mesure = 0.263+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1004.00, corrects = 688.00)+\\
\verb+  rappel = 0.597	precision = 0.685	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1478.00, corrects = 1013.00)+\\
\verb+  rappel = 0.762	precision = 0.685	f-mesure = 0.722+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.679	macro precision = 0.685	macro F-mesure = 0.682+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1004.00, corrects = 458.00)+\\
\verb+  rappel = 0.763	precision = 0.456	f-mesure = 0.571+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1478.00, corrects = 512.00)+\\
\verb+  rappel = 0.756	precision = 0.346	f-mesure = 0.475+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.380	macro precision = 0.201	macro F-mesure = 0.263+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1036.00, corrects = 688.00)+\\
\verb+  rappel = 0.597	precision = 0.664	f-mesure = 0.629+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1446.00, corrects = 981.00)+\\
\verb+  rappel = 0.738	precision = 0.678	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.667	macro precision = 0.671	macro F-mesure = 0.669+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1036.00, corrects = 453.00)+\\
\verb+  rappel = 0.755	precision = 0.437	f-mesure = 0.554+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1446.00, corrects = 494.00)+\\
\verb+  rappel = 0.730	precision = 0.342	f-mesure = 0.465+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.371	macro precision = 0.195	macro F-mesure = 0.255+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1036.00, corrects = 688.00)+\\
\verb+  rappel = 0.597	precision = 0.664	f-mesure = 0.629+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1446.00, corrects = 981.00)+\\
\verb+  rappel = 0.738	precision = 0.678	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.667	macro precision = 0.671	macro F-mesure = 0.669+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1036.00, corrects = 453.00)+\\
\verb+  rappel = 0.755	precision = 0.437	f-mesure = 0.554+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1446.00, corrects = 494.00)+\\
\verb+  rappel = 0.730	precision = 0.342	f-mesure = 0.465+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.371	macro precision = 0.195	macro F-mesure = 0.255+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 985.00, corrects = 685.00)+\\
\verb+  rappel = 0.594	precision = 0.695	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1497.00, corrects = 1029.00)+\\
\verb+  rappel = 0.774	precision = 0.687	f-mesure = 0.728+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.684	macro precision = 0.691	macro F-mesure = 0.688+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 985.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.475	f-mesure = 0.591+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1497.00, corrects = 514.00)+\\
\verb+  rappel = 0.759	precision = 0.343	f-mesure = 0.473+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.385	macro precision = 0.205	macro F-mesure = 0.267+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 985.00, corrects = 685.00)+\\
\verb+  rappel = 0.594	precision = 0.695	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1497.00, corrects = 1029.00)+\\
\verb+  rappel = 0.774	precision = 0.687	f-mesure = 0.728+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.684	macro precision = 0.691	macro F-mesure = 0.688+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 985.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.475	f-mesure = 0.591+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1497.00, corrects = 514.00)+\\
\verb+  rappel = 0.759	precision = 0.343	f-mesure = 0.473+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.385	macro precision = 0.205	macro F-mesure = 0.267+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 993.00, corrects = 670.00)+\\
\verb+  rappel = 0.581	precision = 0.675	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1489.00, corrects = 1006.00)+\\
\verb+  rappel = 0.757	precision = 0.676	f-mesure = 0.714+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.669	macro precision = 0.675	macro F-mesure = 0.672+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 993.00, corrects = 449.00)+\\
\verb+  rappel = 0.748	precision = 0.452	f-mesure = 0.564+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1489.00, corrects = 502.00)+\\
\verb+  rappel = 0.742	precision = 0.337	f-mesure = 0.464+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.372	macro precision = 0.197	macro F-mesure = 0.258+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 993.00, corrects = 670.00)+\\
\verb+  rappel = 0.581	precision = 0.675	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1489.00, corrects = 1006.00)+\\
\verb+  rappel = 0.757	precision = 0.676	f-mesure = 0.714+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.669	macro precision = 0.675	macro F-mesure = 0.672+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 993.00, corrects = 449.00)+\\
\verb+  rappel = 0.748	precision = 0.452	f-mesure = 0.564+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1489.00, corrects = 502.00)+\\
\verb+  rappel = 0.742	precision = 0.337	f-mesure = 0.464+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.372	macro precision = 0.197	macro F-mesure = 0.258+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1071.00, corrects = 710.00)+\\
\verb+  rappel = 0.616	precision = 0.663	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1411.00, corrects = 968.00)+\\
\verb+  rappel = 0.728	precision = 0.686	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.672	macro precision = 0.674	macro F-mesure = 0.673+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1071.00, corrects = 480.00)+\\
\verb+  rappel = 0.800	precision = 0.448	f-mesure = 0.575+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1411.00, corrects = 482.00)+\\
\verb+  rappel = 0.712	precision = 0.342	f-mesure = 0.462+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.378	macro precision = 0.197	macro F-mesure = 0.259+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1069.00, corrects = 709.00)+\\
\verb+  rappel = 0.615	precision = 0.663	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1413.00, corrects = 969.00)+\\
\verb+  rappel = 0.729	precision = 0.686	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.672	macro precision = 0.675	macro F-mesure = 0.673+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1069.00, corrects = 485.00)+\\
\verb+  rappel = 0.808	precision = 0.454	f-mesure = 0.581+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1413.00, corrects = 482.00)+\\
\verb+  rappel = 0.712	precision = 0.341	f-mesure = 0.461+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.380	macro precision = 0.199	macro F-mesure = 0.261+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1071.00, corrects = 710.00)+\\
\verb+  rappel = 0.616	precision = 0.663	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1411.00, corrects = 968.00)+\\
\verb+  rappel = 0.728	precision = 0.686	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.672	macro precision = 0.674	macro F-mesure = 0.673+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1071.00, corrects = 480.00)+\\
\verb+  rappel = 0.800	precision = 0.448	f-mesure = 0.575+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1411.00, corrects = 482.00)+\\
\verb+  rappel = 0.712	precision = 0.342	f-mesure = 0.462+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.378	macro precision = 0.197	macro F-mesure = 0.259+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1069.00, corrects = 709.00)+\\
\verb+  rappel = 0.615	precision = 0.663	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1413.00, corrects = 969.00)+\\
\verb+  rappel = 0.729	precision = 0.686	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.672	macro precision = 0.675	macro F-mesure = 0.673+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1069.00, corrects = 485.00)+\\
\verb+  rappel = 0.808	precision = 0.454	f-mesure = 0.581+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1413.00, corrects = 482.00)+\\
\verb+  rappel = 0.712	precision = 0.341	f-mesure = 0.461+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.380	macro precision = 0.199	macro F-mesure = 0.261+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 993.00, corrects = 670.00)+\\
\verb+  rappel = 0.581	precision = 0.675	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1489.00, corrects = 1006.00)+\\
\verb+  rappel = 0.757	precision = 0.676	f-mesure = 0.714+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.669	macro precision = 0.675	macro F-mesure = 0.672+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 993.00, corrects = 449.00)+\\
\verb+  rappel = 0.748	precision = 0.452	f-mesure = 0.564+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1489.00, corrects = 502.00)+\\
\verb+  rappel = 0.742	precision = 0.337	f-mesure = 0.464+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.372	macro precision = 0.197	macro F-mesure = 0.258+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 993.00, corrects = 670.00)+\\
\verb+  rappel = 0.581	precision = 0.675	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1489.00, corrects = 1006.00)+\\
\verb+  rappel = 0.757	precision = 0.676	f-mesure = 0.714+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.669	macro precision = 0.675	macro F-mesure = 0.672+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 993.00, corrects = 449.00)+\\
\verb+  rappel = 0.748	precision = 0.452	f-mesure = 0.564+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1489.00, corrects = 502.00)+\\
\verb+  rappel = 0.742	precision = 0.337	f-mesure = 0.464+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.372	macro precision = 0.197	macro F-mesure = 0.258+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1051.00, corrects = 706.00)+\\
\verb+  rappel = 0.612	precision = 0.672	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1431.00, corrects = 984.00)+\\
\verb+  rappel = 0.740	precision = 0.688	f-mesure = 0.713+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.676	macro precision = 0.680	macro F-mesure = 0.678+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1051.00, corrects = 484.00)+\\
\verb+  rappel = 0.807	precision = 0.461	f-mesure = 0.586+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1431.00, corrects = 487.00)+\\
\verb+  rappel = 0.719	precision = 0.340	f-mesure = 0.462+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.382	macro precision = 0.200	macro F-mesure = 0.263+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1053.00, corrects = 705.00)+\\
\verb+  rappel = 0.611	precision = 0.670	f-mesure = 0.639+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1429.00, corrects = 981.00)+\\
\verb+  rappel = 0.738	precision = 0.686	f-mesure = 0.711+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.675	macro precision = 0.678	macro F-mesure = 0.676+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1053.00, corrects = 484.00)+\\
\verb+  rappel = 0.807	precision = 0.460	f-mesure = 0.586+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1429.00, corrects = 483.00)+\\
\verb+  rappel = 0.713	precision = 0.338	f-mesure = 0.459+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.380	macro precision = 0.199	macro F-mesure = 0.262+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1051.00, corrects = 706.00)+\\
\verb+  rappel = 0.612	precision = 0.672	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1431.00, corrects = 984.00)+\\
\verb+  rappel = 0.740	precision = 0.688	f-mesure = 0.713+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.676	macro precision = 0.680	macro F-mesure = 0.678+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1051.00, corrects = 484.00)+\\
\verb+  rappel = 0.807	precision = 0.461	f-mesure = 0.586+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1431.00, corrects = 487.00)+\\
\verb+  rappel = 0.719	precision = 0.340	f-mesure = 0.462+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.382	macro precision = 0.200	macro F-mesure = 0.263+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1053.00, corrects = 705.00)+\\
\verb+  rappel = 0.611	precision = 0.670	f-mesure = 0.639+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1429.00, corrects = 981.00)+\\
\verb+  rappel = 0.738	precision = 0.686	f-mesure = 0.711+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.675	macro precision = 0.678	macro F-mesure = 0.676+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1053.00, corrects = 484.00)+\\
\verb+  rappel = 0.807	precision = 0.460	f-mesure = 0.586+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1429.00, corrects = 483.00)+\\
\verb+  rappel = 0.713	precision = 0.338	f-mesure = 0.459+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.380	macro precision = 0.199	macro F-mesure = 0.262+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1044.00, corrects = 673.00)+\\
\verb+  rappel = 0.584	precision = 0.645	f-mesure = 0.613+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1438.00, corrects = 958.00)+\\
\verb+  rappel = 0.721	precision = 0.666	f-mesure = 0.692+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.652	macro precision = 0.655	macro F-mesure = 0.654+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1044.00, corrects = 419.00)+\\
\verb+  rappel = 0.698	precision = 0.401	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1438.00, corrects = 479.00)+\\
\verb+  rappel = 0.708	precision = 0.333	f-mesure = 0.453+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.351	macro precision = 0.184	macro F-mesure = 0.241+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 985.00, corrects = 685.00)+\\
\verb+  rappel = 0.594	precision = 0.695	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1497.00, corrects = 1029.00)+\\
\verb+  rappel = 0.774	precision = 0.687	f-mesure = 0.728+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.684	macro precision = 0.691	macro F-mesure = 0.688+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 985.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.475	f-mesure = 0.591+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1497.00, corrects = 514.00)+\\
\verb+  rappel = 0.759	precision = 0.343	f-mesure = 0.473+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.385	macro precision = 0.205	macro F-mesure = 0.267+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1044.00, corrects = 673.00)+\\
\verb+  rappel = 0.584	precision = 0.645	f-mesure = 0.613+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1438.00, corrects = 958.00)+\\
\verb+  rappel = 0.721	precision = 0.666	f-mesure = 0.692+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.652	macro precision = 0.655	macro F-mesure = 0.654+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1044.00, corrects = 419.00)+\\
\verb+  rappel = 0.698	precision = 0.401	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1438.00, corrects = 479.00)+\\
\verb+  rappel = 0.708	precision = 0.333	f-mesure = 0.453+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.351	macro precision = 0.184	macro F-mesure = 0.241+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 985.00, corrects = 685.00)+\\
\verb+  rappel = 0.594	precision = 0.695	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1497.00, corrects = 1029.00)+\\
\verb+  rappel = 0.774	precision = 0.687	f-mesure = 0.728+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.684	macro precision = 0.691	macro F-mesure = 0.688+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 985.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.475	f-mesure = 0.591+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1497.00, corrects = 514.00)+\\
\verb+  rappel = 0.759	precision = 0.343	f-mesure = 0.473+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.385	macro precision = 0.205	macro F-mesure = 0.267+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1007.00, corrects = 686.00)+\\
\verb+  rappel = 0.595	precision = 0.681	f-mesure = 0.635+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1475.00, corrects = 1008.00)+\\
\verb+  rappel = 0.758	precision = 0.683	f-mesure = 0.719+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.677	macro precision = 0.682	macro F-mesure = 0.680+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1007.00, corrects = 438.00)+\\
\verb+  rappel = 0.730	precision = 0.435	f-mesure = 0.545+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1475.00, corrects = 498.00)+\\
\verb+  rappel = 0.736	precision = 0.338	f-mesure = 0.463+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.366	macro precision = 0.193	macro F-mesure = 0.253+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1007.00, corrects = 686.00)+\\
\verb+  rappel = 0.595	precision = 0.681	f-mesure = 0.635+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1475.00, corrects = 1008.00)+\\
\verb+  rappel = 0.758	precision = 0.683	f-mesure = 0.719+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.677	macro precision = 0.682	macro F-mesure = 0.680+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1007.00, corrects = 438.00)+\\
\verb+  rappel = 0.730	precision = 0.435	f-mesure = 0.545+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1475.00, corrects = 498.00)+\\
\verb+  rappel = 0.736	precision = 0.338	f-mesure = 0.463+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.366	macro precision = 0.193	macro F-mesure = 0.253+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1004.00, corrects = 688.00)+\\
\verb+  rappel = 0.597	precision = 0.685	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1478.00, corrects = 1013.00)+\\
\verb+  rappel = 0.762	precision = 0.685	f-mesure = 0.722+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.679	macro precision = 0.685	macro F-mesure = 0.682+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1004.00, corrects = 458.00)+\\
\verb+  rappel = 0.763	precision = 0.456	f-mesure = 0.571+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1478.00, corrects = 511.00)+\\
\verb+  rappel = 0.755	precision = 0.346	f-mesure = 0.474+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.380	macro precision = 0.200	macro F-mesure = 0.262+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1004.00, corrects = 688.00)+\\
\verb+  rappel = 0.597	precision = 0.685	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1478.00, corrects = 1013.00)+\\
\verb+  rappel = 0.762	precision = 0.685	f-mesure = 0.722+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.679	macro precision = 0.685	macro F-mesure = 0.682+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1004.00, corrects = 458.00)+\\
\verb+  rappel = 0.763	precision = 0.456	f-mesure = 0.571+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1478.00, corrects = 511.00)+\\
\verb+  rappel = 0.755	precision = 0.346	f-mesure = 0.474+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.380	macro precision = 0.200	macro F-mesure = 0.262+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1035.00, corrects = 688.00)+\\
\verb+  rappel = 0.597	precision = 0.665	f-mesure = 0.629+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1447.00, corrects = 982.00)+\\
\verb+  rappel = 0.739	precision = 0.679	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.668	macro precision = 0.672	macro F-mesure = 0.670+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1035.00, corrects = 453.00)+\\
\verb+  rappel = 0.755	precision = 0.438	f-mesure = 0.554+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1447.00, corrects = 495.00)+\\
\verb+  rappel = 0.731	precision = 0.342	f-mesure = 0.466+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.372	macro precision = 0.195	macro F-mesure = 0.256+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1035.00, corrects = 688.00)+\\
\verb+  rappel = 0.597	precision = 0.665	f-mesure = 0.629+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1447.00, corrects = 982.00)+\\
\verb+  rappel = 0.739	precision = 0.679	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.668	macro precision = 0.672	macro F-mesure = 0.670+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1035.00, corrects = 453.00)+\\
\verb+  rappel = 0.755	precision = 0.438	f-mesure = 0.554+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1447.00, corrects = 495.00)+\\
\verb+  rappel = 0.731	precision = 0.342	f-mesure = 0.466+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.372	macro precision = 0.195	macro F-mesure = 0.256+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1044.00, corrects = 673.00)+\\
\verb+  rappel = 0.584	precision = 0.645	f-mesure = 0.613+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1438.00, corrects = 958.00)+\\
\verb+  rappel = 0.721	precision = 0.666	f-mesure = 0.692+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.652	macro precision = 0.655	macro F-mesure = 0.654+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1044.00, corrects = 419.00)+\\
\verb+  rappel = 0.698	precision = 0.401	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1438.00, corrects = 479.00)+\\
\verb+  rappel = 0.708	precision = 0.333	f-mesure = 0.453+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.351	macro precision = 0.184	macro F-mesure = 0.241+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 985.00, corrects = 685.00)+\\
\verb+  rappel = 0.594	precision = 0.695	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1497.00, corrects = 1029.00)+\\
\verb+  rappel = 0.774	precision = 0.687	f-mesure = 0.728+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.684	macro precision = 0.691	macro F-mesure = 0.688+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 985.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.475	f-mesure = 0.591+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1497.00, corrects = 514.00)+\\
\verb+  rappel = 0.759	precision = 0.343	f-mesure = 0.473+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.385	macro precision = 0.205	macro F-mesure = 0.267+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1044.00, corrects = 673.00)+\\
\verb+  rappel = 0.584	precision = 0.645	f-mesure = 0.613+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1438.00, corrects = 958.00)+\\
\verb+  rappel = 0.721	precision = 0.666	f-mesure = 0.692+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.652	macro precision = 0.655	macro F-mesure = 0.654+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1044.00, corrects = 419.00)+\\
\verb+  rappel = 0.698	precision = 0.401	f-mesure = 0.510+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1438.00, corrects = 479.00)+\\
\verb+  rappel = 0.708	precision = 0.333	f-mesure = 0.453+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.351	macro precision = 0.184	macro F-mesure = 0.241+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 985.00, corrects = 685.00)+\\
\verb+  rappel = 0.594	precision = 0.695	f-mesure = 0.641+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1497.00, corrects = 1029.00)+\\
\verb+  rappel = 0.774	precision = 0.687	f-mesure = 0.728+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.684	macro precision = 0.691	macro F-mesure = 0.688+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 985.00, corrects = 468.00)+\\
\verb+  rappel = 0.780	precision = 0.475	f-mesure = 0.591+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1497.00, corrects = 514.00)+\\
\verb+  rappel = 0.759	precision = 0.343	f-mesure = 0.473+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.385	macro precision = 0.205	macro F-mesure = 0.267+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 993.00, corrects = 670.00)+\\
\verb+  rappel = 0.581	precision = 0.675	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1489.00, corrects = 1006.00)+\\
\verb+  rappel = 0.757	precision = 0.676	f-mesure = 0.714+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.669	macro precision = 0.675	macro F-mesure = 0.672+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 993.00, corrects = 449.00)+\\
\verb+  rappel = 0.748	precision = 0.452	f-mesure = 0.564+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1489.00, corrects = 502.00)+\\
\verb+  rappel = 0.742	precision = 0.337	f-mesure = 0.464+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.372	macro precision = 0.197	macro F-mesure = 0.258+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 993.00, corrects = 670.00)+\\
\verb+  rappel = 0.581	precision = 0.675	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1489.00, corrects = 1006.00)+\\
\verb+  rappel = 0.757	precision = 0.676	f-mesure = 0.714+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.669	macro precision = 0.675	macro F-mesure = 0.672+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 993.00, corrects = 449.00)+\\
\verb+  rappel = 0.748	precision = 0.452	f-mesure = 0.564+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1489.00, corrects = 502.00)+\\
\verb+  rappel = 0.742	precision = 0.337	f-mesure = 0.464+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.372	macro precision = 0.197	macro F-mesure = 0.258+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1071.00, corrects = 710.00)+\\
\verb+  rappel = 0.616	precision = 0.663	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1411.00, corrects = 968.00)+\\
\verb+  rappel = 0.728	precision = 0.686	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.672	macro precision = 0.674	macro F-mesure = 0.673+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1071.00, corrects = 480.00)+\\
\verb+  rappel = 0.800	precision = 0.448	f-mesure = 0.575+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1411.00, corrects = 482.00)+\\
\verb+  rappel = 0.712	precision = 0.342	f-mesure = 0.462+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.378	macro precision = 0.197	macro F-mesure = 0.259+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1069.00, corrects = 709.00)+\\
\verb+  rappel = 0.615	precision = 0.663	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1413.00, corrects = 969.00)+\\
\verb+  rappel = 0.729	precision = 0.686	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.672	macro precision = 0.675	macro F-mesure = 0.673+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1069.00, corrects = 485.00)+\\
\verb+  rappel = 0.808	precision = 0.454	f-mesure = 0.581+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1413.00, corrects = 482.00)+\\
\verb+  rappel = 0.712	precision = 0.341	f-mesure = 0.461+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.380	macro precision = 0.199	macro F-mesure = 0.261+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1071.00, corrects = 710.00)+\\
\verb+  rappel = 0.616	precision = 0.663	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1411.00, corrects = 968.00)+\\
\verb+  rappel = 0.728	precision = 0.686	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.672	macro precision = 0.674	macro F-mesure = 0.673+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1071.00, corrects = 480.00)+\\
\verb+  rappel = 0.800	precision = 0.448	f-mesure = 0.575+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1411.00, corrects = 482.00)+\\
\verb+  rappel = 0.712	precision = 0.342	f-mesure = 0.462+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.378	macro precision = 0.197	macro F-mesure = 0.259+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1069.00, corrects = 709.00)+\\
\verb+  rappel = 0.615	precision = 0.663	f-mesure = 0.638+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1413.00, corrects = 969.00)+\\
\verb+  rappel = 0.729	precision = 0.686	f-mesure = 0.707+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.672	macro precision = 0.675	macro F-mesure = 0.673+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 1069.00, corrects = 485.00)+\\
\verb+  rappel = 0.808	precision = 0.454	f-mesure = 0.581+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1413.00, corrects = 482.00)+\\
\verb+  rappel = 0.712	precision = 0.341	f-mesure = 0.461+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.380	macro precision = 0.199	macro F-mesure = 0.261+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 993.00, corrects = 670.00)+\\
\verb+  rappel = 0.581	precision = 0.675	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1489.00, corrects = 1006.00)+\\
\verb+  rappel = 0.757	precision = 0.676	f-mesure = 0.714+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.669	macro precision = 0.675	macro F-mesure = 0.672+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 993.00, corrects = 449.00)+\\
\verb+  rappel = 0.748	precision = 0.452	f-mesure = 0.564+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1489.00, corrects = 502.00)+\\
\verb+  rappel = 0.742	precision = 0.337	f-mesure = 0.464+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.372	macro precision = 0.197	macro F-mesure = 0.258+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 993.00, corrects = 670.00)+\\
\verb+  rappel = 0.581	precision = 0.675	f-mesure = 0.624+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1489.00, corrects = 1006.00)+\\
\verb+  rappel = 0.757	precision = 0.676	f-mesure = 0.714+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.669	macro precision = 0.675	macro F-mesure = 0.672+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe E (attendus = 553, ramenes = 0.00, corrects = 0.00)+\\
\verb+  rappel = 0.000	precision = 0.000	f-mesure = 0.000+\\\hline
\verb+- classe M (attendus = 600, ramenes = 993.00, corrects = 449.00)+\\
\verb+  rappel = 0.748	precision = 0.452	f-mesure = 0.564+\\\hline
\verb+- classe P (attendus = 677, ramenes = 1489.00, corrects = 502.00)+\\
\verb+  rappel = 0.742	precision = 0.337	f-mesure = 0.464+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.372	macro precision = 0.197	macro F-mesure = 0.258+\\\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -title-only -journal -ref -silence -bandstop -fft -diff  & 1210 & 1272 & 48.75\\ \hline
2 & 1st & -title-only -journal -ref -silence -bandstop -aggr -diff  & 1209 & 1273 & 48.71\\ \hline
3 & 1st & -title-only -journal -ref -bandstop -aggr -eucl  & 1201 & 1281 & 48.39\\ \hline
4 & 1st & -title-only -journal -ref -silence -bandstop -fft -eucl  & 1201 & 1281 & 48.39\\ \hline
5 & 1st & -title-only -journal -ref -silence -bandstop -aggr -eucl  & 1201 & 1281 & 48.39\\ \hline
6 & 1st & -title-only -journal -ref -bandstop -fft -eucl  & 1201 & 1281 & 48.39\\ \hline
7 & 1st & -title-only -journal -ref -norm -aggr -eucl  & 1198 & 1284 & 48.27\\ \hline
8 & 1st & -title-only -journal -ref -silence -norm -aggr -eucl  & 1198 & 1284 & 48.27\\ \hline
9 & 1st & -title-only -journal -ref -norm -fft -eucl  & 1198 & 1284 & 48.27\\ \hline
10 & 1st & -title-only -journal -ref -silence -norm -fft -eucl  & 1198 & 1284 & 48.27\\ \hline
11 & 1st & -title-only -journal -ref -silence -noise -raw -fft -eucl  & 1197 & 1285 & 48.23\\ \hline
12 & 1st & -title-only -journal -ref -silence -raw -aggr -eucl  & 1197 & 1285 & 48.23\\ \hline
13 & 1st & -title-only -journal -ref -noise -raw -aggr -eucl  & 1197 & 1285 & 48.23\\ \hline
14 & 1st & -title-only -journal -ref -silence -noise -raw -aggr -eucl  & 1197 & 1285 & 48.23\\ \hline
15 & 1st & -title-only -journal -ref -silence -raw -fft -eucl  & 1197 & 1285 & 48.23\\ \hline
16 & 1st & -title-only -journal -ref -silence -bandstop -fft -cheb  & 1197 & 1285 & 48.23\\ \hline
17 & 1st & -title-only -journal -ref -raw -fft -eucl  & 1197 & 1285 & 48.23\\ \hline
18 & 1st & -title-only -journal -ref -noise -raw -fft -eucl  & 1197 & 1285 & 48.23\\ \hline
19 & 1st & -title-only -journal -ref -silence -bandstop -aggr -cheb  & 1197 & 1285 & 48.23\\ \hline
20 & 1st & -title-only -journal -ref -raw -aggr -eucl  & 1197 & 1285 & 48.23\\ \hline
21 & 1st & -title-only -journal -ref -bandstop -fft -cheb  & 1195 & 1287 & 48.15\\ \hline
22 & 1st & -title-only -journal -ref -bandstop -aggr -cheb  & 1195 & 1287 & 48.15\\ \hline
23 & 1st & -title-only -journal -ref -silence -noise -norm -aggr -eucl  & 1189 & 1293 & 47.90\\ \hline
24 & 1st & -title-only -journal -ref -noise -norm -fft -eucl  & 1189 & 1293 & 47.90\\ \hline
25 & 1st & -title-only -journal -ref -silence -noise -norm -fft -eucl  & 1189 & 1293 & 47.90\\ \hline
26 & 1st & -title-only -journal -ref -noise -norm -aggr -eucl  & 1189 & 1293 & 47.90\\ \hline
27 & 1st & -title-only -journal -ref -low -aggr -eucl  & 1189 & 1293 & 47.90\\ \hline
28 & 1st & -title-only -journal -ref -silence -low -fft -eucl  & 1189 & 1293 & 47.90\\ \hline
29 & 1st & -title-only -journal -ref -low -fft -eucl  & 1189 & 1293 & 47.90\\ \hline
30 & 1st & -title-only -journal -ref -silence -low -aggr -eucl  & 1189 & 1293 & 47.90\\ \hline
31 & 1st & -title-only -journal -ref -silence -noise -norm -fft -diff  & 1188 & 1294 & 47.86\\ \hline
32 & 1st & -title-only -journal -ref -silence -low -fft -diff  & 1188 & 1294 & 47.86\\ \hline
33 & 1st & -title-only -journal -ref -bandstop -aggr -mink  & 1186 & 1296 & 47.78\\ \hline
34 & 1st & -title-only -journal -ref -silence -bandstop -fft -mink  & 1186 & 1296 & 47.78\\ \hline
35 & 1st & -title-only -journal -ref -bandstop -fft -mink  & 1186 & 1296 & 47.78\\ \hline
36 & 1st & -title-only -journal -ref -silence -noise -low -fft -cheb  & 1185 & 1297 & 47.74\\ \hline
37 & 1st & -title-only -journal -ref -silence -noise -low -aggr -cheb  & 1185 & 1297 & 47.74\\ \hline
38 & 1st & -title-only -journal -ref -noise -norm -fft -cheb  & 1182 & 1300 & 47.62\\ \hline
39 & 1st & -title-only -journal -ref -noise -norm -aggr -cheb  & 1182 & 1300 & 47.62\\ \hline
40 & 1st & -title-only -journal -ref -low -aggr -cheb  & 1182 & 1300 & 47.62\\ \hline
41 & 1st & -title-only -journal -ref -low -fft -cheb  & 1182 & 1300 & 47.62\\ \hline
42 & 1st & -title-only -journal -ref -silence -low -aggr -cheb  & 1180 & 1302 & 47.54\\ \hline
43 & 1st & -title-only -journal -ref -silence -noise -norm -aggr -cheb  & 1180 & 1302 & 47.54\\ \hline
44 & 1st & -title-only -journal -ref -silence -noise -norm -fft -cheb  & 1180 & 1302 & 47.54\\ \hline
45 & 1st & -title-only -journal -ref -silence -low -fft -cheb  & 1180 & 1302 & 47.54\\ \hline
46 & 1st & -title-only -journal -ref -silence -noise -bandstop -aggr -mink  & 1169 & 1313 & 47.10\\ \hline
47 & 1st & -title-only -journal -ref -noise -bandstop -aggr -mink  & 1169 & 1313 & 47.10\\ \hline
48 & 1st & -title-only -journal -ref -noise -bandstop -fft -mink  & 1169 & 1313 & 47.10\\ \hline
49 & 1st & -title-only -journal -ref -silence -noise -bandstop -fft -mink  & 1169 & 1313 & 47.10\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 2nd & -title-only -journal -ref -silence -bandstop -fft -diff  & 1891 & 591 & 76.19\\ \hline
51 & 2nd & -title-only -journal -ref -silence -bandstop -aggr -diff  & 1890 & 592 & 76.15\\ \hline
52 & 2nd & -title-only -journal -ref -bandstop -aggr -eucl  & 1885 & 597 & 75.95\\ \hline
53 & 2nd & -title-only -journal -ref -silence -bandstop -fft -eucl  & 1885 & 597 & 75.95\\ \hline
54 & 2nd & -title-only -journal -ref -silence -bandstop -aggr -eucl  & 1885 & 597 & 75.95\\ \hline
55 & 2nd & -title-only -journal -ref -bandstop -fft -eucl  & 1885 & 597 & 75.95\\ \hline
56 & 2nd & -title-only -journal -ref -norm -aggr -eucl  & 1883 & 599 & 75.87\\ \hline
57 & 2nd & -title-only -journal -ref -silence -norm -aggr -eucl  & 1883 & 599 & 75.87\\ \hline
58 & 2nd & -title-only -journal -ref -norm -fft -eucl  & 1883 & 599 & 75.87\\ \hline
59 & 2nd & -title-only -journal -ref -silence -norm -fft -eucl  & 1883 & 599 & 75.87\\ \hline
60 & 2nd & -title-only -journal -ref -silence -noise -raw -fft -eucl  & 1874 & 608 & 75.50\\ \hline
61 & 2nd & -title-only -journal -ref -silence -raw -aggr -eucl  & 1874 & 608 & 75.50\\ \hline
62 & 2nd & -title-only -journal -ref -noise -raw -aggr -eucl  & 1874 & 608 & 75.50\\ \hline
63 & 2nd & -title-only -journal -ref -silence -noise -raw -aggr -eucl  & 1874 & 608 & 75.50\\ \hline
64 & 2nd & -title-only -journal -ref -silence -raw -fft -eucl  & 1874 & 608 & 75.50\\ \hline
65 & 2nd & -title-only -journal -ref -silence -bandstop -fft -cheb  & 1881 & 601 & 75.79\\ \hline
66 & 2nd & -title-only -journal -ref -raw -fft -eucl  & 1874 & 608 & 75.50\\ \hline
67 & 2nd & -title-only -journal -ref -noise -raw -fft -eucl  & 1874 & 608 & 75.50\\ \hline
68 & 2nd & -title-only -journal -ref -silence -bandstop -aggr -cheb  & 1881 & 601 & 75.79\\ \hline
69 & 2nd & -title-only -journal -ref -raw -aggr -eucl  & 1874 & 608 & 75.50\\ \hline
70 & 2nd & -title-only -journal -ref -bandstop -fft -cheb  & 1883 & 599 & 75.87\\ \hline
71 & 2nd & -title-only -journal -ref -bandstop -aggr -cheb  & 1883 & 599 & 75.87\\ \hline
72 & 2nd & -title-only -journal -ref -silence -noise -norm -aggr -eucl  & 1882 & 600 & 75.83\\ \hline
73 & 2nd & -title-only -journal -ref -noise -norm -fft -eucl  & 1882 & 600 & 75.83\\ \hline
74 & 2nd & -title-only -journal -ref -silence -noise -norm -fft -eucl  & 1882 & 600 & 75.83\\ \hline
75 & 2nd & -title-only -journal -ref -noise -norm -aggr -eucl  & 1882 & 600 & 75.83\\ \hline
76 & 2nd & -title-only -journal -ref -low -aggr -eucl  & 1882 & 600 & 75.83\\ \hline
77 & 2nd & -title-only -journal -ref -silence -low -fft -eucl  & 1882 & 600 & 75.83\\ \hline
78 & 2nd & -title-only -journal -ref -low -fft -eucl  & 1882 & 600 & 75.83\\ \hline
79 & 2nd & -title-only -journal -ref -silence -low -aggr -eucl  & 1882 & 600 & 75.83\\ \hline
80 & 2nd & -title-only -journal -ref -silence -noise -norm -fft -diff  & 1875 & 607 & 75.54\\ \hline
81 & 2nd & -title-only -journal -ref -silence -low -fft -diff  & 1875 & 607 & 75.54\\ \hline
82 & 2nd & -title-only -journal -ref -bandstop -aggr -mink  & 1879 & 603 & 75.71\\ \hline
83 & 2nd & -title-only -journal -ref -silence -bandstop -fft -mink  & 1879 & 603 & 75.71\\ \hline
84 & 2nd & -title-only -journal -ref -bandstop -fft -mink  & 1879 & 603 & 75.71\\ \hline
85 & 2nd & -title-only -journal -ref -silence -noise -low -fft -cheb  & 1844 & 638 & 74.29\\ \hline
86 & 2nd & -title-only -journal -ref -silence -noise -low -aggr -cheb  & 1844 & 638 & 74.29\\ \hline
87 & 2nd & -title-only -journal -ref -noise -norm -fft -cheb  & 1881 & 601 & 75.79\\ \hline
88 & 2nd & -title-only -journal -ref -noise -norm -aggr -cheb  & 1881 & 601 & 75.79\\ \hline
89 & 2nd & -title-only -journal -ref -low -aggr -cheb  & 1881 & 601 & 75.79\\ \hline
90 & 2nd & -title-only -journal -ref -low -fft -cheb  & 1881 & 601 & 75.79\\ \hline
91 & 2nd & -title-only -journal -ref -silence -low -aggr -cheb  & 1877 & 605 & 75.62\\ \hline
92 & 2nd & -title-only -journal -ref -silence -noise -norm -aggr -cheb  & 1877 & 605 & 75.62\\ \hline
93 & 2nd & -title-only -journal -ref -silence -noise -norm -fft -cheb  & 1877 & 605 & 75.62\\ \hline
94 & 2nd & -title-only -journal -ref -silence -low -fft -cheb  & 1877 & 605 & 75.62\\ \hline
95 & 2nd & -title-only -journal -ref -silence -noise -bandstop -aggr -mink  & 1850 & 632 & 74.54\\ \hline
96 & 2nd & -title-only -journal -ref -noise -bandstop -aggr -mink  & 1850 & 632 & 74.54\\ \hline
97 & 2nd & -title-only -journal -ref -noise -bandstop -fft -mink  & 1850 & 632 & 74.54\\ \hline
98 & 2nd & -title-only -journal -ref -silence -noise -bandstop -fft -mink  & 1850 & 632 & 74.54\\ \hline
%99 & NOTICE: File geo-location.deft10_origine_test.xml.stats does not seem to exist. Creating a new one.... &  &  &  & \\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & Le Monde & 22887 & 6513 & 77.85\\ \hline
2 & 1st & L'Est Republicain & 18418 & 8679 & 67.97\\ \hline
3 & 1st & Le Devoir & 8686 & 23262 & 27.19\\ \hline
4 & 1st & La Presse & 8324 & 24849 & 25.09\\ \hline
5 & 2nd & Le Monde & 23530 & 5870 & 80.03\\ \hline
6 & 2nd & L'Est Republicain & 19485 & 7612 & 71.91\\ \hline
7 & 2nd & Le Devoir & 24466 & 7482 & 76.58\\ \hline
8 & 2nd & La Presse & 24455 & 8718 & 73.72\\ \hline
%9 & NOTICE: File decade.deft10_origine_test.xml.stats does not seem to exist. Creating a new one.... &  &  &  & \\ \hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1511.00, corrects = 865.00)+\\
\verb+  rappel = 0.750	precision = 0.572	f-mesure = 0.649+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 971.00, corrects = 683.00)+\\
\verb+  rappel = 0.514	precision = 0.703	f-mesure = 0.594+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.632	macro precision = 0.638	macro F-mesure = 0.635+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 513.00, corrects = 181.00)+\\
\verb+  rappel = 0.278	precision = 0.353	f-mesure = 0.311+\\\hline
\verb+- classe E (attendus = 553, ramenes = 748.00, corrects = 383.00)+\\
\verb+  rappel = 0.693	precision = 0.512	f-mesure = 0.589+\\\hline
\verb+- classe M (attendus = 600, ramenes = 763.00, corrects = 462.00)+\\
\verb+  rappel = 0.770	precision = 0.606	f-mesure = 0.678+\\\hline
\verb+- classe P (attendus = 677, ramenes = 458.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.369	f-mesure = 0.298+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.460	macro F-mesure = 0.478+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1561.00, corrects = 885.00)+\\
\verb+  rappel = 0.768	precision = 0.567	f-mesure = 0.652+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 921.00, corrects = 653.00)+\\
\verb+  rappel = 0.491	precision = 0.709	f-mesure = 0.580+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.629	macro precision = 0.638	macro F-mesure = 0.634+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 483.00, corrects = 171.00)+\\
\verb+  rappel = 0.262	precision = 0.354	f-mesure = 0.301+\\\hline
\verb+- classe E (attendus = 553, ramenes = 768.00, corrects = 384.00)+\\
\verb+  rappel = 0.694	precision = 0.500	f-mesure = 0.581+\\\hline
\verb+- classe M (attendus = 600, ramenes = 793.00, corrects = 476.00)+\\
\verb+  rappel = 0.793	precision = 0.600	f-mesure = 0.683+\\\hline
\verb+- classe P (attendus = 677, ramenes = 438.00, corrects = 170.00)+\\
\verb+  rappel = 0.251	precision = 0.388	f-mesure = 0.305+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.500	macro precision = 0.461	macro F-mesure = 0.480+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1610.00, corrects = 897.00)+\\
\verb+  rappel = 0.778	precision = 0.557	f-mesure = 0.649+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 872.00, corrects = 616.00)+\\
\verb+  rappel = 0.464	precision = 0.706	f-mesure = 0.560+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.621	macro precision = 0.632	macro F-mesure = 0.626+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 426.00, corrects = 146.00)+\\
\verb+  rappel = 0.224	precision = 0.343	f-mesure = 0.271+\\\hline
\verb+- classe E (attendus = 553, ramenes = 841.00, corrects = 408.00)+\\
\verb+  rappel = 0.738	precision = 0.485	f-mesure = 0.585+\\\hline
\verb+- classe M (attendus = 600, ramenes = 769.00, corrects = 463.00)+\\
\verb+  rappel = 0.772	precision = 0.602	f-mesure = 0.676+\\\hline
\verb+- classe P (attendus = 677, ramenes = 446.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.379	f-mesure = 0.301+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.496	macro precision = 0.452	macro F-mesure = 0.473+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1511.00, corrects = 865.00)+\\
\verb+  rappel = 0.750	precision = 0.572	f-mesure = 0.649+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 971.00, corrects = 683.00)+\\
\verb+  rappel = 0.514	precision = 0.703	f-mesure = 0.594+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.632	macro precision = 0.638	macro F-mesure = 0.635+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 513.00, corrects = 181.00)+\\
\verb+  rappel = 0.278	precision = 0.353	f-mesure = 0.311+\\\hline
\verb+- classe E (attendus = 553, ramenes = 748.00, corrects = 383.00)+\\
\verb+  rappel = 0.693	precision = 0.512	f-mesure = 0.589+\\\hline
\verb+- classe M (attendus = 600, ramenes = 763.00, corrects = 462.00)+\\
\verb+  rappel = 0.770	precision = 0.606	f-mesure = 0.678+\\\hline
\verb+- classe P (attendus = 677, ramenes = 458.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.369	f-mesure = 0.298+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.460	macro F-mesure = 0.478+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1561.00, corrects = 885.00)+\\
\verb+  rappel = 0.768	precision = 0.567	f-mesure = 0.652+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 921.00, corrects = 653.00)+\\
\verb+  rappel = 0.491	precision = 0.709	f-mesure = 0.580+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.629	macro precision = 0.638	macro F-mesure = 0.634+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 483.00, corrects = 171.00)+\\
\verb+  rappel = 0.262	precision = 0.354	f-mesure = 0.301+\\\hline
\verb+- classe E (attendus = 553, ramenes = 768.00, corrects = 384.00)+\\
\verb+  rappel = 0.694	precision = 0.500	f-mesure = 0.581+\\\hline
\verb+- classe M (attendus = 600, ramenes = 793.00, corrects = 476.00)+\\
\verb+  rappel = 0.793	precision = 0.600	f-mesure = 0.683+\\\hline
\verb+- classe P (attendus = 677, ramenes = 438.00, corrects = 170.00)+\\
\verb+  rappel = 0.251	precision = 0.388	f-mesure = 0.305+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.500	macro precision = 0.461	macro F-mesure = 0.480+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1610.00, corrects = 897.00)+\\
\verb+  rappel = 0.778	precision = 0.557	f-mesure = 0.649+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 872.00, corrects = 616.00)+\\
\verb+  rappel = 0.464	precision = 0.706	f-mesure = 0.560+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.621	macro precision = 0.632	macro F-mesure = 0.626+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 426.00, corrects = 146.00)+\\
\verb+  rappel = 0.224	precision = 0.343	f-mesure = 0.271+\\\hline
\verb+- classe E (attendus = 553, ramenes = 841.00, corrects = 408.00)+\\
\verb+  rappel = 0.738	precision = 0.485	f-mesure = 0.585+\\\hline
\verb+- classe M (attendus = 600, ramenes = 769.00, corrects = 463.00)+\\
\verb+  rappel = 0.772	precision = 0.602	f-mesure = 0.676+\\\hline
\verb+- classe P (attendus = 677, ramenes = 446.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.379	f-mesure = 0.301+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.496	macro precision = 0.452	macro F-mesure = 0.473+\\\hline
\hline
\end{tabular}
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1478.00, corrects = 845.00)+\\
\verb+  rappel = 0.733	precision = 0.572	f-mesure = 0.642+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1004.00, corrects = 696.00)+\\
\verb+  rappel = 0.524	precision = 0.693	f-mesure = 0.597+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.632	macro F-mesure = 0.630+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 537.00, corrects = 180.00)+\\
\verb+  rappel = 0.276	precision = 0.335	f-mesure = 0.303+\\\hline
\verb+- classe E (attendus = 553, ramenes = 714.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.501	f-mesure = 0.565+\\\hline
\verb+- classe M (attendus = 600, ramenes = 764.00, corrects = 465.00)+\\
\verb+  rappel = 0.775	precision = 0.609	f-mesure = 0.682+\\\hline
\verb+- classe P (attendus = 677, ramenes = 467.00, corrects = 179.00)+\\
\verb+  rappel = 0.264	precision = 0.383	f-mesure = 0.313+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.491	macro precision = 0.457	macro F-mesure = 0.473+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-low-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-low-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1537.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.569	f-mesure = 0.650+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 945.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.705	f-mesure = 0.586+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.630	macro precision = 0.637	macro F-mesure = 0.633+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 510.00, corrects = 178.00)+\\
\verb+  rappel = 0.273	precision = 0.349	f-mesure = 0.306+\\\hline
\verb+- classe E (attendus = 553, ramenes = 746.00, corrects = 376.00)+\\
\verb+  rappel = 0.680	precision = 0.504	f-mesure = 0.579+\\\hline
\verb+- classe M (attendus = 600, ramenes = 791.00, corrects = 472.00)+\\
\verb+  rappel = 0.787	precision = 0.597	f-mesure = 0.679+\\\hline
\verb+- classe P (attendus = 677, ramenes = 435.00, corrects = 163.00)+\\
\verb+  rappel = 0.241	precision = 0.375	f-mesure = 0.293+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.495	macro precision = 0.456	macro F-mesure = 0.475+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-low-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-low-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1478.00, corrects = 845.00)+\\
\verb+  rappel = 0.733	precision = 0.572	f-mesure = 0.642+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1004.00, corrects = 696.00)+\\
\verb+  rappel = 0.524	precision = 0.693	f-mesure = 0.597+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.632	macro F-mesure = 0.630+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 537.00, corrects = 180.00)+\\
\verb+  rappel = 0.276	precision = 0.335	f-mesure = 0.303+\\\hline
\verb+- classe E (attendus = 553, ramenes = 714.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.501	f-mesure = 0.565+\\\hline
\verb+- classe M (attendus = 600, ramenes = 764.00, corrects = 465.00)+\\
\verb+  rappel = 0.775	precision = 0.609	f-mesure = 0.682+\\\hline
\verb+- classe P (attendus = 677, ramenes = 467.00, corrects = 179.00)+\\
\verb+  rappel = 0.264	precision = 0.383	f-mesure = 0.313+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.491	macro precision = 0.457	macro F-mesure = 0.473+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-low-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-low-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1537.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.569	f-mesure = 0.650+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 945.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.705	f-mesure = 0.586+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.630	macro precision = 0.637	macro F-mesure = 0.633+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 510.00, corrects = 178.00)+\\
\verb+  rappel = 0.273	precision = 0.349	f-mesure = 0.306+\\\hline
\verb+- classe E (attendus = 553, ramenes = 746.00, corrects = 376.00)+\\
\verb+  rappel = 0.680	precision = 0.504	f-mesure = 0.579+\\\hline
\verb+- classe M (attendus = 600, ramenes = 791.00, corrects = 472.00)+\\
\verb+  rappel = 0.787	precision = 0.597	f-mesure = 0.679+\\\hline
\verb+- classe P (attendus = 677, ramenes = 435.00, corrects = 163.00)+\\
\verb+  rappel = 0.241	precision = 0.375	f-mesure = 0.293+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.495	macro precision = 0.456	macro F-mesure = 0.475+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-bandstop-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-bandstop-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1591.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.549	f-mesure = 0.637+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 891.00, corrects = 612.00)+\\
\verb+  rappel = 0.460	precision = 0.687	f-mesure = 0.551+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.609	macro precision = 0.618	macro F-mesure = 0.614+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 439.00, corrects = 158.00)+\\
\verb+  rappel = 0.242	precision = 0.360	f-mesure = 0.290+\\\hline
\verb+- classe E (attendus = 553, ramenes = 828.00, corrects = 404.00)+\\
\verb+  rappel = 0.731	precision = 0.488	f-mesure = 0.585+\\\hline
\verb+- classe M (attendus = 600, ramenes = 763.00, corrects = 443.00)+\\
\verb+  rappel = 0.738	precision = 0.581	f-mesure = 0.650+\\\hline
\verb+- classe P (attendus = 677, ramenes = 452.00, corrects = 164.00)+\\
\verb+  rappel = 0.242	precision = 0.363	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.488	macro precision = 0.448	macro F-mesure = 0.467+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-bandstop-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-bandstop-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1591.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.549	f-mesure = 0.637+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 891.00, corrects = 612.00)+\\
\verb+  rappel = 0.460	precision = 0.687	f-mesure = 0.551+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.609	macro precision = 0.618	macro F-mesure = 0.614+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 439.00, corrects = 158.00)+\\
\verb+  rappel = 0.242	precision = 0.360	f-mesure = 0.290+\\\hline
\verb+- classe E (attendus = 553, ramenes = 828.00, corrects = 404.00)+\\
\verb+  rappel = 0.731	precision = 0.488	f-mesure = 0.585+\\\hline
\verb+- classe M (attendus = 600, ramenes = 763.00, corrects = 443.00)+\\
\verb+  rappel = 0.738	precision = 0.581	f-mesure = 0.650+\\\hline
\verb+- classe P (attendus = 677, ramenes = 452.00, corrects = 164.00)+\\
\verb+  rappel = 0.242	precision = 0.363	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.488	macro precision = 0.448	macro F-mesure = 0.467+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-norm-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-norm-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1478.00, corrects = 845.00)+\\
\verb+  rappel = 0.733	precision = 0.572	f-mesure = 0.642+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1004.00, corrects = 696.00)+\\
\verb+  rappel = 0.524	precision = 0.693	f-mesure = 0.597+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.632	macro F-mesure = 0.630+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 537.00, corrects = 180.00)+\\
\verb+  rappel = 0.276	precision = 0.335	f-mesure = 0.303+\\\hline
\verb+- classe E (attendus = 553, ramenes = 714.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.501	f-mesure = 0.565+\\\hline
\verb+- classe M (attendus = 600, ramenes = 764.00, corrects = 465.00)+\\
\verb+  rappel = 0.775	precision = 0.609	f-mesure = 0.682+\\\hline
\verb+- classe P (attendus = 677, ramenes = 467.00, corrects = 179.00)+\\
\verb+  rappel = 0.264	precision = 0.383	f-mesure = 0.313+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.491	macro precision = 0.457	macro F-mesure = 0.473+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-norm-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-norm-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1537.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.569	f-mesure = 0.650+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 945.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.705	f-mesure = 0.586+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.630	macro precision = 0.637	macro F-mesure = 0.633+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 510.00, corrects = 178.00)+\\
\verb+  rappel = 0.273	precision = 0.349	f-mesure = 0.306+\\\hline
\verb+- classe E (attendus = 553, ramenes = 746.00, corrects = 376.00)+\\
\verb+  rappel = 0.680	precision = 0.504	f-mesure = 0.579+\\\hline
\verb+- classe M (attendus = 600, ramenes = 791.00, corrects = 472.00)+\\
\verb+  rappel = 0.787	precision = 0.597	f-mesure = 0.679+\\\hline
\verb+- classe P (attendus = 677, ramenes = 435.00, corrects = 163.00)+\\
\verb+  rappel = 0.241	precision = 0.375	f-mesure = 0.293+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.495	macro precision = 0.456	macro F-mesure = 0.475+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-norm-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-norm-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1478.00, corrects = 845.00)+\\
\verb+  rappel = 0.733	precision = 0.572	f-mesure = 0.642+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1004.00, corrects = 696.00)+\\
\verb+  rappel = 0.524	precision = 0.693	f-mesure = 0.597+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.632	macro F-mesure = 0.630+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 537.00, corrects = 180.00)+\\
\verb+  rappel = 0.276	precision = 0.335	f-mesure = 0.303+\\\hline
\verb+- classe E (attendus = 553, ramenes = 714.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.501	f-mesure = 0.565+\\\hline
\verb+- classe M (attendus = 600, ramenes = 764.00, corrects = 465.00)+\\
\verb+  rappel = 0.775	precision = 0.609	f-mesure = 0.682+\\\hline
\verb+- classe P (attendus = 677, ramenes = 467.00, corrects = 179.00)+\\
\verb+  rappel = 0.264	precision = 0.383	f-mesure = 0.313+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.491	macro precision = 0.457	macro F-mesure = 0.473+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-norm-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-norm-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1537.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.569	f-mesure = 0.650+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 945.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.705	f-mesure = 0.586+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.630	macro precision = 0.637	macro F-mesure = 0.633+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 510.00, corrects = 178.00)+\\
\verb+  rappel = 0.273	precision = 0.349	f-mesure = 0.306+\\\hline
\verb+- classe E (attendus = 553, ramenes = 746.00, corrects = 376.00)+\\
\verb+  rappel = 0.680	precision = 0.504	f-mesure = 0.579+\\\hline
\verb+- classe M (attendus = 600, ramenes = 791.00, corrects = 472.00)+\\
\verb+  rappel = 0.787	precision = 0.597	f-mesure = 0.679+\\\hline
\verb+- classe P (attendus = 677, ramenes = 435.00, corrects = 163.00)+\\
\verb+  rappel = 0.241	precision = 0.375	f-mesure = 0.293+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.495	macro precision = 0.456	macro F-mesure = 0.475+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-raw-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-raw-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1519.00, corrects = 864.00)+\\
\verb+  rappel = 0.749	precision = 0.569	f-mesure = 0.647+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 963.00, corrects = 674.00)+\\
\verb+  rappel = 0.507	precision = 0.700	f-mesure = 0.588+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.634	macro F-mesure = 0.631+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 526.00, corrects = 188.00)+\\
\verb+  rappel = 0.288	precision = 0.357	f-mesure = 0.319+\\\hline
\verb+- classe E (attendus = 553, ramenes = 723.00, corrects = 362.00)+\\
\verb+  rappel = 0.655	precision = 0.501	f-mesure = 0.567+\\\hline
\verb+- classe M (attendus = 600, ramenes = 796.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.601	f-mesure = 0.685+\\\hline
\verb+- classe P (attendus = 677, ramenes = 437.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.387	f-mesure = 0.303+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.461	macro F-mesure = 0.479+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-raw-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-noise-raw-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1519.00, corrects = 864.00)+\\
\verb+  rappel = 0.749	precision = 0.569	f-mesure = 0.647+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 963.00, corrects = 674.00)+\\
\verb+  rappel = 0.507	precision = 0.700	f-mesure = 0.588+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.634	macro F-mesure = 0.631+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 526.00, corrects = 188.00)+\\
\verb+  rappel = 0.288	precision = 0.357	f-mesure = 0.319+\\\hline
\verb+- classe E (attendus = 553, ramenes = 723.00, corrects = 362.00)+\\
\verb+  rappel = 0.655	precision = 0.501	f-mesure = 0.567+\\\hline
\verb+- classe M (attendus = 600, ramenes = 796.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.601	f-mesure = 0.685+\\\hline
\verb+- classe P (attendus = 677, ramenes = 437.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.387	f-mesure = 0.303+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.461	macro F-mesure = 0.479+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-norm-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-norm-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1564.00, corrects = 888.00)+\\
\verb+  rappel = 0.770	precision = 0.568	f-mesure = 0.654+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 918.00, corrects = 653.00)+\\
\verb+  rappel = 0.491	precision = 0.711	f-mesure = 0.581+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.631	macro precision = 0.640	macro F-mesure = 0.635+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 473.00, corrects = 164.00)+\\
\verb+  rappel = 0.252	precision = 0.347	f-mesure = 0.292+\\\hline
\verb+- classe E (attendus = 553, ramenes = 770.00, corrects = 385.00)+\\
\verb+  rappel = 0.696	precision = 0.500	f-mesure = 0.582+\\\hline
\verb+- classe M (attendus = 600, ramenes = 794.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.602	f-mesure = 0.686+\\\hline
\verb+- classe P (attendus = 677, ramenes = 445.00, corrects = 171.00)+\\
\verb+  rappel = 0.253	precision = 0.384	f-mesure = 0.305+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.499	macro precision = 0.458	macro F-mesure = 0.478+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-norm-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-norm-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1564.00, corrects = 888.00)+\\
\verb+  rappel = 0.770	precision = 0.568	f-mesure = 0.654+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 918.00, corrects = 653.00)+\\
\verb+  rappel = 0.491	precision = 0.711	f-mesure = 0.581+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.631	macro precision = 0.640	macro F-mesure = 0.635+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 473.00, corrects = 164.00)+\\
\verb+  rappel = 0.252	precision = 0.347	f-mesure = 0.292+\\\hline
\verb+- classe E (attendus = 553, ramenes = 770.00, corrects = 385.00)+\\
\verb+  rappel = 0.696	precision = 0.500	f-mesure = 0.582+\\\hline
\verb+- classe M (attendus = 600, ramenes = 794.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.602	f-mesure = 0.686+\\\hline
\verb+- classe P (attendus = 677, ramenes = 445.00, corrects = 171.00)+\\
\verb+  rappel = 0.253	precision = 0.384	f-mesure = 0.305+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.499	macro precision = 0.458	macro F-mesure = 0.478+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-raw-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-raw-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1519.00, corrects = 864.00)+\\
\verb+  rappel = 0.749	precision = 0.569	f-mesure = 0.647+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 963.00, corrects = 674.00)+\\
\verb+  rappel = 0.507	precision = 0.700	f-mesure = 0.588+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.634	macro F-mesure = 0.631+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 526.00, corrects = 188.00)+\\
\verb+  rappel = 0.288	precision = 0.357	f-mesure = 0.319+\\\hline
\verb+- classe E (attendus = 553, ramenes = 723.00, corrects = 362.00)+\\
\verb+  rappel = 0.655	precision = 0.501	f-mesure = 0.567+\\\hline
\verb+- classe M (attendus = 600, ramenes = 796.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.601	f-mesure = 0.685+\\\hline
\verb+- classe P (attendus = 677, ramenes = 437.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.387	f-mesure = 0.303+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.461	macro F-mesure = 0.479+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-raw-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-raw-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1519.00, corrects = 864.00)+\\
\verb+  rappel = 0.749	precision = 0.569	f-mesure = 0.647+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 963.00, corrects = 674.00)+\\
\verb+  rappel = 0.507	precision = 0.700	f-mesure = 0.588+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.634	macro F-mesure = 0.631+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 526.00, corrects = 188.00)+\\
\verb+  rappel = 0.288	precision = 0.357	f-mesure = 0.319+\\\hline
\verb+- classe E (attendus = 553, ramenes = 723.00, corrects = 362.00)+\\
\verb+  rappel = 0.655	precision = 0.501	f-mesure = 0.567+\\\hline
\verb+- classe M (attendus = 600, ramenes = 796.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.601	f-mesure = 0.685+\\\hline
\verb+- classe P (attendus = 677, ramenes = 437.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.387	f-mesure = 0.303+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.461	macro F-mesure = 0.479+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1512.00, corrects = 867.00)+\\
\verb+  rappel = 0.752	precision = 0.573	f-mesure = 0.651+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 970.00, corrects = 684.00)+\\
\verb+  rappel = 0.515	precision = 0.705	f-mesure = 0.595+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.633	macro precision = 0.639	macro F-mesure = 0.636+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 513.00, corrects = 181.00)+\\
\verb+  rappel = 0.278	precision = 0.353	f-mesure = 0.311+\\\hline
\verb+- classe E (attendus = 553, ramenes = 747.00, corrects = 383.00)+\\
\verb+  rappel = 0.693	precision = 0.513	f-mesure = 0.589+\\\hline
\verb+- classe M (attendus = 600, ramenes = 765.00, corrects = 464.00)+\\
\verb+  rappel = 0.773	precision = 0.607	f-mesure = 0.680+\\\hline
\verb+- classe P (attendus = 677, ramenes = 457.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.370	f-mesure = 0.298+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.498	macro precision = 0.460	macro F-mesure = 0.479+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-aggr-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-aggr-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1514.00, corrects = 869.00)+\\
\verb+  rappel = 0.754	precision = 0.574	f-mesure = 0.652+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 968.00, corrects = 684.00)+\\
\verb+  rappel = 0.515	precision = 0.707	f-mesure = 0.596+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.634	macro precision = 0.640	macro F-mesure = 0.637+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 530.00, corrects = 192.00)+\\
\verb+  rappel = 0.294	precision = 0.362	f-mesure = 0.325+\\\hline
\verb+- classe E (attendus = 553, ramenes = 747.00, corrects = 384.00)+\\
\verb+  rappel = 0.694	precision = 0.514	f-mesure = 0.591+\\\hline
\verb+- classe M (attendus = 600, ramenes = 767.00, corrects = 464.00)+\\
\verb+  rappel = 0.773	precision = 0.605	f-mesure = 0.679+\\\hline
\verb+- classe P (attendus = 677, ramenes = 438.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.386	f-mesure = 0.303+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.503	macro precision = 0.467	macro F-mesure = 0.484+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1560.00, corrects = 885.00)+\\
\verb+  rappel = 0.768	precision = 0.567	f-mesure = 0.652+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 922.00, corrects = 654.00)+\\
\verb+  rappel = 0.492	precision = 0.709	f-mesure = 0.581+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.630	macro precision = 0.638	macro F-mesure = 0.634+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 487.00, corrects = 172.00)+\\
\verb+  rappel = 0.264	precision = 0.353	f-mesure = 0.302+\\\hline
\verb+- classe E (attendus = 553, ramenes = 767.00, corrects = 384.00)+\\
\verb+  rappel = 0.694	precision = 0.501	f-mesure = 0.582+\\\hline
\verb+- classe M (attendus = 600, ramenes = 793.00, corrects = 476.00)+\\
\verb+  rappel = 0.793	precision = 0.600	f-mesure = 0.683+\\\hline
\verb+- classe P (attendus = 677, ramenes = 435.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.389	f-mesure = 0.304+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.500	macro precision = 0.461	macro F-mesure = 0.480+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1512.00, corrects = 867.00)+\\
\verb+  rappel = 0.752	precision = 0.573	f-mesure = 0.651+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 970.00, corrects = 684.00)+\\
\verb+  rappel = 0.515	precision = 0.705	f-mesure = 0.595+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.633	macro precision = 0.639	macro F-mesure = 0.636+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 513.00, corrects = 181.00)+\\
\verb+  rappel = 0.278	precision = 0.353	f-mesure = 0.311+\\\hline
\verb+- classe E (attendus = 553, ramenes = 747.00, corrects = 383.00)+\\
\verb+  rappel = 0.693	precision = 0.513	f-mesure = 0.589+\\\hline
\verb+- classe M (attendus = 600, ramenes = 765.00, corrects = 464.00)+\\
\verb+  rappel = 0.773	precision = 0.607	f-mesure = 0.680+\\\hline
\verb+- classe P (attendus = 677, ramenes = 457.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.370	f-mesure = 0.298+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.498	macro precision = 0.460	macro F-mesure = 0.479+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1514.00, corrects = 869.00)+\\
\verb+  rappel = 0.754	precision = 0.574	f-mesure = 0.652+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 968.00, corrects = 684.00)+\\
\verb+  rappel = 0.515	precision = 0.707	f-mesure = 0.596+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.634	macro precision = 0.640	macro F-mesure = 0.637+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 529.00, corrects = 192.00)+\\
\verb+  rappel = 0.294	precision = 0.363	f-mesure = 0.325+\\\hline
\verb+- classe E (attendus = 553, ramenes = 747.00, corrects = 384.00)+\\
\verb+  rappel = 0.694	precision = 0.514	f-mesure = 0.591+\\\hline
\verb+- classe M (attendus = 600, ramenes = 767.00, corrects = 464.00)+\\
\verb+  rappel = 0.773	precision = 0.605	f-mesure = 0.679+\\\hline
\verb+- classe P (attendus = 677, ramenes = 439.00, corrects = 170.00)+\\
\verb+  rappel = 0.251	precision = 0.387	f-mesure = 0.305+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.503	macro precision = 0.467	macro F-mesure = 0.485+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1560.00, corrects = 885.00)+\\
\verb+  rappel = 0.768	precision = 0.567	f-mesure = 0.652+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 922.00, corrects = 654.00)+\\
\verb+  rappel = 0.492	precision = 0.709	f-mesure = 0.581+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.630	macro precision = 0.638	macro F-mesure = 0.634+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 487.00, corrects = 172.00)+\\
\verb+  rappel = 0.264	precision = 0.353	f-mesure = 0.302+\\\hline
\verb+- classe E (attendus = 553, ramenes = 767.00, corrects = 384.00)+\\
\verb+  rappel = 0.694	precision = 0.501	f-mesure = 0.582+\\\hline
\verb+- classe M (attendus = 600, ramenes = 793.00, corrects = 476.00)+\\
\verb+  rappel = 0.793	precision = 0.600	f-mesure = 0.683+\\\hline
\verb+- classe P (attendus = 677, ramenes = 435.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.389	f-mesure = 0.304+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.500	macro precision = 0.461	macro F-mesure = 0.480+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-bandstop-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1610.00, corrects = 897.00)+\\
\verb+  rappel = 0.778	precision = 0.557	f-mesure = 0.649+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 872.00, corrects = 616.00)+\\
\verb+  rappel = 0.464	precision = 0.706	f-mesure = 0.560+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.621	macro precision = 0.632	macro F-mesure = 0.626+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 426.00, corrects = 146.00)+\\
\verb+  rappel = 0.224	precision = 0.343	f-mesure = 0.271+\\\hline
\verb+- classe E (attendus = 553, ramenes = 841.00, corrects = 408.00)+\\
\verb+  rappel = 0.738	precision = 0.485	f-mesure = 0.585+\\\hline
\verb+- classe M (attendus = 600, ramenes = 769.00, corrects = 463.00)+\\
\verb+  rappel = 0.772	precision = 0.602	f-mesure = 0.676+\\\hline
\verb+- classe P (attendus = 677, ramenes = 446.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.379	f-mesure = 0.301+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.496	macro precision = 0.452	macro F-mesure = 0.473+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-low-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-low-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1476.00, corrects = 844.00)+\\
\verb+  rappel = 0.732	precision = 0.572	f-mesure = 0.642+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1006.00, corrects = 697.00)+\\
\verb+  rappel = 0.524	precision = 0.693	f-mesure = 0.597+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.632	macro F-mesure = 0.630+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 538.00, corrects = 180.00)+\\
\verb+  rappel = 0.276	precision = 0.335	f-mesure = 0.303+\\\hline
\verb+- classe E (attendus = 553, ramenes = 713.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.502	f-mesure = 0.566+\\\hline
\verb+- classe M (attendus = 600, ramenes = 763.00, corrects = 464.00)+\\
\verb+  rappel = 0.773	precision = 0.608	f-mesure = 0.681+\\\hline
\verb+- classe P (attendus = 677, ramenes = 468.00, corrects = 178.00)+\\
\verb+  rappel = 0.263	precision = 0.380	f-mesure = 0.311+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.490	macro precision = 0.456	macro F-mesure = 0.473+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-low-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-low-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1537.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.569	f-mesure = 0.650+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 945.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.705	f-mesure = 0.586+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.630	macro precision = 0.637	macro F-mesure = 0.633+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 511.00, corrects = 178.00)+\\
\verb+  rappel = 0.273	precision = 0.348	f-mesure = 0.306+\\\hline
\verb+- classe E (attendus = 553, ramenes = 746.00, corrects = 376.00)+\\
\verb+  rappel = 0.680	precision = 0.504	f-mesure = 0.579+\\\hline
\verb+- classe M (attendus = 600, ramenes = 791.00, corrects = 472.00)+\\
\verb+  rappel = 0.787	precision = 0.597	f-mesure = 0.679+\\\hline
\verb+- classe P (attendus = 677, ramenes = 434.00, corrects = 163.00)+\\
\verb+  rappel = 0.241	precision = 0.376	f-mesure = 0.293+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.495	macro precision = 0.456	macro F-mesure = 0.475+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-low-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-low-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1476.00, corrects = 844.00)+\\
\verb+  rappel = 0.732	precision = 0.572	f-mesure = 0.642+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1006.00, corrects = 697.00)+\\
\verb+  rappel = 0.524	precision = 0.693	f-mesure = 0.597+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.632	macro F-mesure = 0.630+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 538.00, corrects = 180.00)+\\
\verb+  rappel = 0.276	precision = 0.335	f-mesure = 0.303+\\\hline
\verb+- classe E (attendus = 553, ramenes = 713.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.502	f-mesure = 0.566+\\\hline
\verb+- classe M (attendus = 600, ramenes = 763.00, corrects = 464.00)+\\
\verb+  rappel = 0.773	precision = 0.608	f-mesure = 0.681+\\\hline
\verb+- classe P (attendus = 677, ramenes = 468.00, corrects = 178.00)+\\
\verb+  rappel = 0.263	precision = 0.380	f-mesure = 0.311+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.490	macro precision = 0.456	macro F-mesure = 0.473+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-low-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-low-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1468.00, corrects = 846.00)+\\
\verb+  rappel = 0.734	precision = 0.576	f-mesure = 0.646+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1014.00, corrects = 707.00)+\\
\verb+  rappel = 0.532	precision = 0.697	f-mesure = 0.603+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.633	macro precision = 0.637	macro F-mesure = 0.635+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 557.00, corrects = 190.00)+\\
\verb+  rappel = 0.291	precision = 0.341	f-mesure = 0.314+\\\hline
\verb+- classe E (attendus = 553, ramenes = 715.00, corrects = 364.00)+\\
\verb+  rappel = 0.658	precision = 0.509	f-mesure = 0.574+\\\hline
\verb+- classe M (attendus = 600, ramenes = 753.00, corrects = 460.00)+\\
\verb+  rappel = 0.767	precision = 0.611	f-mesure = 0.680+\\\hline
\verb+- classe P (attendus = 677, ramenes = 457.00, corrects = 174.00)+\\
\verb+  rappel = 0.257	precision = 0.381	f-mesure = 0.307+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.493	macro precision = 0.460	macro F-mesure = 0.476+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-low-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-low-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1537.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.569	f-mesure = 0.650+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 945.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.705	f-mesure = 0.586+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.630	macro precision = 0.637	macro F-mesure = 0.633+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 511.00, corrects = 178.00)+\\
\verb+  rappel = 0.273	precision = 0.348	f-mesure = 0.306+\\\hline
\verb+- classe E (attendus = 553, ramenes = 746.00, corrects = 376.00)+\\
\verb+  rappel = 0.680	precision = 0.504	f-mesure = 0.579+\\\hline
\verb+- classe M (attendus = 600, ramenes = 791.00, corrects = 472.00)+\\
\verb+  rappel = 0.787	precision = 0.597	f-mesure = 0.679+\\\hline
\verb+- classe P (attendus = 677, ramenes = 434.00, corrects = 163.00)+\\
\verb+  rappel = 0.241	precision = 0.376	f-mesure = 0.293+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.495	macro precision = 0.456	macro F-mesure = 0.475+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-bandstop-aggr-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-bandstop-aggr-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1591.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.549	f-mesure = 0.637+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 891.00, corrects = 612.00)+\\
\verb+  rappel = 0.460	precision = 0.687	f-mesure = 0.551+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.609	macro precision = 0.618	macro F-mesure = 0.614+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 439.00, corrects = 158.00)+\\
\verb+  rappel = 0.242	precision = 0.360	f-mesure = 0.290+\\\hline
\verb+- classe E (attendus = 553, ramenes = 828.00, corrects = 404.00)+\\
\verb+  rappel = 0.731	precision = 0.488	f-mesure = 0.585+\\\hline
\verb+- classe M (attendus = 600, ramenes = 763.00, corrects = 443.00)+\\
\verb+  rappel = 0.738	precision = 0.581	f-mesure = 0.650+\\\hline
\verb+- classe P (attendus = 677, ramenes = 452.00, corrects = 164.00)+\\
\verb+  rappel = 0.242	precision = 0.363	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.488	macro precision = 0.448	macro F-mesure = 0.467+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-bandstop-fft-mink.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-bandstop-fft-mink.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1591.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.549	f-mesure = 0.637+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 891.00, corrects = 612.00)+\\
\verb+  rappel = 0.460	precision = 0.687	f-mesure = 0.551+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.609	macro precision = 0.618	macro F-mesure = 0.614+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 439.00, corrects = 158.00)+\\
\verb+  rappel = 0.242	precision = 0.360	f-mesure = 0.290+\\\hline
\verb+- classe E (attendus = 553, ramenes = 828.00, corrects = 404.00)+\\
\verb+  rappel = 0.731	precision = 0.488	f-mesure = 0.585+\\\hline
\verb+- classe M (attendus = 600, ramenes = 763.00, corrects = 443.00)+\\
\verb+  rappel = 0.738	precision = 0.581	f-mesure = 0.650+\\\hline
\verb+- classe P (attendus = 677, ramenes = 452.00, corrects = 164.00)+\\
\verb+  rappel = 0.242	precision = 0.363	f-mesure = 0.291+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.488	macro precision = 0.448	macro F-mesure = 0.467+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-low-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-low-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1457.00, corrects = 822.00)+\\
\verb+  rappel = 0.713	precision = 0.564	f-mesure = 0.630+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1025.00, corrects = 694.00)+\\
\verb+  rappel = 0.522	precision = 0.677	f-mesure = 0.590+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.618	macro precision = 0.621	macro F-mesure = 0.619+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 563.00, corrects = 209.00)+\\
\verb+  rappel = 0.321	precision = 0.371	f-mesure = 0.344+\\\hline
\verb+- classe E (attendus = 553, ramenes = 688.00, corrects = 353.00)+\\
\verb+  rappel = 0.638	precision = 0.513	f-mesure = 0.569+\\\hline
\verb+- classe M (attendus = 600, ramenes = 769.00, corrects = 447.00)+\\
\verb+  rappel = 0.745	precision = 0.581	f-mesure = 0.653+\\\hline
\verb+- classe P (attendus = 677, ramenes = 462.00, corrects = 176.00)+\\
\verb+  rappel = 0.260	precision = 0.381	f-mesure = 0.309+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.491	macro precision = 0.462	macro F-mesure = 0.476+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-low-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-low-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1457.00, corrects = 822.00)+\\
\verb+  rappel = 0.713	precision = 0.564	f-mesure = 0.630+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1025.00, corrects = 694.00)+\\
\verb+  rappel = 0.522	precision = 0.677	f-mesure = 0.590+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.618	macro precision = 0.621	macro F-mesure = 0.619+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 563.00, corrects = 209.00)+\\
\verb+  rappel = 0.321	precision = 0.371	f-mesure = 0.344+\\\hline
\verb+- classe E (attendus = 553, ramenes = 688.00, corrects = 353.00)+\\
\verb+  rappel = 0.638	precision = 0.513	f-mesure = 0.569+\\\hline
\verb+- classe M (attendus = 600, ramenes = 769.00, corrects = 447.00)+\\
\verb+  rappel = 0.745	precision = 0.581	f-mesure = 0.653+\\\hline
\verb+- classe P (attendus = 677, ramenes = 462.00, corrects = 176.00)+\\
\verb+  rappel = 0.260	precision = 0.381	f-mesure = 0.309+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.491	macro precision = 0.462	macro F-mesure = 0.476+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-norm-aggr-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-norm-aggr-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1476.00, corrects = 844.00)+\\
\verb+  rappel = 0.732	precision = 0.572	f-mesure = 0.642+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1006.00, corrects = 697.00)+\\
\verb+  rappel = 0.524	precision = 0.693	f-mesure = 0.597+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.632	macro F-mesure = 0.630+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 538.00, corrects = 180.00)+\\
\verb+  rappel = 0.276	precision = 0.335	f-mesure = 0.303+\\\hline
\verb+- classe E (attendus = 553, ramenes = 713.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.502	f-mesure = 0.566+\\\hline
\verb+- classe M (attendus = 600, ramenes = 763.00, corrects = 464.00)+\\
\verb+  rappel = 0.773	precision = 0.608	f-mesure = 0.681+\\\hline
\verb+- classe P (attendus = 677, ramenes = 468.00, corrects = 178.00)+\\
\verb+  rappel = 0.263	precision = 0.380	f-mesure = 0.311+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.490	macro precision = 0.456	macro F-mesure = 0.473+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-norm-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-norm-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1537.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.569	f-mesure = 0.650+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 945.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.705	f-mesure = 0.586+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.630	macro precision = 0.637	macro F-mesure = 0.633+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 511.00, corrects = 178.00)+\\
\verb+  rappel = 0.273	precision = 0.348	f-mesure = 0.306+\\\hline
\verb+- classe E (attendus = 553, ramenes = 746.00, corrects = 376.00)+\\
\verb+  rappel = 0.680	precision = 0.504	f-mesure = 0.579+\\\hline
\verb+- classe M (attendus = 600, ramenes = 791.00, corrects = 472.00)+\\
\verb+  rappel = 0.787	precision = 0.597	f-mesure = 0.679+\\\hline
\verb+- classe P (attendus = 677, ramenes = 434.00, corrects = 163.00)+\\
\verb+  rappel = 0.241	precision = 0.376	f-mesure = 0.293+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.495	macro precision = 0.456	macro F-mesure = 0.475+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-norm-fft-cheb.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-norm-fft-cheb.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1476.00, corrects = 844.00)+\\
\verb+  rappel = 0.732	precision = 0.572	f-mesure = 0.642+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1006.00, corrects = 697.00)+\\
\verb+  rappel = 0.524	precision = 0.693	f-mesure = 0.597+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.632	macro F-mesure = 0.630+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 538.00, corrects = 180.00)+\\
\verb+  rappel = 0.276	precision = 0.335	f-mesure = 0.303+\\\hline
\verb+- classe E (attendus = 553, ramenes = 713.00, corrects = 358.00)+\\
\verb+  rappel = 0.647	precision = 0.502	f-mesure = 0.566+\\\hline
\verb+- classe M (attendus = 600, ramenes = 763.00, corrects = 464.00)+\\
\verb+  rappel = 0.773	precision = 0.608	f-mesure = 0.681+\\\hline
\verb+- classe P (attendus = 677, ramenes = 468.00, corrects = 178.00)+\\
\verb+  rappel = 0.263	precision = 0.380	f-mesure = 0.311+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.490	macro precision = 0.456	macro F-mesure = 0.473+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-norm-fft-diff.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-norm-fft-diff.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1468.00, corrects = 846.00)+\\
\verb+  rappel = 0.734	precision = 0.576	f-mesure = 0.646+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 1014.00, corrects = 707.00)+\\
\verb+  rappel = 0.532	precision = 0.697	f-mesure = 0.603+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.633	macro precision = 0.637	macro F-mesure = 0.635+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 557.00, corrects = 190.00)+\\
\verb+  rappel = 0.291	precision = 0.341	f-mesure = 0.314+\\\hline
\verb+- classe E (attendus = 553, ramenes = 715.00, corrects = 364.00)+\\
\verb+  rappel = 0.658	precision = 0.509	f-mesure = 0.574+\\\hline
\verb+- classe M (attendus = 600, ramenes = 753.00, corrects = 460.00)+\\
\verb+  rappel = 0.767	precision = 0.611	f-mesure = 0.680+\\\hline
\verb+- classe P (attendus = 677, ramenes = 457.00, corrects = 174.00)+\\
\verb+  rappel = 0.257	precision = 0.381	f-mesure = 0.307+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.493	macro precision = 0.460	macro F-mesure = 0.476+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-norm-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-norm-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1537.00, corrects = 874.00)+\\
\verb+  rappel = 0.758	precision = 0.569	f-mesure = 0.650+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 945.00, corrects = 666.00)+\\
\verb+  rappel = 0.501	precision = 0.705	f-mesure = 0.586+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.630	macro precision = 0.637	macro F-mesure = 0.633+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 511.00, corrects = 178.00)+\\
\verb+  rappel = 0.273	precision = 0.348	f-mesure = 0.306+\\\hline
\verb+- classe E (attendus = 553, ramenes = 746.00, corrects = 376.00)+\\
\verb+  rappel = 0.680	precision = 0.504	f-mesure = 0.579+\\\hline
\verb+- classe M (attendus = 600, ramenes = 791.00, corrects = 472.00)+\\
\verb+  rappel = 0.787	precision = 0.597	f-mesure = 0.679+\\\hline
\verb+- classe P (attendus = 677, ramenes = 434.00, corrects = 163.00)+\\
\verb+  rappel = 0.241	precision = 0.376	f-mesure = 0.293+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.495	macro precision = 0.456	macro F-mesure = 0.475+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-raw-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-raw-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1519.00, corrects = 864.00)+\\
\verb+  rappel = 0.749	precision = 0.569	f-mesure = 0.647+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 963.00, corrects = 674.00)+\\
\verb+  rappel = 0.507	precision = 0.700	f-mesure = 0.588+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.634	macro F-mesure = 0.631+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 526.00, corrects = 188.00)+\\
\verb+  rappel = 0.288	precision = 0.357	f-mesure = 0.319+\\\hline
\verb+- classe E (attendus = 553, ramenes = 723.00, corrects = 362.00)+\\
\verb+  rappel = 0.655	precision = 0.501	f-mesure = 0.567+\\\hline
\verb+- classe M (attendus = 600, ramenes = 796.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.601	f-mesure = 0.685+\\\hline
\verb+- classe P (attendus = 677, ramenes = 437.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.387	f-mesure = 0.303+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.461	macro F-mesure = 0.479+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-raw-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-noise-raw-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1519.00, corrects = 864.00)+\\
\verb+  rappel = 0.749	precision = 0.569	f-mesure = 0.647+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 963.00, corrects = 674.00)+\\
\verb+  rappel = 0.507	precision = 0.700	f-mesure = 0.588+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.634	macro F-mesure = 0.631+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 526.00, corrects = 188.00)+\\
\verb+  rappel = 0.288	precision = 0.357	f-mesure = 0.319+\\\hline
\verb+- classe E (attendus = 553, ramenes = 723.00, corrects = 362.00)+\\
\verb+  rappel = 0.655	precision = 0.501	f-mesure = 0.567+\\\hline
\verb+- classe M (attendus = 600, ramenes = 796.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.601	f-mesure = 0.685+\\\hline
\verb+- classe P (attendus = 677, ramenes = 437.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.387	f-mesure = 0.303+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.461	macro F-mesure = 0.479+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-norm-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-norm-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1564.00, corrects = 888.00)+\\
\verb+  rappel = 0.770	precision = 0.568	f-mesure = 0.654+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 918.00, corrects = 653.00)+\\
\verb+  rappel = 0.491	precision = 0.711	f-mesure = 0.581+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.631	macro precision = 0.640	macro F-mesure = 0.635+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 473.00, corrects = 164.00)+\\
\verb+  rappel = 0.252	precision = 0.347	f-mesure = 0.292+\\\hline
\verb+- classe E (attendus = 553, ramenes = 770.00, corrects = 385.00)+\\
\verb+  rappel = 0.696	precision = 0.500	f-mesure = 0.582+\\\hline
\verb+- classe M (attendus = 600, ramenes = 794.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.602	f-mesure = 0.686+\\\hline
\verb+- classe P (attendus = 677, ramenes = 445.00, corrects = 171.00)+\\
\verb+  rappel = 0.253	precision = 0.384	f-mesure = 0.305+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.499	macro precision = 0.458	macro F-mesure = 0.478+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-norm-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-norm-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1564.00, corrects = 888.00)+\\
\verb+  rappel = 0.770	precision = 0.568	f-mesure = 0.654+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 918.00, corrects = 653.00)+\\
\verb+  rappel = 0.491	precision = 0.711	f-mesure = 0.581+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.631	macro precision = 0.640	macro F-mesure = 0.635+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 473.00, corrects = 164.00)+\\
\verb+  rappel = 0.252	precision = 0.347	f-mesure = 0.292+\\\hline
\verb+- classe E (attendus = 553, ramenes = 770.00, corrects = 385.00)+\\
\verb+  rappel = 0.696	precision = 0.500	f-mesure = 0.582+\\\hline
\verb+- classe M (attendus = 600, ramenes = 794.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.602	f-mesure = 0.686+\\\hline
\verb+- classe P (attendus = 677, ramenes = 445.00, corrects = 171.00)+\\
\verb+  rappel = 0.253	precision = 0.384	f-mesure = 0.305+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.499	macro precision = 0.458	macro F-mesure = 0.478+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-raw-aggr-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-raw-aggr-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1519.00, corrects = 864.00)+\\
\verb+  rappel = 0.749	precision = 0.569	f-mesure = 0.647+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 963.00, corrects = 674.00)+\\
\verb+  rappel = 0.507	precision = 0.700	f-mesure = 0.588+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.634	macro F-mesure = 0.631+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 526.00, corrects = 188.00)+\\
\verb+  rappel = 0.288	precision = 0.357	f-mesure = 0.319+\\\hline
\verb+- classe E (attendus = 553, ramenes = 723.00, corrects = 362.00)+\\
\verb+  rappel = 0.655	precision = 0.501	f-mesure = 0.567+\\\hline
\verb+- classe M (attendus = 600, ramenes = 796.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.601	f-mesure = 0.685+\\\hline
\verb+- classe P (attendus = 677, ramenes = 437.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.387	f-mesure = 0.303+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.461	macro F-mesure = 0.479+\\\hline
\hline
\end{tabular}
\end{minipage}
\end{table}
\begin{table}[H]
\caption{Fichier \'{e}valu\'{e} : \tiny{\url{equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-raw-fft-eucl.prexml.xml}}}
\label{tab:equipe_3_tache_2_execution_3-testing.sh-title-only-journal-ref-silence-raw-fft-eucl.prexml.xml}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|l|} \hline
\hline Evaluation du pays\\\hline\hline
\verb+- classe F (attendus = 1153, ramenes = 1519.00, corrects = 864.00)+\\
\verb+  rappel = 0.749	precision = 0.569	f-mesure = 0.647+\\\hline
\verb+- classe Q (attendus = 1329, ramenes = 963.00, corrects = 674.00)+\\
\verb+  rappel = 0.507	precision = 0.700	f-mesure = 0.588+\\\hline
\verb+- sur l'ensemble des 2 classes+\\
\verb+  macro rappel = 0.628	macro precision = 0.634	macro F-mesure = 0.631+\\\hline
\hline Evaluation du journal\\\hline\hline
\verb+- classe D (attendus = 652, ramenes = 526.00, corrects = 188.00)+\\
\verb+  rappel = 0.288	precision = 0.357	f-mesure = 0.319+\\\hline
\verb+- classe E (attendus = 553, ramenes = 723.00, corrects = 362.00)+\\
\verb+  rappel = 0.655	precision = 0.501	f-mesure = 0.567+\\\hline
\verb+- classe M (attendus = 600, ramenes = 796.00, corrects = 478.00)+\\
\verb+  rappel = 0.797	precision = 0.601	f-mesure = 0.685+\\\hline
\verb+- classe P (attendus = 677, ramenes = 437.00, corrects = 169.00)+\\
\verb+  rappel = 0.250	precision = 0.387	f-mesure = 0.303+\\\hline
\verb+- sur l'ensemble des 4 classes+\\
\verb+  macro rappel = 0.497	macro precision = 0.461	macro F-mesure = 0.479+\\\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -title-only -noise -raw -aggr -eucl  & 2525 & 1194 & 67.89\\ \hline
2 & 1st & -title-only -silence -noise -raw -aggr -eucl  & 2525 & 1194 & 67.89\\ \hline
3 & 1st & -title-only -raw -fft -eucl  & 2525 & 1194 & 67.89\\ \hline
4 & 1st & -title-only -silence -noise -raw -fft -eucl  & 2525 & 1194 & 67.89\\ \hline
5 & 1st & -title-only -raw -aggr -eucl  & 2525 & 1194 & 67.89\\ \hline
6 & 1st & -title-only -silence -raw -aggr -eucl  & 2525 & 1194 & 67.89\\ \hline
7 & 1st & -title-only -noise -raw -fft -eucl  & 2525 & 1194 & 67.89\\ \hline
8 & 1st & -title-only -silence -raw -fft -eucl  & 2525 & 1194 & 67.89\\ \hline
9 & 1st & -title-only -silence -low -fft -eucl  & 2521 & 1198 & 67.79\\ \hline
10 & 1st & -title-only -silence -noise -norm -fft -eucl  & 2521 & 1198 & 67.79\\ \hline
11 & 1st & -title-only -silence -low -aggr -eucl  & 2521 & 1198 & 67.79\\ \hline
12 & 1st & -title-only -silence -noise -norm -aggr -eucl  & 2521 & 1198 & 67.79\\ \hline
13 & 1st & -title-only -noise -norm -aggr -eucl  & 2520 & 1199 & 67.76\\ \hline
14 & 1st & -title-only -low -aggr -eucl  & 2520 & 1199 & 67.76\\ \hline
15 & 1st & -title-only -noise -norm -fft -eucl  & 2520 & 1199 & 67.76\\ \hline
16 & 1st & -title-only -low -fft -eucl  & 2520 & 1199 & 67.76\\ \hline
17 & 1st & -title-only -silence -noise -endp -fft -eucl  & 2513 & 1206 & 67.57\\ \hline
18 & 1st & -title-only -silence -noise -endp -aggr -eucl  & 2513 & 1206 & 67.57\\ \hline
19 & 1st & -title-only -noise -endp -aggr -eucl  & 2513 & 1206 & 67.57\\ \hline
20 & 1st & -title-only -noise -endp -fft -eucl  & 2513 & 1206 & 67.57\\ \hline
21 & 1st & -title-only -silence -bandstop -aggr -cos  & 2496 & 1223 & 67.11\\ \hline
22 & 1st & -title-only -silence -bandstop -fft -cos  & 2496 & 1223 & 67.11\\ \hline
23 & 1st & -title-only -silence -norm -aggr -cos  & 2494 & 1225 & 67.06\\ \hline
24 & 1st & -title-only -bandstop -fft -cos  & 2494 & 1225 & 67.06\\ \hline
25 & 1st & -title-only -silence -norm -fft -cos  & 2494 & 1225 & 67.06\\ \hline
26 & 1st & -title-only -bandstop -aggr -cos  & 2494 & 1225 & 67.06\\ \hline
27 & 1st & -title-only -norm -fft -cos  & 2494 & 1225 & 67.06\\ \hline
28 & 1st & -title-only -norm -aggr -cos  & 2494 & 1225 & 67.06\\ \hline
29 & 1st & -title-only -noise -bandstop -aggr -eucl  & 2489 & 1230 & 66.93\\ \hline
30 & 1st & -title-only -noise -bandstop -fft -eucl  & 2489 & 1230 & 66.93\\ \hline
31 & 1st & -title-only -silence -noise -bandstop -aggr -eucl  & 2488 & 1231 & 66.90\\ \hline
32 & 1st & -title-only -silence -noise -bandstop -fft -eucl  & 2488 & 1231 & 66.90\\ \hline
33 & 1st & -title-only -silence -bandstop -aggr -eucl  & 2487 & 1232 & 66.87\\ \hline
34 & 1st & -title-only -silence -bandstop -fft -eucl  & 2487 & 1232 & 66.87\\ \hline
35 & 1st & -title-only -bandstop -aggr -eucl  & 2486 & 1233 & 66.85\\ \hline
36 & 1st & -title-only -bandstop -fft -eucl  & 2486 & 1233 & 66.85\\ \hline
37 & 1st & -title-only -norm -aggr -eucl  & 2475 & 1244 & 66.55\\ \hline
38 & 1st & -title-only -silence -norm -aggr -eucl  & 2475 & 1244 & 66.55\\ \hline
39 & 1st & -title-only -norm -fft -eucl  & 2475 & 1244 & 66.55\\ \hline
40 & 1st & -title-only -silence -norm -fft -eucl  & 2475 & 1244 & 66.55\\ \hline
41 & 1st & -title-only -noise -low -fft -eucl  & 2472 & 1247 & 66.47\\ \hline
42 & 1st & -title-only -noise -low -aggr -eucl  & 2472 & 1247 & 66.47\\ \hline
43 & 1st & -title-only -silence -noise -low -fft -eucl  & 2471 & 1248 & 66.44\\ \hline
44 & 1st & -title-only -silence -noise -low -aggr -eucl  & 2471 & 1248 & 66.44\\ \hline
45 & 1st & -title-only -silence -noise -norm -fft -cheb  & 2460 & 1259 & 66.15\\ \hline
46 & 1st & -title-only -silence -low -aggr -cheb  & 2460 & 1259 & 66.15\\ \hline
47 & 1st & -title-only -silence -noise -norm -aggr -cheb  & 2460 & 1259 & 66.15\\ \hline
48 & 1st & -title-only -silence -low -fft -cheb  & 2460 & 1259 & 66.15\\ \hline
49 & 1st & -title-only -endp -fft -cos  & 2455 & 1264 & 66.01\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 2.}
\label{tab:piste2-result1-marf-title-only-stats-results2}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 1st & -title-only -low -fft -cheb  & 2455 & 1264 & 66.01\\ \hline
51 & 1st & -title-only -silence -endp -fft -cos  & 2455 & 1264 & 66.01\\ \hline
52 & 1st & -title-only -endp -aggr -cos  & 2455 & 1264 & 66.01\\ \hline
53 & 1st & -title-only -noise -norm -aggr -cheb  & 2455 & 1264 & 66.01\\ \hline
54 & 1st & -title-only -low -aggr -cheb  & 2455 & 1264 & 66.01\\ \hline
55 & 1st & -title-only -silence -endp -aggr -cos  & 2455 & 1264 & 66.01\\ \hline
56 & 1st & -title-only -noise -norm -fft -cheb  & 2455 & 1264 & 66.01\\ \hline
57 & 1st & -title-only -noise -low -aggr -cheb  & 2439 & 1280 & 65.58\\ \hline
58 & 1st & -title-only -noise -low -fft -cheb  & 2439 & 1280 & 65.58\\ \hline
59 & 1st & -title-only -silence -noise -low -fft -cheb  & 2438 & 1281 & 65.56\\ \hline
60 & 1st & -title-only -silence -noise -low -aggr -cheb  & 2438 & 1281 & 65.56\\ \hline
61 & 1st & -title-only -silence -noise -endp -fft -diff  & 2407 & 1312 & 64.72\\ \hline
62 & 1st & -title-only -endp -minmax -cos  & 2406 & 1313 & 64.69\\ \hline
63 & 1st & -title-only -silence -endp -minmax -cos  & 2406 & 1313 & 64.69\\ \hline
64 & 1st & -title-only -silence -noise -raw -minmax -cos  & 2404 & 1315 & 64.64\\ \hline
65 & 1st & -title-only -raw -minmax -cos  & 2404 & 1315 & 64.64\\ \hline
66 & 1st & -title-only -noise -raw -minmax -cos  & 2404 & 1315 & 64.64\\ \hline
67 & 1st & -title-only -silence -raw -minmax -cos  & 2404 & 1315 & 64.64\\ \hline
68 & 1st & -title-only -silence -noise -endp -aggr -diff  & 2399 & 1320 & 64.51\\ \hline
69 & 1st & -title-only -noise -norm -aggr -diff  & 2399 & 1320 & 64.51\\ \hline
70 & 1st & -title-only -low -aggr -diff  & 2399 & 1320 & 64.51\\ \hline
71 & 1st & -title-only -low -fft -diff  & 2397 & 1322 & 64.45\\ \hline
72 & 1st & -title-only -noise -norm -fft -diff  & 2397 & 1322 & 64.45\\ \hline
73 & 1st & -title-only -silence -bandstop -minmax -cos  & 2396 & 1323 & 64.43\\ \hline
74 & 1st & -title-only -bandstop -minmax -cos  & 2396 & 1323 & 64.43\\ \hline
75 & 1st & -title-only -silence -noise -endp -aggr -cheb  & 2395 & 1324 & 64.40\\ \hline
76 & 1st & -title-only -noise -endp -aggr -cheb  & 2395 & 1324 & 64.40\\ \hline
77 & 1st & -title-only -noise -endp -fft -cheb  & 2395 & 1324 & 64.40\\ \hline
78 & 1st & -title-only -silence -noise -endp -fft -cheb  & 2395 & 1324 & 64.40\\ \hline
79 & 1st & -title-only -noise -endp -fft -diff  & 2387 & 1332 & 64.18\\ \hline
80 & 1st & -title-only -noise -low -minmax -cos  & 2385 & 1334 & 64.13\\ \hline
81 & 1st & -title-only -silence -noise -low -fft -diff  & 2385 & 1334 & 64.13\\ \hline
82 & 1st & -title-only -silence -noise -low -aggr -diff  & 2385 & 1334 & 64.13\\ \hline
83 & 1st & -title-only -norm -minmax -cos  & 2383 & 1336 & 64.08\\ \hline
84 & 1st & -title-only -silence -norm -minmax -cos  & 2383 & 1336 & 64.08\\ \hline
85 & 1st & -title-only -silence -noise -low -minmax -cos  & 2382 & 1337 & 64.05\\ \hline
86 & 1st & -title-only -raw -fft -cheb  & 2382 & 1337 & 64.05\\ \hline
87 & 1st & -title-only -silence -noise -raw -fft -cheb  & 2382 & 1337 & 64.05\\ \hline
88 & 1st & -title-only -raw -aggr -cheb  & 2382 & 1337 & 64.05\\ \hline
89 & 1st & -title-only -silence -raw -aggr -cheb  & 2382 & 1337 & 64.05\\ \hline
90 & 1st & -title-only -noise -raw -fft -cheb  & 2382 & 1337 & 64.05\\ \hline
91 & 1st & -title-only -silence -raw -fft -cheb  & 2382 & 1337 & 64.05\\ \hline
92 & 1st & -title-only -noise -raw -aggr -cheb  & 2382 & 1337 & 64.05\\ \hline
93 & 1st & -title-only -silence -noise -raw -aggr -cheb  & 2382 & 1337 & 64.05\\ \hline
94 & 1st & -title-only -noise -endp -aggr -diff  & 2381 & 1338 & 64.02\\ \hline
95 & 1st & -title-only -low -minmax -cos  & 2379 & 1340 & 63.97\\ \hline
96 & 1st & -title-only -noise -norm -minmax -cos  & 2379 & 1340 & 63.97\\ \hline
97 & 1st & -title-only -noise -endp -minmax -cos  & 2378 & 1341 & 63.94\\ \hline
98 & 1st & -title-only -silence -noise -norm -minmax -cos  & 2377 & 1342 & 63.92\\ \hline
99 & 1st & -title-only -silence -low -minmax -cos  & 2377 & 1342 & 63.92\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 3.}
\label{tab:piste2-result1-marf-title-only-stats-results3}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
100 & 1st & -title-only -noise -bandstop -minmax -cos  & 2376 & 1343 & 63.89\\ \hline
101 & 1st & -title-only -silence -noise -endp -minmax -cos  & 2374 & 1345 & 63.83\\ \hline
102 & 1st & -title-only -silence -norm -minmax -mink  & 2373 & 1346 & 63.81\\ \hline
103 & 1st & -title-only -norm -minmax -mink  & 2373 & 1346 & 63.81\\ \hline
104 & 1st & -title-only -silence -noise -bandstop -minmax -cos  & 2373 & 1346 & 63.81\\ \hline
105 & 1st & -title-only -silence -noise -norm -aggr -diff  & 2369 & 1350 & 63.70\\ \hline
106 & 1st & -title-only -silence -low -aggr -diff  & 2369 & 1350 & 63.70\\ \hline
107 & 1st & -title-only -silence -low -fft -diff  & 2368 & 1351 & 63.67\\ \hline
108 & 1st & -title-only -silence -noise -norm -fft -diff  & 2368 & 1351 & 63.67\\ \hline
109 & 1st & -title-only -noise -low -fft -diff  & 2366 & 1353 & 63.62\\ \hline
110 & 1st & -title-only -noise -low -aggr -diff  & 2365 & 1354 & 63.59\\ \hline
111 & 1st & -title-only -high -minmax -eucl  & 2334 & 1385 & 62.76\\ \hline
112 & 1st & -title-only -silence -noise -raw -minmax -mink  & 2333 & 1386 & 62.73\\ \hline
113 & 1st & -title-only -raw -aggr -diff  & 2333 & 1386 & 62.73\\ \hline
114 & 1st & -title-only -raw -minmax -mink  & 2333 & 1386 & 62.73\\ \hline
115 & 1st & -title-only -silence -raw -minmax -mink  & 2333 & 1386 & 62.73\\ \hline
116 & 1st & -title-only -silence -raw -aggr -diff  & 2333 & 1386 & 62.73\\ \hline
117 & 1st & -title-only -noise -raw -aggr -diff  & 2333 & 1386 & 62.73\\ \hline
118 & 1st & -title-only -noise -raw -minmax -mink  & 2333 & 1386 & 62.73\\ \hline
119 & 1st & -title-only -silence -noise -raw -aggr -diff  & 2333 & 1386 & 62.73\\ \hline
120 & 1st & -title-only -silence -noise -raw -fft -diff  & 2329 & 1390 & 62.62\\ \hline
121 & 1st & -title-only -noise -raw -fft -diff  & 2329 & 1390 & 62.62\\ \hline
122 & 1st & -title-only -silence -raw -fft -diff  & 2329 & 1390 & 62.62\\ \hline
123 & 1st & -title-only -raw -fft -diff  & 2329 & 1390 & 62.62\\ \hline
124 & 1st & -title-only -silence -high -minmax -eucl  & 2327 & 1392 & 62.57\\ \hline
125 & 1st & -title-only -silence -band -fft -cheb  & 2310 & 1409 & 62.11\\ \hline
126 & 1st & -title-only -silence -band -aggr -cheb  & 2310 & 1409 & 62.11\\ \hline
127 & 1st & -title-only -band -aggr -cheb  & 2300 & 1419 & 61.84\\ \hline
128 & 1st & -title-only -band -fft -cheb  & 2300 & 1419 & 61.84\\ \hline
129 & 1st & -title-only -silence -noise -bandstop -fft -cheb  & 2296 & 1423 & 61.74\\ \hline
130 & 1st & -title-only -noise -bandstop -fft -cheb  & 2296 & 1423 & 61.74\\ \hline
131 & 1st & -title-only -silence -noise -bandstop -aggr -cheb  & 2296 & 1423 & 61.74\\ \hline
132 & 1st & -title-only -noise -bandstop -aggr -cheb  & 2296 & 1423 & 61.74\\ \hline
133 & 1st & -title-only -band -fft -diff  & 4588 & 2850 & 61.68\\ \hline
134 & 1st & -title-only -band -aggr -diff  & 4584 & 2854 & 61.63\\ \hline
135 & 1st & -title-only -silence -noise -low -minmax -mink  & 2284 & 1435 & 61.41\\ \hline
136 & 1st & -title-only -silence -endp -minmax -hamming  & 2283 & 1436 & 61.39\\ \hline
137 & 1st & -title-only -endp -minmax -hamming  & 2283 & 1436 & 61.39\\ \hline
138 & 1st & -title-only -silence -high -minmax -mink  & 2283 & 1436 & 61.39\\ \hline
139 & 1st & -title-only -noise -low -minmax -mink  & 2282 & 1437 & 61.36\\ \hline
140 & 1st & -title-only -high -minmax -mink  & 2279 & 1440 & 61.28\\ \hline
141 & 1st & -title-only -silence -band -aggr -hamming  & 4554 & 2884 & 61.23\\ \hline
142 & 1st & -title-only -silence -band -fft -hamming  & 4554 & 2884 & 61.23\\ \hline
143 & 1st & -title-only -band -minmax -cos  & 4554 & 2884 & 61.23\\ \hline
144 & 1st & -title-only -band -minmax -eucl  & 2274 & 1445 & 61.15\\ \hline
145 & 1st & -title-only -band -fft -hamming  & 4546 & 2892 & 61.12\\ \hline
146 & 1st & -title-only -band -aggr -hamming  & 4546 & 2892 & 61.12\\ \hline
147 & 1st & -title-only -silence -band -minmax -cos  & 4546 & 2892 & 61.12\\ \hline
148 & 1st & -title-only -silence -band -minmax -eucl  & 2272 & 1447 & 61.09\\ \hline
149 & 1st & -title-only -silence -norm -minmax -hamming  & 2268 & 1451 & 60.98\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 4.}
\label{tab:piste2-result1-marf-title-only-stats-results4}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
150 & 1st & -title-only -norm -minmax -hamming  & 2268 & 1451 & 60.98\\ \hline
151 & 1st & -title-only -silence -noise -bandstop -fft -diff  & 2265 & 1454 & 60.90\\ \hline
152 & 1st & -title-only -silence -noise -bandstop -aggr -diff  & 2265 & 1454 & 60.90\\ \hline
153 & 1st & -title-only -band -minmax -mink  & 4528 & 2910 & 60.88\\ \hline
154 & 1st & -title-only -silence -band -fft -diff  & 4528 & 2910 & 60.88\\ \hline
155 & 1st & -title-only -silence -band -minmax -mink  & 4526 & 2912 & 60.85\\ \hline
156 & 1st & -title-only -silence -band -aggr -diff  & 4526 & 2912 & 60.85\\ \hline
157 & 1st & -title-only -noise -bandstop -aggr -diff  & 2261 & 1458 & 60.80\\ \hline
158 & 1st & -title-only -noise -bandstop -fft -diff  & 2260 & 1459 & 60.77\\ \hline
159 & 1st & -title-only -noise -bandstop -minmax -mink  & 2258 & 1461 & 60.72\\ \hline
160 & 1st & -title-only -silence -noise -bandstop -minmax -mink  & 2258 & 1461 & 60.72\\ \hline
161 & 1st & -title-only -raw -minmax -hamming  & 2248 & 1471 & 60.45\\ \hline
162 & 1st & -title-only -silence -noise -raw -minmax -hamming  & 2248 & 1471 & 60.45\\ \hline
163 & 1st & -title-only -noise -raw -minmax -hamming  & 2248 & 1471 & 60.45\\ \hline
164 & 1st & -title-only -silence -raw -minmax -hamming  & 2248 & 1471 & 60.45\\ \hline
165 & 1st & -title-only -noise -band -minmax -mink  & 4464 & 2974 & 60.02\\ \hline
166 & 1st & -title-only -silence -noise -band -minmax -mink  & 2230 & 1489 & 59.96\\ \hline
167 & 1st & -title-only -noise -band -minmax -cos  & 4452 & 2986 & 59.85\\ \hline
168 & 1st & -title-only -silence -noise -norm -minmax -mink  & 2221 & 1498 & 59.72\\ \hline
169 & 1st & -title-only -silence -low -minmax -mink  & 2221 & 1498 & 59.72\\ \hline
170 & 1st & -title-only -noise -endp -minmax -mink  & 2221 & 1498 & 59.72\\ \hline
171 & 1st & -title-only -silence -noise -band -minmax -cos  & 2220 & 1499 & 59.69\\ \hline
172 & 1st & -title-only -low -minmax -mink  & 2219 & 1500 & 59.67\\ \hline
173 & 1st & -title-only -noise -norm -minmax -mink  & 2219 & 1500 & 59.67\\ \hline
174 & 1st & -title-only -high -minmax -cos  & 2217 & 1502 & 59.61\\ \hline
175 & 1st & -title-only -silence -noise -endp -minmax -mink  & 2215 & 1504 & 59.56\\ \hline
176 & 1st & -title-only -silence -noise -high -minmax -mink  & 2206 & 1513 & 59.32\\ \hline
177 & 1st & -title-only -silence -noise -low -minmax -eucl  & 2206 & 1513 & 59.32\\ \hline
178 & 1st & -title-only -noise -high -minmax -mink  & 2206 & 1513 & 59.32\\ \hline
179 & 1st & -title-only -noise -low -minmax -eucl  & 2205 & 1514 & 59.29\\ \hline
180 & 1st & -title-only -silence -band -aggr -cos  & 4408 & 3030 & 59.26\\ \hline
181 & 1st & -title-only -silence -band -fft -cos  & 4408 & 3030 & 59.26\\ \hline
182 & 1st & -title-only -band -aggr -cos  & 4408 & 3030 & 59.26\\ \hline
183 & 1st & -title-only -band -fft -cos  & 4408 & 3030 & 59.26\\ \hline
184 & 1st & -title-only -noise -high -fft -hamming  & 2203 & 1516 & 59.24\\ \hline
185 & 1st & -title-only -noise -raw -aggr -mink  & 2203 & 1516 & 59.24\\ \hline
186 & 1st & -title-only -silence -noise -raw -aggr -mink  & 2203 & 1516 & 59.24\\ \hline
187 & 1st & -title-only -raw -fft -mink  & 2203 & 1516 & 59.24\\ \hline
188 & 1st & -title-only -noise -high -aggr -hamming  & 2203 & 1516 & 59.24\\ \hline
189 & 1st & -title-only -silence -noise -raw -fft -mink  & 2203 & 1516 & 59.24\\ \hline
190 & 1st & -title-only -raw -aggr -mink  & 2203 & 1516 & 59.24\\ \hline
191 & 1st & -title-only -silence -raw -aggr -mink  & 2203 & 1516 & 59.24\\ \hline
192 & 1st & -title-only -noise -raw -fft -mink  & 2203 & 1516 & 59.24\\ \hline
193 & 1st & -title-only -silence -raw -fft -mink  & 2203 & 1516 & 59.24\\ \hline
194 & 1st & -title-only -silence -noise -low -minmax -diff  & 2201 & 1518 & 59.18\\ \hline
195 & 1st & -title-only -silence -high -minmax -cos  & 2201 & 1518 & 59.18\\ \hline
196 & 1st & -title-only -noise -bandstop -minmax -cheb  & 2199 & 1520 & 59.13\\ \hline
197 & 1st & -title-only -silence -noise -endp -fft -cos  & 2199 & 1520 & 59.13\\ \hline
198 & 1st & -title-only -silence -noise -endp -aggr -cos  & 2199 & 1520 & 59.13\\ \hline
199 & 1st & -title-only -noise -bandstop -minmax -eucl  & 2199 & 1520 & 59.13\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 5.}
\label{tab:piste2-result1-marf-title-only-stats-results5}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
200 & 1st & -title-only -noise -low -minmax -diff  & 2199 & 1520 & 59.13\\ \hline
201 & 1st & -title-only -silence -noise -low -minmax -cheb  & 2199 & 1520 & 59.13\\ \hline
202 & 1st & -title-only -silence -noise -high -aggr -hamming  & 2198 & 1521 & 59.10\\ \hline
203 & 1st & -title-only -noise -bandstop -minmax -diff  & 2198 & 1521 & 59.10\\ \hline
204 & 1st & -title-only -silence -noise -bandstop -minmax -diff  & 2198 & 1521 & 59.10\\ \hline
205 & 1st & -title-only -noise -endp -aggr -cos  & 2198 & 1521 & 59.10\\ \hline
206 & 1st & -title-only -noise -endp -fft -cos  & 2198 & 1521 & 59.10\\ \hline
207 & 1st & -title-only -silence -noise -bandstop -minmax -eucl  & 2198 & 1521 & 59.10\\ \hline
208 & 1st & -title-only -silence -noise -high -fft -hamming  & 2198 & 1521 & 59.10\\ \hline
209 & 1st & -title-only -noise -low -minmax -cheb  & 2198 & 1521 & 59.10\\ \hline
210 & 1st & -title-only -noise -high -aggr -mink  & 2196 & 1523 & 59.05\\ \hline
211 & 1st & -title-only -silence -low -fft -cos  & 2196 & 1523 & 59.05\\ \hline
212 & 1st & -title-only -noise -high -fft -mink  & 2196 & 1523 & 59.05\\ \hline
213 & 1st & -title-only -noise -norm -fft -cos  & 2196 & 1523 & 59.05\\ \hline
214 & 1st & -title-only -silence -noise -bandstop -minmax -cheb  & 2196 & 1523 & 59.05\\ \hline
215 & 1st & -title-only -silence -low -aggr -cos  & 2196 & 1523 & 59.05\\ \hline
216 & 1st & -title-only -low -fft -cos  & 2196 & 1523 & 59.05\\ \hline
217 & 1st & -title-only -noise -norm -aggr -cos  & 2196 & 1523 & 59.05\\ \hline
218 & 1st & -title-only -silence -noise -norm -aggr -cos  & 2196 & 1523 & 59.05\\ \hline
219 & 1st & -title-only -low -aggr -cos  & 2196 & 1523 & 59.05\\ \hline
220 & 1st & -title-only -silence -noise -norm -fft -cos  & 2196 & 1523 & 59.05\\ \hline
221 & 1st & -title-only -silence -noise -band -fft -cos  & 2194 & 1525 & 58.99\\ \hline
222 & 1st & -title-only -noise -band -fft -cos  & 4388 & 3050 & 58.99\\ \hline
223 & 1st & -title-only -noise -band -aggr -cos  & 4388 & 3050 & 58.99\\ \hline
224 & 1st & -title-only -silence -noise -band -aggr -cos  & 2194 & 1525 & 58.99\\ \hline
225 & 1st & -title-only -noise -band -minmax -eucl  & 2187 & 1532 & 58.81\\ \hline
226 & 1st & -title-only -noise -raw -fft -cos  & 2185 & 1534 & 58.75\\ \hline
227 & 1st & -title-only -noise -raw -aggr -cos  & 2185 & 1534 & 58.75\\ \hline
228 & 1st & -title-only -silence -raw -fft -cos  & 2185 & 1534 & 58.75\\ \hline
229 & 1st & -title-only -silence -raw -aggr -cos  & 2185 & 1534 & 58.75\\ \hline
230 & 1st & -title-only -silence -noise -raw -fft -cos  & 2185 & 1534 & 58.75\\ \hline
231 & 1st & -title-only -raw -fft -cos  & 2185 & 1534 & 58.75\\ \hline
232 & 1st & -title-only -raw -aggr -cos  & 2185 & 1534 & 58.75\\ \hline
233 & 1st & -title-only -silence -noise -raw -aggr -cos  & 2185 & 1534 & 58.75\\ \hline
234 & 1st & -title-only -silence -noise -band -fft -diff  & 2185 & 1534 & 58.75\\ \hline
235 & 1st & -title-only -silence -noise -band -aggr -diff  & 2183 & 1536 & 58.70\\ \hline
236 & 1st & -title-only -silence -noise -endp -fft -mink  & 2182 & 1537 & 58.67\\ \hline
237 & 1st & -title-only -silence -noise -norm -fft -hamming  & 2182 & 1537 & 58.67\\ \hline
238 & 1st & -title-only -silence -noise -norm -aggr -hamming  & 2182 & 1537 & 58.67\\ \hline
239 & 1st & -title-only -silence -low -fft -hamming  & 2182 & 1537 & 58.67\\ \hline
240 & 1st & -title-only -silence -low -aggr -hamming  & 2182 & 1537 & 58.67\\ \hline
241 & 1st & -title-only -silence -noise -endp -aggr -mink  & 2182 & 1537 & 58.67\\ \hline
242 & 1st & -title-only -noise -low -fft -cos  & 2180 & 1539 & 58.62\\ \hline
243 & 1st & -title-only -noise -endp -fft -mink  & 2180 & 1539 & 58.62\\ \hline
244 & 1st & -title-only -silence -noise -low -fft -cos  & 2180 & 1539 & 58.62\\ \hline
245 & 1st & -title-only -noise -low -aggr -cos  & 2180 & 1539 & 58.62\\ \hline
246 & 1st & -title-only -bandstop -minmax -mink  & 2180 & 1539 & 58.62\\ \hline
247 & 1st & -title-only -silence -bandstop -minmax -mink  & 2180 & 1539 & 58.62\\ \hline
248 & 1st & -title-only -noise -endp -aggr -mink  & 2180 & 1539 & 58.62\\ \hline
249 & 1st & -title-only -silence -noise -low -aggr -cos  & 2180 & 1539 & 58.62\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 6.}
\label{tab:piste2-result1-marf-title-only-stats-results6}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
250 & 1st & -title-only -silence -noise -norm -aggr -mink  & 2177 & 1542 & 58.54\\ \hline
251 & 1st & -title-only -noise -norm -aggr -mink  & 2177 & 1542 & 58.54\\ \hline
252 & 1st & -title-only -low -aggr -mink  & 2177 & 1542 & 58.54\\ \hline
253 & 1st & -title-only -silence -low -fft -mink  & 2177 & 1542 & 58.54\\ \hline
254 & 1st & -title-only -noise -norm -fft -mink  & 2177 & 1542 & 58.54\\ \hline
255 & 1st & -title-only -silence -noise -norm -fft -mink  & 2177 & 1542 & 58.54\\ \hline
256 & 1st & -title-only -silence -low -aggr -mink  & 2177 & 1542 & 58.54\\ \hline
257 & 1st & -title-only -low -fft -mink  & 2177 & 1542 & 58.54\\ \hline
258 & 1st & -title-only -low -fft -hamming  & 2174 & 1545 & 58.46\\ \hline
259 & 1st & -title-only -low -aggr -hamming  & 2174 & 1545 & 58.46\\ \hline
260 & 1st & -title-only -noise -norm -fft -hamming  & 2174 & 1545 & 58.46\\ \hline
261 & 1st & -title-only -noise -norm -aggr -hamming  & 2174 & 1545 & 58.46\\ \hline
262 & 1st & -title-only -silence -noise -low -fft -mink  & 2174 & 1545 & 58.46\\ \hline
263 & 1st & -title-only -silence -noise -low -aggr -mink  & 2174 & 1545 & 58.46\\ \hline
264 & 1st & -title-only -noise -low -fft -mink  & 2173 & 1546 & 58.43\\ \hline
265 & 1st & -title-only -noise -low -aggr -mink  & 2173 & 1546 & 58.43\\ \hline
266 & 1st & -title-only -noise -bandstop -aggr -cos  & 2171 & 1548 & 58.38\\ \hline
267 & 1st & -title-only -silence -noise -bandstop -fft -cos  & 2171 & 1548 & 58.38\\ \hline
268 & 1st & -title-only -silence -noise -bandstop -aggr -cos  & 2171 & 1548 & 58.38\\ \hline
269 & 1st & -title-only -noise -bandstop -fft -cos  & 2171 & 1548 & 58.38\\ \hline
270 & 1st & -title-only -silence -noise -bandstop -aggr -mink  & 2167 & 1552 & 58.27\\ \hline
271 & 1st & -title-only -silence -noise -bandstop -fft -mink  & 2167 & 1552 & 58.27\\ \hline
272 & 1st & -title-only -noise -bandstop -aggr -mink  & 2166 & 1553 & 58.24\\ \hline
273 & 1st & -title-only -noise -bandstop -fft -mink  & 2166 & 1553 & 58.24\\ \hline
274 & 1st & -title-only -endp -minmax -mink  & 2161 & 1558 & 58.11\\ \hline
275 & 1st & -title-only -silence -endp -minmax -mink  & 2161 & 1558 & 58.11\\ \hline
276 & 1st & -title-only -noise -band -aggr -diff  & 4318 & 3120 & 58.05\\ \hline
277 & 1st & -title-only -noise -band -fft -diff  & 4318 & 3120 & 58.05\\ \hline
278 & 1st & -title-only -bandstop -aggr -mink  & 2157 & 1562 & 58.00\\ \hline
279 & 1st & -title-only -bandstop -fft -mink  & 2157 & 1562 & 58.00\\ \hline
280 & 1st & -title-only -silence -noise -high -aggr -mink  & 2156 & 1563 & 57.97\\ \hline
281 & 1st & -title-only -silence -noise -high -fft -mink  & 2156 & 1563 & 57.97\\ \hline
282 & 1st & -title-only -silence -bandstop -aggr -mink  & 2156 & 1563 & 57.97\\ \hline
283 & 1st & -title-only -endp -fft -eucl  & 2156 & 1563 & 57.97\\ \hline
284 & 1st & -title-only -silence -endp -aggr -eucl  & 2156 & 1563 & 57.97\\ \hline
285 & 1st & -title-only -silence -endp -fft -eucl  & 2156 & 1563 & 57.97\\ \hline
286 & 1st & -title-only -silence -bandstop -fft -mink  & 2156 & 1563 & 57.97\\ \hline
287 & 1st & -title-only -endp -aggr -eucl  & 2156 & 1563 & 57.97\\ \hline
288 & 1st & -title-only -norm -minmax -eucl  & 2155 & 1564 & 57.95\\ \hline
289 & 1st & -title-only -noise -high -aggr -cheb  & 2155 & 1564 & 57.95\\ \hline
290 & 1st & -title-only -noise -high -fft -cheb  & 2155 & 1564 & 57.95\\ \hline
291 & 1st & -title-only -silence -norm -minmax -eucl  & 2155 & 1564 & 57.95\\ \hline
292 & 1st & -title-only -silence -noise -high -aggr -cheb  & 2154 & 1565 & 57.92\\ \hline
293 & 1st & -title-only -silence -noise -high -fft -cheb  & 2154 & 1565 & 57.92\\ \hline
294 & 1st & -title-only -norm -aggr -mink  & 2152 & 1567 & 57.87\\ \hline
295 & 1st & -title-only -silence -norm -aggr -mink  & 2152 & 1567 & 57.87\\ \hline
296 & 1st & -title-only -norm -fft -mink  & 2152 & 1567 & 57.87\\ \hline
297 & 1st & -title-only -silence -norm -fft -mink  & 2152 & 1567 & 57.87\\ \hline
298 & 1st & -title-only -bandstop -fft -cheb  & 2149 & 1570 & 57.78\\ \hline
299 & 1st & -title-only -bandstop -aggr -cheb  & 2149 & 1570 & 57.78\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 7.}
\label{tab:piste2-result1-marf-title-only-stats-results7}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
300 & 1st & -title-only -silence -bandstop -aggr -cheb  & 2147 & 1572 & 57.73\\ \hline
301 & 1st & -title-only -noise -high -minmax -eucl  & 2147 & 1572 & 57.73\\ \hline
302 & 1st & -title-only -silence -bandstop -fft -cheb  & 2147 & 1572 & 57.73\\ \hline
303 & 1st & -title-only -silence -bandstop -aggr -diff  & 2145 & 1574 & 57.68\\ \hline
304 & 1st & -title-only -silence -noise -band -fft -cheb  & 2145 & 1574 & 57.68\\ \hline
305 & 1st & -title-only -silence -bandstop -fft -diff  & 2142 & 1577 & 57.60\\ \hline
306 & 1st & -title-only -silence -noise -band -fft -hamming  & 2141 & 1578 & 57.57\\ \hline
307 & 1st & -title-only -silence -noise -band -aggr -hamming  & 2141 & 1578 & 57.57\\ \hline
308 & 1st & -title-only -silence -noise -high -minmax -eucl  & 2138 & 1581 & 57.49\\ \hline
309 & 1st & -title-only -noise -band -minmax -cheb  & 2137 & 1582 & 57.46\\ \hline
310 & 1st & -title-only -bandstop -aggr -diff  & 2137 & 1582 & 57.46\\ \hline
311 & 1st & -title-only -high -minmax -cheb  & 2137 & 1582 & 57.46\\ \hline
312 & 1st & -title-only -noise -band -aggr -cheb  & 2135 & 1584 & 57.41\\ \hline
313 & 1st & -title-only -silence -norm -aggr -cheb  & 2135 & 1584 & 57.41\\ \hline
314 & 1st & -title-only -norm -fft -cheb  & 2135 & 1584 & 57.41\\ \hline
315 & 1st & -title-only -silence -norm -fft -cheb  & 2135 & 1584 & 57.41\\ \hline
316 & 1st & -title-only -norm -aggr -cheb  & 2135 & 1584 & 57.41\\ \hline
317 & 1st & -title-only -silence -bandstop -aggr -hamming  & 2135 & 1584 & 57.41\\ \hline
318 & 1st & -title-only -noise -band -fft -cheb  & 2135 & 1584 & 57.41\\ \hline
319 & 1st & -title-only -silence -bandstop -fft -hamming  & 2135 & 1584 & 57.41\\ \hline
320 & 1st & -title-only -bandstop -fft -diff  & 2134 & 1585 & 57.38\\ \hline
321 & 1st & -title-only -noise -high -minmax -cos  & 2134 & 1585 & 57.38\\ \hline
322 & 1st & -title-only -noise -band -minmax -diff  & 4266 & 3172 & 57.35\\ \hline
323 & 1st & -title-only -endp -fft -mink  & 2133 & 1586 & 57.35\\ \hline
324 & 1st & -title-only -noise -high -minmax -hamming  & 2133 & 1586 & 57.35\\ \hline
325 & 1st & -title-only -silence -endp -aggr -mink  & 2133 & 1586 & 57.35\\ \hline
326 & 1st & -title-only -silence -noise -high -aggr -diff  & 2133 & 1586 & 57.35\\ \hline
327 & 1st & -title-only -silence -endp -fft -mink  & 2133 & 1586 & 57.35\\ \hline
328 & 1st & -title-only -endp -aggr -mink  & 2133 & 1586 & 57.35\\ \hline
329 & 1st & -title-only -noise -high -aggr -eucl  & 2132 & 1587 & 57.33\\ \hline
330 & 1st & -title-only -noise -high -fft -eucl  & 2132 & 1587 & 57.33\\ \hline
331 & 1st & -title-only -high -minmax -diff  & 2131 & 1588 & 57.30\\ \hline
332 & 1st & -title-only -silence -noise -high -fft -diff  & 2130 & 1589 & 57.27\\ \hline
333 & 1st & -title-only -bandstop -aggr -hamming  & 2130 & 1589 & 57.27\\ \hline
334 & 1st & -title-only -bandstop -fft -hamming  & 2130 & 1589 & 57.27\\ \hline
335 & 1st & -title-only -silence -noise -high -fft -eucl  & 2129 & 1590 & 57.25\\ \hline
336 & 1st & -title-only -noise -band -fft -hamming  & 4258 & 3180 & 57.25\\ \hline
337 & 1st & -title-only -silence -noise -high -minmax -hamming  & 2129 & 1590 & 57.25\\ \hline
338 & 1st & -title-only -noise -band -aggr -hamming  & 4258 & 3180 & 57.25\\ \hline
339 & 1st & -title-only -silence -noise -high -aggr -eucl  & 2129 & 1590 & 57.25\\ \hline
340 & 1st & -title-only -silence -noise -band -minmax -diff  & 2128 & 1591 & 57.22\\ \hline
341 & 1st & -title-only -noise -high -fft -cos  & 2127 & 1592 & 57.19\\ \hline
342 & 1st & -title-only -noise -high -aggr -cos  & 2127 & 1592 & 57.19\\ \hline
343 & 1st & -title-only -noise -high -aggr -diff  & 2127 & 1592 & 57.19\\ \hline
344 & 1st & -title-only -silence -high -minmax -cheb  & 2126 & 1593 & 57.17\\ \hline
345 & 1st & -title-only -silence -noise -raw -minmax -eucl  & 2124 & 1595 & 57.11\\ \hline
346 & 1st & -title-only -raw -minmax -eucl  & 2124 & 1595 & 57.11\\ \hline
347 & 1st & -title-only -silence -raw -minmax -eucl  & 2124 & 1595 & 57.11\\ \hline
348 & 1st & -title-only -noise -raw -minmax -eucl  & 2124 & 1595 & 57.11\\ \hline
349 & 1st & -title-only -silence -high -minmax -diff  & 2123 & 1596 & 57.09\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 8.}
\label{tab:piste2-result1-marf-title-only-stats-results8}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
350 & 1st & -title-only -noise -high -fft -diff  & 2123 & 1596 & 57.09\\ \hline
351 & 1st & -title-only -silence -noise -high -minmax -cos  & 2121 & 1598 & 57.03\\ \hline
352 & 1st & -title-only -norm -minmax -cheb  & 2120 & 1599 & 57.00\\ \hline
353 & 1st & -title-only -low -minmax -eucl  & 2120 & 1599 & 57.00\\ \hline
354 & 1st & -title-only -silence -norm -minmax -cheb  & 2120 & 1599 & 57.00\\ \hline
355 & 1st & -title-only -noise -norm -minmax -eucl  & 2120 & 1599 & 57.00\\ \hline
356 & 1st & -title-only -norm -minmax -diff  & 2119 & 1600 & 56.98\\ \hline
357 & 1st & -title-only -silence -norm -minmax -diff  & 2119 & 1600 & 56.98\\ \hline
358 & 1st & -title-only -silence -noise -norm -minmax -eucl  & 2117 & 1602 & 56.92\\ \hline
359 & 1st & -title-only -silence -low -minmax -eucl  & 2117 & 1602 & 56.92\\ \hline
360 & 1st & -title-only -silence -norm -aggr -diff  & 2116 & 1603 & 56.90\\ \hline
361 & 1st & -title-only -norm -aggr -diff  & 2116 & 1603 & 56.90\\ \hline
362 & 1st & -title-only -norm -fft -diff  & 2114 & 1605 & 56.84\\ \hline
363 & 1st & -title-only -silence -norm -fft -diff  & 2114 & 1605 & 56.84\\ \hline
364 & 1st & -title-only -endp -fft -cheb  & 2107 & 1612 & 56.66\\ \hline
365 & 1st & -title-only -silence -endp -aggr -cheb  & 2107 & 1612 & 56.66\\ \hline
366 & 1st & -title-only -silence -endp -fft -cheb  & 2107 & 1612 & 56.66\\ \hline
367 & 1st & -title-only -endp -aggr -cheb  & 2107 & 1612 & 56.66\\ \hline
368 & 1st & -title-only -low -minmax -diff  & 2103 & 1616 & 56.55\\ \hline
369 & 1st & -title-only -silence -bandstop -minmax -eucl  & 2103 & 1616 & 56.55\\ \hline
370 & 1st & -title-only -noise -norm -minmax -diff  & 2103 & 1616 & 56.55\\ \hline
371 & 1st & -title-only -silence -noise -norm -minmax -diff  & 2102 & 1617 & 56.52\\ \hline
372 & 1st & -title-only -silence -low -minmax -diff  & 2102 & 1617 & 56.52\\ \hline
373 & 1st & -title-only -silence -noise -norm -minmax -cheb  & 2102 & 1617 & 56.52\\ \hline
374 & 1st & -title-only -silence -low -minmax -cheb  & 2102 & 1617 & 56.52\\ \hline
375 & 1st & -title-only -bandstop -minmax -eucl  & 2102 & 1617 & 56.52\\ \hline
376 & 1st & -title-only -low -minmax -cheb  & 2100 & 1619 & 56.47\\ \hline
377 & 1st & -title-only -noise -norm -minmax -cheb  & 2100 & 1619 & 56.47\\ \hline
378 & 1st & -title-only -silence -noise -high -fft -cos  & 2099 & 1620 & 56.44\\ \hline
379 & 1st & -title-only -silence -band -minmax -diff  & 4198 & 3240 & 56.44\\ \hline
380 & 1st & -title-only -silence -noise -high -aggr -cos  & 2099 & 1620 & 56.44\\ \hline
381 & 1st & -title-only -silence -band -minmax -cheb  & 2097 & 1622 & 56.39\\ \hline
382 & 1st & -title-only -silence -raw -minmax -cheb  & 2095 & 1624 & 56.33\\ \hline
383 & 1st & -title-only -noise -raw -minmax -diff  & 2095 & 1624 & 56.33\\ \hline
384 & 1st & -title-only -noise -raw -minmax -cheb  & 2095 & 1624 & 56.33\\ \hline
385 & 1st & -title-only -silence -noise -raw -minmax -diff  & 2095 & 1624 & 56.33\\ \hline
386 & 1st & -title-only -silence -noise -raw -minmax -cheb  & 2095 & 1624 & 56.33\\ \hline
387 & 1st & -title-only -raw -minmax -diff  & 2095 & 1624 & 56.33\\ \hline
388 & 1st & -title-only -raw -minmax -cheb  & 2095 & 1624 & 56.33\\ \hline
389 & 1st & -title-only -silence -raw -minmax -diff  & 2095 & 1624 & 56.33\\ \hline
390 & 1st & -title-only -band -minmax -cheb  & 2093 & 1626 & 56.28\\ \hline
391 & 1st & -title-only -band -minmax -diff  & 4180 & 3258 & 56.20\\ \hline
392 & 1st & -title-only -noise -high -minmax -cheb  & 2089 & 1630 & 56.17\\ \hline
393 & 1st & -title-only -silence -noise -high -minmax -cheb  & 2084 & 1635 & 56.04\\ \hline
394 & 1st & -title-only -bandstop -minmax -cheb  & 2080 & 1639 & 55.93\\ \hline
395 & 1st & -title-only -silence -bandstop -minmax -cheb  & 2080 & 1639 & 55.93\\ \hline
396 & 1st & -title-only -silence -noise -high -minmax -diff  & 2080 & 1639 & 55.93\\ \hline
397 & 1st & -title-only -bandstop -minmax -diff  & 2080 & 1639 & 55.93\\ \hline
398 & 1st & -title-only -silence -endp -aggr -diff  & 2078 & 1641 & 55.88\\ \hline
399 & 1st & -title-only -endp -aggr -diff  & 2078 & 1641 & 55.88\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 9.}
\label{tab:piste2-result1-marf-title-only-stats-results9}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
400 & 1st & -title-only -noise -high -minmax -diff  & 2077 & 1642 & 55.85\\ \hline
401 & 1st & -title-only -silence -bandstop -minmax -diff  & 2077 & 1642 & 55.85\\ \hline
402 & 1st & -title-only -silence -endp -fft -diff  & 2074 & 1645 & 55.77\\ \hline
403 & 1st & -title-only -endp -fft -diff  & 2074 & 1645 & 55.77\\ \hline
404 & 1st & -title-only -noise -endp -minmax -eucl  & 2060 & 1659 & 55.39\\ \hline
405 & 1st & -title-only -silence -noise -endp -minmax -eucl  & 2059 & 1660 & 55.36\\ \hline
406 & 1st & -title-only -noise -endp -minmax -diff  & 2045 & 1674 & 54.99\\ \hline
407 & 1st & -title-only -noise -endp -minmax -cheb  & 2043 & 1676 & 54.93\\ \hline
408 & 1st & -title-only -silence -noise -endp -minmax -diff  & 2042 & 1677 & 54.91\\ \hline
409 & 1st & -title-only -silence -noise -endp -minmax -cheb  & 2041 & 1678 & 54.88\\ \hline
410 & 1st & -title-only -high -aggr -cos  & 2041 & 1678 & 54.88\\ \hline
411 & 1st & -title-only -high -fft -cos  & 2041 & 1678 & 54.88\\ \hline
412 & 1st & -title-only -silence -high -fft -cos  & 2039 & 1680 & 54.83\\ \hline
413 & 1st & -title-only -silence -high -aggr -cos  & 2039 & 1680 & 54.83\\ \hline
414 & 1st & -title-only -band -aggr -eucl  & 2024 & 1695 & 54.42\\ \hline
415 & 1st & -title-only -band -fft -eucl  & 2024 & 1695 & 54.42\\ \hline
416 & 1st & -title-only -silence -band -aggr -eucl  & 2020 & 1699 & 54.32\\ \hline
417 & 1st & -title-only -silence -band -fft -eucl  & 2020 & 1699 & 54.32\\ \hline
418 & 1st & -title-only -silence -noise -low -aggr -hamming  & 2015 & 1704 & 54.18\\ \hline
419 & 1st & -title-only -silence -noise -low -fft -hamming  & 2015 & 1704 & 54.18\\ \hline
420 & 1st & -title-only -endp -minmax -eucl  & 2009 & 1710 & 54.02\\ \hline
421 & 1st & -title-only -silence -endp -minmax -eucl  & 2009 & 1710 & 54.02\\ \hline
422 & 1st & -title-only -noise -low -aggr -hamming  & 2006 & 1713 & 53.94\\ \hline
423 & 1st & -title-only -noise -low -fft -hamming  & 2006 & 1713 & 53.94\\ \hline
424 & 1st & -title-only -silence -endp -minmax -cheb  & 1995 & 1724 & 53.64\\ \hline
425 & 1st & -title-only -endp -minmax -cheb  & 1995 & 1724 & 53.64\\ \hline
426 & 1st & -title-only -silence -endp -minmax -diff  & 1992 & 1727 & 53.56\\ \hline
427 & 1st & -title-only -endp -minmax -diff  & 1992 & 1727 & 53.56\\ \hline
428 & 1st & -title-only -silence -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
429 & 1st & -title-only -noise -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
430 & 1st & -title-only -noise -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
431 & 1st & -title-only -high -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
432 & 1st & -title-only -bandstop -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
433 & 1st & -title-only -silence -noise -high -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
434 & 1st & -title-only -boost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
435 & 1st & -title-only -silence -noise -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
436 & 1st & -title-only -silence -low -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
437 & 1st & -title-only -silence -noise -bandstop -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
438 & 1st & -title-only -silence -noise -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
439 & 1st & -title-only -silence -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
440 & 1st & -title-only -noise -high -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
441 & 1st & -title-only -silence -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
442 & 1st & -title-only -silence -noise -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
443 & 1st & -title-only -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
444 & 1st & -title-only -raw -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
445 & 1st & -title-only -silence -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
446 & 1st & -title-only -silence -noise -high -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
447 & 1st & -title-only -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
448 & 1st & -title-only -silence -noise -raw -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
449 & 1st & -title-only -silence -noise -norm -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 10.}
\label{tab:piste2-result1-marf-title-only-stats-results10}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
450 & 1st & -title-only -low -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
451 & 1st & -title-only -silence -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
452 & 1st & -title-only -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
453 & 1st & -title-only -silence -low -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
454 & 1st & -title-only -noise -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
455 & 1st & -title-only -silence -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
456 & 1st & -title-only -silence -noise -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
457 & 1st & -title-only -noise -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
458 & 1st & -title-only -high -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
459 & 1st & -title-only -bandstop -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
460 & 1st & -title-only -silence -noise -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
461 & 1st & -title-only -silence -noise -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
462 & 1st & -title-only -silence -noise -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
463 & 1st & -title-only -band -lpc -cos  & 3982 & 3456 & 53.54\\ \hline
464 & 1st & -title-only -endp -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
465 & 1st & -title-only -silence -noise -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
466 & 1st & -title-only -silence -noise -high -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
467 & 1st & -title-only -noise -low -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
468 & 1st & -title-only -silence -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
469 & 1st & -title-only -silence -noise -low -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
470 & 1st & -title-only -noise -band -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
471 & 1st & -title-only -silence -noise -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
472 & 1st & -title-only -band -lpc -diff  & 3982 & 3456 & 53.54\\ \hline
473 & 1st & -title-only -silence -endp -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
474 & 1st & -title-only -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
475 & 1st & -title-only -bandstop -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
476 & 1st & -title-only -silence -noise -endp -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
477 & 1st & -title-only -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
478 & 1st & -title-only -silence -noise -raw -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
479 & 1st & -title-only -low -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
480 & 1st & -title-only -endp -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
481 & 1st & -title-only -silence -raw -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
482 & 1st & -title-only -noise -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
483 & 1st & -title-only -noise -norm -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
484 & 1st & -title-only -noise -raw -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
485 & 1st & -title-only -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
486 & 1st & -title-only -noise -band -lpc -mink  & 3982 & 3456 & 53.54\\ \hline
487 & 1st & -title-only -noise -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
488 & 1st & -title-only -silence -bandstop -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
489 & 1st & -title-only -norm -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
490 & 1st & -title-only -silence -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
491 & 1st & -title-only -silence -noise -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
492 & 1st & -title-only -silence -noise -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
493 & 1st & -title-only -silence -noise -norm -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
494 & 1st & -title-only -silence -noise -band -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
495 & 1st & -title-only -silence -low -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
496 & 1st & -title-only -silence -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
497 & 1st & -title-only -noise -norm -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
498 & 1st & -title-only -boost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
499 & 1st & -title-only -band -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 11.}
\label{tab:piste2-result1-marf-title-only-stats-results11}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
500 & 1st & -title-only -silence -endp -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
501 & 1st & -title-only -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
502 & 1st & -title-only -highpassboost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
503 & 1st & -title-only -silence -high -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
504 & 1st & -title-only -noise -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
505 & 1st & -title-only -silence -noise -low -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
506 & 1st & -title-only -silence -noise -norm -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
507 & 1st & -title-only -noise -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
508 & 1st & -title-only -raw -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
509 & 1st & -title-only -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
510 & 1st & -title-only -noise -bandstop -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
511 & 1st & -title-only -endp -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
512 & 1st & -title-only -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
513 & 1st & -title-only -norm -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
514 & 1st & -title-only -low -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
515 & 1st & -title-only -noise -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
516 & 1st & -title-only -silence -raw -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
517 & 1st & -title-only -silence -noise -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
518 & 1st & -title-only -noise -boost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
519 & 1st & -title-only -silence -noise -band -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
520 & 1st & -title-only -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
521 & 1st & -title-only -norm -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
522 & 1st & -title-only -noise -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
523 & 1st & -title-only -boost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
524 & 1st & -title-only -noise -high -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
525 & 1st & -title-only -silence -bandstop -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
526 & 1st & -title-only -noise -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
527 & 1st & -title-only -silence -noise -bandstop -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
528 & 1st & -title-only -raw -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
529 & 1st & -title-only -noise -boost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
530 & 1st & -title-only -silence -noise -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
531 & 1st & -title-only -silence -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
532 & 1st & -title-only -endp -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
533 & 1st & -title-only -silence -boost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
534 & 1st & -title-only -silence -noise -norm -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
535 & 1st & -title-only -noise -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
536 & 1st & -title-only -silence -noise -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
537 & 1st & -title-only -noise -highpassboost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
538 & 1st & -title-only -noise -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
539 & 1st & -title-only -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
540 & 1st & -title-only -silence -high -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
541 & 1st & -title-only -silence -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
542 & 1st & -title-only -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
543 & 1st & -title-only -noise -boost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
544 & 1st & -title-only -silence -noise -low -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
545 & 1st & -title-only -noise -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
546 & 1st & -title-only -silence -noise -endp -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
547 & 1st & -title-only -boost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
548 & 1st & -title-only -noise -band -lpc -hamming  & 3982 & 3456 & 53.54\\ \hline
549 & 1st & -title-only -noise -bandstop -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 12.}
\label{tab:piste2-result1-marf-title-only-stats-results12}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
550 & 1st & -title-only -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
551 & 1st & -title-only -silence -noise -bandstop -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
552 & 1st & -title-only -silence -noise -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
553 & 1st & -title-only -silence -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
554 & 1st & -title-only -silence -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
555 & 1st & -title-only -silence -noise -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
556 & 1st & -title-only -silence -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
557 & 1st & -title-only -silence -noise -low -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
558 & 1st & -title-only -noise -boost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
559 & 1st & -title-only -high -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
560 & 1st & -title-only -bandstop -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
561 & 1st & -title-only -noise -norm -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
562 & 1st & -title-only -silence -band -lpc -diff  & 3982 & 3456 & 53.54\\ \hline
563 & 1st & -title-only -noise -boost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
564 & 1st & -title-only -silence -high -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
565 & 1st & -title-only -noise -raw -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
566 & 1st & -title-only -silence -noise -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
567 & 1st & -title-only -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
568 & 1st & -title-only -silence -bandstop -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
569 & 1st & -title-only -bandstop -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
570 & 1st & -title-only -silence -low -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
571 & 1st & -title-only -silence -noise -bandstop -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
572 & 1st & -title-only -silence -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
573 & 1st & -title-only -noise -boost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
574 & 1st & -title-only -noise -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
575 & 1st & -title-only -high -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
576 & 1st & -title-only -bandstop -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
577 & 1st & -title-only -silence -noise -bandstop -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
578 & 1st & -title-only -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
579 & 1st & -title-only -silence -noise -raw -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
580 & 1st & -title-only -noise -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
581 & 1st & -title-only -noise -highpassboost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
582 & 1st & -title-only -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
583 & 1st & -title-only -noise -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
584 & 1st & -title-only -silence -noise -raw -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
585 & 1st & -title-only -silence -norm -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
586 & 1st & -title-only -low -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
587 & 1st & -title-only -noise -high -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
588 & 1st & -title-only -silence -noise -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
589 & 1st & -title-only -noise -bandstop -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
590 & 1st & -title-only -silence -band -lpc -hamming  & 3982 & 3456 & 53.54\\ \hline
591 & 1st & -title-only -silence -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
592 & 1st & -title-only -silence -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
593 & 1st & -title-only -noise -boost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
594 & 1st & -title-only -silence -noise -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
595 & 1st & -title-only -silence -noise -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
596 & 1st & -title-only -silence -noise -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
597 & 1st & -title-only -silence -highpassboost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
598 & 1st & -title-only -silence -raw -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
599 & 1st & -title-only -silence -norm -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 13.}
\label{tab:piste2-result1-marf-title-only-stats-results13}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
600 & 1st & -title-only -silence -noise -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
601 & 1st & -title-only -silence -band -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
602 & 1st & -title-only -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
603 & 1st & -title-only -noise -highpassboost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
604 & 1st & -title-only -noise -raw -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
605 & 1st & -title-only -highpassboost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
606 & 1st & -title-only -silence -noise -raw -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
607 & 1st & -title-only -low -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
608 & 1st & -title-only -highpassboost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
609 & 1st & -title-only -noise -boost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
610 & 1st & -title-only -band -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
611 & 1st & -title-only -silence -endp -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
612 & 1st & -title-only -noise -endp -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
613 & 1st & -title-only -noise -boost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
614 & 1st & -title-only -silence -noise -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
615 & 1st & -title-only -noise -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
616 & 1st & -title-only -highpassboost -minmax -hamming  & 1991 & 1728 & 53.54\\ \hline
617 & 1st & -title-only -silence -high -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
618 & 1st & -title-only -silence -norm -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
619 & 1st & -title-only -silence -noise -endp -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
620 & 1st & -title-only -silence -highpassboost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
621 & 1st & -title-only -silence -noise -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
622 & 1st & -title-only -noise -endp -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
623 & 1st & -title-only -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
624 & 1st & -title-only -silence -highpassboost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
625 & 1st & -title-only -norm -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
626 & 1st & -title-only -noise -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
627 & 1st & -title-only -band -lpc -mink  & 3982 & 3456 & 53.54\\ \hline
628 & 1st & -title-only -silence -endp -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
629 & 1st & -title-only -noise -low -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
630 & 1st & -title-only -silence -raw -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
631 & 1st & -title-only -noise -highpassboost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
632 & 1st & -title-only -noise -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
633 & 1st & -title-only -low -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
634 & 1st & -title-only -highpassboost -minmax -cheb  & 1991 & 1728 & 53.54\\ \hline
635 & 1st & -title-only -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
636 & 1st & -title-only -noise -endp -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
637 & 1st & -title-only -norm -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
638 & 1st & -title-only -noise -band -lpc -cos  & 3982 & 3456 & 53.54\\ \hline
639 & 1st & -title-only -silence -high -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
640 & 1st & -title-only -noise -high -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
641 & 1st & -title-only -silence -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
642 & 1st & -title-only -silence -noise -low -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
643 & 1st & -title-only -noise -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
644 & 1st & -title-only -noise -raw -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
645 & 1st & -title-only -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
646 & 1st & -title-only -silence -noise -endp -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
647 & 1st & -title-only -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
648 & 1st & -title-only -silence -highpassboost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
649 & 1st & -title-only -silence -endp -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 14.}
\label{tab:piste2-result1-marf-title-only-stats-results14}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
650 & 1st & -title-only -silence -noise -high -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
651 & 1st & -title-only -raw -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
652 & 1st & -title-only -silence -low -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
653 & 1st & -title-only -noise -low -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
654 & 1st & -title-only -noise -endp -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
655 & 1st & -title-only -noise -boost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
656 & 1st & -title-only -noise -highpassboost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
657 & 1st & -title-only -silence -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
658 & 1st & -title-only -silence -high -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
659 & 1st & -title-only -silence -bandstop -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
660 & 1st & -title-only -silence -noise -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
661 & 1st & -title-only -silence -noise -low -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
662 & 1st & -title-only -noise -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
663 & 1st & -title-only -noise -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
664 & 1st & -title-only -silence -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
665 & 1st & -title-only -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
666 & 1st & -title-only -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
667 & 1st & -title-only -silence -band -lpc -cos  & 3982 & 3456 & 53.54\\ \hline
668 & 1st & -title-only -silence -boost -fft -diff  & 1991 & 1728 & 53.54\\ \hline
669 & 1st & -title-only -noise -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
670 & 1st & -title-only -noise -highpassboost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
671 & 1st & -title-only -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
672 & 1st & -title-only -noise -high -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
673 & 1st & -title-only -silence -boost -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
674 & 1st & -title-only -silence -noise -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
675 & 1st & -title-only -noise -boost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
676 & 1st & -title-only -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
677 & 1st & -title-only -highpassboost -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
678 & 1st & -title-only -noise -norm -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
679 & 1st & -title-only -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
680 & 1st & -title-only -noise -bandstop -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
681 & 1st & -title-only -silence -bandstop -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
682 & 1st & -title-only -noise -boost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
683 & 1st & -title-only -silence -noise -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
684 & 1st & -title-only -silence -noise -high -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
685 & 1st & -title-only -silence -low -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
686 & 1st & -title-only -silence -endp -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
687 & 1st & -title-only -silence -band -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
688 & 1st & -title-only -noise -band -lpc -diff  & 3982 & 3456 & 53.54\\ \hline
689 & 1st & -title-only -noise -highpassboost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
690 & 1st & -title-only -noise -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
691 & 1st & -title-only -highpassboost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
692 & 1st & -title-only -noise -raw -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
693 & 1st & -title-only -noise -bandstop -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
694 & 1st & -title-only -silence -noise -band -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
695 & 1st & -title-only -silence -noise -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
696 & 1st & -title-only -silence -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
697 & 1st & -title-only -silence -boost -fft -cheb  & 1991 & 1728 & 53.54\\ \hline
698 & 1st & -title-only -noise -norm -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
699 & 1st & -title-only -noise -boost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 15.}
\label{tab:piste2-result1-marf-title-only-stats-results15}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
700 & 1st & -title-only -silence -band -lpc -mink  & 3982 & 3456 & 53.54\\ \hline
701 & 1st & -title-only -silence -noise -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
702 & 1st & -title-only -silence -norm -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
703 & 1st & -title-only -boost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
704 & 1st & -title-only -noise -raw -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
705 & 1st & -title-only -silence -norm -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
706 & 1st & -title-only -noise -bandstop -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
707 & 1st & -title-only -silence -noise -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
708 & 1st & -title-only -silence -noise -norm -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
709 & 1st & -title-only -silence -noise -highpassboost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
710 & 1st & -title-only -silence -highpassboost -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
711 & 1st & -title-only -silence -raw -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
712 & 1st & -title-only -noise -low -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
713 & 1st & -title-only -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
714 & 1st & -title-only -noise -band -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
715 & 1st & -title-only -noise -boost -aggr -mink  & 1991 & 1728 & 53.54\\ \hline
716 & 1st & -title-only -high -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
717 & 1st & -title-only -silence -norm -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
718 & 1st & -title-only -silence -noise -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
719 & 1st & -title-only -silence -noise -highpassboost -aggr -hamming  & 1991 & 1728 & 53.54\\ \hline
720 & 1st & -title-only -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
721 & 1st & -title-only -highpassboost -minmax -eucl  & 1991 & 1728 & 53.54\\ \hline
722 & 1st & -title-only -boost -minmax -cos  & 1991 & 1728 & 53.54\\ \hline
723 & 1st & -title-only -silence -noise -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
724 & 1st & -title-only -noise -endp -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
725 & 1st & -title-only -silence -highpassboost -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
726 & 1st & -title-only -raw -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
727 & 1st & -title-only -norm -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
728 & 1st & -title-only -silence -raw -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
729 & 1st & -title-only -endp -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
730 & 1st & -title-only -noise -norm -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
731 & 1st & -title-only -silence -noise -high -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
732 & 1st & -title-only -silence -noise -raw -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
733 & 1st & -title-only -silence -noise -endp -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
734 & 1st & -title-only -silence -highpassboost -fft -eucl  & 1991 & 1728 & 53.54\\ \hline
735 & 1st & -title-only -highpassboost -minmax -mink  & 1991 & 1728 & 53.54\\ \hline
736 & 1st & -title-only -silence -bandstop -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
737 & 1st & -title-only -silence -noise -norm -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
738 & 1st & -title-only -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
739 & 1st & -title-only -band -lpc -hamming  & 3982 & 3456 & 53.54\\ \hline
740 & 1st & -title-only -boost -minmax -diff  & 1991 & 1728 & 53.54\\ \hline
741 & 1st & -title-only -boost -fft -hamming  & 1991 & 1728 & 53.54\\ \hline
742 & 1st & -title-only -silence -boost -fft -cos  & 1991 & 1728 & 53.54\\ \hline
743 & 1st & -title-only -noise -endp -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
744 & 1st & -title-only -silence -noise -bandstop -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
745 & 1st & -title-only -high -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
746 & 1st & -title-only -noise -low -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
747 & 1st & -title-only -silence -highpassboost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
748 & 1st & -title-only -silence -noise -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
749 & 1st & -title-only -noise -highpassboost -aggr -eucl  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 16.}
\label{tab:piste2-result1-marf-title-only-stats-results16}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
750 & 1st & -title-only -silence -noise -highpassboost -lpc -cos  & 1991 & 1728 & 53.54\\ \hline
751 & 1st & -title-only -silence -noise -band -lpc -hamming  & 1991 & 1728 & 53.54\\ \hline
752 & 1st & -title-only -silence -noise -endp -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
753 & 1st & -title-only -boost -aggr -cheb  & 1991 & 1728 & 53.54\\ \hline
754 & 1st & -title-only -silence -highpassboost -fft -mink  & 1991 & 1728 & 53.54\\ \hline
755 & 1st & -title-only -boost -lpc -diff  & 1991 & 1728 & 53.54\\ \hline
756 & 1st & -title-only -raw -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
757 & 1st & -title-only -noise -high -lpc -eucl  & 1991 & 1728 & 53.54\\ \hline
758 & 1st & -title-only -noise -highpassboost -aggr -cos  & 1991 & 1728 & 53.54\\ \hline
759 & 1st & -title-only -endp -lpc -cheb  & 1991 & 1728 & 53.54\\ \hline
760 & 1st & -title-only -silence -boost -aggr -diff  & 1991 & 1728 & 53.54\\ \hline
761 & 1st & -title-only -noise -low -lpc -mink  & 1991 & 1728 & 53.54\\ \hline
762 & 1st & -title-only -noise -band -fft -eucl  & 1988 & 1731 & 53.46\\ \hline
763 & 1st & -title-only -noise -band -aggr -eucl  & 1988 & 1731 & 53.46\\ \hline
764 & 1st & -title-only -silence -noise -band -fft -eucl  & 1980 & 1739 & 53.24\\ \hline
765 & 1st & -title-only -silence -high -aggr -cheb  & 1976 & 1743 & 53.13\\ \hline
766 & 1st & -title-only -silence -high -fft -cheb  & 1976 & 1743 & 53.13\\ \hline
767 & 1st & -title-only -high -fft -cheb  & 1974 & 1745 & 53.08\\ \hline
768 & 1st & -title-only -high -aggr -cheb  & 1974 & 1745 & 53.08\\ \hline
769 & 1st & -title-only -silence -high -fft -diff  & 1962 & 1757 & 52.76\\ \hline
770 & 1st & -title-only -high -fft -diff  & 1960 & 1759 & 52.70\\ \hline
771 & 1st & -title-only -high -aggr -diff  & 1960 & 1759 & 52.70\\ \hline
772 & 1st & -title-only -silence -high -aggr -diff  & 1956 & 1763 & 52.59\\ \hline
773 & 1st & -title-only -band -aggr -mink  & 3902 & 3536 & 52.46\\ \hline
774 & 1st & -title-only -band -fft -mink  & 3902 & 3536 & 52.46\\ \hline
775 & 1st & -title-only -silence -band -aggr -mink  & 3900 & 3538 & 52.43\\ \hline
776 & 1st & -title-only -silence -band -fft -mink  & 3900 & 3538 & 52.43\\ \hline
777 & 1st & -title-only -high -aggr -eucl  & 1948 & 1771 & 52.38\\ \hline
778 & 1st & -title-only -high -fft -eucl  & 1948 & 1771 & 52.38\\ \hline
779 & 1st & -title-only -silence -high -aggr -eucl  & 1945 & 1774 & 52.30\\ \hline
780 & 1st & -title-only -silence -high -fft -eucl  & 1945 & 1774 & 52.30\\ \hline
781 & 1st & -title-only -high -aggr -hamming  & 1941 & 1778 & 52.19\\ \hline
782 & 1st & -title-only -high -fft -hamming  & 1941 & 1778 & 52.19\\ \hline
783 & 1st & -title-only -silence -high -fft -hamming  & 1939 & 1780 & 52.14\\ \hline
784 & 1st & -title-only -silence -high -aggr -hamming  & 1939 & 1780 & 52.14\\ \hline
785 & 1st & -title-only -silence -high -aggr -mink  & 1939 & 1780 & 52.14\\ \hline
786 & 1st & -title-only -silence -high -fft -mink  & 1939 & 1780 & 52.14\\ \hline
787 & 1st & -title-only -high -aggr -mink  & 1937 & 1782 & 52.08\\ \hline
788 & 1st & -title-only -high -fft -mink  & 1937 & 1782 & 52.08\\ \hline
789 & 1st & -title-only -noise -band -fft -mink  & 3868 & 3570 & 52.00\\ \hline
790 & 1st & -title-only -noise -band -aggr -mink  & 3868 & 3570 & 52.00\\ \hline
791 & 1st & -title-only -noise -low -minmax -hamming  & 1931 & 1788 & 51.92\\ \hline
792 & 1st & -title-only -silence -noise -low -minmax -hamming  & 1929 & 1790 & 51.87\\ \hline
793 & 1st & -title-only -silence -noise -band -fft -mink  & 1928 & 1791 & 51.84\\ \hline
794 & 1st & -title-only -silence -noise -band -aggr -mink  & 1928 & 1791 & 51.84\\ \hline
795 & 1st & -title-only -silence -noise -bandstop -minmax -hamming  & 1926 & 1793 & 51.79\\ \hline
796 & 1st & -title-only -noise -bandstop -minmax -hamming  & 1923 & 1796 & 51.71\\ \hline
797 & 1st & -title-only -silence -noise -endp -minmax -hamming  & 1892 & 1827 & 50.87\\ \hline
798 & 1st & -title-only -noise -endp -minmax -hamming  & 1888 & 1831 & 50.77\\ \hline
799 & 1st & -title-only -raw -aggr -hamming  & 1857 & 1862 & 49.93\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 17.}
\label{tab:piste2-result1-marf-title-only-stats-results17}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
800 & 1st & -title-only -silence -noise -raw -aggr -hamming  & 1857 & 1862 & 49.93\\ \hline
801 & 1st & -title-only -noise -raw -fft -hamming  & 1857 & 1862 & 49.93\\ \hline
802 & 1st & -title-only -noise -raw -aggr -hamming  & 1857 & 1862 & 49.93\\ \hline
803 & 1st & -title-only -silence -noise -raw -fft -hamming  & 1857 & 1862 & 49.93\\ \hline
804 & 1st & -title-only -silence -raw -aggr -hamming  & 1857 & 1862 & 49.93\\ \hline
805 & 1st & -title-only -raw -fft -hamming  & 1857 & 1862 & 49.93\\ \hline
806 & 1st & -title-only -silence -raw -fft -hamming  & 1857 & 1862 & 49.93\\ \hline
807 & 1st & -title-only -low -minmax -hamming  & 1856 & 1863 & 49.91\\ \hline
808 & 1st & -title-only -noise -norm -minmax -hamming  & 1856 & 1863 & 49.91\\ \hline
809 & 1st & -title-only -silence -low -minmax -hamming  & 1855 & 1864 & 49.88\\ \hline
810 & 1st & -title-only -silence -noise -norm -minmax -hamming  & 1855 & 1864 & 49.88\\ \hline
811 & 1st & -title-only -silence -endp -aggr -hamming  & 1846 & 1873 & 49.64\\ \hline
812 & 1st & -title-only -silence -endp -fft -hamming  & 1846 & 1873 & 49.64\\ \hline
813 & 1st & -title-only -endp -aggr -hamming  & 1846 & 1873 & 49.64\\ \hline
814 & 1st & -title-only -endp -fft -hamming  & 1846 & 1873 & 49.64\\ \hline
815 & 1st & -title-only -high -minmax -hamming  & 1838 & 1881 & 49.42\\ \hline
816 & 1st & -title-only -silence -bandstop -minmax -hamming  & 1834 & 1885 & 49.31\\ \hline
817 & 1st & -title-only -bandstop -minmax -hamming  & 1831 & 1888 & 49.23\\ \hline
818 & 1st & -title-only -silence -high -minmax -hamming  & 1821 & 1898 & 48.96\\ \hline
819 & 1st & -title-only -norm -fft -hamming  & 1819 & 1900 & 48.91\\ \hline
820 & 1st & -title-only -norm -aggr -hamming  & 1819 & 1900 & 48.91\\ \hline
821 & 1st & -title-only -silence -norm -aggr -hamming  & 1819 & 1900 & 48.91\\ \hline
822 & 1st & -title-only -silence -norm -fft -hamming  & 1819 & 1900 & 48.91\\ \hline
823 & 1st & -title-only -noise -band -minmax -hamming  & 3614 & 3824 & 48.59\\ \hline
824 & 1st & -title-only -silence -noise -bandstop -aggr -hamming  & 1802 & 1917 & 48.45\\ \hline
825 & 1st & -title-only -silence -noise -bandstop -fft -hamming  & 1802 & 1917 & 48.45\\ \hline
826 & 1st & -title-only -silence -noise -band -minmax -hamming  & 1801 & 1918 & 48.43\\ \hline
827 & 1st & -title-only -noise -bandstop -fft -hamming  & 1800 & 1919 & 48.40\\ \hline
828 & 1st & -title-only -noise -bandstop -aggr -hamming  & 1800 & 1919 & 48.40\\ \hline
829 & 1st & -title-only -noise -endp -aggr -hamming  & 1792 & 1927 & 48.18\\ \hline
830 & 1st & -title-only -noise -endp -fft -hamming  & 1792 & 1927 & 48.18\\ \hline
831 & 1st & -title-only -silence -noise -endp -aggr -hamming  & 1788 & 1931 & 48.08\\ \hline
832 & 1st & -title-only -silence -noise -endp -fft -hamming  & 1788 & 1931 & 48.08\\ \hline
833 & 1st & -title-only -silence -band -minmax -hamming  & 3322 & 4116 & 44.66\\ \hline
834 & 1st & -title-only -band -minmax -hamming  & 3312 & 4126 & 44.53\\ \hline
835 & 2nd & -title-only -noise -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
836 & 2nd & -title-only -silence -noise -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
837 & 2nd & -title-only -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
838 & 2nd & -title-only -silence -noise -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
839 & 2nd & -title-only -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
840 & 2nd & -title-only -silence -raw -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
841 & 2nd & -title-only -noise -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
842 & 2nd & -title-only -silence -raw -fft -eucl  & 3719 & 0 & 100.00\\ \hline
843 & 2nd & -title-only -silence -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
844 & 2nd & -title-only -silence -noise -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
845 & 2nd & -title-only -silence -low -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
846 & 2nd & -title-only -silence -noise -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
847 & 2nd & -title-only -noise -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
848 & 2nd & -title-only -low -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
849 & 2nd & -title-only -noise -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 18.}
\label{tab:piste2-result1-marf-title-only-stats-results18}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
850 & 2nd & -title-only -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
851 & 2nd & -title-only -silence -noise -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
852 & 2nd & -title-only -silence -noise -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
853 & 2nd & -title-only -noise -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
854 & 2nd & -title-only -noise -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
855 & 2nd & -title-only -silence -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
856 & 2nd & -title-only -silence -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
857 & 2nd & -title-only -silence -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
858 & 2nd & -title-only -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
859 & 2nd & -title-only -silence -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
860 & 2nd & -title-only -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
861 & 2nd & -title-only -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
862 & 2nd & -title-only -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
863 & 2nd & -title-only -noise -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
864 & 2nd & -title-only -noise -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
865 & 2nd & -title-only -silence -noise -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
866 & 2nd & -title-only -silence -noise -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
867 & 2nd & -title-only -silence -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
868 & 2nd & -title-only -silence -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
869 & 2nd & -title-only -bandstop -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
870 & 2nd & -title-only -bandstop -fft -eucl  & 3719 & 0 & 100.00\\ \hline
871 & 2nd & -title-only -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
872 & 2nd & -title-only -silence -norm -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
873 & 2nd & -title-only -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
874 & 2nd & -title-only -silence -norm -fft -eucl  & 3719 & 0 & 100.00\\ \hline
875 & 2nd & -title-only -noise -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
876 & 2nd & -title-only -noise -low -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
877 & 2nd & -title-only -silence -noise -low -fft -eucl  & 3719 & 0 & 100.00\\ \hline
878 & 2nd & -title-only -silence -noise -low -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
879 & 2nd & -title-only -silence -noise -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
880 & 2nd & -title-only -silence -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
881 & 2nd & -title-only -silence -noise -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
882 & 2nd & -title-only -silence -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
883 & 2nd & -title-only -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
884 & 2nd & -title-only -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
885 & 2nd & -title-only -silence -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
886 & 2nd & -title-only -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
887 & 2nd & -title-only -noise -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
888 & 2nd & -title-only -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
889 & 2nd & -title-only -silence -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
890 & 2nd & -title-only -noise -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
891 & 2nd & -title-only -noise -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
892 & 2nd & -title-only -noise -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
893 & 2nd & -title-only -silence -noise -low -fft -cheb  & 3719 & 0 & 100.00\\ \hline
894 & 2nd & -title-only -silence -noise -low -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
895 & 2nd & -title-only -silence -noise -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
896 & 2nd & -title-only -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
897 & 2nd & -title-only -silence -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
898 & 2nd & -title-only -silence -noise -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
899 & 2nd & -title-only -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 19.}
\label{tab:piste2-result1-marf-title-only-stats-results19}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
900 & 2nd & -title-only -noise -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
901 & 2nd & -title-only -silence -raw -minmax -cos  & 3719 & 0 & 100.00\\ \hline
902 & 2nd & -title-only -silence -noise -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
903 & 2nd & -title-only -noise -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
904 & 2nd & -title-only -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
905 & 2nd & -title-only -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
906 & 2nd & -title-only -noise -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
907 & 2nd & -title-only -silence -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
908 & 2nd & -title-only -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
909 & 2nd & -title-only -silence -noise -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
910 & 2nd & -title-only -noise -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
911 & 2nd & -title-only -noise -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
912 & 2nd & -title-only -silence -noise -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
913 & 2nd & -title-only -noise -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
914 & 2nd & -title-only -noise -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
915 & 2nd & -title-only -silence -noise -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
916 & 2nd & -title-only -silence -noise -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
917 & 2nd & -title-only -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
918 & 2nd & -title-only -silence -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
919 & 2nd & -title-only -silence -noise -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
920 & 2nd & -title-only -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
921 & 2nd & -title-only -silence -noise -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
922 & 2nd & -title-only -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
923 & 2nd & -title-only -silence -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
924 & 2nd & -title-only -noise -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
925 & 2nd & -title-only -silence -raw -fft -cheb  & 3719 & 0 & 100.00\\ \hline
926 & 2nd & -title-only -noise -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
927 & 2nd & -title-only -silence -noise -raw -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
928 & 2nd & -title-only -noise -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
929 & 2nd & -title-only -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
930 & 2nd & -title-only -noise -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
931 & 2nd & -title-only -noise -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
932 & 2nd & -title-only -silence -noise -norm -minmax -cos  & 3719 & 0 & 100.00\\ \hline
933 & 2nd & -title-only -silence -low -minmax -cos  & 3719 & 0 & 100.00\\ \hline
934 & 2nd & -title-only -noise -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
935 & 2nd & -title-only -silence -noise -endp -minmax -cos  & 3719 & 0 & 100.00\\ \hline
936 & 2nd & -title-only -silence -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
937 & 2nd & -title-only -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
938 & 2nd & -title-only -silence -noise -bandstop -minmax -cos  & 3719 & 0 & 100.00\\ \hline
939 & 2nd & -title-only -silence -noise -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
940 & 2nd & -title-only -silence -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
941 & 2nd & -title-only -silence -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
942 & 2nd & -title-only -silence -noise -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
943 & 2nd & -title-only -noise -low -fft -diff  & 3719 & 0 & 100.00\\ \hline
944 & 2nd & -title-only -noise -low -aggr -diff  & 3719 & 0 & 100.00\\ \hline
945 & 2nd & -title-only -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
946 & 2nd & -title-only -silence -noise -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
947 & 2nd & -title-only -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
948 & 2nd & -title-only -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
949 & 2nd & -title-only -silence -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 20.}
\label{tab:piste2-result1-marf-title-only-stats-results20}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
950 & 2nd & -title-only -silence -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
951 & 2nd & -title-only -noise -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
952 & 2nd & -title-only -noise -raw -minmax -mink  & 3719 & 0 & 100.00\\ \hline
953 & 2nd & -title-only -silence -noise -raw -aggr -diff  & 3719 & 0 & 100.00\\ \hline
954 & 2nd & -title-only -silence -noise -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
955 & 2nd & -title-only -noise -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
956 & 2nd & -title-only -silence -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
957 & 2nd & -title-only -raw -fft -diff  & 3719 & 0 & 100.00\\ \hline
958 & 2nd & -title-only -silence -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
959 & 2nd & -title-only -silence -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
960 & 2nd & -title-only -silence -band -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
961 & 2nd & -title-only -band -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
962 & 2nd & -title-only -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
963 & 2nd & -title-only -silence -noise -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
964 & 2nd & -title-only -noise -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
965 & 2nd & -title-only -silence -noise -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
966 & 2nd & -title-only -noise -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
967 & 2nd & -title-only -band -fft -diff  & 7438 & 0 & 100.00\\ \hline
968 & 2nd & -title-only -band -aggr -diff  & 7438 & 0 & 100.00\\ \hline
969 & 2nd & -title-only -silence -noise -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
970 & 2nd & -title-only -silence -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
971 & 2nd & -title-only -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
972 & 2nd & -title-only -silence -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
973 & 2nd & -title-only -noise -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
974 & 2nd & -title-only -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
975 & 2nd & -title-only -silence -band -aggr -hamming  & 7438 & 0 & 100.00\\ \hline
976 & 2nd & -title-only -silence -band -fft -hamming  & 7438 & 0 & 100.00\\ \hline
977 & 2nd & -title-only -band -minmax -cos  & 7438 & 0 & 100.00\\ \hline
978 & 2nd & -title-only -band -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
979 & 2nd & -title-only -band -fft -hamming  & 7438 & 0 & 100.00\\ \hline
980 & 2nd & -title-only -band -aggr -hamming  & 7438 & 0 & 100.00\\ \hline
981 & 2nd & -title-only -silence -band -minmax -cos  & 7438 & 0 & 100.00\\ \hline
982 & 2nd & -title-only -silence -band -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
983 & 2nd & -title-only -silence -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
984 & 2nd & -title-only -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
985 & 2nd & -title-only -silence -noise -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
986 & 2nd & -title-only -silence -noise -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
987 & 2nd & -title-only -band -minmax -mink  & 7438 & 0 & 100.00\\ \hline
988 & 2nd & -title-only -silence -band -fft -diff  & 7438 & 0 & 100.00\\ \hline
989 & 2nd & -title-only -silence -band -minmax -mink  & 7438 & 0 & 100.00\\ \hline
990 & 2nd & -title-only -silence -band -aggr -diff  & 7438 & 0 & 100.00\\ \hline
991 & 2nd & -title-only -noise -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
992 & 2nd & -title-only -noise -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
993 & 2nd & -title-only -noise -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
994 & 2nd & -title-only -silence -noise -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
995 & 2nd & -title-only -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
996 & 2nd & -title-only -silence -noise -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
997 & 2nd & -title-only -noise -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
998 & 2nd & -title-only -silence -raw -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
999 & 2nd & -title-only -noise -band -minmax -mink  & 7438 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 21.}
\label{tab:piste2-result1-marf-title-only-stats-results21}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1000 & 2nd & -title-only -silence -noise -band -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1001 & 2nd & -title-only -noise -band -minmax -cos  & 7438 & 0 & 100.00\\ \hline
1002 & 2nd & -title-only -silence -noise -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1003 & 2nd & -title-only -silence -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1004 & 2nd & -title-only -noise -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1005 & 2nd & -title-only -silence -noise -band -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1006 & 2nd & -title-only -low -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1007 & 2nd & -title-only -noise -norm -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1008 & 2nd & -title-only -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1009 & 2nd & -title-only -silence -noise -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1010 & 2nd & -title-only -silence -noise -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1011 & 2nd & -title-only -silence -noise -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1012 & 2nd & -title-only -noise -high -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1013 & 2nd & -title-only -noise -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1014 & 2nd & -title-only -silence -band -aggr -cos  & 7438 & 0 & 100.00\\ \hline
1015 & 2nd & -title-only -silence -band -fft -cos  & 7438 & 0 & 100.00\\ \hline
1016 & 2nd & -title-only -band -aggr -cos  & 7438 & 0 & 100.00\\ \hline
1017 & 2nd & -title-only -band -fft -cos  & 7438 & 0 & 100.00\\ \hline
1018 & 2nd & -title-only -noise -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1019 & 2nd & -title-only -noise -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1020 & 2nd & -title-only -silence -noise -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1021 & 2nd & -title-only -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1022 & 2nd & -title-only -noise -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1023 & 2nd & -title-only -silence -noise -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1024 & 2nd & -title-only -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1025 & 2nd & -title-only -silence -raw -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1026 & 2nd & -title-only -noise -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1027 & 2nd & -title-only -silence -raw -fft -mink  & 3719 & 0 & 100.00\\ \hline
1028 & 2nd & -title-only -silence -noise -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1029 & 2nd & -title-only -silence -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1030 & 2nd & -title-only -noise -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1031 & 2nd & -title-only -silence -noise -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
1032 & 2nd & -title-only -silence -noise -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1033 & 2nd & -title-only -noise -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1034 & 2nd & -title-only -noise -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1035 & 2nd & -title-only -silence -noise -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1036 & 2nd & -title-only -silence -noise -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1037 & 2nd & -title-only -noise -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1038 & 2nd & -title-only -silence -noise -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1039 & 2nd & -title-only -noise -endp -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1040 & 2nd & -title-only -noise -endp -fft -cos  & 3719 & 0 & 100.00\\ \hline
1041 & 2nd & -title-only -silence -noise -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1042 & 2nd & -title-only -silence -noise -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1043 & 2nd & -title-only -noise -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1044 & 2nd & -title-only -noise -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1045 & 2nd & -title-only -silence -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1046 & 2nd & -title-only -noise -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
1047 & 2nd & -title-only -noise -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
1048 & 2nd & -title-only -silence -noise -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1049 & 2nd & -title-only -silence -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 22.}
\label{tab:piste2-result1-marf-title-only-stats-results22}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1050 & 2nd & -title-only -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1051 & 2nd & -title-only -noise -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1052 & 2nd & -title-only -silence -noise -norm -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1053 & 2nd & -title-only -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1054 & 2nd & -title-only -silence -noise -norm -fft -cos  & 3719 & 0 & 100.00\\ \hline
1055 & 2nd & -title-only -silence -noise -band -fft -cos  & 3719 & 0 & 100.00\\ \hline
1056 & 2nd & -title-only -noise -band -fft -cos  & 7438 & 0 & 100.00\\ \hline
1057 & 2nd & -title-only -noise -band -aggr -cos  & 7438 & 0 & 100.00\\ \hline
1058 & 2nd & -title-only -silence -noise -band -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1059 & 2nd & -title-only -noise -band -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1060 & 2nd & -title-only -noise -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1061 & 2nd & -title-only -noise -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1062 & 2nd & -title-only -silence -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1063 & 2nd & -title-only -silence -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1064 & 2nd & -title-only -silence -noise -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1065 & 2nd & -title-only -raw -fft -cos  & 3719 & 0 & 100.00\\ \hline
1066 & 2nd & -title-only -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1067 & 2nd & -title-only -silence -noise -raw -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1068 & 2nd & -title-only -silence -noise -band -fft -diff  & 3719 & 0 & 100.00\\ \hline
1069 & 2nd & -title-only -silence -noise -band -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1070 & 2nd & -title-only -silence -noise -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1071 & 2nd & -title-only -silence -noise -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1072 & 2nd & -title-only -silence -noise -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1073 & 2nd & -title-only -silence -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1074 & 2nd & -title-only -silence -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1075 & 2nd & -title-only -silence -noise -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1076 & 2nd & -title-only -noise -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1077 & 2nd & -title-only -noise -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1078 & 2nd & -title-only -silence -noise -low -fft -cos  & 3719 & 0 & 100.00\\ \hline
1079 & 2nd & -title-only -noise -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1080 & 2nd & -title-only -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1081 & 2nd & -title-only -silence -bandstop -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1082 & 2nd & -title-only -noise -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1083 & 2nd & -title-only -silence -noise -low -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1084 & 2nd & -title-only -silence -noise -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1085 & 2nd & -title-only -noise -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1086 & 2nd & -title-only -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1087 & 2nd & -title-only -silence -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
1088 & 2nd & -title-only -noise -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
1089 & 2nd & -title-only -silence -noise -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
1090 & 2nd & -title-only -silence -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1091 & 2nd & -title-only -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
1092 & 2nd & -title-only -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1093 & 2nd & -title-only -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1094 & 2nd & -title-only -noise -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1095 & 2nd & -title-only -noise -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1096 & 2nd & -title-only -silence -noise -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
1097 & 2nd & -title-only -silence -noise -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1098 & 2nd & -title-only -noise -low -fft -mink  & 3719 & 0 & 100.00\\ \hline
1099 & 2nd & -title-only -noise -low -aggr -mink  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 23.}
\label{tab:piste2-result1-marf-title-only-stats-results23}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1100 & 2nd & -title-only -noise -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1101 & 2nd & -title-only -silence -noise -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
1102 & 2nd & -title-only -silence -noise -bandstop -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1103 & 2nd & -title-only -noise -bandstop -fft -cos  & 3719 & 0 & 100.00\\ \hline
1104 & 2nd & -title-only -silence -noise -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1105 & 2nd & -title-only -silence -noise -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
1106 & 2nd & -title-only -noise -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1107 & 2nd & -title-only -noise -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
1108 & 2nd & -title-only -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1109 & 2nd & -title-only -silence -endp -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1110 & 2nd & -title-only -noise -band -aggr -diff  & 7438 & 0 & 100.00\\ \hline
1111 & 2nd & -title-only -noise -band -fft -diff  & 7438 & 0 & 100.00\\ \hline
1112 & 2nd & -title-only -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1113 & 2nd & -title-only -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
1114 & 2nd & -title-only -silence -noise -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1115 & 2nd & -title-only -silence -noise -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
1116 & 2nd & -title-only -silence -bandstop -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1117 & 2nd & -title-only -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1118 & 2nd & -title-only -silence -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1119 & 2nd & -title-only -silence -endp -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1120 & 2nd & -title-only -silence -bandstop -fft -mink  & 3719 & 0 & 100.00\\ \hline
1121 & 2nd & -title-only -endp -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1122 & 2nd & -title-only -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1123 & 2nd & -title-only -noise -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1124 & 2nd & -title-only -noise -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1125 & 2nd & -title-only -silence -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1126 & 2nd & -title-only -silence -noise -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1127 & 2nd & -title-only -silence -noise -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1128 & 2nd & -title-only -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1129 & 2nd & -title-only -silence -norm -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1130 & 2nd & -title-only -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
1131 & 2nd & -title-only -silence -norm -fft -mink  & 3719 & 0 & 100.00\\ \hline
1132 & 2nd & -title-only -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1133 & 2nd & -title-only -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1134 & 2nd & -title-only -silence -bandstop -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1135 & 2nd & -title-only -noise -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1136 & 2nd & -title-only -silence -bandstop -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1137 & 2nd & -title-only -silence -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1138 & 2nd & -title-only -silence -noise -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1139 & 2nd & -title-only -silence -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
1140 & 2nd & -title-only -silence -noise -band -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1141 & 2nd & -title-only -silence -noise -band -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1142 & 2nd & -title-only -silence -noise -high -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1143 & 2nd & -title-only -noise -band -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1144 & 2nd & -title-only -bandstop -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1145 & 2nd & -title-only -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1146 & 2nd & -title-only -noise -band -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1147 & 2nd & -title-only -silence -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1148 & 2nd & -title-only -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1149 & 2nd & -title-only -silence -norm -fft -cheb  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 24.}
\label{tab:piste2-result1-marf-title-only-stats-results24}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1150 & 2nd & -title-only -norm -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1151 & 2nd & -title-only -silence -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1152 & 2nd & -title-only -noise -band -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1153 & 2nd & -title-only -silence -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1154 & 2nd & -title-only -bandstop -fft -diff  & 3719 & 0 & 100.00\\ \hline
1155 & 2nd & -title-only -noise -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1156 & 2nd & -title-only -noise -band -minmax -diff  & 7438 & 0 & 100.00\\ \hline
1157 & 2nd & -title-only -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1158 & 2nd & -title-only -noise -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1159 & 2nd & -title-only -silence -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1160 & 2nd & -title-only -silence -noise -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1161 & 2nd & -title-only -silence -endp -fft -mink  & 3719 & 0 & 100.00\\ \hline
1162 & 2nd & -title-only -endp -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1163 & 2nd & -title-only -noise -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1164 & 2nd & -title-only -noise -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1165 & 2nd & -title-only -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1166 & 2nd & -title-only -silence -noise -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
1167 & 2nd & -title-only -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1168 & 2nd & -title-only -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1169 & 2nd & -title-only -silence -noise -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1170 & 2nd & -title-only -noise -band -fft -hamming  & 7438 & 0 & 100.00\\ \hline
1171 & 2nd & -title-only -silence -noise -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1172 & 2nd & -title-only -noise -band -aggr -hamming  & 7438 & 0 & 100.00\\ \hline
1173 & 2nd & -title-only -silence -noise -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1174 & 2nd & -title-only -silence -noise -band -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1175 & 2nd & -title-only -noise -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
1176 & 2nd & -title-only -noise -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1177 & 2nd & -title-only -noise -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1178 & 2nd & -title-only -silence -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1179 & 2nd & -title-only -silence -noise -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1180 & 2nd & -title-only -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1181 & 2nd & -title-only -silence -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1182 & 2nd & -title-only -noise -raw -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1183 & 2nd & -title-only -silence -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1184 & 2nd & -title-only -noise -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
1185 & 2nd & -title-only -silence -noise -high -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1186 & 2nd & -title-only -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1187 & 2nd & -title-only -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1188 & 2nd & -title-only -silence -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1189 & 2nd & -title-only -noise -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1190 & 2nd & -title-only -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1191 & 2nd & -title-only -silence -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1192 & 2nd & -title-only -silence -noise -norm -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1193 & 2nd & -title-only -silence -low -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1194 & 2nd & -title-only -silence -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1195 & 2nd & -title-only -norm -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1196 & 2nd & -title-only -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
1197 & 2nd & -title-only -silence -norm -fft -diff  & 3719 & 0 & 100.00\\ \hline
1198 & 2nd & -title-only -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1199 & 2nd & -title-only -silence -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 25.}
\label{tab:piste2-result1-marf-title-only-stats-results25}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1200 & 2nd & -title-only -silence -endp -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1201 & 2nd & -title-only -endp -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1202 & 2nd & -title-only -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1203 & 2nd & -title-only -silence -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1204 & 2nd & -title-only -noise -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1205 & 2nd & -title-only -silence -noise -norm -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1206 & 2nd & -title-only -silence -low -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1207 & 2nd & -title-only -silence -noise -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1208 & 2nd & -title-only -silence -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1209 & 2nd & -title-only -bandstop -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1210 & 2nd & -title-only -low -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1211 & 2nd & -title-only -noise -norm -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1212 & 2nd & -title-only -silence -noise -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
1213 & 2nd & -title-only -silence -band -minmax -diff  & 7438 & 0 & 100.00\\ \hline
1214 & 2nd & -title-only -silence -noise -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1215 & 2nd & -title-only -silence -band -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1216 & 2nd & -title-only -silence -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1217 & 2nd & -title-only -noise -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1218 & 2nd & -title-only -noise -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1219 & 2nd & -title-only -silence -noise -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1220 & 2nd & -title-only -silence -noise -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1221 & 2nd & -title-only -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1222 & 2nd & -title-only -raw -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1223 & 2nd & -title-only -silence -raw -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1224 & 2nd & -title-only -band -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1225 & 2nd & -title-only -band -minmax -diff  & 7438 & 0 & 100.00\\ \hline
1226 & 2nd & -title-only -noise -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1227 & 2nd & -title-only -silence -noise -high -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1228 & 2nd & -title-only -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1229 & 2nd & -title-only -silence -bandstop -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1230 & 2nd & -title-only -silence -noise -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1231 & 2nd & -title-only -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1232 & 2nd & -title-only -silence -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1233 & 2nd & -title-only -endp -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1234 & 2nd & -title-only -noise -high -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1235 & 2nd & -title-only -silence -bandstop -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1236 & 2nd & -title-only -silence -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
1237 & 2nd & -title-only -endp -fft -diff  & 3719 & 0 & 100.00\\ \hline
1238 & 2nd & -title-only -noise -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1239 & 2nd & -title-only -silence -noise -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1240 & 2nd & -title-only -noise -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1241 & 2nd & -title-only -noise -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1242 & 2nd & -title-only -silence -noise -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1243 & 2nd & -title-only -silence -noise -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1244 & 2nd & -title-only -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1245 & 2nd & -title-only -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
1246 & 2nd & -title-only -silence -high -fft -cos  & 3719 & 0 & 100.00\\ \hline
1247 & 2nd & -title-only -silence -high -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1248 & 2nd & -title-only -band -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1249 & 2nd & -title-only -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 26.}
\label{tab:piste2-result1-marf-title-only-stats-results26}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1250 & 2nd & -title-only -silence -band -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1251 & 2nd & -title-only -silence -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1252 & 2nd & -title-only -silence -noise -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1253 & 2nd & -title-only -silence -noise -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1254 & 2nd & -title-only -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1255 & 2nd & -title-only -silence -endp -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1256 & 2nd & -title-only -noise -low -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1257 & 2nd & -title-only -noise -low -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1258 & 2nd & -title-only -silence -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1259 & 2nd & -title-only -endp -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1260 & 2nd & -title-only -silence -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1261 & 2nd & -title-only -endp -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1262 & 2nd & -title-only -silence -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1263 & 2nd & -title-only -noise -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1264 & 2nd & -title-only -noise -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1265 & 2nd & -title-only -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1266 & 2nd & -title-only -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1267 & 2nd & -title-only -silence -noise -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1268 & 2nd & -title-only -boost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1269 & 2nd & -title-only -silence -noise -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1270 & 2nd & -title-only -silence -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1271 & 2nd & -title-only -silence -noise -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1272 & 2nd & -title-only -silence -noise -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1273 & 2nd & -title-only -silence -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1274 & 2nd & -title-only -noise -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1275 & 2nd & -title-only -silence -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1276 & 2nd & -title-only -silence -noise -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1277 & 2nd & -title-only -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1278 & 2nd & -title-only -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1279 & 2nd & -title-only -silence -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1280 & 2nd & -title-only -silence -noise -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1281 & 2nd & -title-only -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1282 & 2nd & -title-only -silence -noise -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1283 & 2nd & -title-only -silence -noise -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1284 & 2nd & -title-only -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1285 & 2nd & -title-only -silence -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1286 & 2nd & -title-only -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1287 & 2nd & -title-only -silence -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1288 & 2nd & -title-only -noise -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1289 & 2nd & -title-only -silence -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1290 & 2nd & -title-only -silence -noise -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1291 & 2nd & -title-only -noise -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1292 & 2nd & -title-only -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1293 & 2nd & -title-only -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1294 & 2nd & -title-only -silence -noise -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1295 & 2nd & -title-only -silence -noise -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1296 & 2nd & -title-only -silence -noise -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1297 & 2nd & -title-only -band -lpc -cos  & 7438 & 0 & 100.00\\ \hline
1298 & 2nd & -title-only -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1299 & 2nd & -title-only -silence -noise -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 27.}
\label{tab:piste2-result1-marf-title-only-stats-results27}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1300 & 2nd & -title-only -silence -noise -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1301 & 2nd & -title-only -noise -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1302 & 2nd & -title-only -silence -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1303 & 2nd & -title-only -silence -noise -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1304 & 2nd & -title-only -noise -band -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1305 & 2nd & -title-only -silence -noise -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1306 & 2nd & -title-only -band -lpc -diff  & 7438 & 0 & 100.00\\ \hline
1307 & 2nd & -title-only -silence -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1308 & 2nd & -title-only -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1309 & 2nd & -title-only -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1310 & 2nd & -title-only -silence -noise -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1311 & 2nd & -title-only -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1312 & 2nd & -title-only -silence -noise -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1313 & 2nd & -title-only -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1314 & 2nd & -title-only -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1315 & 2nd & -title-only -silence -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1316 & 2nd & -title-only -noise -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1317 & 2nd & -title-only -noise -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1318 & 2nd & -title-only -noise -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1319 & 2nd & -title-only -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1320 & 2nd & -title-only -noise -band -lpc -mink  & 7438 & 0 & 100.00\\ \hline
1321 & 2nd & -title-only -noise -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1322 & 2nd & -title-only -silence -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1323 & 2nd & -title-only -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1324 & 2nd & -title-only -silence -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1325 & 2nd & -title-only -silence -noise -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1326 & 2nd & -title-only -silence -noise -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1327 & 2nd & -title-only -silence -noise -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1328 & 2nd & -title-only -silence -noise -band -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1329 & 2nd & -title-only -silence -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1330 & 2nd & -title-only -silence -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1331 & 2nd & -title-only -noise -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1332 & 2nd & -title-only -boost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1333 & 2nd & -title-only -band -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1334 & 2nd & -title-only -silence -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1335 & 2nd & -title-only -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1336 & 2nd & -title-only -highpassboost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1337 & 2nd & -title-only -silence -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1338 & 2nd & -title-only -noise -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1339 & 2nd & -title-only -silence -noise -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1340 & 2nd & -title-only -silence -noise -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1341 & 2nd & -title-only -noise -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1342 & 2nd & -title-only -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1343 & 2nd & -title-only -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1344 & 2nd & -title-only -noise -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1345 & 2nd & -title-only -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1346 & 2nd & -title-only -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1347 & 2nd & -title-only -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1348 & 2nd & -title-only -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1349 & 2nd & -title-only -noise -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 28.}
\label{tab:piste2-result1-marf-title-only-stats-results28}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1350 & 2nd & -title-only -silence -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1351 & 2nd & -title-only -silence -noise -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1352 & 2nd & -title-only -noise -boost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1353 & 2nd & -title-only -silence -noise -band -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1354 & 2nd & -title-only -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1355 & 2nd & -title-only -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1356 & 2nd & -title-only -noise -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1357 & 2nd & -title-only -boost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1358 & 2nd & -title-only -noise -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1359 & 2nd & -title-only -silence -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1360 & 2nd & -title-only -noise -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1361 & 2nd & -title-only -silence -noise -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1362 & 2nd & -title-only -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1363 & 2nd & -title-only -noise -boost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1364 & 2nd & -title-only -silence -noise -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1365 & 2nd & -title-only -silence -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1366 & 2nd & -title-only -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1367 & 2nd & -title-only -silence -boost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1368 & 2nd & -title-only -silence -noise -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1369 & 2nd & -title-only -noise -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1370 & 2nd & -title-only -silence -noise -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1371 & 2nd & -title-only -noise -highpassboost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1372 & 2nd & -title-only -noise -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1373 & 2nd & -title-only -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1374 & 2nd & -title-only -silence -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1375 & 2nd & -title-only -silence -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1376 & 2nd & -title-only -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1377 & 2nd & -title-only -noise -boost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1378 & 2nd & -title-only -silence -noise -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1379 & 2nd & -title-only -noise -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1380 & 2nd & -title-only -silence -noise -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1381 & 2nd & -title-only -boost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1382 & 2nd & -title-only -noise -band -lpc -hamming  & 7438 & 0 & 100.00\\ \hline
1383 & 2nd & -title-only -noise -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1384 & 2nd & -title-only -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1385 & 2nd & -title-only -silence -noise -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1386 & 2nd & -title-only -silence -noise -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1387 & 2nd & -title-only -silence -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1388 & 2nd & -title-only -silence -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1389 & 2nd & -title-only -silence -noise -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1390 & 2nd & -title-only -silence -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1391 & 2nd & -title-only -silence -noise -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1392 & 2nd & -title-only -noise -boost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1393 & 2nd & -title-only -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1394 & 2nd & -title-only -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1395 & 2nd & -title-only -noise -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1396 & 2nd & -title-only -silence -band -lpc -diff  & 7438 & 0 & 100.00\\ \hline
1397 & 2nd & -title-only -noise -boost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1398 & 2nd & -title-only -silence -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1399 & 2nd & -title-only -noise -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 29.}
\label{tab:piste2-result1-marf-title-only-stats-results29}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1400 & 2nd & -title-only -silence -noise -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1401 & 2nd & -title-only -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1402 & 2nd & -title-only -silence -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1403 & 2nd & -title-only -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1404 & 2nd & -title-only -silence -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1405 & 2nd & -title-only -silence -noise -bandstop -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1406 & 2nd & -title-only -silence -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1407 & 2nd & -title-only -noise -boost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1408 & 2nd & -title-only -noise -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1409 & 2nd & -title-only -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1410 & 2nd & -title-only -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1411 & 2nd & -title-only -silence -noise -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1412 & 2nd & -title-only -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1413 & 2nd & -title-only -silence -noise -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1414 & 2nd & -title-only -noise -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1415 & 2nd & -title-only -noise -highpassboost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1416 & 2nd & -title-only -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1417 & 2nd & -title-only -noise -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1418 & 2nd & -title-only -silence -noise -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1419 & 2nd & -title-only -silence -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1420 & 2nd & -title-only -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1421 & 2nd & -title-only -noise -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1422 & 2nd & -title-only -silence -noise -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1423 & 2nd & -title-only -noise -bandstop -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1424 & 2nd & -title-only -silence -band -lpc -hamming  & 7438 & 0 & 100.00\\ \hline
1425 & 2nd & -title-only -silence -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1426 & 2nd & -title-only -silence -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1427 & 2nd & -title-only -noise -boost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1428 & 2nd & -title-only -silence -noise -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1429 & 2nd & -title-only -silence -noise -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1430 & 2nd & -title-only -silence -noise -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1431 & 2nd & -title-only -silence -highpassboost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1432 & 2nd & -title-only -silence -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1433 & 2nd & -title-only -silence -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1434 & 2nd & -title-only -silence -noise -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1435 & 2nd & -title-only -silence -band -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1436 & 2nd & -title-only -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1437 & 2nd & -title-only -noise -highpassboost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1438 & 2nd & -title-only -noise -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1439 & 2nd & -title-only -highpassboost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1440 & 2nd & -title-only -silence -noise -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1441 & 2nd & -title-only -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1442 & 2nd & -title-only -highpassboost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1443 & 2nd & -title-only -noise -boost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1444 & 2nd & -title-only -band -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1445 & 2nd & -title-only -silence -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1446 & 2nd & -title-only -noise -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1447 & 2nd & -title-only -noise -boost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1448 & 2nd & -title-only -silence -noise -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1449 & 2nd & -title-only -noise -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 30.}
\label{tab:piste2-result1-marf-title-only-stats-results30}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1450 & 2nd & -title-only -highpassboost -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1451 & 2nd & -title-only -silence -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1452 & 2nd & -title-only -silence -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1453 & 2nd & -title-only -silence -noise -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1454 & 2nd & -title-only -silence -highpassboost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1455 & 2nd & -title-only -silence -noise -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1456 & 2nd & -title-only -noise -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1457 & 2nd & -title-only -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1458 & 2nd & -title-only -silence -highpassboost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1459 & 2nd & -title-only -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1460 & 2nd & -title-only -noise -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1461 & 2nd & -title-only -band -lpc -mink  & 7438 & 0 & 100.00\\ \hline
1462 & 2nd & -title-only -silence -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1463 & 2nd & -title-only -noise -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1464 & 2nd & -title-only -silence -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1465 & 2nd & -title-only -noise -highpassboost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1466 & 2nd & -title-only -noise -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1467 & 2nd & -title-only -low -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1468 & 2nd & -title-only -highpassboost -minmax -cheb  & 3719 & 0 & 100.00\\ \hline
1469 & 2nd & -title-only -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1470 & 2nd & -title-only -noise -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1471 & 2nd & -title-only -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1472 & 2nd & -title-only -noise -band -lpc -cos  & 7438 & 0 & 100.00\\ \hline
1473 & 2nd & -title-only -silence -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1474 & 2nd & -title-only -noise -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1475 & 2nd & -title-only -silence -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1476 & 2nd & -title-only -silence -noise -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1477 & 2nd & -title-only -noise -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1478 & 2nd & -title-only -noise -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1479 & 2nd & -title-only -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1480 & 2nd & -title-only -silence -noise -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1481 & 2nd & -title-only -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1482 & 2nd & -title-only -silence -highpassboost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1483 & 2nd & -title-only -silence -endp -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1484 & 2nd & -title-only -silence -noise -high -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1485 & 2nd & -title-only -raw -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1486 & 2nd & -title-only -silence -low -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1487 & 2nd & -title-only -noise -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1488 & 2nd & -title-only -noise -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1489 & 2nd & -title-only -noise -boost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1490 & 2nd & -title-only -noise -highpassboost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1491 & 2nd & -title-only -silence -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1492 & 2nd & -title-only -silence -high -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1493 & 2nd & -title-only -silence -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1494 & 2nd & -title-only -silence -noise -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1495 & 2nd & -title-only -silence -noise -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1496 & 2nd & -title-only -noise -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1497 & 2nd & -title-only -noise -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1498 & 2nd & -title-only -silence -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1499 & 2nd & -title-only -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 31.}
\label{tab:piste2-result1-marf-title-only-stats-results31}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1500 & 2nd & -title-only -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1501 & 2nd & -title-only -silence -band -lpc -cos  & 7438 & 0 & 100.00\\ \hline
1502 & 2nd & -title-only -silence -boost -fft -diff  & 3719 & 0 & 100.00\\ \hline
1503 & 2nd & -title-only -noise -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1504 & 2nd & -title-only -noise -highpassboost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1505 & 2nd & -title-only -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1506 & 2nd & -title-only -noise -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1507 & 2nd & -title-only -silence -boost -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1508 & 2nd & -title-only -silence -noise -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1509 & 2nd & -title-only -noise -boost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1510 & 2nd & -title-only -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1511 & 2nd & -title-only -highpassboost -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1512 & 2nd & -title-only -noise -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1513 & 2nd & -title-only -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1514 & 2nd & -title-only -noise -bandstop -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1515 & 2nd & -title-only -silence -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1516 & 2nd & -title-only -noise -boost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1517 & 2nd & -title-only -silence -noise -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1518 & 2nd & -title-only -silence -noise -high -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1519 & 2nd & -title-only -silence -low -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1520 & 2nd & -title-only -silence -endp -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1521 & 2nd & -title-only -silence -band -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1522 & 2nd & -title-only -noise -band -lpc -diff  & 7438 & 0 & 100.00\\ \hline
1523 & 2nd & -title-only -noise -highpassboost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1524 & 2nd & -title-only -noise -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1525 & 2nd & -title-only -highpassboost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1526 & 2nd & -title-only -noise -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1527 & 2nd & -title-only -noise -bandstop -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1528 & 2nd & -title-only -silence -noise -band -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1529 & 2nd & -title-only -silence -noise -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1530 & 2nd & -title-only -silence -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1531 & 2nd & -title-only -silence -boost -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1532 & 2nd & -title-only -noise -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1533 & 2nd & -title-only -noise -boost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1534 & 2nd & -title-only -silence -band -lpc -mink  & 7438 & 0 & 100.00\\ \hline
1535 & 2nd & -title-only -silence -noise -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1536 & 2nd & -title-only -silence -norm -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1537 & 2nd & -title-only -boost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1538 & 2nd & -title-only -noise -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1539 & 2nd & -title-only -silence -norm -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1540 & 2nd & -title-only -noise -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1541 & 2nd & -title-only -silence -noise -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1542 & 2nd & -title-only -silence -noise -norm -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1543 & 2nd & -title-only -silence -noise -highpassboost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1544 & 2nd & -title-only -silence -highpassboost -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1545 & 2nd & -title-only -silence -raw -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1546 & 2nd & -title-only -noise -low -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1547 & 2nd & -title-only -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1548 & 2nd & -title-only -noise -band -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1549 & 2nd & -title-only -noise -boost -aggr -mink  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 32.}
\label{tab:piste2-result1-marf-title-only-stats-results32}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1550 & 2nd & -title-only -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1551 & 2nd & -title-only -silence -norm -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1552 & 2nd & -title-only -silence -noise -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1553 & 2nd & -title-only -silence -noise -highpassboost -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1554 & 2nd & -title-only -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1555 & 2nd & -title-only -highpassboost -minmax -eucl  & 3719 & 0 & 100.00\\ \hline
1556 & 2nd & -title-only -boost -minmax -cos  & 3719 & 0 & 100.00\\ \hline
1557 & 2nd & -title-only -silence -noise -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1558 & 2nd & -title-only -noise -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1559 & 2nd & -title-only -silence -highpassboost -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1560 & 2nd & -title-only -raw -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1561 & 2nd & -title-only -norm -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1562 & 2nd & -title-only -silence -raw -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1563 & 2nd & -title-only -endp -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1564 & 2nd & -title-only -noise -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1565 & 2nd & -title-only -silence -noise -high -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1566 & 2nd & -title-only -silence -noise -raw -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1567 & 2nd & -title-only -silence -noise -endp -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1568 & 2nd & -title-only -silence -highpassboost -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1569 & 2nd & -title-only -highpassboost -minmax -mink  & 3719 & 0 & 100.00\\ \hline
1570 & 2nd & -title-only -silence -bandstop -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1571 & 2nd & -title-only -silence -noise -norm -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1572 & 2nd & -title-only -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1573 & 2nd & -title-only -band -lpc -hamming  & 7438 & 0 & 100.00\\ \hline
1574 & 2nd & -title-only -boost -minmax -diff  & 3719 & 0 & 100.00\\ \hline
1575 & 2nd & -title-only -boost -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1576 & 2nd & -title-only -silence -boost -fft -cos  & 3719 & 0 & 100.00\\ \hline
1577 & 2nd & -title-only -noise -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1578 & 2nd & -title-only -silence -noise -bandstop -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1579 & 2nd & -title-only -high -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1580 & 2nd & -title-only -noise -low -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1581 & 2nd & -title-only -silence -highpassboost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1582 & 2nd & -title-only -silence -noise -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1583 & 2nd & -title-only -noise -highpassboost -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1584 & 2nd & -title-only -silence -noise -highpassboost -lpc -cos  & 3719 & 0 & 100.00\\ \hline
1585 & 2nd & -title-only -silence -noise -band -lpc -hamming  & 3719 & 0 & 100.00\\ \hline
1586 & 2nd & -title-only -silence -noise -endp -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1587 & 2nd & -title-only -boost -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1588 & 2nd & -title-only -silence -highpassboost -fft -mink  & 3719 & 0 & 100.00\\ \hline
1589 & 2nd & -title-only -boost -lpc -diff  & 3719 & 0 & 100.00\\ \hline
1590 & 2nd & -title-only -raw -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1591 & 2nd & -title-only -noise -high -lpc -eucl  & 3719 & 0 & 100.00\\ \hline
1592 & 2nd & -title-only -noise -highpassboost -aggr -cos  & 3719 & 0 & 100.00\\ \hline
1593 & 2nd & -title-only -endp -lpc -cheb  & 3719 & 0 & 100.00\\ \hline
1594 & 2nd & -title-only -silence -boost -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1595 & 2nd & -title-only -noise -low -lpc -mink  & 3719 & 0 & 100.00\\ \hline
1596 & 2nd & -title-only -noise -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1597 & 2nd & -title-only -noise -band -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1598 & 2nd & -title-only -silence -noise -band -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1599 & 2nd & -title-only -silence -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 33.}
\label{tab:piste2-result1-marf-title-only-stats-results33}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1600 & 2nd & -title-only -silence -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1601 & 2nd & -title-only -high -fft -cheb  & 3719 & 0 & 100.00\\ \hline
1602 & 2nd & -title-only -high -aggr -cheb  & 3719 & 0 & 100.00\\ \hline
1603 & 2nd & -title-only -silence -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
1604 & 2nd & -title-only -high -fft -diff  & 3719 & 0 & 100.00\\ \hline
1605 & 2nd & -title-only -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1606 & 2nd & -title-only -silence -high -aggr -diff  & 3719 & 0 & 100.00\\ \hline
1607 & 2nd & -title-only -band -aggr -mink  & 7438 & 0 & 100.00\\ \hline
1608 & 2nd & -title-only -band -fft -mink  & 7438 & 0 & 100.00\\ \hline
1609 & 2nd & -title-only -silence -band -aggr -mink  & 7438 & 0 & 100.00\\ \hline
1610 & 2nd & -title-only -silence -band -fft -mink  & 7438 & 0 & 100.00\\ \hline
1611 & 2nd & -title-only -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1612 & 2nd & -title-only -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1613 & 2nd & -title-only -silence -high -aggr -eucl  & 3719 & 0 & 100.00\\ \hline
1614 & 2nd & -title-only -silence -high -fft -eucl  & 3719 & 0 & 100.00\\ \hline
1615 & 2nd & -title-only -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1616 & 2nd & -title-only -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1617 & 2nd & -title-only -silence -high -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1618 & 2nd & -title-only -silence -high -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1619 & 2nd & -title-only -silence -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1620 & 2nd & -title-only -silence -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
1621 & 2nd & -title-only -high -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1622 & 2nd & -title-only -high -fft -mink  & 3719 & 0 & 100.00\\ \hline
1623 & 2nd & -title-only -noise -band -fft -mink  & 7438 & 0 & 100.00\\ \hline
1624 & 2nd & -title-only -noise -band -aggr -mink  & 7438 & 0 & 100.00\\ \hline
1625 & 2nd & -title-only -noise -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1626 & 2nd & -title-only -silence -noise -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1627 & 2nd & -title-only -silence -noise -band -fft -mink  & 3719 & 0 & 100.00\\ \hline
1628 & 2nd & -title-only -silence -noise -band -aggr -mink  & 3719 & 0 & 100.00\\ \hline
1629 & 2nd & -title-only -silence -noise -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1630 & 2nd & -title-only -noise -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1631 & 2nd & -title-only -silence -noise -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1632 & 2nd & -title-only -noise -endp -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1633 & 2nd & -title-only -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1634 & 2nd & -title-only -silence -noise -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1635 & 2nd & -title-only -noise -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1636 & 2nd & -title-only -noise -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1637 & 2nd & -title-only -silence -noise -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1638 & 2nd & -title-only -silence -raw -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1639 & 2nd & -title-only -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1640 & 2nd & -title-only -silence -raw -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1641 & 2nd & -title-only -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1642 & 2nd & -title-only -noise -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1643 & 2nd & -title-only -silence -low -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1644 & 2nd & -title-only -silence -noise -norm -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1645 & 2nd & -title-only -silence -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1646 & 2nd & -title-only -silence -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1647 & 2nd & -title-only -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1648 & 2nd & -title-only -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1649 & 2nd & -title-only -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 34.}
\label{tab:piste2-result1-marf-title-only-stats-results34}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1650 & 2nd & -title-only -silence -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1651 & 2nd & -title-only -bandstop -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1652 & 2nd & -title-only -silence -high -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1653 & 2nd & -title-only -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1654 & 2nd & -title-only -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1655 & 2nd & -title-only -silence -norm -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1656 & 2nd & -title-only -silence -norm -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1657 & 2nd & -title-only -noise -band -minmax -hamming  & 7438 & 0 & 100.00\\ \hline
1658 & 2nd & -title-only -silence -noise -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1659 & 2nd & -title-only -silence -noise -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1660 & 2nd & -title-only -silence -noise -band -minmax -hamming  & 3719 & 0 & 100.00\\ \hline
1661 & 2nd & -title-only -noise -bandstop -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1662 & 2nd & -title-only -noise -bandstop -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1663 & 2nd & -title-only -noise -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1664 & 2nd & -title-only -noise -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1665 & 2nd & -title-only -silence -noise -endp -aggr -hamming  & 3719 & 0 & 100.00\\ \hline
1666 & 2nd & -title-only -silence -noise -endp -fft -hamming  & 3719 & 0 & 100.00\\ \hline
1667 & 2nd & -title-only -silence -band -minmax -hamming  & 7438 & 0 & 100.00\\ \hline
1668 & 2nd & -title-only -band -minmax -hamming  & 7438 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-stats), Part 35.}
\label{tab:piste2-result1-marf-title-only-stats-results35}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & Quebec & 1430193 & 325869 & 81.44\\ \hline
2 & 1st & France & 428757 & 1095339 & 28.13\\ \hline
3 & 2nd & Quebec & 1756062 & 0 & 100.00\\ \hline
4 & 2nd & France & 1524096 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\end{table}

%% XXX
\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
7 & 1st & -title-only -nopreprep -bandstop -randfe -cos  & 2535 & 1184 & 68.16\\ \hline
8 & 1st & -title-only -noise -bandstop -randfe -cos  & 2532 & 1187 & 68.08\\ \hline
9 & 1st & -title-only -silence-noise -raw -randfe -cos  & 2531 & 1188 & 68.06\\ \hline
10 & 1st & -title-only -silence -raw -randfe -cos  & 2531 & 1188 & 68.06\\ \hline
11 & 1st & -title-only -noise -raw -randfe -cos  & 2531 & 1188 & 68.06\\ \hline
12 & 1st & -title-only -silence-noise -bandstop -randfe -cos  & 2530 & 1189 & 68.03\\ \hline
13 & 1st & -title-only -silence-noise -norm -randfe -cos  & 2529 & 1190 & 68.00\\ \hline
14 & 1st & -title-only -nopreprep -low -randfe -cos  & 2527 & 1192 & 67.95\\ \hline
15 & 1st & -title-only -noise -norm -randfe -cos  & 2527 & 1192 & 67.95\\ \hline
16 & 1st & -title-only -silence -bandstop -randfe -eucl  & 93 & 44 & 67.88\\ \hline
17 & 1st & -title-only -nopreprep -norm -randfe -cos  & 2515 & 1204 & 67.63\\ \hline
18 & 1st & -title-only -silence -endp -randfe -eucl  & 2512 & 1207 & 67.55\\ \hline
19 & 1st & -title-only -noise -low -randfe -cos  & 2509 & 1210 & 67.46\\ \hline
20 & 1st & -title-only -silence-noise -bandstop -randfe -eucl  & 2509 & 1210 & 67.46\\ \hline
21 & 1st & -title-only -silence-noise -low -randfe -cos  & 2509 & 1210 & 67.46\\ \hline
22 & 1st & -title-only -noise -bandstop -randfe -eucl  & 2509 & 1210 & 67.46\\ \hline
23 & 1st & -title-only -nopreprep -norm -randfe -eucl  & 2502 & 1217 & 67.28\\ \hline
24 & 1st & -title-only -nopreprep -low -randfe -eucl  & 2494 & 1225 & 67.06\\ \hline
25 & 1st & -title-only -noise -norm -randfe -eucl  & 2494 & 1225 & 67.06\\ \hline
26 & 1st & -title-only -silence-noise -norm -randfe -eucl  & 2494 & 1225 & 67.06\\ \hline
27 & 1st & -title-only -silence-noise -raw -randfe -eucl  & 2491 & 1228 & 66.98\\ \hline
28 & 1st & -title-only -nopreprep -bandstop -randfe -eucl  & 2491 & 1228 & 66.98\\ \hline
29 & 1st & -title-only -noise -raw -randfe -eucl  & 2491 & 1228 & 66.98\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-slow2), Part 1.}
\label{tab:piste2-result1-marf-title-only-slow2-results1}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
30 & 1st & -title-only -nopreprep -raw -randfe -eucl  & 2491 & 1228 & 66.98\\ \hline
31 & 1st & -title-only -nopreprep -lowcfe -randfe -hamming  & 2 & 1 & 66.67\\ \hline
32 & 1st & -title-only -nopreprep -lowcfe -minmax -mink  & 2 & 1 & 66.67\\ \hline
33 & 1st & -title-only -nopreprep -bandstopcfe -randfe -eucl  & 2 & 1 & 66.67\\ \hline
34 & 1st & -title-only -noise -low -randfe -eucl  & 2475 & 1244 & 66.55\\ \hline
35 & 1st & -title-only -silence-noise -low -randfe -eucl  & 2472 & 1247 & 66.47\\ \hline
36 & 1st & -title-only -silence -endp -randfe -cos  & 2460 & 1259 & 66.15\\ \hline
37 & 1st & -title-only -silence-noise -endp -randfe -cos  & 2452 & 1267 & 65.93\\ \hline
38 & 1st & -title-only -nopreprep -endp -randfe -eucl  & 189 & 99 & 65.62\\ \hline
39 & 1st & -title-only -nopreprep -endp -randfe -cos  & 318 & 167 & 65.57\\ \hline
40 & 1st & -title-only -silence -low -randfe -eucl  & 107 & 57 & 65.24\\ \hline
41 & 1st & -title-only -silence -norm -randfe -eucl  & 179 & 97 & 64.86\\ \hline
42 & 1st & -title-only -silence -high -randfe -eucl  & 115 & 67 & 63.19\\ \hline
43 & 1st & -title-only -silence -low -randfe -cheb  & 325 & 204 & 61.44\\ \hline
44 & 1st & -title-only -silence-noise -band -randfe -cheb  & 2267 & 1452 & 60.96\\ \hline
45 & 1st & -title-only -noise -band -randfe -cheb  & 2260 & 1459 & 60.77\\ \hline
46 & 1st & -title-only -noise -band -randfe -eucl  & 2254 & 1465 & 60.61\\ \hline
47 & 1st & -title-only -silence-noise -band -randfe -eucl  & 2251 & 1468 & 60.53\\ \hline
48 & 1st & -title-only -noise -endp -randfe -mink  & 2245 & 1474 & 60.37\\ \hline
49 & 1st & -title-only -silence-noise -endp -randfe -mink  & 2244 & 1475 & 60.34\\ \hline
50 & 1st & -title-only -noise -high -randfe -mink  & 2241 & 1478 & 60.26\\ \hline
51 & 1st & -title-only -noise -raw -randfe -cheb  & 2237 & 1482 & 60.15\\ \hline
52 & 1st & -title-only -nopreprep -raw -randfe -cheb  & 2237 & 1482 & 60.15\\ \hline
53 & 1st & -title-only -silence-noise -raw -randfe -cheb  & 2237 & 1482 & 60.15\\ \hline
54 & 1st & -title-only -silence-noise -raw -randfe -diff  & 2236 & 1483 & 60.12\\ \hline
55 & 1st & -title-only -silence -raw -randfe -diff  & 2236 & 1483 & 60.12\\ \hline
56 & 1st & -title-only -noise -raw -randfe -diff  & 2236 & 1483 & 60.12\\ \hline
57 & 1st & -title-only -nopreprep -bandstop -randfe -cheb  & 2228 & 1491 & 59.91\\ \hline
58 & 1st & -title-only -nopreprep -bandstop -randfe -diff  & 2228 & 1491 & 59.91\\ \hline
59 & 1st & -title-only -noise -bandstop -randfe -cheb  & 2225 & 1494 & 59.83\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-slow2), Part 2.}
\label{tab:piste2-result1-marf-title-only-slow2-results2}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
60 & 1st & -title-only -nopreprep -low -randfe -cheb  & 2225 & 1494 & 59.83\\ \hline
61 & 1st & -title-only -noise -norm -randfe -cheb  & 2225 & 1494 & 59.83\\ \hline
62 & 1st & -title-only -nopreprep -low -randfe -diff  & 2224 & 1495 & 59.80\\ \hline
63 & 1st & -title-only -silence-noise -norm -randfe -cheb  & 2224 & 1495 & 59.80\\ \hline
64 & 1st & -title-only -noise -norm -randfe -diff  & 2224 & 1495 & 59.80\\ \hline
65 & 1st & -title-only -silence-noise -bandstop -randfe -cheb  & 2223 & 1496 & 59.77\\ \hline
66 & 1st & -title-only -silence-noise -norm -randfe -diff  & 2223 & 1496 & 59.77\\ \hline
67 & 1st & -title-only -nopreprep -band -randfe -cheb  & 2222 & 1497 & 59.75\\ \hline
68 & 1st & -title-only -nopreprep -norm -randfe -cheb  & 2217 & 1502 & 59.61\\ \hline
69 & 1st & -title-only -silence-noise -high -randfe -mink  & 2217 & 1502 & 59.61\\ \hline
70 & 1st & -title-only -nopreprep -norm -randfe -diff  & 2216 & 1503 & 59.59\\ \hline
71 & 1st & -title-only -nopreprep -band -randfe -eucl  & 2210 & 1509 & 59.42\\ \hline
72 & 1st & -title-only -noise -low -randfe -cheb  & 2206 & 1513 & 59.32\\ \hline
73 & 1st & -title-only -silence-noise -endp -randfe -diff  & 2205 & 1514 & 59.29\\ \hline
74 & 1st & -title-only -noise -endp -randfe -cheb  & 2205 & 1514 & 59.29\\ \hline
75 & 1st & -title-only -silence-noise -endp -randfe -cheb  & 2204 & 1515 & 59.26\\ \hline
76 & 1st & -title-only -silence-noise -low -randfe -cheb  & 2203 & 1516 & 59.24\\ \hline
77 & 1st & -title-only -noise -endp -randfe -diff  & 2202 & 1517 & 59.21\\ \hline
78 & 1st & -title-only -silence -high -randfe -cos  & 45 & 31 & 59.21\\ \hline
79 & 1st & -title-only -nopreprep -raw -randfe -mink  & 55 & 38 & 59.14\\ \hline
80 & 1st & -title-only -silence -low -randfe -mink  & 263 & 182 & 59.10\\ \hline
81 & 1st & -title-only -silence-noise -endp -randfe -eucl  & 2191 & 1528 & 58.91\\ \hline
82 & 1st & -title-only -noise -endp -randfe -eucl  & 2191 & 1528 & 58.91\\ \hline
83 & 1st & -title-only -silence-noise -band -randfe -mink  & 2184 & 1535 & 58.73\\ \hline
84 & 1st & -title-only -noise -band -randfe -mink  & 2183 & 1536 & 58.70\\ \hline
85 & 1st & -title-only -nopreprep -high -randfe -cheb  & 2182 & 1537 & 58.67\\ \hline
86 & 1st & -title-only -silence -endp -randfe -cheb  & 2181 & 1538 & 58.64\\ \hline
87 & 1st & -title-only -silence-noise -bandstop -randfe -diff  & 2166 & 1553 & 58.24\\ \hline
88 & 1st & -title-only -noise -bandstop -randfe -diff  & 2165 & 1554 & 58.21\\ \hline
89 & 1st & -title-only -silence-noise -low -randfe -diff  & 2159 & 1560 & 58.05\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-slow2), Part 3.}
\label{tab:piste2-result1-marf-title-only-slow2-results3}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
90 & 1st & -title-only -noise -low -randfe -diff  & 2158 & 1561 & 58.03\\ \hline
91 & 1st & -title-only -noise -endp -randfe -cos  & 2158 & 1561 & 58.03\\ \hline
92 & 1st & -title-only -silence -high -randfe -cheb  & 308 & 223 & 58.00\\ \hline
93 & 1st & -title-only -silence-noise -high -randfe -cos  & 2143 & 1576 & 57.62\\ \hline
94 & 1st & -title-only -noise -high -randfe -cos  & 2139 & 1580 & 57.52\\ \hline
95 & 1st & -title-only -nopreprep -bandstop -randfe -mink  & 2128 & 1591 & 57.22\\ \hline
96 & 1st & -title-only -nopreprep -high -randfe -eucl  & 2125 & 1594 & 57.14\\ \hline
97 & 1st & -title-only -silence-noise -high -randfe -eucl  & 2121 & 1598 & 57.03\\ \hline
98 & 1st & -title-only -noise -bandstop -randfe -mink  & 2119 & 1600 & 56.98\\ \hline
99 & 1st & -title-only -nopreprep -band -randfe -mink  & 2118 & 1601 & 56.95\\ \hline
100 & 1st & -title-only -nopreprep -band -randfe -cos  & 2117 & 1602 & 56.92\\ \hline
101 & 1st & -title-only -silence-noise -bandstop -randfe -mink  & 2117 & 1602 & 56.92\\ \hline
102 & 1st & -title-only -silence -bandstop -randfe -mink  & 727 & 551 & 56.89\\ \hline
103 & 1st & -title-only -noise -high -randfe -eucl  & 2107 & 1612 & 56.66\\ \hline
104 & 1st & -title-only -noise -band -randfe -cos  & 2101 & 1618 & 56.49\\ \hline
105 & 1st & -title-only -silence-noise -band -randfe -cos  & 2094 & 1625 & 56.31\\ \hline
106 & 1st & -title-only -nopreprep -low -randfe -mink  & 2085 & 1634 & 56.06\\ \hline
107 & 1st & -title-only -noise -norm -randfe -mink  & 2085 & 1634 & 56.06\\ \hline
108 & 1st & -title-only -silence-noise -norm -randfe -mink  & 2082 & 1637 & 55.98\\ \hline
109 & 1st & -title-only -silence-noise -high -randfe -cheb  & 2080 & 1639 & 55.93\\ \hline
110 & 1st & -title-only -silence -high -randfe -mink  & 184 & 145 & 55.93\\ \hline
111 & 1st & -title-only -nopreprep -high -randfe -cos  & 2078 & 1641 & 55.88\\ \hline
112 & 1st & -title-only -silence-noise -low -randfe -mink  & 2073 & 1646 & 55.74\\ \hline
113 & 1st & -title-only -noise -low -randfe -mink  & 2072 & 1647 & 55.71\\ \hline
114 & 1st & -title-only -noise -high -randfe -cheb  & 2065 & 1654 & 55.53\\ \hline
115 & 1st & -title-only -nopreprep -high -randfe -hamming  & 2063 & 1656 & 55.47\\ \hline
116 & 1st & -title-only -silence -low -randfe -diff  & 87 & 70 & 55.41\\ \hline
117 & 1st & -title-only -silence -high -randfe -hamming  & 836 & 674 & 55.36\\ \hline
118 & 1st & -title-only -silence -band -randfe -cos  & 32 & 26 & 55.17\\ \hline
119 & 1st & -title-only -silence -norm -randfe -cheb  & 87 & 73 & 54.37\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-slow2), Part 4.}
\label{tab:piste2-result1-marf-title-only-slow2-results4}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
120 & 1st & -title-only -silence -raw -randfe -mink  & 877 & 740 & 54.24\\ \hline
121 & 1st & -title-only -nopreprep -high -randfe -diff  & 2012 & 1707 & 54.10\\ \hline
122 & 1st & -title-only -noise -band -randfe -hamming  & 2005 & 1714 & 53.91\\ \hline
123 & 1st & -title-only -silence-noise -band -randfe -hamming  & 2005 & 1714 & 53.91\\ \hline
124 & 1st & -title-only -silence -band -randfe -mink  & 77 & 66 & 53.85\\ \hline
125 & 1st & -title-only -silence -highpassboost -randfe -mink  & 903 & 775 & 53.81\\ \hline
126 & 1st & -title-only -noise -raw -randfe -mink  & 2001 & 1718 & 53.80\\ \hline
127 & 1st & -title-only -silence -endp -randfe -mink  & 2001 & 1718 & 53.80\\ \hline
128 & 1st & -title-only -silence-noise -raw -randfe -mink  & 2001 & 1718 & 53.80\\ \hline
129 & 1st & -title-only -nopreprep -norm -randfe -mink  & 1996 & 1723 & 53.67\\ \hline
130 & 1st & -title-only -silence-noise -low -randfe -hamming  & 1996 & 1723 & 53.67\\ \hline
131 & 1st & -title-only -noise -low -randfe -hamming  & 1996 & 1723 & 53.67\\ \hline
132 & 1st & -title-only -silence-noise -bandstop -randfe -hamming  & 1996 & 1723 & 53.67\\ \hline
133 & 1st & -title-only -noise -bandstop -randfe -hamming  & 1994 & 1725 & 53.62\\ \hline
134 & 1st & -title-only -silence-noise -endp -randfe -hamming  & 1994 & 1725 & 53.62\\ \hline
135 & 1st & -title-only -nopreprep -bandstop -randfe -hamming  & 1994 & 1725 & 53.62\\ \hline
136 & 1st & -title-only -noise -band -randfe -diff  & 1994 & 1725 & 53.62\\ \hline
137 & 1st & -title-only -nopreprep -high -randfe -mink  & 1994 & 1725 & 53.62\\ \hline
138 & 1st & -title-only -silence-noise -high -randfe -diff  & 1994 & 1725 & 53.62\\ \hline
139 & 1st & -title-only -noise -endp -randfe -hamming  & 1994 & 1725 & 53.62\\ \hline
140 & 1st & -title-only -silence -low -randfe -hamming  & 624 & 540 & 53.61\\ \hline
141 & 1st & -title-only -silence-noise -band -randfe -diff  & 1994 & 1725 & 53.62\\ \hline
142 & 1st & -title-only -nopreprep -band -randfe -diff  & 1994 & 1725 & 53.62\\ \hline
143 & 1st & -title-only -silence -endp -randfe -diff  & 1993 & 1726 & 53.59\\ \hline
144 & 1st & -title-only -nopreprep -low -randfe -hamming  & 1993 & 1726 & 53.59\\ \hline
145 & 1st & -title-only -silence-noise -norm -randfe -hamming  & 1993 & 1726 & 53.59\\ \hline
146 & 1st & -title-only -noise -norm -randfe -hamming  & 1993 & 1726 & 53.59\\ \hline
147 & 1st & -title-only -noise -high -randfe -diff  & 1992 & 1727 & 53.56\\ \hline
148 & 1st & -title-only -silence-noise -highpassboost -randfe -eucl  & 1991 & 1728 & 53.54\\ \hline
149 & 1st & -title-only -silence-noise -boost -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-slow2), Part 5.}
\label{tab:piste2-result1-marf-title-only-slow2-results5}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
150 & 1st & -title-only -nopreprep -boost -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
151 & 1st & -title-only -silence-noise -boost -randfe -mink  & 1991 & 1728 & 53.54\\ \hline
152 & 1st & -title-only -silence -lowcfe -randfe -cheb  & 1991 & 1728 & 53.54\\ \hline
153 & 1st & -title-only -nopreprep -highpassboost -randfe -cheb  & 1991 & 1728 & 53.54\\ \hline
154 & 1st & -title-only -silence -bandcfe -randfe -diff  & 1991 & 1728 & 53.54\\ \hline
155 & 1st & -title-only -silence-noise -highpassboost -randfe -cos  & 1991 & 1728 & 53.54\\ \hline
156 & 1st & -title-only -silence -bandstopcfe -randfe -diff  & 1991 & 1728 & 53.54\\ \hline
157 & 1st & -title-only -silence -bandstopcfe -randfe -cos  & 1991 & 1728 & 53.54\\ \hline
158 & 1st & -title-only -silence -lowcfe -randfe -mink  & 1991 & 1728 & 53.54\\ \hline
159 & 1st & -title-only -silence -highcfe -randfe -cheb  & 1991 & 1728 & 53.54\\ \hline
160 & 1st & -title-only -nopreprep -highpassboost -randfe -mink  & 1991 & 1728 & 53.54\\ \hline
161 & 1st & -title-only -noise -boost -randfe -cos  & 1991 & 1728 & 53.54\\ \hline
162 & 1st & -title-only -noise -highpassboost -randfe -cheb  & 1991 & 1728 & 53.54\\ \hline
163 & 1st & -title-only -silence -lowcfe -randfe -cos  & 1991 & 1728 & 53.54\\ \hline
164 & 1st & -title-only -nopreprep -boost -randfe -cheb  & 1991 & 1728 & 53.54\\ \hline
165 & 1st & -title-only -nopreprep -highpassboost -randfe -cos  & 1991 & 1728 & 53.54\\ \hline
166 & 1st & -title-only -silence -bandcfe -randfe -eucl  & 1991 & 1728 & 53.54\\ \hline
167 & 1st & -title-only -silence -highcfe -randfe -mink  & 1991 & 1728 & 53.54\\ \hline
168 & 1st & -title-only -silence-noise -boost -randfe -diff  & 1991 & 1728 & 53.54\\ \hline
169 & 1st & -title-only -silence -bandstopcfe -randfe -eucl  & 1991 & 1728 & 53.54\\ \hline
170 & 1st & -title-only -noise -highpassboost -randfe -mink  & 1991 & 1728 & 53.54\\ \hline
171 & 1st & -title-only -nopreprep -boost -randfe -mink  & 1991 & 1728 & 53.54\\ \hline
172 & 1st & -title-only -noise -boost -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
173 & 1st & -title-only -noise -boost -randfe -cheb  & 1991 & 1728 & 53.54\\ \hline
174 & 1st & -title-only -silence -bandstopcfe -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
175 & 1st & -title-only -silence-noise -highpassboost -randfe -cheb  & 1991 & 1728 & 53.54\\ \hline
176 & 1st & -title-only -silence -lowcfe -randfe -diff  & 1991 & 1728 & 53.54\\ \hline
177 & 1st & -title-only -silence-noise -boost -randfe -eucl  & 1991 & 1728 & 53.54\\ \hline
178 & 1st & -title-only -nopreprep -highpassboost -randfe -diff  & 1991 & 1728 & 53.54\\ \hline
179 & 1st & -title-only -noise -boost -randfe -mink  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-slow2), Part 6.}
\label{tab:piste2-result1-marf-title-only-slow2-results6}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
180 & 1st & -title-only -nopreprep -highpassboost -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
181 & 1st & -title-only -silence -bandcfe -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
182 & 1st & -title-only -silence-noise -highpassboost -randfe -mink  & 1991 & 1728 & 53.54\\ \hline
183 & 1st & -title-only -nopreprep -norm -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
184 & 1st & -title-only -silence-noise -raw -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
185 & 1st & -title-only -silence-noise -boost -randfe -cos  & 1991 & 1728 & 53.54\\ \hline
186 & 1st & -title-only -noise -raw -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
187 & 1st & -title-only -silence -highcfe -randfe -diff  & 1991 & 1728 & 53.54\\ \hline
188 & 1st & -title-only -noise -highpassboost -randfe -diff  & 1991 & 1728 & 53.54\\ \hline
189 & 1st & -title-only -silence -lowcfe -randfe -eucl  & 1991 & 1728 & 53.54\\ \hline
190 & 1st & -title-only -noise -highpassboost -randfe -cos  & 1991 & 1728 & 53.54\\ \hline
191 & 1st & -title-only -nopreprep -boost -randfe -cos  & 1991 & 1728 & 53.54\\ \hline
192 & 1st & -title-only -nopreprep -highpassboost -randfe -eucl  & 1991 & 1728 & 53.54\\ \hline
193 & 1st & -title-only -nopreprep -boost -randfe -diff  & 1991 & 1728 & 53.54\\ \hline
194 & 1st & -title-only -silence -bandcfe -randfe -cheb  & 1991 & 1728 & 53.54\\ \hline
195 & 1st & -title-only -silence-noise -highpassboost -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
196 & 1st & -title-only -silence -bandstopcfe -randfe -cheb  & 1991 & 1728 & 53.54\\ \hline
197 & 1st & -title-only -silence -bandcfe -randfe -cos  & 1991 & 1728 & 53.54\\ \hline
198 & 1st & -title-only -silence -highcfe -randfe -eucl  & 1991 & 1728 & 53.54\\ \hline
199 & 1st & -title-only -noise -highpassboost -randfe -eucl  & 1991 & 1728 & 53.54\\ \hline
200 & 1st & -title-only -noise -boost -randfe -diff  & 1991 & 1728 & 53.54\\ \hline
201 & 1st & -title-only -silence -highcfe -randfe -cos  & 1991 & 1728 & 53.54\\ \hline
202 & 1st & -title-only -silence -highcfe -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
203 & 1st & -title-only -nopreprep -boost -randfe -eucl  & 1991 & 1728 & 53.54\\ \hline
204 & 1st & -title-only -silence -bandcfe -randfe -mink  & 1991 & 1728 & 53.54\\ \hline
205 & 1st & -title-only -silence-noise -highpassboost -randfe -diff  & 1991 & 1728 & 53.54\\ \hline
206 & 1st & -title-only -silence -bandstopcfe -randfe -mink  & 1991 & 1728 & 53.54\\ \hline
207 & 1st & -title-only -silence-noise -boost -randfe -cheb  & 1991 & 1728 & 53.54\\ \hline
208 & 1st & -title-only -noise -highpassboost -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
209 & 1st & -title-only -silence -raw -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-slow2), Part 7.}
\label{tab:piste2-result1-marf-title-only-slow2-results7}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
210 & 1st & -title-only -silence -lowcfe -randfe -hamming  & 1991 & 1728 & 53.54\\ \hline
211 & 1st & -title-only -noise -boost -randfe -eucl  & 1991 & 1728 & 53.54\\ \hline
212 & 1st & -title-only -silence -endp -randfe -hamming  & 1990 & 1729 & 53.51\\ \hline
213 & 1st & -title-only -nopreprep -band -randfe -hamming  & 1984 & 1735 & 53.35\\ \hline
214 & 1st & -title-only -silence -band -randfe -cheb  & 115 & 102 & 53.00\\ \hline
215 & 1st & -title-only -silence -boost -randfe -mink  & 280 & 254 & 52.43\\ \hline
216 & 1st & -title-only -silence -boost -randfe -cos  & 357 & 328 & 52.12\\ \hline
217 & 1st & -title-only -silence -high -randfe -diff  & 329 & 303 & 52.06\\ \hline
218 & 1st & -title-only -silence -bandcfe -fft -hamming  & 137 & 131 & 51.12\\ \hline
219 & 1st & -title-only -nopreprep -endp -randfe -diff  & 102 & 99 & 50.75\\ \hline
220 & 1st & -title-only -nopreprep -lowcfe -aggr -hamming  & 103 & 100 & 50.74\\ \hline
221 & 1st & -title-only -nopreprep -highcfe -minmax -cos  & 126 & 124 & 50.40\\ \hline
222 & 1st & -title-only -nopreprep -highcfe -lpc -hamming  & 1 & 1 & 50.00\\ \hline
223 & 1st & -title-only -nopreprep -highcfe -fft -mink  & 147 & 147 & 50.00\\ \hline
224 & 1st & -title-only -nopreprep -highcfe -fft -diff  & 1 & 1 & 50.00\\ \hline
225 & 1st & -title-only -nopreprep -highcfe -fft -eucl  & 25 & 25 & 50.00\\ \hline
226 & 1st & -title-only -silence -highpassboost -randfe -cos  & 87 & 88 & 49.71\\ \hline
227 & 1st & -title-only -silence -raw -randfe -cheb  & 32 & 34 & 48.48\\ \hline
228 & 1st & -title-only -nopreprep -highcfe -randfe -diff  & 24 & 26 & 48.00\\ \hline
229 & 1st & -title-only -nopreprep -highcfe -lpc -eucl  & 24 & 26 & 48.00\\ \hline
230 & 1st & -title-only -nopreprep -lowcfe -lpc -diff  & 24 & 26 & 48.00\\ \hline
231 & 1st & -title-only -nopreprep -raw -randfe -diff  & 45 & 49 & 47.87\\ \hline
232 & 1st & -title-only -noise -high -randfe -hamming  & 1774 & 1945 & 47.70\\ \hline
233 & 1st & -title-only -nopreprep -lowcfe -randfe -eucl  & 78 & 87 & 47.27\\ \hline
234 & 1st & -title-only -nopreprep -lowcfe -lpc -cheb  & 67 & 75 & 47.18\\ \hline
235 & 1st & -title-only -nopreprep -highcfe -lpc -mink  & 24 & 27 & 47.06\\ \hline
236 & 1st & -title-only -nopreprep -highcfe -fft -hamming  & 58 & 66 & 46.77\\ \hline
237 & 1st & -title-only -nopreprep -lowcfe -fft -mink  & 21 & 24 & 46.67\\ \hline
238 & 1st & -title-only -nopreprep -bandstopcfe -randfe -cheb  & 21 & 24 & 46.67\\ \hline
239 & 1st & -title-only -nopreprep -lowcfe -randfe -diff  & 74 & 86 & 46.25\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-slow2), Part 8.}
\label{tab:piste2-result1-marf-title-only-slow2-results8}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
240 & 1st & -title-only -nopreprep -lowcfe -randfe -mink  & 23 & 27 & 46.00\\ \hline
241 & 1st & -title-only -silence -highcfe -lpc -diff  & 27 & 32 & 45.76\\ \hline
242 & 1st & -title-only -silence -highcfe -lpc -mink  & 58 & 69 & 45.67\\ \hline
243 & 1st & -title-only -nopreprep -highcfe -lpc -cos  & 20 & 24 & 45.45\\ \hline
244 & 1st & -title-only -nopreprep -bandstopcfe -randfe -diff  & 20 & 24 & 45.45\\ \hline
245 & 1st & -title-only -silence-noise -high -randfe -hamming  & 1679 & 2040 & 45.15\\ \hline
246 & 1st & -title-only -silence -norm -randfe -diff  & 33 & 41 & 44.59\\ \hline
247 & 1st & -title-only -nopreprep -bandcfe -randfe -cos  & 19 & 24 & 44.19\\ \hline
248 & 1st & -title-only -nopreprep -lowcfe -minmax -diff  & 19 & 24 & 44.19\\ \hline
249 & 1st & -title-only -silence -highcfe -fft -mink  & 18 & 23 & 43.90\\ \hline
250 & 1st & -title-only -nopreprep -highcfe -fft -cos  & 43 & 55 & 43.88\\ \hline
251 & 1st & -title-only -nopreprep -bandstopcfe -minmax -cheb  & 50 & 64 & 43.86\\ \hline
252 & 1st & -title-only -nopreprep -bandcfe -randfe -diff  & 45 & 58 & 43.69\\ \hline
253 & 1st & -title-only -silence -highcfe -fft -diff  & 28 & 37 & 43.08\\ \hline
254 & 1st & -title-only -nopreprep -bandcfe -fft -mink  & 41 & 55 & 42.71\\ \hline
255 & 1st & -title-only -nopreprep -bandstopcfe -randfe -cos  & 41 & 55 & 42.71\\ \hline
256 & 1st & -title-only -nopreprep -raw -randfe -hamming  & 35 & 47 & 42.68\\ \hline
257 & 1st & -title-only -nopreprep -lowcfe -fft -hamming  & 36 & 49 & 42.35\\ \hline
258 & 1st & -title-only -nopreprep -highcfe -minmax -hamming  & 36 & 50 & 41.86\\ \hline
259 & 1st & -title-only -silence -bandstopcfe -fft -mink  & 33 & 46 & 41.77\\ \hline
260 & 1st & -title-only -nopreprep -bandstopcfe -randfe -mink  & 38 & 53 & 41.76\\ \hline
261 & 1st & -title-only -nopreprep -lowcfe -aggr -eucl  & 32 & 45 & 41.56\\ \hline
262 & 1st & -title-only -nopreprep -bandcfe -fft -cheb  & 17 & 24 & 41.46\\ \hline
263 & 1st & -title-only -nopreprep -lowcfe -aggr -cheb  & 17 & 24 & 41.46\\ \hline
264 & 1st & -title-only -silence -boost -randfe -diff  & 31 & 44 & 41.33\\ \hline
265 & 1st & -title-only -nopreprep -highcfe -lpc -diff  & 37 & 53 & 41.11\\ \hline
266 & 1st & -title-only -nopreprep -highcfe -randfe -cheb  & 37 & 53 & 41.11\\ \hline
267 & 1st & -title-only -silence -bandcfe -aggr -cos  & 29 & 42 & 40.85\\ \hline
268 & 1st & -title-only -silence -highpassboost -randfe -hamming  & 28 & 41 & 40.58\\ \hline
269 & 1st & -title-only -nopreprep -endp -randfe -hamming  & 29 & 43 & 40.28\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-slow2), Part 9.}
\label{tab:piste2-result1-marf-title-only-slow2-results9}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
270 & 1st & -title-only -nopreprep -highcfe -fft -cheb  & 16 & 24 & 40.00\\ \hline
271 & 1st & -title-only -nopreprep -highcfe -randfe -mink  & 16 & 24 & 40.00\\ \hline
272 & 1st & -title-only -nopreprep -bandstopcfe -minmax -diff  & 16 & 24 & 40.00\\ \hline
273 & 1st & -title-only -nopreprep -bandcfe -minmax -cos  & 16 & 24 & 40.00\\ \hline
274 & 1st & -title-only -silence -lowcfe -lpc -mink  & 14 & 22 & 38.89\\ \hline
275 & 1st & -title-only -nopreprep -bandcfe -minmax -eucl  & 15 & 24 & 38.46\\ \hline
276 & 1st & -title-only -silence -lowcfe -fft -cheb  & 15 & 24 & 38.46\\ \hline
277 & 1st & -title-only -silence -highcfe -lpc -cos  & 28 & 45 & 38.36\\ \hline
278 & 1st & -title-only -silence -highcfe -lpc -eucl  & 14 & 23 & 37.84\\ \hline
279 & 1st & -title-only -nopreprep -bandstopcfe -fft -eucl  & 12 & 20 & 37.50\\ \hline
280 & 1st & -title-only -nopreprep -bandcfe -lpc -hamming  & 13 & 22 & 37.14\\ \hline
281 & 1st & -title-only -nopreprep -highcfe -minmax -mink  & 13 & 22 & 37.14\\ \hline
282 & 1st & -title-only -nopreprep -lowcfe -lpc -hamming  & 14 & 24 & 36.84\\ \hline
283 & 1st & -title-only -silence -bandstopcfe -fft -diff  & 14 & 24 & 36.84\\ \hline
284 & 1st & -title-only -nopreprep -lowcfe -fft -diff  & 14 & 24 & 36.84\\ \hline
285 & 1st & -title-only -nopreprep -bandstopcfe -aggr -diff  & 12 & 22 & 35.29\\ \hline
286 & 1st & -title-only -silence -bandstopcfe -fft -eucl  & 12 & 22 & 35.29\\ \hline
287 & 1st & -title-only -silence -bandstopcfe -aggr -diff  & 8 & 15 & 34.78\\ \hline
288 & 1st & -title-only -nopreprep -bandcfe -aggr -hamming  & 7 & 15 & 31.82\\ \hline
289 & 1st & -title-only -nopreprep -lowcfe -fft -cheb  & 5 & 11 & 31.25\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-slow2), Part 10.}
\label{tab:piste2-result1-marf-title-only-slow2-results10}
\end{table}

\begin{table}[H]
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & Québec & 317259 & 60503 & 83.98\\ \hline
2 & 1st & France & 86866 & 242136 & 26.40\\ \hline
3 & 2nd & Québec & 377762 & 0 & 100.00\\ \hline
4 & 2nd & France & 329002 & 0 & 100.00\\ \hline
\end{tabular}
\end{minipage}
\caption{Consolidated results (piste2-result1-marf-title-only-slow2), Part 21.}
\label{tab:piste2-result1-marf-title-only-slow2-results21}
\end{table}

%\input{piste2-result1-marf-title-only-slow3-stats}
%% XXX
\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 1.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results1}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & -title-only -journal -silence -noise -norm -aggr -eucl  & 1802 & 1917 & 48.45\\ \hline
2 & 1st & -title-only -journal -silence -low -aggr -eucl  & 1802 & 1917 & 48.45\\ \hline
3 & 1st & -title-only -journal -silence -low -fft -eucl  & 1802 & 1917 & 48.45\\ \hline
4 & 1st & -title-only -journal -silence -noise -norm -fft -eucl  & 1802 & 1917 & 48.45\\ \hline
5 & 1st & -title-only -journal -noise -norm -fft -eucl  & 1801 & 1918 & 48.43\\ \hline
6 & 1st & -title-only -journal -noise -norm -aggr -eucl  & 1801 & 1918 & 48.43\\ \hline
7 & 1st & -title-only -journal -low -fft -eucl  & 1801 & 1918 & 48.43\\ \hline
8 & 1st & -title-only -journal -low -aggr -eucl  & 1801 & 1918 & 48.43\\ \hline
9 & 1st & -title-only -journal -silence -low -aggr -cheb  & 1793 & 1926 & 48.21\\ \hline
10 & 1st & -title-only -journal -silence -bandstop -fft -diff  & 1793 & 1926 & 48.21\\ \hline
11 & 1st & -title-only -journal -silence -low -fft -cheb  & 1793 & 1926 & 48.21\\ \hline
12 & 1st & -title-only -journal -silence -noise -norm -fft -cheb  & 1793 & 1926 & 48.21\\ \hline
13 & 1st & -title-only -journal -silence -noise -norm -aggr -cheb  & 1793 & 1926 & 48.21\\ \hline
14 & 1st & -title-only -journal -noise -norm -aggr -cheb  & 1792 & 1927 & 48.18\\ \hline
15 & 1st & -title-only -journal -silence -bandstop -aggr -diff  & 1792 & 1927 & 48.18\\ \hline
16 & 1st & -title-only -journal -silence -bandstop -fft -eucl  & 1792 & 1927 & 48.18\\ \hline
17 & 1st & -title-only -journal -low -fft -cheb  & 1792 & 1927 & 48.18\\ \hline
18 & 1st & -title-only -journal -low -aggr -cheb  & 1792 & 1927 & 48.18\\ \hline
19 & 1st & -title-only -journal -silence -bandstop -aggr -eucl  & 1792 & 1927 & 48.18\\ \hline
20 & 1st & -title-only -journal -noise -norm -fft -cheb  & 1792 & 1927 & 48.18\\ \hline
21 & 1st & -title-only -journal -norm -aggr -eucl  & 1790 & 1929 & 48.13\\ \hline
22 & 1st & -title-only -journal -bandstop -aggr -eucl  & 1790 & 1929 & 48.13\\ \hline
23 & 1st & -title-only -journal -bandstop -fft -eucl  & 1790 & 1929 & 48.13\\ \hline
24 & 1st & -title-only -journal -norm -fft -eucl  & 1790 & 1929 & 48.13\\ \hline
25 & 1st & -title-only -journal -silence -norm -aggr -eucl  & 1790 & 1929 & 48.13\\ \hline
26 & 1st & -title-only -journal -silence -norm -fft -eucl  & 1790 & 1929 & 48.13\\ \hline
27 & 1st & -title-only -journal -noise -raw -fft -eucl  & 1787 & 1932 & 48.05\\ \hline
28 & 1st & -title-only -journal -noise -raw -aggr -eucl  & 1787 & 1932 & 48.05\\ \hline
29 & 1st & -title-only -journal -silence -raw -fft -eucl  & 1787 & 1932 & 48.05\\ \hline
30 & 1st & -title-only -journal -raw -aggr -eucl  & 1787 & 1932 & 48.05\\ \hline
31 & 1st & -title-only -journal -silence -noise -raw -fft -eucl  & 1787 & 1932 & 48.05\\ \hline
32 & 1st & -title-only -journal -silence -noise -raw -aggr -eucl  & 1787 & 1932 & 48.05\\ \hline
33 & 1st & -title-only -journal -raw -fft -eucl  & 1787 & 1932 & 48.05\\ \hline
34 & 1st & -title-only -journal -silence -raw -aggr -eucl  & 1787 & 1932 & 48.05\\ \hline
35 & 1st & -title-only -journal -bandstop -aggr -cheb  & 1783 & 1936 & 47.94\\ \hline
36 & 1st & -title-only -journal -bandstop -fft -cheb  & 1783 & 1936 & 47.94\\ \hline
37 & 1st & -title-only -journal -silence -bandstop -fft -cheb  & 1775 & 1944 & 47.73\\ \hline
38 & 1st & -title-only -journal -silence -noise -low -fft -cheb  & 1775 & 1944 & 47.73\\ \hline
39 & 1st & -title-only -journal -silence -bandstop -aggr -cheb  & 1775 & 1944 & 47.73\\ \hline
40 & 1st & -title-only -journal -noise -bandstop -fft -mink  & 1775 & 1944 & 47.73\\ \hline
41 & 1st & -title-only -journal -silence -noise -low -aggr -cheb  & 1775 & 1944 & 47.73\\ \hline
42 & 1st & -title-only -journal -noise -bandstop -aggr -mink  & 1775 & 1944 & 47.73\\ \hline
43 & 1st & -title-only -journal -bandstop -aggr -mink  & 1774 & 1945 & 47.70\\ \hline
44 & 1st & -title-only -journal -silence -noise -bandstop -aggr -mink  & 1774 & 1945 & 47.70\\ \hline
45 & 1st & -title-only -journal -bandstop -fft -mink  & 1774 & 1945 & 47.70\\ \hline
46 & 1st & -title-only -journal -silence -noise -bandstop -fft -mink  & 1774 & 1945 & 47.70\\ \hline
47 & 1st & -title-only -journal -silence -low -fft -diff  & 1773 & 1946 & 47.67\\ \hline
48 & 1st & -title-only -journal -silence -noise -norm -fft -diff  & 1773 & 1946 & 47.67\\ \hline
49 & 1st & -title-only -journal -silence -bandstop -fft -mink  & 1773 & 1946 & 47.67\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 2.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results2}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
50 & 1st & -title-only -journal -silence -bandstop -aggr -mink  & 1773 & 1946 & 47.67\\ \hline
51 & 1st & -title-only -journal -norm -aggr -mink  & 1772 & 1947 & 47.65\\ \hline
52 & 1st & -title-only -journal -noise -low -aggr -cheb  & 1772 & 1947 & 47.65\\ \hline
53 & 1st & -title-only -journal -norm -fft -mink  & 1772 & 1947 & 47.65\\ \hline
54 & 1st & -title-only -journal -silence -norm -aggr -mink  & 1772 & 1947 & 47.65\\ \hline
55 & 1st & -title-only -journal -silence -noise -norm -aggr -diff  & 1772 & 1947 & 47.65\\ \hline
56 & 1st & -title-only -journal -silence -norm -fft -mink  & 1772 & 1947 & 47.65\\ \hline
57 & 1st & -title-only -journal -silence -low -aggr -diff  & 1772 & 1947 & 47.65\\ \hline
58 & 1st & -title-only -journal -noise -low -fft -cheb  & 1772 & 1947 & 47.65\\ \hline
59 & 1st & -title-only -journal -silence -noise -bandstop -aggr -eucl  & 1771 & 1948 & 47.62\\ \hline
60 & 1st & -title-only -journal -noise -bandstop -fft -eucl  & 1771 & 1948 & 47.62\\ \hline
61 & 1st & -title-only -journal -silence -noise -bandstop -fft -eucl  & 1771 & 1948 & 47.62\\ \hline
62 & 1st & -title-only -journal -bandstop -aggr -diff  & 1771 & 1948 & 47.62\\ \hline
63 & 1st & -title-only -journal -noise -bandstop -aggr -eucl  & 1771 & 1948 & 47.62\\ \hline
64 & 1st & -title-only -journal -silence -noise -low -aggr -eucl  & 1770 & 1949 & 47.59\\ \hline
65 & 1st & -title-only -journal -silence -noise -low -fft -eucl  & 1770 & 1949 & 47.59\\ \hline
66 & 1st & -title-only -journal -bandstop -fft -diff  & 1768 & 1951 & 47.54\\ \hline
67 & 1st & -title-only -journal -noise -norm -aggr -diff  & 1768 & 1951 & 47.54\\ \hline
68 & 1st & -title-only -journal -noise -raw -fft -mink  & 1768 & 1951 & 47.54\\ \hline
69 & 1st & -title-only -journal -noise -raw -aggr -mink  & 1768 & 1951 & 47.54\\ \hline
70 & 1st & -title-only -journal -noise -low -aggr -diff  & 1768 & 1951 & 47.54\\ \hline
71 & 1st & -title-only -journal -silence -raw -fft -mink  & 1768 & 1951 & 47.54\\ \hline
72 & 1st & -title-only -journal -raw -aggr -mink  & 1768 & 1951 & 47.54\\ \hline
73 & 1st & -title-only -journal -low -fft -diff  & 1768 & 1951 & 47.54\\ \hline
74 & 1st & -title-only -journal -silence -noise -raw -fft -mink  & 1768 & 1951 & 47.54\\ \hline
75 & 1st & -title-only -journal -low -aggr -diff  & 1768 & 1951 & 47.54\\ \hline
76 & 1st & -title-only -journal -silence -noise -raw -aggr -mink  & 1768 & 1951 & 47.54\\ \hline
77 & 1st & -title-only -journal -noise -norm -fft -diff  & 1768 & 1951 & 47.54\\ \hline
78 & 1st & -title-only -journal -raw -fft -mink  & 1768 & 1951 & 47.54\\ \hline
79 & 1st & -title-only -journal -silence -raw -aggr -mink  & 1768 & 1951 & 47.54\\ \hline
80 & 1st & -title-only -journal -silence -noise -low -fft -diff  & 1767 & 1952 & 47.51\\ \hline
81 & 1st & -title-only -journal -silence -noise -low -aggr -diff  & 1767 & 1952 & 47.51\\ \hline
82 & 1st & -title-only -journal -noise -low -fft -eucl  & 1766 & 1953 & 47.49\\ \hline
83 & 1st & -title-only -journal -noise -low -aggr -eucl  & 1766 & 1953 & 47.49\\ \hline
84 & 1st & -title-only -journal -noise -low -fft -diff  & 1766 & 1953 & 47.49\\ \hline
85 & 1st & -title-only -journal -silence -noise -norm -aggr -mink  & 1761 & 1958 & 47.35\\ \hline
86 & 1st & -title-only -journal -silence -low -aggr -mink  & 1761 & 1958 & 47.35\\ \hline
87 & 1st & -title-only -journal -silence -low -fft -mink  & 1761 & 1958 & 47.35\\ \hline
88 & 1st & -title-only -journal -silence -noise -norm -fft -mink  & 1761 & 1958 & 47.35\\ \hline
89 & 1st & -title-only -journal -noise -norm -fft -mink  & 1760 & 1959 & 47.32\\ \hline
90 & 1st & -title-only -journal -noise -norm -aggr -mink  & 1760 & 1959 & 47.32\\ \hline
91 & 1st & -title-only -journal -low -fft -mink  & 1760 & 1959 & 47.32\\ \hline
92 & 1st & -title-only -journal -low -aggr -mink  & 1760 & 1959 & 47.32\\ \hline
93 & 1st & -title-only -journal -bandstop -minmax -eucl  & 1759 & 1960 & 47.30\\ \hline
94 & 1st & -title-only -journal -silence -norm -aggr -cos  & 1758 & 1961 & 47.27\\ \hline
95 & 1st & -title-only -journal -norm -fft -cos  & 1758 & 1961 & 47.27\\ \hline
96 & 1st & -title-only -journal -silence -noise -endp -fft -cheb  & 1758 & 1961 & 47.27\\ \hline
97 & 1st & -title-only -journal -silence -bandstop -minmax -eucl  & 1758 & 1961 & 47.27\\ \hline
98 & 1st & -title-only -journal -silence -noise -endp -aggr -cheb  & 1758 & 1961 & 47.27\\ \hline
99 & 1st & -title-only -journal -norm -aggr -cos  & 1758 & 1961 & 47.27\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 3.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results3}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
100 & 1st & -title-only -journal -silence -norm -fft -cos  & 1758 & 1961 & 47.27\\ \hline
101 & 1st & -title-only -journal -noise -endp -aggr -cheb  & 1757 & 1962 & 47.24\\ \hline
102 & 1st & -title-only -journal -noise -endp -aggr -eucl  & 1757 & 1962 & 47.24\\ \hline
103 & 1st & -title-only -journal -noise -endp -fft -cheb  & 1757 & 1962 & 47.24\\ \hline
104 & 1st & -title-only -journal -noise -endp -fft -eucl  & 1757 & 1962 & 47.24\\ \hline
105 & 1st & -title-only -journal -silence -noise -endp -aggr -eucl  & 1755 & 1964 & 47.19\\ \hline
106 & 1st & -title-only -journal -silence -noise -endp -fft -eucl  & 1755 & 1964 & 47.19\\ \hline
107 & 1st & -title-only -journal -noise -endp -fft -diff  & 1754 & 1965 & 47.16\\ \hline
108 & 1st & -title-only -journal -silence -noise -low -fft -cos  & 1754 & 1965 & 47.16\\ \hline
109 & 1st & -title-only -journal -silence -noise -low -aggr -cos  & 1754 & 1965 & 47.16\\ \hline
110 & 1st & -title-only -journal -silence -noise -endp -fft -diff  & 1753 & 1966 & 47.14\\ \hline
111 & 1st & -title-only -journal -noise -endp -aggr -diff  & 1753 & 1966 & 47.14\\ \hline
112 & 1st & -title-only -journal -noise -low -fft -cos  & 1751 & 1968 & 47.08\\ \hline
113 & 1st & -title-only -journal -silence -noise -bandstop -fft -diff  & 1751 & 1968 & 47.08\\ \hline
114 & 1st & -title-only -journal -noise -low -aggr -cos  & 1751 & 1968 & 47.08\\ \hline
115 & 1st & -title-only -journal -silence -noise -bandstop -aggr -diff  & 1749 & 1970 & 47.03\\ \hline
116 & 1st & -title-only -journal -silence -noise -low -aggr -mink  & 1749 & 1970 & 47.03\\ \hline
117 & 1st & -title-only -journal -noise -low -fft -mink  & 1749 & 1970 & 47.03\\ \hline
118 & 1st & -title-only -journal -noise -low -aggr -mink  & 1749 & 1970 & 47.03\\ \hline
119 & 1st & -title-only -journal -silence -noise -low -fft -mink  & 1749 & 1970 & 47.03\\ \hline
120 & 1st & -title-only -journal -silence -noise -endp -aggr -diff  & 1748 & 1971 & 47.00\\ \hline
121 & 1st & -title-only -journal -silence -raw -fft -cheb  & 1746 & 1973 & 46.95\\ \hline
122 & 1st & -title-only -journal -raw -aggr -cheb  & 1746 & 1973 & 46.95\\ \hline
123 & 1st & -title-only -journal -silence -noise -raw -fft -cheb  & 1746 & 1973 & 46.95\\ \hline
124 & 1st & -title-only -journal -silence -noise -raw -aggr -cheb  & 1746 & 1973 & 46.95\\ \hline
125 & 1st & -title-only -journal -raw -fft -cheb  & 1746 & 1973 & 46.95\\ \hline
126 & 1st & -title-only -journal -silence -raw -aggr -cheb  & 1746 & 1973 & 46.95\\ \hline
127 & 1st & -title-only -journal -noise -raw -fft -cheb  & 1746 & 1973 & 46.95\\ \hline
128 & 1st & -title-only -journal -noise -raw -aggr -cheb  & 1746 & 1973 & 46.95\\ \hline
129 & 1st & -title-only -journal -norm -fft -cheb  & 1745 & 1974 & 46.92\\ \hline
130 & 1st & -title-only -journal -silence -norm -aggr -cheb  & 1745 & 1974 & 46.92\\ \hline
131 & 1st & -title-only -journal -silence -norm -fft -cheb  & 1745 & 1974 & 46.92\\ \hline
132 & 1st & -title-only -journal -norm -aggr -cheb  & 1745 & 1974 & 46.92\\ \hline
133 & 1st & -title-only -journal -silence -raw -fft -diff  & 1744 & 1975 & 46.89\\ \hline
134 & 1st & -title-only -journal -silence -noise -bandstop -aggr -cheb  & 1744 & 1975 & 46.89\\ \hline
135 & 1st & -title-only -journal -silence -noise -raw -fft -diff  & 1744 & 1975 & 46.89\\ \hline
136 & 1st & -title-only -journal -raw -fft -diff  & 1744 & 1975 & 46.89\\ \hline
137 & 1st & -title-only -journal -silence -noise -bandstop -fft -cheb  & 1744 & 1975 & 46.89\\ \hline
138 & 1st & -title-only -journal -noise -raw -fft -diff  & 1744 & 1975 & 46.89\\ \hline
139 & 1st & -title-only -journal -low -aggr -cos  & 1743 & 1976 & 46.87\\ \hline
140 & 1st & -title-only -journal -noise -bandstop -fft -cheb  & 1743 & 1976 & 46.87\\ \hline
141 & 1st & -title-only -journal -noise -norm -aggr -cos  & 1743 & 1976 & 46.87\\ \hline
142 & 1st & -title-only -journal -noise -norm -fft -cos  & 1743 & 1976 & 46.87\\ \hline
143 & 1st & -title-only -journal -silence -bandstop -minmax -cos  & 1743 & 1976 & 46.87\\ \hline
144 & 1st & -title-only -journal -noise -bandstop -aggr -cheb  & 1743 & 1976 & 46.87\\ \hline
145 & 1st & -title-only -journal -low -fft -cos  & 1743 & 1976 & 46.87\\ \hline
146 & 1st & -title-only -journal -raw -aggr -diff  & 1740 & 1979 & 46.79\\ \hline
147 & 1st & -title-only -journal -silence -noise -raw -aggr -diff  & 1740 & 1979 & 46.79\\ \hline
148 & 1st & -title-only -journal -silence -raw -aggr -diff  & 1740 & 1979 & 46.79\\ \hline
149 & 1st & -title-only -journal -noise -raw -aggr -diff  & 1740 & 1979 & 46.79\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 4.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results4}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
150 & 1st & -title-only -journal -silence -noise -norm -aggr -cos  & 1738 & 1981 & 46.73\\ \hline
151 & 1st & -title-only -journal -bandstop -minmax -cos  & 1738 & 1981 & 46.73\\ \hline
152 & 1st & -title-only -journal -silence -low -aggr -cos  & 1738 & 1981 & 46.73\\ \hline
153 & 1st & -title-only -journal -silence -noise -norm -fft -cos  & 1738 & 1981 & 46.73\\ \hline
154 & 1st & -title-only -journal -silence -low -fft -cos  & 1738 & 1981 & 46.73\\ \hline
155 & 1st & -title-only -journal -noise -bandstop -minmax -cos  & 1737 & 1982 & 46.71\\ \hline
156 & 1st & -title-only -journal -norm -fft -diff  & 1737 & 1982 & 46.71\\ \hline
157 & 1st & -title-only -journal -silence -norm -fft -diff  & 1737 & 1982 & 46.71\\ \hline
158 & 1st & -title-only -journal -high -minmax -cos  & 1736 & 1983 & 46.68\\ \hline
159 & 1st & -title-only -journal -endp -aggr -eucl  & 1735 & 1984 & 46.65\\ \hline
160 & 1st & -title-only -journal -endp -fft -eucl  & 1735 & 1984 & 46.65\\ \hline
161 & 1st & -title-only -journal -silence -norm -aggr -diff  & 1735 & 1984 & 46.65\\ \hline
162 & 1st & -title-only -journal -silence -endp -fft -eucl  & 1735 & 1984 & 46.65\\ \hline
163 & 1st & -title-only -journal -silence -endp -aggr -eucl  & 1735 & 1984 & 46.65\\ \hline
164 & 1st & -title-only -journal -norm -aggr -diff  & 1735 & 1984 & 46.65\\ \hline
165 & 1st & -title-only -journal -bandstop -fft -cos  & 1734 & 1985 & 46.63\\ \hline
166 & 1st & -title-only -journal -bandstop -aggr -cos  & 1734 & 1985 & 46.63\\ \hline
167 & 1st & -title-only -journal -low -minmax -eucl  & 1734 & 1985 & 46.63\\ \hline
168 & 1st & -title-only -journal -noise -norm -minmax -eucl  & 1734 & 1985 & 46.63\\ \hline
169 & 1st & -title-only -journal -noise -bandstop -fft -diff  & 1733 & 1986 & 46.60\\ \hline
170 & 1st & -title-only -journal -silence -noise -endp -fft -cos  & 1733 & 1986 & 46.60\\ \hline
171 & 1st & -title-only -journal -silence -bandstop -fft -cos  & 1733 & 1986 & 46.60\\ \hline
172 & 1st & -title-only -journal -noise -bandstop -aggr -diff  & 1733 & 1986 & 46.60\\ \hline
173 & 1st & -title-only -journal -silence -noise -endp -aggr -cos  & 1733 & 1986 & 46.60\\ \hline
174 & 1st & -title-only -journal -silence -bandstop -aggr -cos  & 1733 & 1986 & 46.60\\ \hline
175 & 1st & -title-only -journal -silence -noise -bandstop -minmax -cos  & 1732 & 1987 & 46.57\\ \hline
176 & 1st & -title-only -journal -noise -endp -aggr -cos  & 1732 & 1987 & 46.57\\ \hline
177 & 1st & -title-only -journal -noise -endp -fft -cos  & 1732 & 1987 & 46.57\\ \hline
178 & 1st & -title-only -journal -silence -low -minmax -eucl  & 1731 & 1988 & 46.54\\ \hline
179 & 1st & -title-only -journal -silence -noise -norm -minmax -eucl  & 1731 & 1988 & 46.54\\ \hline
180 & 1st & -title-only -journal -endp -aggr -mink  & 1730 & 1989 & 46.52\\ \hline
181 & 1st & -title-only -journal -endp -fft -mink  & 1730 & 1989 & 46.52\\ \hline
182 & 1st & -title-only -journal -low -minmax -cos  & 1730 & 1989 & 46.52\\ \hline
183 & 1st & -title-only -journal -silence -endp -fft -mink  & 1730 & 1989 & 46.52\\ \hline
184 & 1st & -title-only -journal -silence -endp -aggr -mink  & 1730 & 1989 & 46.52\\ \hline
185 & 1st & -title-only -journal -silence -high -minmax -cos  & 1730 & 1989 & 46.52\\ \hline
186 & 1st & -title-only -journal -noise -norm -minmax -cos  & 1730 & 1989 & 46.52\\ \hline
187 & 1st & -title-only -journal -raw -aggr -cos  & 1726 & 1993 & 46.41\\ \hline
188 & 1st & -title-only -journal -raw -fft -cos  & 1726 & 1993 & 46.41\\ \hline
189 & 1st & -title-only -journal -silence -raw -fft -cos  & 1726 & 1993 & 46.41\\ \hline
190 & 1st & -title-only -journal -noise -raw -fft -cos  & 1726 & 1993 & 46.41\\ \hline
191 & 1st & -title-only -journal -noise -raw -aggr -cos  & 1726 & 1993 & 46.41\\ \hline
192 & 1st & -title-only -journal -silence -raw -aggr -cos  & 1726 & 1993 & 46.41\\ \hline
193 & 1st & -title-only -journal -silence -noise -raw -fft -cos  & 1726 & 1993 & 46.41\\ \hline
194 & 1st & -title-only -journal -silence -noise -raw -aggr -cos  & 1726 & 1993 & 46.41\\ \hline
195 & 1st & -title-only -journal -silence -noise -endp -aggr -mink  & 1725 & 1994 & 46.38\\ \hline
196 & 1st & -title-only -journal -silence -noise -norm -minmax -cos  & 1725 & 1994 & 46.38\\ \hline
197 & 1st & -title-only -journal -noise -endp -aggr -mink  & 1725 & 1994 & 46.38\\ \hline
198 & 1st & -title-only -journal -silence -noise -endp -fft -mink  & 1725 & 1994 & 46.38\\ \hline
199 & 1st & -title-only -journal -silence -low -minmax -cos  & 1725 & 1994 & 46.38\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 5.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results5}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
200 & 1st & -title-only -journal -noise -endp -fft -mink  & 1725 & 1994 & 46.38\\ \hline
201 & 1st & -title-only -journal -silence -low -minmax -mink  & 1722 & 1997 & 46.30\\ \hline
202 & 1st & -title-only -journal -silence -noise -norm -minmax -mink  & 1722 & 1997 & 46.30\\ \hline
203 & 1st & -title-only -journal -silence -noise -band -minmax -cos  & 1721 & 1998 & 46.28\\ \hline
204 & 1st & -title-only -journal -low -minmax -mink  & 1720 & 1999 & 46.25\\ \hline
205 & 1st & -title-only -journal -noise -norm -minmax -mink  & 1720 & 1999 & 46.25\\ \hline
206 & 1st & -title-only -journal -bandstop -minmax -mink  & 1716 & 2003 & 46.14\\ \hline
207 & 1st & -title-only -journal -silence -bandstop -minmax -mink  & 1716 & 2003 & 46.14\\ \hline
208 & 1st & -title-only -journal -silence -noise -bandstop -aggr -cos  & 1715 & 2004 & 46.11\\ \hline
209 & 1st & -title-only -journal -silence -noise -bandstop -fft -cos  & 1715 & 2004 & 46.11\\ \hline
210 & 1st & -title-only -journal -noise -bandstop -fft -cos  & 1715 & 2004 & 46.11\\ \hline
211 & 1st & -title-only -journal -noise -bandstop -aggr -cos  & 1715 & 2004 & 46.11\\ \hline
212 & 1st & -title-only -journal -silence -norm -minmax -cos  & 1714 & 2005 & 46.09\\ \hline
213 & 1st & -title-only -journal -silence -noise -low -minmax -cos  & 1714 & 2005 & 46.09\\ \hline
214 & 1st & -title-only -journal -norm -minmax -cos  & 1714 & 2005 & 46.09\\ \hline
215 & 1st & -title-only -journal -noise -band -minmax -cos  & 1713 & 2006 & 46.06\\ \hline
216 & 1st & -title-only -journal -silence -endp -fft -cos  & 1711 & 2008 & 46.01\\ \hline
217 & 1st & -title-only -journal -silence -endp -fft -cheb  & 1711 & 2008 & 46.01\\ \hline
218 & 1st & -title-only -journal -silence -endp -aggr -cheb  & 1711 & 2008 & 46.01\\ \hline
219 & 1st & -title-only -journal -endp -fft -cos  & 1711 & 2008 & 46.01\\ \hline
220 & 1st & -title-only -journal -endp -aggr -cos  & 1711 & 2008 & 46.01\\ \hline
221 & 1st & -title-only -journal -noise -low -minmax -cos  & 1711 & 2008 & 46.01\\ \hline
222 & 1st & -title-only -journal -endp -aggr -cheb  & 1711 & 2008 & 46.01\\ \hline
223 & 1st & -title-only -journal -silence -endp -aggr -cos  & 1711 & 2008 & 46.01\\ \hline
224 & 1st & -title-only -journal -endp -fft -cheb  & 1711 & 2008 & 46.01\\ \hline
225 & 1st & -title-only -journal -silence -noise -low -minmax -mink  & 1708 & 2011 & 45.93\\ \hline
226 & 1st & -title-only -journal -silence -endp -aggr -diff  & 1703 & 2016 & 45.79\\ \hline
227 & 1st & -title-only -journal -endp -aggr -diff  & 1703 & 2016 & 45.79\\ \hline
228 & 1st & -title-only -journal -noise -low -minmax -mink  & 1703 & 2016 & 45.79\\ \hline
229 & 1st & -title-only -journal -silence -endp -fft -diff  & 1698 & 2021 & 45.66\\ \hline
230 & 1st & -title-only -journal -endp -fft -diff  & 1698 & 2021 & 45.66\\ \hline
231 & 1st & -title-only -journal -noise -high -minmax -cos  & 1692 & 2027 & 45.50\\ \hline
232 & 1st & -title-only -journal -norm -minmax -mink  & 1688 & 2031 & 45.39\\ \hline
233 & 1st & -title-only -journal -silence -norm -minmax -mink  & 1688 & 2031 & 45.39\\ \hline
234 & 1st & -title-only -journal -silence -noise -high -minmax -cos  & 1688 & 2031 & 45.39\\ \hline
235 & 1st & -title-only -journal -silence -noise -band -minmax -eucl  & 1688 & 2031 & 45.39\\ \hline
236 & 1st & -title-only -journal -noise -band -minmax -eucl  & 1686 & 2033 & 45.33\\ \hline
237 & 1st & -title-only -journal -silence -high -minmax -diff  & 1686 & 2033 & 45.33\\ \hline
238 & 1st & -title-only -journal -silence -high -minmax -cheb  & 1676 & 2043 & 45.07\\ \hline
239 & 1st & -title-only -journal -silence -raw -minmax -eucl  & 1675 & 2044 & 45.04\\ \hline
240 & 1st & -title-only -journal -silence -noise -raw -minmax -eucl  & 1675 & 2044 & 45.04\\ \hline
241 & 1st & -title-only -journal -raw -minmax -eucl  & 1675 & 2044 & 45.04\\ \hline
242 & 1st & -title-only -journal -noise -raw -minmax -eucl  & 1675 & 2044 & 45.04\\ \hline
243 & 1st & -title-only -journal -silence -noise -band -minmax -mink  & 1671 & 2048 & 44.93\\ \hline
244 & 1st & -title-only -journal -noise -band -minmax -mink  & 1670 & 2049 & 44.90\\ \hline
245 & 1st & -title-only -journal -silence -raw -minmax -mink  & 1667 & 2052 & 44.82\\ \hline
246 & 1st & -title-only -journal -silence -noise -raw -minmax -mink  & 1667 & 2052 & 44.82\\ \hline
247 & 1st & -title-only -journal -raw -minmax -mink  & 1667 & 2052 & 44.82\\ \hline
248 & 1st & -title-only -journal -noise -raw -minmax -mink  & 1667 & 2052 & 44.82\\ \hline
249 & 1st & -title-only -journal -band -minmax -cos  & 1663 & 2056 & 44.72\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 6.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results6}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
250 & 1st & -title-only -journal -silence -band -minmax -cos  & 1663 & 2056 & 44.72\\ \hline
251 & 1st & -title-only -journal -endp -minmax -cos  & 1662 & 2057 & 44.69\\ \hline
252 & 1st & -title-only -journal -silence -endp -minmax -cos  & 1662 & 2057 & 44.69\\ \hline
253 & 1st & -title-only -journal -norm -minmax -eucl  & 1661 & 2058 & 44.66\\ \hline
254 & 1st & -title-only -journal -silence -norm -minmax -eucl  & 1661 & 2058 & 44.66\\ \hline
255 & 1st & -title-only -journal -high -minmax -cheb  & 1659 & 2060 & 44.61\\ \hline
256 & 1st & -title-only -journal -noise -high -minmax -eucl  & 1654 & 2065 & 44.47\\ \hline
257 & 1st & -title-only -journal -silence -noise -high -minmax -eucl  & 1653 & 2066 & 44.45\\ \hline
258 & 1st & -title-only -journal -noise -band -minmax -cheb  & 1651 & 2068 & 44.39\\ \hline
259 & 1st & -title-only -journal -band -minmax -diff  & 1645 & 2074 & 44.23\\ \hline
260 & 1st & -title-only -journal -high -minmax -diff  & 1644 & 2075 & 44.21\\ \hline
261 & 1st & -title-only -journal -band -minmax -cheb  & 1644 & 2075 & 44.21\\ \hline
262 & 1st & -title-only -journal -silence -band -minmax -cheb  & 1638 & 2081 & 44.04\\ \hline
263 & 1st & -title-only -journal -silence -band -minmax -diff  & 1635 & 2084 & 43.96\\ \hline
264 & 1st & -title-only -journal -silence -noise -band -minmax -cheb  & 1633 & 2086 & 43.91\\ \hline
265 & 1st & -title-only -journal -noise -endp -minmax -mink  & 1629 & 2090 & 43.80\\ \hline
266 & 1st & -title-only -journal -silence -noise -endp -minmax -mink  & 1628 & 2091 & 43.78\\ \hline
267 & 1st & -title-only -journal -noise -low -minmax -eucl  & 1628 & 2091 & 43.78\\ \hline
268 & 1st & -title-only -journal -high -minmax -eucl  & 1627 & 2092 & 43.75\\ \hline
269 & 1st & -title-only -journal -noise -bandstop -minmax -mink  & 1627 & 2092 & 43.75\\ \hline
270 & 1st & -title-only -journal -silence -high -minmax -eucl  & 1626 & 2093 & 43.72\\ \hline
271 & 1st & -title-only -journal -endp -minmax -mink  & 1624 & 2095 & 43.67\\ \hline
272 & 1st & -title-only -journal -silence -noise -low -minmax -eucl  & 1624 & 2095 & 43.67\\ \hline
273 & 1st & -title-only -journal -silence -endp -minmax -mink  & 1624 & 2095 & 43.67\\ \hline
274 & 1st & -title-only -journal -silence -noise -bandstop -minmax -mink  & 1624 & 2095 & 43.67\\ \hline
275 & 1st & -title-only -journal -noise -band -fft -eucl  & 1623 & 2096 & 43.64\\ \hline
276 & 1st & -title-only -journal -noise -band -minmax -diff  & 1623 & 2096 & 43.64\\ \hline
277 & 1st & -title-only -journal -silence -noise -band -aggr -eucl  & 1623 & 2096 & 43.64\\ \hline
278 & 1st & -title-only -journal -silence -noise -band -fft -eucl  & 1623 & 2096 & 43.64\\ \hline
279 & 1st & -title-only -journal -noise -band -aggr -eucl  & 1623 & 2096 & 43.64\\ \hline
280 & 1st & -title-only -journal -silence -noise -band -minmax -diff  & 1618 & 2101 & 43.51\\ \hline
281 & 1st & -title-only -journal -band -minmax -eucl  & 1613 & 2106 & 43.37\\ \hline
282 & 1st & -title-only -journal -silence -noise -endp -minmax -cos  & 1610 & 2109 & 43.29\\ \hline
283 & 1st & -title-only -journal -noise -high -minmax -cheb  & 1609 & 2110 & 43.26\\ \hline
284 & 1st & -title-only -journal -silence -band -minmax -eucl  & 1609 & 2110 & 43.26\\ \hline
285 & 1st & -title-only -journal -noise -endp -minmax -cos  & 1606 & 2113 & 43.18\\ \hline
286 & 1st & -title-only -journal -silence -noise -high -minmax -cheb  & 1599 & 2120 & 43.00\\ \hline
287 & 1st & -title-only -journal -silence -noise -band -aggr -mink  & 1597 & 2122 & 42.94\\ \hline
288 & 1st & -title-only -journal -silence -noise -band -fft -mink  & 1597 & 2122 & 42.94\\ \hline
289 & 1st & -title-only -journal -noise -band -fft -mink  & 1592 & 2127 & 42.81\\ \hline
290 & 1st & -title-only -journal -low -minmax -cheb  & 1592 & 2127 & 42.81\\ \hline
291 & 1st & -title-only -journal -noise -norm -minmax -cheb  & 1592 & 2127 & 42.81\\ \hline
292 & 1st & -title-only -journal -noise -band -aggr -mink  & 1592 & 2127 & 42.81\\ \hline
293 & 1st & -title-only -journal -noise -band -aggr -cheb  & 1591 & 2128 & 42.78\\ \hline
294 & 1st & -title-only -journal -noise -band -fft -cheb  & 1591 & 2128 & 42.78\\ \hline
295 & 1st & -title-only -journal -silence -noise -low -minmax -diff  & 1590 & 2129 & 42.75\\ \hline
296 & 1st & -title-only -journal -silence -low -minmax -cheb  & 1589 & 2130 & 42.73\\ \hline
297 & 1st & -title-only -journal -silence -noise -norm -minmax -cheb  & 1589 & 2130 & 42.73\\ \hline
298 & 1st & -title-only -journal -silence -noise -band -aggr -cheb  & 1589 & 2130 & 42.73\\ \hline
299 & 1st & -title-only -journal -silence -noise -band -fft -cheb  & 1589 & 2130 & 42.73\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 7.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results7}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
300 & 1st & -title-only -journal -silence -noise -low -minmax -cheb  & 1585 & 2134 & 42.62\\ \hline
301 & 1st & -title-only -journal -silence -bandstop -minmax -cheb  & 1585 & 2134 & 42.62\\ \hline
302 & 1st & -title-only -journal -noise -low -minmax -diff  & 1585 & 2134 & 42.62\\ \hline
303 & 1st & -title-only -journal -noise -low -minmax -cheb  & 1584 & 2135 & 42.59\\ \hline
304 & 1st & -title-only -journal -bandstop -minmax -cheb  & 1584 & 2135 & 42.59\\ \hline
305 & 1st & -title-only -journal -low -minmax -diff  & 1582 & 2137 & 42.54\\ \hline
306 & 1st & -title-only -journal -noise -norm -minmax -diff  & 1582 & 2137 & 42.54\\ \hline
307 & 1st & -title-only -journal -silence -low -minmax -diff  & 1581 & 2138 & 42.51\\ \hline
308 & 1st & -title-only -journal -silence -noise -norm -minmax -diff  & 1581 & 2138 & 42.51\\ \hline
309 & 1st & -title-only -journal -silence -bandstop -minmax -diff  & 1579 & 2140 & 42.46\\ \hline
310 & 1st & -title-only -journal -bandstop -minmax -diff  & 1579 & 2140 & 42.46\\ \hline
311 & 1st & -title-only -journal -silence -noise -raw -minmax -cos  & 1573 & 2146 & 42.30\\ \hline
312 & 1st & -title-only -journal -raw -minmax -cos  & 1573 & 2146 & 42.30\\ \hline
313 & 1st & -title-only -journal -noise -raw -minmax -cos  & 1573 & 2146 & 42.30\\ \hline
314 & 1st & -title-only -journal -silence -raw -minmax -cos  & 1573 & 2146 & 42.30\\ \hline
315 & 1st & -title-only -journal -silence -noise -band -aggr -diff  & 1567 & 2152 & 42.13\\ \hline
316 & 1st & -title-only -journal -silence -noise -band -fft -diff  & 1567 & 2152 & 42.13\\ \hline
317 & 1st & -title-only -journal -noise -band -aggr -diff  & 1555 & 2164 & 41.81\\ \hline
318 & 1st & -title-only -journal -noise -band -fft -diff  & 1555 & 2164 & 41.81\\ \hline
319 & 1st & -title-only -journal -norm -minmax -cheb  & 1538 & 2181 & 41.36\\ \hline
320 & 1st & -title-only -journal -band -aggr -diff  & 1538 & 2181 & 41.36\\ \hline
321 & 1st & -title-only -journal -silence -norm -minmax -cheb  & 1538 & 2181 & 41.36\\ \hline
322 & 1st & -title-only -journal -silence -noise -bandstop -minmax -eucl  & 1538 & 2181 & 41.36\\ \hline
323 & 1st & -title-only -journal -noise -bandstop -minmax -eucl  & 1537 & 2182 & 41.33\\ \hline
324 & 1st & -title-only -journal -band -fft -diff  & 1536 & 2183 & 41.30\\ \hline
325 & 1st & -title-only -journal -band -fft -cheb  & 1531 & 2188 & 41.17\\ \hline
326 & 1st & -title-only -journal -band -aggr -cheb  & 1531 & 2188 & 41.17\\ \hline
327 & 1st & -title-only -journal -noise -high -aggr -cos  & 1526 & 2193 & 41.03\\ \hline
328 & 1st & -title-only -journal -raw -minmax -cheb  & 1526 & 2193 & 41.03\\ \hline
329 & 1st & -title-only -journal -noise -raw -minmax -cheb  & 1526 & 2193 & 41.03\\ \hline
330 & 1st & -title-only -journal -noise -high -fft -cos  & 1526 & 2193 & 41.03\\ \hline
331 & 1st & -title-only -journal -silence -raw -minmax -cheb  & 1526 & 2193 & 41.03\\ \hline
332 & 1st & -title-only -journal -silence -noise -raw -minmax -cheb  & 1526 & 2193 & 41.03\\ \hline
333 & 1st & -title-only -journal -silence -band -fft -cheb  & 1520 & 2199 & 40.87\\ \hline
334 & 1st & -title-only -journal -silence -band -aggr -cheb  & 1520 & 2199 & 40.87\\ \hline
335 & 1st & -title-only -journal -noise -high -minmax -diff  & 1519 & 2200 & 40.84\\ \hline
336 & 1st & -title-only -journal -raw -minmax -diff  & 1518 & 2201 & 40.82\\ \hline
337 & 1st & -title-only -journal -noise -raw -minmax -diff  & 1518 & 2201 & 40.82\\ \hline
338 & 1st & -title-only -journal -silence -raw -minmax -diff  & 1518 & 2201 & 40.82\\ \hline
339 & 1st & -title-only -journal -silence -noise -raw -minmax -diff  & 1518 & 2201 & 40.82\\ \hline
340 & 1st & -title-only -journal -silence -band -fft -diff  & 1514 & 2205 & 40.71\\ \hline
341 & 1st & -title-only -journal -norm -minmax -diff  & 1513 & 2206 & 40.68\\ \hline
342 & 1st & -title-only -journal -silence -norm -minmax -diff  & 1513 & 2206 & 40.68\\ \hline
343 & 1st & -title-only -journal -band -fft -mink  & 1510 & 2209 & 40.60\\ \hline
344 & 1st & -title-only -journal -band -aggr -mink  & 1510 & 2209 & 40.60\\ \hline
345 & 1st & -title-only -journal -silence -band -aggr -diff  & 1510 & 2209 & 40.60\\ \hline
346 & 1st & -title-only -journal -noise -endp -minmax -eucl  & 1509 & 2210 & 40.58\\ \hline
347 & 1st & -title-only -journal -silence -noise -endp -minmax -eucl  & 1507 & 2212 & 40.52\\ \hline
348 & 1st & -title-only -journal -silence -band -aggr -mink  & 1504 & 2215 & 40.44\\ \hline
349 & 1st & -title-only -journal -silence -band -fft -mink  & 1504 & 2215 & 40.44\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 8.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results8}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
350 & 1st & -title-only -journal -silence -band -aggr -eucl  & 1501 & 2218 & 40.36\\ \hline
351 & 1st & -title-only -journal -silence -band -fft -eucl  & 1501 & 2218 & 40.36\\ \hline
352 & 1st & -title-only -journal -band -fft -eucl  & 1499 & 2220 & 40.31\\ \hline
353 & 1st & -title-only -journal -band -aggr -eucl  & 1499 & 2220 & 40.31\\ \hline
354 & 1st & -title-only -journal -silence -noise -high -minmax -diff  & 1490 & 2229 & 40.06\\ \hline
355 & 1st & -title-only -journal -band -minmax -mink  & 1488 & 2231 & 40.01\\ \hline
356 & 1st & -title-only -journal -silence -band -minmax -mink  & 1487 & 2232 & 39.98\\ \hline
357 & 1st & -title-only -journal -noise -high -fft -mink  & 1485 & 2234 & 39.93\\ \hline
358 & 1st & -title-only -journal -noise -high -aggr -mink  & 1485 & 2234 & 39.93\\ \hline
359 & 1st & -title-only -journal -band -fft -cos  & 1483 & 2236 & 39.88\\ \hline
360 & 1st & -title-only -journal -band -aggr -cos  & 1483 & 2236 & 39.88\\ \hline
361 & 1st & -title-only -journal -silence -band -fft -cos  & 1482 & 2237 & 39.85\\ \hline
362 & 1st & -title-only -journal -silence -band -aggr -cos  & 1482 & 2237 & 39.85\\ \hline
363 & 1st & -title-only -journal -silence -noise -high -aggr -mink  & 1466 & 2253 & 39.42\\ \hline
364 & 1st & -title-only -journal -silence -noise -high -fft -mink  & 1466 & 2253 & 39.42\\ \hline
365 & 1st & -title-only -journal -silence -high -fft -mink  & 1466 & 2253 & 39.42\\ \hline
366 & 1st & -title-only -journal -silence -high -aggr -mink  & 1466 & 2253 & 39.42\\ \hline
367 & 1st & -title-only -journal -high -aggr -mink  & 1464 & 2255 & 39.37\\ \hline
368 & 1st & -title-only -journal -high -fft -mink  & 1464 & 2255 & 39.37\\ \hline
369 & 1st & -title-only -journal -noise -bandstop -minmax -diff  & 1463 & 2256 & 39.34\\ \hline
370 & 1st & -title-only -journal -silence -high -minmax -mink  & 1461 & 2258 & 39.28\\ \hline
371 & 1st & -title-only -journal -noise -bandstop -minmax -cheb  & 1461 & 2258 & 39.28\\ \hline
372 & 1st & -title-only -journal -high -minmax -mink  & 1459 & 2260 & 39.23\\ \hline
373 & 1st & -title-only -journal -silence -noise -bandstop -minmax -cheb  & 1459 & 2260 & 39.23\\ \hline
374 & 1st & -title-only -journal -silence -noise -bandstop -minmax -diff  & 1458 & 2261 & 39.20\\ \hline
375 & 1st & -title-only -journal -silence -noise -band -fft -cos  & 1445 & 2274 & 38.85\\ \hline
376 & 1st & -title-only -journal -noise -band -aggr -cos  & 1445 & 2274 & 38.85\\ \hline
377 & 1st & -title-only -journal -noise -band -fft -cos  & 1445 & 2274 & 38.85\\ \hline
378 & 1st & -title-only -journal -silence -noise -band -aggr -cos  & 1445 & 2274 & 38.85\\ \hline
379 & 1st & -title-only -journal -noise -high -aggr -eucl  & 1443 & 2276 & 38.80\\ \hline
380 & 1st & -title-only -journal -noise -high -fft -eucl  & 1443 & 2276 & 38.80\\ \hline
381 & 1st & -title-only -journal -silence -high -aggr -diff  & 1442 & 2277 & 38.77\\ \hline
382 & 1st & -title-only -journal -silence -high -fft -diff  & 1438 & 2281 & 38.67\\ \hline
383 & 1st & -title-only -journal -silence -noise -high -aggr -cos  & 1431 & 2288 & 38.48\\ \hline
384 & 1st & -title-only -journal -silence -noise -high -fft -cos  & 1431 & 2288 & 38.48\\ \hline
385 & 1st & -title-only -journal -silence -high -fft -eucl  & 1427 & 2292 & 38.37\\ \hline
386 & 1st & -title-only -journal -silence -high -aggr -eucl  & 1427 & 2292 & 38.37\\ \hline
387 & 1st & -title-only -journal -high -aggr -eucl  & 1424 & 2295 & 38.29\\ \hline
388 & 1st & -title-only -journal -high -fft -eucl  & 1424 & 2295 & 38.29\\ \hline
389 & 1st & -title-only -journal -high -fft -cheb  & 1422 & 2297 & 38.24\\ \hline
390 & 1st & -title-only -journal -high -aggr -cheb  & 1422 & 2297 & 38.24\\ \hline
391 & 1st & -title-only -journal -silence -high -fft -cheb  & 1420 & 2299 & 38.18\\ \hline
392 & 1st & -title-only -journal -silence -high -aggr -cheb  & 1420 & 2299 & 38.18\\ \hline
393 & 1st & -title-only -journal -high -fft -diff  & 1408 & 2311 & 37.86\\ \hline
394 & 1st & -title-only -journal -noise -endp -minmax -cheb  & 1406 & 2313 & 37.81\\ \hline
395 & 1st & -title-only -journal -high -aggr -diff  & 1406 & 2313 & 37.81\\ \hline
396 & 1st & -title-only -journal -silence -noise -endp -minmax -cheb  & 1404 & 2315 & 37.75\\ \hline
397 & 1st & -title-only -journal -silence -noise -high -minmax -mink  & 1404 & 2315 & 37.75\\ \hline
398 & 1st & -title-only -journal -noise -endp -minmax -diff  & 1401 & 2318 & 37.67\\ \hline
399 & 1st & -title-only -journal -high -fft -cos  & 1398 & 2321 & 37.59\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 9.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results9}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
400 & 1st & -title-only -journal -noise -high -minmax -mink  & 1398 & 2321 & 37.59\\ \hline
401 & 1st & -title-only -journal -high -aggr -cos  & 1398 & 2321 & 37.59\\ \hline
402 & 1st & -title-only -journal -silence -noise -endp -minmax -diff  & 1395 & 2324 & 37.51\\ \hline
403 & 1st & -title-only -journal -endp -minmax -eucl  & 1393 & 2326 & 37.46\\ \hline
404 & 1st & -title-only -journal -silence -endp -minmax -eucl  & 1393 & 2326 & 37.46\\ \hline
405 & 1st & -title-only -journal -silence -high -fft -cos  & 1390 & 2329 & 37.38\\ \hline
406 & 1st & -title-only -journal -silence -high -aggr -cos  & 1390 & 2329 & 37.38\\ \hline
407 & 1st & -title-only -journal -silence -noise -high -aggr -eucl  & 1387 & 2332 & 37.29\\ \hline
408 & 1st & -title-only -journal -silence -noise -high -fft -eucl  & 1387 & 2332 & 37.29\\ \hline
409 & 1st & -title-only -journal -silence -endp -minmax -diff  & 1358 & 2361 & 36.52\\ \hline
410 & 1st & -title-only -journal -silence -endp -minmax -cheb  & 1358 & 2361 & 36.52\\ \hline
411 & 1st & -title-only -journal -endp -minmax -diff  & 1358 & 2361 & 36.52\\ \hline
412 & 1st & -title-only -journal -endp -minmax -cheb  & 1358 & 2361 & 36.52\\ \hline
413 & 1st & -title-only -journal -noise -high -aggr -cheb  & 1346 & 2373 & 36.19\\ \hline
414 & 1st & -title-only -journal -noise -high -fft -cheb  & 1346 & 2373 & 36.19\\ \hline
415 & 1st & -title-only -journal -band -fft -hamming  & 1343 & 2376 & 36.11\\ \hline
416 & 1st & -title-only -journal -band -aggr -hamming  & 1343 & 2376 & 36.11\\ \hline
417 & 1st & -title-only -journal -silence -band -aggr -hamming  & 1333 & 2386 & 35.84\\ \hline
418 & 1st & -title-only -journal -silence -band -fft -hamming  & 1333 & 2386 & 35.84\\ \hline
419 & 1st & -title-only -journal -bandstop -aggr -hamming  & 1325 & 2394 & 35.63\\ \hline
420 & 1st & -title-only -journal -bandstop -fft -hamming  & 1325 & 2394 & 35.63\\ \hline
421 & 1st & -title-only -journal -silence -noise -high -fft -cheb  & 1322 & 2397 & 35.55\\ \hline
422 & 1st & -title-only -journal -silence -noise -high -aggr -cheb  & 1322 & 2397 & 35.55\\ \hline
423 & 1st & -title-only -journal -silence -bandstop -aggr -hamming  & 1319 & 2400 & 35.47\\ \hline
424 & 1st & -title-only -journal -silence -bandstop -fft -hamming  & 1319 & 2400 & 35.47\\ \hline
425 & 1st & -title-only -journal -silence -low -aggr -hamming  & 1289 & 2430 & 34.66\\ \hline
426 & 1st & -title-only -journal -silence -noise -norm -aggr -hamming  & 1289 & 2430 & 34.66\\ \hline
427 & 1st & -title-only -journal -silence -low -fft -hamming  & 1289 & 2430 & 34.66\\ \hline
428 & 1st & -title-only -journal -silence -noise -norm -fft -hamming  & 1289 & 2430 & 34.66\\ \hline
429 & 1st & -title-only -journal -low -aggr -hamming  & 1282 & 2437 & 34.47\\ \hline
430 & 1st & -title-only -journal -noise -norm -aggr -hamming  & 1282 & 2437 & 34.47\\ \hline
431 & 1st & -title-only -journal -low -fft -hamming  & 1282 & 2437 & 34.47\\ \hline
432 & 1st & -title-only -journal -noise -norm -fft -hamming  & 1282 & 2437 & 34.47\\ \hline
433 & 1st & -title-only -journal -silence -noise -high -fft -diff  & 1259 & 2460 & 33.85\\ \hline
434 & 1st & -title-only -journal -silence -noise -high -aggr -diff  & 1258 & 2461 & 33.83\\ \hline
435 & 1st & -title-only -journal -high -aggr -hamming  & 1247 & 2472 & 33.53\\ \hline
436 & 1st & -title-only -journal -high -fft -hamming  & 1247 & 2472 & 33.53\\ \hline
437 & 1st & -title-only -journal -silence -high -aggr -hamming  & 1246 & 2473 & 33.50\\ \hline
438 & 1st & -title-only -journal -silence -high -fft -hamming  & 1246 & 2473 & 33.50\\ \hline
439 & 1st & -title-only -journal -noise -high -fft -hamming  & 1243 & 2476 & 33.42\\ \hline
440 & 1st & -title-only -journal -noise -high -aggr -hamming  & 1243 & 2476 & 33.42\\ \hline
441 & 1st & -title-only -journal -norm -fft -hamming  & 1238 & 2481 & 33.29\\ \hline
442 & 1st & -title-only -journal -norm -aggr -hamming  & 1238 & 2481 & 33.29\\ \hline
443 & 1st & -title-only -journal -silence -norm -fft -hamming  & 1238 & 2481 & 33.29\\ \hline
444 & 1st & -title-only -journal -silence -norm -aggr -hamming  & 1238 & 2481 & 33.29\\ \hline
445 & 1st & -title-only -journal -silence -noise -high -aggr -hamming  & 1233 & 2486 & 33.15\\ \hline
446 & 1st & -title-only -journal -silence -noise -high -fft -hamming  & 1233 & 2486 & 33.15\\ \hline
447 & 1st & -title-only -journal -noise -high -aggr -diff  & 1227 & 2492 & 32.99\\ \hline
448 & 1st & -title-only -journal -noise -high -fft -diff  & 1226 & 2493 & 32.97\\ \hline
449 & 1st & -title-only -journal -silence -noise -band -aggr -hamming  & 1219 & 2500 & 32.78\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 10.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results10}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
450 & 1st & -title-only -journal -silence -noise -band -fft -hamming  & 1219 & 2500 & 32.78\\ \hline
451 & 1st & -title-only -journal -noise -band -fft -hamming  & 1217 & 2502 & 32.72\\ \hline
452 & 1st & -title-only -journal -noise -band -aggr -hamming  & 1217 & 2502 & 32.72\\ \hline
453 & 1st & -title-only -journal -silence -endp -fft -hamming  & 1206 & 2513 & 32.43\\ \hline
454 & 1st & -title-only -journal -endp -aggr -hamming  & 1206 & 2513 & 32.43\\ \hline
455 & 1st & -title-only -journal -endp -fft -hamming  & 1206 & 2513 & 32.43\\ \hline
456 & 1st & -title-only -journal -silence -endp -aggr -hamming  & 1206 & 2513 & 32.43\\ \hline
457 & 1st & -title-only -journal -silence -noise -low -aggr -hamming  & 1171 & 2548 & 31.49\\ \hline
458 & 1st & -title-only -journal -silence -noise -low -fft -hamming  & 1171 & 2548 & 31.49\\ \hline
459 & 1st & -title-only -journal -noise -low -fft -hamming  & 1168 & 2551 & 31.41\\ \hline
460 & 1st & -title-only -journal -noise -low -aggr -hamming  & 1168 & 2551 & 31.41\\ \hline
461 & 1st & -title-only -journal -silence -noise -bandstop -fft -hamming  & 1155 & 2564 & 31.06\\ \hline
462 & 1st & -title-only -journal -silence -noise -bandstop -aggr -hamming  & 1155 & 2564 & 31.06\\ \hline
463 & 1st & -title-only -journal -noise -bandstop -aggr -hamming  & 1153 & 2566 & 31.00\\ \hline
464 & 1st & -title-only -journal -noise -bandstop -fft -hamming  & 1153 & 2566 & 31.00\\ \hline
465 & 1st & -title-only -journal -high -minmax -hamming  & 1099 & 2620 & 29.55\\ \hline
466 & 1st & -title-only -journal -silence -high -minmax -hamming  & 1096 & 2623 & 29.47\\ \hline
467 & 1st & -title-only -journal -noise -high -minmax -hamming  & 1090 & 2629 & 29.31\\ \hline
468 & 1st & -title-only -journal -low -minmax -hamming  & 1083 & 2636 & 29.12\\ \hline
469 & 1st & -title-only -journal -noise -norm -minmax -hamming  & 1083 & 2636 & 29.12\\ \hline
470 & 1st & -title-only -journal -silence -low -minmax -hamming  & 1082 & 2637 & 29.09\\ \hline
471 & 1st & -title-only -journal -silence -noise -norm -minmax -hamming  & 1082 & 2637 & 29.09\\ \hline
472 & 1st & -title-only -journal -silence -noise -high -minmax -hamming  & 1075 & 2644 & 28.91\\ \hline
473 & 1st & -title-only -journal -silence -raw -minmax -hamming  & 1068 & 2651 & 28.72\\ \hline
474 & 1st & -title-only -journal -noise -raw -minmax -hamming  & 1068 & 2651 & 28.72\\ \hline
475 & 1st & -title-only -journal -raw -minmax -hamming  & 1068 & 2651 & 28.72\\ \hline
476 & 1st & -title-only -journal -silence -noise -raw -minmax -hamming  & 1068 & 2651 & 28.72\\ \hline
477 & 1st & -title-only -journal -silence -band -minmax -hamming  & 1051 & 2668 & 28.26\\ \hline
478 & 1st & -title-only -journal -band -minmax -hamming  & 1050 & 2669 & 28.23\\ \hline
479 & 1st & -title-only -journal -silence -noise -band -minmax -hamming  & 1041 & 2678 & 27.99\\ \hline
480 & 1st & -title-only -journal -noise -band -minmax -hamming  & 1038 & 2681 & 27.91\\ \hline
481 & 1st & -title-only -journal -silence -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
482 & 1st & -title-only -journal -silence -noise -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
483 & 1st & -title-only -journal -noise -band -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
484 & 1st & -title-only -journal -silence -raw -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
485 & 1st & -title-only -journal -noise -boost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
486 & 1st & -title-only -journal -norm -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
487 & 1st & -title-only -journal -noise -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
488 & 1st & -title-only -journal -silence -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
489 & 1st & -title-only -journal -noise -raw -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
490 & 1st & -title-only -journal -bandstop -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
491 & 1st & -title-only -journal -silence -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
492 & 1st & -title-only -journal -bandstop -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
493 & 1st & -title-only -journal -norm -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
494 & 1st & -title-only -journal -silence -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
495 & 1st & -title-only -journal -noise -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
496 & 1st & -title-only -journal -silence -noise -raw -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
497 & 1st & -title-only -journal -silence -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
498 & 1st & -title-only -journal -silence -noise -norm -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
499 & 1st & -title-only -journal -silence -noise -raw -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 11.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results11}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
500 & 1st & -title-only -journal -noise -band -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
501 & 1st & -title-only -journal -silence -noise -high -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
502 & 1st & -title-only -journal -silence -noise -endp -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
503 & 1st & -title-only -journal -noise -norm -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
504 & 1st & -title-only -journal -silence -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
505 & 1st & -title-only -journal -noise -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
506 & 1st & -title-only -journal -silence -endp -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
507 & 1st & -title-only -journal -band -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
508 & 1st & -title-only -journal -low -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
509 & 1st & -title-only -journal -silence -noise -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
510 & 1st & -title-only -journal -silence -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
511 & 1st & -title-only -journal -noise -bandstop -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
512 & 1st & -title-only -journal -silence -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
513 & 1st & -title-only -journal -silence -noise -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
514 & 1st & -title-only -journal -noise -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
515 & 1st & -title-only -journal -silence -noise -high -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
516 & 1st & -title-only -journal -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
517 & 1st & -title-only -journal -silence -low -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
518 & 1st & -title-only -journal -silence -low -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
519 & 1st & -title-only -journal -endp -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
520 & 1st & -title-only -journal -noise -boost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
521 & 1st & -title-only -journal -endp -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
522 & 1st & -title-only -journal -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
523 & 1st & -title-only -journal -noise -norm -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
524 & 1st & -title-only -journal -silence -bandstop -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
525 & 1st & -title-only -journal -silence -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
526 & 1st & -title-only -journal -boost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
527 & 1st & -title-only -journal -silence -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
528 & 1st & -title-only -journal -silence -high -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
529 & 1st & -title-only -journal -silence -low -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
530 & 1st & -title-only -journal -norm -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
531 & 1st & -title-only -journal -silence -noise -norm -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
532 & 1st & -title-only -journal -silence -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
533 & 1st & -title-only -journal -noise -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
534 & 1st & -title-only -journal -silence -noise -raw -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
535 & 1st & -title-only -journal -raw -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
536 & 1st & -title-only -journal -silence -boost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
537 & 1st & -title-only -journal -silence -band -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
538 & 1st & -title-only -journal -noise -highpassboost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
539 & 1st & -title-only -journal -noise -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
540 & 1st & -title-only -journal -silence -noise -high -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
541 & 1st & -title-only -journal -noise -low -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
542 & 1st & -title-only -journal -silence -noise -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
543 & 1st & -title-only -journal -silence -raw -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
544 & 1st & -title-only -journal -noise -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
545 & 1st & -title-only -journal -endp -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
546 & 1st & -title-only -journal -silence -endp -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
547 & 1st & -title-only -journal -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
548 & 1st & -title-only -journal -noise -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
549 & 1st & -title-only -journal -silence -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 12.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results12}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
550 & 1st & -title-only -journal -silence -noise -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
551 & 1st & -title-only -journal -silence -high -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
552 & 1st & -title-only -journal -noise -boost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
553 & 1st & -title-only -journal -silence -noise -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
554 & 1st & -title-only -journal -silence -band -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
555 & 1st & -title-only -journal -noise -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
556 & 1st & -title-only -journal -noise -bandstop -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
557 & 1st & -title-only -journal -silence -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
558 & 1st & -title-only -journal -noise -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
559 & 1st & -title-only -journal -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
560 & 1st & -title-only -journal -silence -low -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
561 & 1st & -title-only -journal -silence -endp -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
562 & 1st & -title-only -journal -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
563 & 1st & -title-only -journal -noise -low -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
564 & 1st & -title-only -journal -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
565 & 1st & -title-only -journal -silence -bandstop -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
566 & 1st & -title-only -journal -silence -noise -band -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
567 & 1st & -title-only -journal -high -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
568 & 1st & -title-only -journal -silence -noise -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
569 & 1st & -title-only -journal -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
570 & 1st & -title-only -journal -noise -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
571 & 1st & -title-only -journal -highpassboost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
572 & 1st & -title-only -journal -silence -noise -low -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
573 & 1st & -title-only -journal -silence -noise -bandstop -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
574 & 1st & -title-only -journal -boost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
575 & 1st & -title-only -journal -silence -noise -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
576 & 1st & -title-only -journal -noise -highpassboost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
577 & 1st & -title-only -journal -silence -noise -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
578 & 1st & -title-only -journal -noise -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
579 & 1st & -title-only -journal -silence -noise -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
580 & 1st & -title-only -journal -silence -noise -norm -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
581 & 1st & -title-only -journal -silence -noise -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
582 & 1st & -title-only -journal -norm -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
583 & 1st & -title-only -journal -raw -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
584 & 1st & -title-only -journal -high -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
585 & 1st & -title-only -journal -silence -noise -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
586 & 1st & -title-only -journal -silence -noise -band -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
587 & 1st & -title-only -journal -silence -high -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
588 & 1st & -title-only -journal -silence -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
589 & 1st & -title-only -journal -silence -noise -low -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
590 & 1st & -title-only -journal -norm -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
591 & 1st & -title-only -journal -noise -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
592 & 1st & -title-only -journal -boost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
593 & 1st & -title-only -journal -silence -noise -boost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
594 & 1st & -title-only -journal -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
595 & 1st & -title-only -journal -silence -raw -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
596 & 1st & -title-only -journal -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
597 & 1st & -title-only -journal -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
598 & 1st & -title-only -journal -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
599 & 1st & -title-only -journal -silence -noise -band -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 13.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results13}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
600 & 1st & -title-only -journal -noise -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
601 & 1st & -title-only -journal -bandstop -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
602 & 1st & -title-only -journal -boost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
603 & 1st & -title-only -journal -silence -band -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
604 & 1st & -title-only -journal -highpassboost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
605 & 1st & -title-only -journal -silence -noise -low -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
606 & 1st & -title-only -journal -high -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
607 & 1st & -title-only -journal -silence -noise -endp -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
608 & 1st & -title-only -journal -silence -noise -bandstop -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
609 & 1st & -title-only -journal -silence -noise -endp -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
610 & 1st & -title-only -journal -boost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
611 & 1st & -title-only -journal -silence -raw -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
612 & 1st & -title-only -journal -silence -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
613 & 1st & -title-only -journal -silence -noise -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
614 & 1st & -title-only -journal -noise -high -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
615 & 1st & -title-only -journal -band -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
616 & 1st & -title-only -journal -silence -noise -norm -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
617 & 1st & -title-only -journal -raw -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
618 & 1st & -title-only -journal -noise -boost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
619 & 1st & -title-only -journal -bandstop -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
620 & 1st & -title-only -journal -silence -norm -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
621 & 1st & -title-only -journal -silence -endp -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
622 & 1st & -title-only -journal -noise -boost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
623 & 1st & -title-only -journal -silence -noise -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
624 & 1st & -title-only -journal -noise -low -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
625 & 1st & -title-only -journal -noise -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
626 & 1st & -title-only -journal -bandstop -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
627 & 1st & -title-only -journal -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
628 & 1st & -title-only -journal -noise -endp -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
629 & 1st & -title-only -journal -silence -noise -endp -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
630 & 1st & -title-only -journal -noise -boost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
631 & 1st & -title-only -journal -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
632 & 1st & -title-only -journal -band -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
633 & 1st & -title-only -journal -norm -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
634 & 1st & -title-only -journal -noise -band -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
635 & 1st & -title-only -journal -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
636 & 1st & -title-only -journal -silence -boost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
637 & 1st & -title-only -journal -silence -band -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
638 & 1st & -title-only -journal -noise -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
639 & 1st & -title-only -journal -silence -noise -raw -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
640 & 1st & -title-only -journal -silence -noise -bandstop -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
641 & 1st & -title-only -journal -silence -noise -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
642 & 1st & -title-only -journal -silence -noise -high -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
643 & 1st & -title-only -journal -silence -noise -boost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
644 & 1st & -title-only -journal -noise -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
645 & 1st & -title-only -journal -noise -boost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
646 & 1st & -title-only -journal -low -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
647 & 1st & -title-only -journal -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
648 & 1st & -title-only -journal -noise -raw -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
649 & 1st & -title-only -journal -silence -endp -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 14.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results14}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
650 & 1st & -title-only -journal -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
651 & 1st & -title-only -journal -silence -noise -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
652 & 1st & -title-only -journal -silence -norm -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
653 & 1st & -title-only -journal -silence -norm -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
654 & 1st & -title-only -journal -norm -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
655 & 1st & -title-only -journal -noise -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
656 & 1st & -title-only -journal -noise -bandstop -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
657 & 1st & -title-only -journal -silence -noise -raw -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
658 & 1st & -title-only -journal -silence -low -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
659 & 1st & -title-only -journal -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
660 & 1st & -title-only -journal -noise -endp -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
661 & 1st & -title-only -journal -band -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
662 & 1st & -title-only -journal -silence -noise -high -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
663 & 1st & -title-only -journal -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
664 & 1st & -title-only -journal -silence -bandstop -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
665 & 1st & -title-only -journal -silence -noise -boost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
666 & 1st & -title-only -journal -noise -high -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
667 & 1st & -title-only -journal -silence -endp -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
668 & 1st & -title-only -journal -silence -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
669 & 1st & -title-only -journal -silence -noise -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
670 & 1st & -title-only -journal -highpassboost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
671 & 1st & -title-only -journal -raw -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
672 & 1st & -title-only -journal -noise -bandstop -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
673 & 1st & -title-only -journal -noise -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
674 & 1st & -title-only -journal -noise -highpassboost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
675 & 1st & -title-only -journal -silence -low -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
676 & 1st & -title-only -journal -noise -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
677 & 1st & -title-only -journal -silence -noise -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
678 & 1st & -title-only -journal -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
679 & 1st & -title-only -journal -low -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
680 & 1st & -title-only -journal -highpassboost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
681 & 1st & -title-only -journal -silence -bandstop -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
682 & 1st & -title-only -journal -endp -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
683 & 1st & -title-only -journal -silence -norm -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
684 & 1st & -title-only -journal -silence -high -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
685 & 1st & -title-only -journal -noise -raw -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
686 & 1st & -title-only -journal -highpassboost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
687 & 1st & -title-only -journal -noise -highpassboost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
688 & 1st & -title-only -journal -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
689 & 1st & -title-only -journal -silence -noise -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
690 & 1st & -title-only -journal -silence -noise -band -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
691 & 1st & -title-only -journal -silence -noise -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
692 & 1st & -title-only -journal -noise -high -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
693 & 1st & -title-only -journal -silence -noise -bandstop -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
694 & 1st & -title-only -journal -noise -endp -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
695 & 1st & -title-only -journal -highpassboost -minmax -eucl  & 1015 & 2704 & 27.29\\ \hline
696 & 1st & -title-only -journal -silence -noise -low -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
697 & 1st & -title-only -journal -silence -high -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
698 & 1st & -title-only -journal -silence -bandstop -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
699 & 1st & -title-only -journal -noise -norm -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 15.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results15}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
700 & 1st & -title-only -journal -noise -raw -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
701 & 1st & -title-only -journal -noise -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
702 & 1st & -title-only -journal -silence -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
703 & 1st & -title-only -journal -highpassboost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
704 & 1st & -title-only -journal -silence -noise -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
705 & 1st & -title-only -journal -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
706 & 1st & -title-only -journal -silence -noise -norm -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
707 & 1st & -title-only -journal -noise -band -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
708 & 1st & -title-only -journal -raw -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
709 & 1st & -title-only -journal -silence -noise -band -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
710 & 1st & -title-only -journal -noise -highpassboost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
711 & 1st & -title-only -journal -highpassboost -minmax -mink  & 1015 & 2704 & 27.29\\ \hline
712 & 1st & -title-only -journal -silence -bandstop -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
713 & 1st & -title-only -journal -silence -noise -low -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
714 & 1st & -title-only -journal -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
715 & 1st & -title-only -journal -noise -high -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
716 & 1st & -title-only -journal -silence -boost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
717 & 1st & -title-only -journal -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
718 & 1st & -title-only -journal -noise -highpassboost -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
719 & 1st & -title-only -journal -silence -noise -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
720 & 1st & -title-only -journal -silence -noise -norm -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
721 & 1st & -title-only -journal -silence -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
722 & 1st & -title-only -journal -raw -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
723 & 1st & -title-only -journal -noise -norm -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
724 & 1st & -title-only -journal -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
725 & 1st & -title-only -journal -silence -band -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
726 & 1st & -title-only -journal -silence -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
727 & 1st & -title-only -journal -silence -noise -bandstop -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
728 & 1st & -title-only -journal -noise -raw -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
729 & 1st & -title-only -journal -silence -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
730 & 1st & -title-only -journal -silence -noise -highpassboost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
731 & 1st & -title-only -journal -noise -bandstop -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
732 & 1st & -title-only -journal -silence -noise -high -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
733 & 1st & -title-only -journal -silence -boost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
734 & 1st & -title-only -journal -noise -highpassboost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
735 & 1st & -title-only -journal -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
736 & 1st & -title-only -journal -noise -band -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
737 & 1st & -title-only -journal -low -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
738 & 1st & -title-only -journal -endp -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
739 & 1st & -title-only -journal -silence -noise -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
740 & 1st & -title-only -journal -silence -norm -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
741 & 1st & -title-only -journal -noise -boost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
742 & 1st & -title-only -journal -boost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
743 & 1st & -title-only -journal -silence -band -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
744 & 1st & -title-only -journal -silence -noise -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
745 & 1st & -title-only -journal -silence -noise -bandstop -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
746 & 1st & -title-only -journal -silence -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
747 & 1st & -title-only -journal -highpassboost -aggr -eucl  & 1015 & 2704 & 27.29\\ \hline
748 & 1st & -title-only -journal -noise -endp -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
749 & 1st & -title-only -journal -silence -boost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 16.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results16}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
750 & 1st & -title-only -journal -silence -boost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
751 & 1st & -title-only -journal -noise -highpassboost -fft -diff  & 1015 & 2704 & 27.29\\ \hline
752 & 1st & -title-only -journal -silence -noise -band -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
753 & 1st & -title-only -journal -noise -highpassboost -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
754 & 1st & -title-only -journal -noise -norm -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
755 & 1st & -title-only -journal -silence -boost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
756 & 1st & -title-only -journal -noise -low -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
757 & 1st & -title-only -journal -noise -low -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
758 & 1st & -title-only -journal -noise -norm -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
759 & 1st & -title-only -journal -silence -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
760 & 1st & -title-only -journal -silence -norm -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
761 & 1st & -title-only -journal -noise -boost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
762 & 1st & -title-only -journal -noise -boost -minmax -hamming  & 1015 & 2704 & 27.29\\ \hline
763 & 1st & -title-only -journal -noise -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
764 & 1st & -title-only -journal -noise -boost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
765 & 1st & -title-only -journal -highpassboost -aggr -mink  & 1015 & 2704 & 27.29\\ \hline
766 & 1st & -title-only -journal -noise -endp -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
767 & 1st & -title-only -journal -silence -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
768 & 1st & -title-only -journal -silence -noise -low -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
769 & 1st & -title-only -journal -low -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
770 & 1st & -title-only -journal -endp -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
771 & 1st & -title-only -journal -noise -band -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
772 & 1st & -title-only -journal -high -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
773 & 1st & -title-only -journal -silence -noise -highpassboost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
774 & 1st & -title-only -journal -silence -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
775 & 1st & -title-only -journal -silence -boost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
776 & 1st & -title-only -journal -highpassboost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
777 & 1st & -title-only -journal -noise -highpassboost -fft -cheb  & 1015 & 2704 & 27.29\\ \hline
778 & 1st & -title-only -journal -noise -boost -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
779 & 1st & -title-only -journal -high -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
780 & 1st & -title-only -journal -noise -high -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
781 & 1st & -title-only -journal -boost -minmax -diff  & 1015 & 2704 & 27.29\\ \hline
782 & 1st & -title-only -journal -silence -noise -boost -aggr -diff  & 1015 & 2704 & 27.29\\ \hline
783 & 1st & -title-only -journal -low -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
784 & 1st & -title-only -journal -silence -boost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
785 & 1st & -title-only -journal -boost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
786 & 1st & -title-only -journal -boost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
787 & 1st & -title-only -journal -noise -bandstop -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
788 & 1st & -title-only -journal -silence -noise -highpassboost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
789 & 1st & -title-only -journal -noise -low -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
790 & 1st & -title-only -journal -silence -noise -boost -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
791 & 1st & -title-only -journal -silence -noise -raw -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
792 & 1st & -title-only -journal -noise -boost -fft -eucl  & 1015 & 2704 & 27.29\\ \hline
793 & 1st & -title-only -journal -noise -endp -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
794 & 1st & -title-only -journal -silence -highpassboost -fft -cos  & 1015 & 2704 & 27.29\\ \hline
795 & 1st & -title-only -journal -noise -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
796 & 1st & -title-only -journal -silence -noise -boost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
797 & 1st & -title-only -journal -silence -highpassboost -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
798 & 1st & -title-only -journal -silence -raw -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
799 & 1st & -title-only -journal -band -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 17.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results17}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
800 & 1st & -title-only -journal -noise -high -lpc -mink  & 1015 & 2704 & 27.29\\ \hline
801 & 1st & -title-only -journal -silence -raw -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
802 & 1st & -title-only -journal -silence -norm -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
803 & 1st & -title-only -journal -high -lpc -cheb  & 1015 & 2704 & 27.29\\ \hline
804 & 1st & -title-only -journal -silence -noise -highpassboost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
805 & 1st & -title-only -journal -bandstop -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
806 & 1st & -title-only -journal -noise -boost -fft -mink  & 1015 & 2704 & 27.29\\ \hline
807 & 1st & -title-only -journal -silence -noise -highpassboost -fft -hamming  & 1015 & 2704 & 27.29\\ \hline
808 & 1st & -title-only -journal -boost -aggr -cos  & 1015 & 2704 & 27.29\\ \hline
809 & 1st & -title-only -journal -boost -minmax -cheb  & 1015 & 2704 & 27.29\\ \hline
810 & 1st & -title-only -journal -silence -noise -boost -aggr -cheb  & 1015 & 2704 & 27.29\\ \hline
811 & 1st & -title-only -journal -silence -noise -endp -lpc -hamming  & 1015 & 2704 & 27.29\\ \hline
812 & 1st & -title-only -journal -silence -noise -endp -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
813 & 1st & -title-only -journal -silence -high -lpc -cos  & 1015 & 2704 & 27.29\\ \hline
814 & 1st & -title-only -journal -band -lpc -diff  & 1015 & 2704 & 27.29\\ \hline
815 & 1st & -title-only -journal -noise -raw -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
816 & 1st & -title-only -journal -noise -boost -aggr -hamming  & 1015 & 2704 & 27.29\\ \hline
817 & 1st & -title-only -journal -highpassboost -minmax -cos  & 1015 & 2704 & 27.29\\ \hline
818 & 1st & -title-only -journal -silence -highpassboost -lpc -eucl  & 1015 & 2704 & 27.29\\ \hline
819 & 1st & -title-only -journal -silence -endp -minmax -hamming  & 1010 & 2709 & 27.16\\ \hline
820 & 1st & -title-only -journal -endp -minmax -hamming  & 1010 & 2709 & 27.16\\ \hline
821 & 1st & -title-only -journal -silence -noise -endp -minmax -hamming  & 1005 & 2714 & 27.02\\ \hline
822 & 1st & -title-only -journal -noise -endp -minmax -hamming  & 1001 & 2718 & 26.92\\ \hline
823 & 1st & -title-only -journal -silence -noise -low -minmax -hamming  & 998 & 2721 & 26.84\\ \hline
824 & 1st & -title-only -journal -noise -low -minmax -hamming  & 991 & 2728 & 26.65\\ \hline
825 & 1st & -title-only -journal -silence -bandstop -minmax -hamming  & 984 & 2735 & 26.46\\ \hline
826 & 1st & -title-only -journal -bandstop -minmax -hamming  & 974 & 2745 & 26.19\\ \hline
827 & 1st & -title-only -journal -silence -noise -raw -aggr -hamming  & 967 & 2752 & 26.00\\ \hline
828 & 1st & -title-only -journal -raw -aggr -hamming  & 967 & 2752 & 26.00\\ \hline
829 & 1st & -title-only -journal -raw -fft -hamming  & 967 & 2752 & 26.00\\ \hline
830 & 1st & -title-only -journal -noise -raw -fft -hamming  & 967 & 2752 & 26.00\\ \hline
831 & 1st & -title-only -journal -silence -raw -aggr -hamming  & 967 & 2752 & 26.00\\ \hline
832 & 1st & -title-only -journal -noise -raw -aggr -hamming  & 967 & 2752 & 26.00\\ \hline
833 & 1st & -title-only -journal -silence -raw -fft -hamming  & 967 & 2752 & 26.00\\ \hline
834 & 1st & -title-only -journal -silence -noise -raw -fft -hamming  & 967 & 2752 & 26.00\\ \hline
835 & 1st & -title-only -journal -noise -endp -fft -hamming  & 940 & 2779 & 25.28\\ \hline
836 & 1st & -title-only -journal -noise -endp -aggr -hamming  & 940 & 2779 & 25.28\\ \hline
837 & 1st & -title-only -journal -silence -noise -bandstop -minmax -hamming  & 930 & 2789 & 25.01\\ \hline
838 & 1st & -title-only -journal -silence -noise -endp -aggr -hamming  & 929 & 2790 & 24.98\\ \hline
839 & 1st & -title-only -journal -silence -noise -endp -fft -hamming  & 929 & 2790 & 24.98\\ \hline
840 & 1st & -title-only -journal -noise -bandstop -minmax -hamming  & 923 & 2796 & 24.82\\ \hline
841 & 2nd & -title-only -journal -silence -noise -norm -aggr -eucl  & 2774 & 945 & 74.59\\ \hline
842 & 2nd & -title-only -journal -silence -low -aggr -eucl  & 2774 & 945 & 74.59\\ \hline
843 & 2nd & -title-only -journal -silence -low -fft -eucl  & 2774 & 945 & 74.59\\ \hline
844 & 2nd & -title-only -journal -silence -noise -norm -fft -eucl  & 2774 & 945 & 74.59\\ \hline
845 & 2nd & -title-only -journal -noise -norm -fft -eucl  & 2774 & 945 & 74.59\\ \hline
846 & 2nd & -title-only -journal -noise -norm -aggr -eucl  & 2774 & 945 & 74.59\\ \hline
847 & 2nd & -title-only -journal -low -fft -eucl  & 2774 & 945 & 74.59\\ \hline
848 & 2nd & -title-only -journal -low -aggr -eucl  & 2774 & 945 & 74.59\\ \hline
849 & 2nd & -title-only -journal -silence -low -aggr -cheb  & 2764 & 955 & 74.32\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 18.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results18}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
850 & 2nd & -title-only -journal -silence -bandstop -fft -diff  & 2768 & 951 & 74.43\\ \hline
851 & 2nd & -title-only -journal -silence -low -fft -cheb  & 2764 & 955 & 74.32\\ \hline
852 & 2nd & -title-only -journal -silence -noise -norm -fft -cheb  & 2764 & 955 & 74.32\\ \hline
853 & 2nd & -title-only -journal -silence -noise -norm -aggr -cheb  & 2764 & 955 & 74.32\\ \hline
854 & 2nd & -title-only -journal -noise -norm -aggr -cheb  & 2774 & 945 & 74.59\\ \hline
855 & 2nd & -title-only -journal -silence -bandstop -aggr -diff  & 2766 & 953 & 74.37\\ \hline
856 & 2nd & -title-only -journal -silence -bandstop -fft -eucl  & 2787 & 932 & 74.94\\ \hline
857 & 2nd & -title-only -journal -low -fft -cheb  & 2774 & 945 & 74.59\\ \hline
858 & 2nd & -title-only -journal -low -aggr -cheb  & 2774 & 945 & 74.59\\ \hline
859 & 2nd & -title-only -journal -silence -bandstop -aggr -eucl  & 2787 & 932 & 74.94\\ \hline
860 & 2nd & -title-only -journal -noise -norm -fft -cheb  & 2774 & 945 & 74.59\\ \hline
861 & 2nd & -title-only -journal -norm -aggr -eucl  & 2775 & 944 & 74.62\\ \hline
862 & 2nd & -title-only -journal -bandstop -aggr -eucl  & 2787 & 932 & 74.94\\ \hline
863 & 2nd & -title-only -journal -bandstop -fft -eucl  & 2787 & 932 & 74.94\\ \hline
864 & 2nd & -title-only -journal -norm -fft -eucl  & 2775 & 944 & 74.62\\ \hline
865 & 2nd & -title-only -journal -silence -norm -aggr -eucl  & 2775 & 944 & 74.62\\ \hline
866 & 2nd & -title-only -journal -silence -norm -fft -eucl  & 2775 & 944 & 74.62\\ \hline
867 & 2nd & -title-only -journal -noise -raw -fft -eucl  & 2779 & 940 & 74.72\\ \hline
868 & 2nd & -title-only -journal -noise -raw -aggr -eucl  & 2779 & 940 & 74.72\\ \hline
869 & 2nd & -title-only -journal -silence -raw -fft -eucl  & 2779 & 940 & 74.72\\ \hline
870 & 2nd & -title-only -journal -raw -aggr -eucl  & 2779 & 940 & 74.72\\ \hline
871 & 2nd & -title-only -journal -silence -noise -raw -fft -eucl  & 2779 & 940 & 74.72\\ \hline
872 & 2nd & -title-only -journal -silence -noise -raw -aggr -eucl  & 2779 & 940 & 74.72\\ \hline
873 & 2nd & -title-only -journal -raw -fft -eucl  & 2779 & 940 & 74.72\\ \hline
874 & 2nd & -title-only -journal -silence -raw -aggr -eucl  & 2779 & 940 & 74.72\\ \hline
875 & 2nd & -title-only -journal -bandstop -aggr -cheb  & 2775 & 944 & 74.62\\ \hline
876 & 2nd & -title-only -journal -bandstop -fft -cheb  & 2775 & 944 & 74.62\\ \hline
877 & 2nd & -title-only -journal -silence -bandstop -fft -cheb  & 2774 & 945 & 74.59\\ \hline
878 & 2nd & -title-only -journal -silence -noise -low -fft -cheb  & 2756 & 963 & 74.11\\ \hline
879 & 2nd & -title-only -journal -silence -bandstop -aggr -cheb  & 2774 & 945 & 74.59\\ \hline
880 & 2nd & -title-only -journal -noise -bandstop -fft -mink  & 2748 & 971 & 73.89\\ \hline
881 & 2nd & -title-only -journal -silence -noise -low -aggr -cheb  & 2756 & 963 & 74.11\\ \hline
882 & 2nd & -title-only -journal -noise -bandstop -aggr -mink  & 2748 & 971 & 73.89\\ \hline
883 & 2nd & -title-only -journal -bandstop -aggr -mink  & 2774 & 945 & 74.59\\ \hline
884 & 2nd & -title-only -journal -silence -noise -bandstop -aggr -mink  & 2748 & 971 & 73.89\\ \hline
885 & 2nd & -title-only -journal -bandstop -fft -mink  & 2774 & 945 & 74.59\\ \hline
886 & 2nd & -title-only -journal -silence -noise -bandstop -fft -mink  & 2748 & 971 & 73.89\\ \hline
887 & 2nd & -title-only -journal -silence -low -fft -diff  & 2763 & 956 & 74.29\\ \hline
888 & 2nd & -title-only -journal -silence -noise -norm -fft -diff  & 2763 & 956 & 74.29\\ \hline
889 & 2nd & -title-only -journal -silence -bandstop -fft -mink  & 2774 & 945 & 74.59\\ \hline
890 & 2nd & -title-only -journal -silence -bandstop -aggr -mink  & 2774 & 945 & 74.59\\ \hline
891 & 2nd & -title-only -journal -norm -aggr -mink  & 2773 & 946 & 74.56\\ \hline
892 & 2nd & -title-only -journal -noise -low -aggr -cheb  & 2756 & 963 & 74.11\\ \hline
893 & 2nd & -title-only -journal -norm -fft -mink  & 2773 & 946 & 74.56\\ \hline
894 & 2nd & -title-only -journal -silence -norm -aggr -mink  & 2773 & 946 & 74.56\\ \hline
895 & 2nd & -title-only -journal -silence -noise -norm -aggr -diff  & 2763 & 956 & 74.29\\ \hline
896 & 2nd & -title-only -journal -silence -norm -fft -mink  & 2773 & 946 & 74.56\\ \hline
897 & 2nd & -title-only -journal -silence -low -aggr -diff  & 2763 & 956 & 74.29\\ \hline
898 & 2nd & -title-only -journal -noise -low -fft -cheb  & 2756 & 963 & 74.11\\ \hline
899 & 2nd & -title-only -journal -silence -noise -bandstop -aggr -eucl  & 2758 & 961 & 74.16\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 19.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results19}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
900 & 2nd & -title-only -journal -noise -bandstop -fft -eucl  & 2758 & 961 & 74.16\\ \hline
901 & 2nd & -title-only -journal -silence -noise -bandstop -fft -eucl  & 2758 & 961 & 74.16\\ \hline
902 & 2nd & -title-only -journal -bandstop -aggr -diff  & 2772 & 947 & 74.54\\ \hline
903 & 2nd & -title-only -journal -noise -bandstop -aggr -eucl  & 2758 & 961 & 74.16\\ \hline
904 & 2nd & -title-only -journal -silence -noise -low -aggr -eucl  & 2752 & 967 & 74.00\\ \hline
905 & 2nd & -title-only -journal -silence -noise -low -fft -eucl  & 2752 & 967 & 74.00\\ \hline
906 & 2nd & -title-only -journal -bandstop -fft -diff  & 2771 & 948 & 74.51\\ \hline
907 & 2nd & -title-only -journal -noise -norm -aggr -diff  & 2800 & 919 & 75.29\\ \hline
908 & 2nd & -title-only -journal -noise -raw -fft -mink  & 2784 & 935 & 74.86\\ \hline
909 & 2nd & -title-only -journal -noise -raw -aggr -mink  & 2784 & 935 & 74.86\\ \hline
910 & 2nd & -title-only -journal -noise -low -aggr -diff  & 2785 & 934 & 74.89\\ \hline
911 & 2nd & -title-only -journal -silence -raw -fft -mink  & 2784 & 935 & 74.86\\ \hline
912 & 2nd & -title-only -journal -raw -aggr -mink  & 2784 & 935 & 74.86\\ \hline
913 & 2nd & -title-only -journal -low -fft -diff  & 2802 & 917 & 75.34\\ \hline
914 & 2nd & -title-only -journal -silence -noise -raw -fft -mink  & 2784 & 935 & 74.86\\ \hline
915 & 2nd & -title-only -journal -low -aggr -diff  & 2800 & 919 & 75.29\\ \hline
916 & 2nd & -title-only -journal -silence -noise -raw -aggr -mink  & 2784 & 935 & 74.86\\ \hline
917 & 2nd & -title-only -journal -noise -norm -fft -diff  & 2802 & 917 & 75.34\\ \hline
918 & 2nd & -title-only -journal -raw -fft -mink  & 2784 & 935 & 74.86\\ \hline
919 & 2nd & -title-only -journal -silence -raw -aggr -mink  & 2784 & 935 & 74.86\\ \hline
920 & 2nd & -title-only -journal -silence -noise -low -fft -diff  & 2787 & 932 & 74.94\\ \hline
921 & 2nd & -title-only -journal -silence -noise -low -aggr -diff  & 2787 & 932 & 74.94\\ \hline
922 & 2nd & -title-only -journal -noise -low -fft -eucl  & 2752 & 967 & 74.00\\ \hline
923 & 2nd & -title-only -journal -noise -low -aggr -eucl  & 2752 & 967 & 74.00\\ \hline
924 & 2nd & -title-only -journal -noise -low -fft -diff  & 2787 & 932 & 74.94\\ \hline
925 & 2nd & -title-only -journal -silence -noise -norm -aggr -mink  & 2774 & 945 & 74.59\\ \hline
926 & 2nd & -title-only -journal -silence -low -aggr -mink  & 2774 & 945 & 74.59\\ \hline
927 & 2nd & -title-only -journal -silence -low -fft -mink  & 2774 & 945 & 74.59\\ \hline
928 & 2nd & -title-only -journal -silence -noise -norm -fft -mink  & 2774 & 945 & 74.59\\ \hline
929 & 2nd & -title-only -journal -noise -norm -fft -mink  & 2774 & 945 & 74.59\\ \hline
930 & 2nd & -title-only -journal -noise -norm -aggr -mink  & 2774 & 945 & 74.59\\ \hline
931 & 2nd & -title-only -journal -low -fft -mink  & 2774 & 945 & 74.59\\ \hline
932 & 2nd & -title-only -journal -low -aggr -mink  & 2774 & 945 & 74.59\\ \hline
933 & 2nd & -title-only -journal -bandstop -minmax -eucl  & 2664 & 1055 & 71.63\\ \hline
934 & 2nd & -title-only -journal -silence -norm -aggr -cos  & 2760 & 959 & 74.21\\ \hline
935 & 2nd & -title-only -journal -norm -fft -cos  & 2760 & 959 & 74.21\\ \hline
936 & 2nd & -title-only -journal -silence -noise -endp -fft -cheb  & 2762 & 957 & 74.27\\ \hline
937 & 2nd & -title-only -journal -silence -bandstop -minmax -eucl  & 2666 & 1053 & 71.69\\ \hline
938 & 2nd & -title-only -journal -silence -noise -endp -aggr -cheb  & 2762 & 957 & 74.27\\ \hline
939 & 2nd & -title-only -journal -norm -aggr -cos  & 2760 & 959 & 74.21\\ \hline
940 & 2nd & -title-only -journal -silence -norm -fft -cos  & 2760 & 959 & 74.21\\ \hline
941 & 2nd & -title-only -journal -noise -endp -aggr -cheb  & 2760 & 959 & 74.21\\ \hline
942 & 2nd & -title-only -journal -noise -endp -aggr -eucl  & 2751 & 968 & 73.97\\ \hline
943 & 2nd & -title-only -journal -noise -endp -fft -cheb  & 2760 & 959 & 74.21\\ \hline
944 & 2nd & -title-only -journal -noise -endp -fft -eucl  & 2751 & 968 & 73.97\\ \hline
945 & 2nd & -title-only -journal -silence -noise -endp -aggr -eucl  & 2751 & 968 & 73.97\\ \hline
946 & 2nd & -title-only -journal -silence -noise -endp -fft -eucl  & 2751 & 968 & 73.97\\ \hline
947 & 2nd & -title-only -journal -noise -endp -fft -diff  & 2745 & 974 & 73.81\\ \hline
948 & 2nd & -title-only -journal -silence -noise -low -fft -cos  & 2777 & 942 & 74.67\\ \hline
949 & 2nd & -title-only -journal -silence -noise -low -aggr -cos  & 2777 & 942 & 74.67\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 20.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results20}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
950 & 2nd & -title-only -journal -silence -noise -endp -fft -diff  & 2762 & 957 & 74.27\\ \hline
951 & 2nd & -title-only -journal -noise -endp -aggr -diff  & 2746 & 973 & 73.84\\ \hline
952 & 2nd & -title-only -journal -noise -low -fft -cos  & 2776 & 943 & 74.64\\ \hline
953 & 2nd & -title-only -journal -silence -noise -bandstop -fft -diff  & 2750 & 969 & 73.94\\ \hline
954 & 2nd & -title-only -journal -noise -low -aggr -cos  & 2776 & 943 & 74.64\\ \hline
955 & 2nd & -title-only -journal -silence -noise -bandstop -aggr -diff  & 2749 & 970 & 73.92\\ \hline
956 & 2nd & -title-only -journal -silence -noise -low -aggr -mink  & 2749 & 970 & 73.92\\ \hline
957 & 2nd & -title-only -journal -noise -low -fft -mink  & 2749 & 970 & 73.92\\ \hline
958 & 2nd & -title-only -journal -noise -low -aggr -mink  & 2749 & 970 & 73.92\\ \hline
959 & 2nd & -title-only -journal -silence -noise -low -fft -mink  & 2749 & 970 & 73.92\\ \hline
960 & 2nd & -title-only -journal -silence -noise -endp -aggr -diff  & 2762 & 957 & 74.27\\ \hline
961 & 2nd & -title-only -journal -silence -raw -fft -cheb  & 2728 & 991 & 73.35\\ \hline
962 & 2nd & -title-only -journal -raw -aggr -cheb  & 2728 & 991 & 73.35\\ \hline
963 & 2nd & -title-only -journal -silence -noise -raw -fft -cheb  & 2728 & 991 & 73.35\\ \hline
964 & 2nd & -title-only -journal -silence -noise -raw -aggr -cheb  & 2728 & 991 & 73.35\\ \hline
965 & 2nd & -title-only -journal -raw -fft -cheb  & 2728 & 991 & 73.35\\ \hline
966 & 2nd & -title-only -journal -silence -raw -aggr -cheb  & 2728 & 991 & 73.35\\ \hline
967 & 2nd & -title-only -journal -noise -raw -fft -cheb  & 2728 & 991 & 73.35\\ \hline
968 & 2nd & -title-only -journal -noise -raw -aggr -cheb  & 2728 & 991 & 73.35\\ \hline
969 & 2nd & -title-only -journal -norm -fft -cheb  & 2750 & 969 & 73.94\\ \hline
970 & 2nd & -title-only -journal -silence -norm -aggr -cheb  & 2750 & 969 & 73.94\\ \hline
971 & 2nd & -title-only -journal -silence -norm -fft -cheb  & 2750 & 969 & 73.94\\ \hline
972 & 2nd & -title-only -journal -norm -aggr -cheb  & 2750 & 969 & 73.94\\ \hline
973 & 2nd & -title-only -journal -silence -raw -fft -diff  & 2729 & 990 & 73.38\\ \hline
974 & 2nd & -title-only -journal -silence -noise -bandstop -aggr -cheb  & 2771 & 948 & 74.51\\ \hline
975 & 2nd & -title-only -journal -silence -noise -raw -fft -diff  & 2729 & 990 & 73.38\\ \hline
976 & 2nd & -title-only -journal -raw -fft -diff  & 2729 & 990 & 73.38\\ \hline
977 & 2nd & -title-only -journal -silence -noise -bandstop -fft -cheb  & 2771 & 948 & 74.51\\ \hline
978 & 2nd & -title-only -journal -noise -raw -fft -diff  & 2729 & 990 & 73.38\\ \hline
979 & 2nd & -title-only -journal -low -aggr -cos  & 2768 & 951 & 74.43\\ \hline
980 & 2nd & -title-only -journal -noise -bandstop -fft -cheb  & 2771 & 948 & 74.51\\ \hline
981 & 2nd & -title-only -journal -noise -norm -aggr -cos  & 2768 & 951 & 74.43\\ \hline
982 & 2nd & -title-only -journal -noise -norm -fft -cos  & 2768 & 951 & 74.43\\ \hline
983 & 2nd & -title-only -journal -silence -bandstop -minmax -cos  & 2677 & 1042 & 71.98\\ \hline
984 & 2nd & -title-only -journal -noise -bandstop -aggr -cheb  & 2771 & 948 & 74.51\\ \hline
985 & 2nd & -title-only -journal -low -fft -cos  & 2768 & 951 & 74.43\\ \hline
986 & 2nd & -title-only -journal -raw -aggr -diff  & 2730 & 989 & 73.41\\ \hline
987 & 2nd & -title-only -journal -silence -noise -raw -aggr -diff  & 2730 & 989 & 73.41\\ \hline
988 & 2nd & -title-only -journal -silence -raw -aggr -diff  & 2730 & 989 & 73.41\\ \hline
989 & 2nd & -title-only -journal -noise -raw -aggr -diff  & 2730 & 989 & 73.41\\ \hline
990 & 2nd & -title-only -journal -silence -noise -norm -aggr -cos  & 2768 & 951 & 74.43\\ \hline
991 & 2nd & -title-only -journal -bandstop -minmax -cos  & 2678 & 1041 & 72.01\\ \hline
992 & 2nd & -title-only -journal -silence -low -aggr -cos  & 2768 & 951 & 74.43\\ \hline
993 & 2nd & -title-only -journal -silence -noise -norm -fft -cos  & 2768 & 951 & 74.43\\ \hline
994 & 2nd & -title-only -journal -silence -low -fft -cos  & 2768 & 951 & 74.43\\ \hline
995 & 2nd & -title-only -journal -noise -bandstop -minmax -cos  & 2669 & 1050 & 71.77\\ \hline
996 & 2nd & -title-only -journal -norm -fft -diff  & 2753 & 966 & 74.03\\ \hline
997 & 2nd & -title-only -journal -silence -norm -fft -diff  & 2753 & 966 & 74.03\\ \hline
998 & 2nd & -title-only -journal -high -minmax -cos  & 2702 & 1017 & 72.65\\ \hline
999 & 2nd & -title-only -journal -endp -aggr -eucl  & 2748 & 971 & 73.89\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 21.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results21}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1000 & 2nd & -title-only -journal -endp -fft -eucl  & 2748 & 971 & 73.89\\ \hline
1001 & 2nd & -title-only -journal -silence -norm -aggr -diff  & 2752 & 967 & 74.00\\ \hline
1002 & 2nd & -title-only -journal -silence -endp -fft -eucl  & 2748 & 971 & 73.89\\ \hline
1003 & 2nd & -title-only -journal -silence -endp -aggr -eucl  & 2748 & 971 & 73.89\\ \hline
1004 & 2nd & -title-only -journal -norm -aggr -diff  & 2752 & 967 & 74.00\\ \hline
1005 & 2nd & -title-only -journal -bandstop -fft -cos  & 2766 & 953 & 74.37\\ \hline
1006 & 2nd & -title-only -journal -bandstop -aggr -cos  & 2766 & 953 & 74.37\\ \hline
1007 & 2nd & -title-only -journal -low -minmax -eucl  & 2693 & 1026 & 72.41\\ \hline
1008 & 2nd & -title-only -journal -noise -norm -minmax -eucl  & 2693 & 1026 & 72.41\\ \hline
1009 & 2nd & -title-only -journal -noise -bandstop -fft -diff  & 2749 & 970 & 73.92\\ \hline
1010 & 2nd & -title-only -journal -silence -noise -endp -fft -cos  & 2756 & 963 & 74.11\\ \hline
1011 & 2nd & -title-only -journal -silence -bandstop -fft -cos  & 2766 & 953 & 74.37\\ \hline
1012 & 2nd & -title-only -journal -noise -bandstop -aggr -diff  & 2747 & 972 & 73.86\\ \hline
1013 & 2nd & -title-only -journal -silence -noise -endp -aggr -cos  & 2756 & 963 & 74.11\\ \hline
1014 & 2nd & -title-only -journal -silence -bandstop -aggr -cos  & 2766 & 953 & 74.37\\ \hline
1015 & 2nd & -title-only -journal -silence -noise -bandstop -minmax -cos  & 2662 & 1057 & 71.58\\ \hline
1016 & 2nd & -title-only -journal -noise -endp -aggr -cos  & 2755 & 964 & 74.08\\ \hline
1017 & 2nd & -title-only -journal -noise -endp -fft -cos  & 2755 & 964 & 74.08\\ \hline
1018 & 2nd & -title-only -journal -silence -low -minmax -eucl  & 2692 & 1027 & 72.39\\ \hline
1019 & 2nd & -title-only -journal -silence -noise -norm -minmax -eucl  & 2692 & 1027 & 72.39\\ \hline
1020 & 2nd & -title-only -journal -endp -aggr -mink  & 2736 & 983 & 73.57\\ \hline
1021 & 2nd & -title-only -journal -endp -fft -mink  & 2736 & 983 & 73.57\\ \hline
1022 & 2nd & -title-only -journal -low -minmax -cos  & 2670 & 1049 & 71.79\\ \hline
1023 & 2nd & -title-only -journal -silence -endp -fft -mink  & 2736 & 983 & 73.57\\ \hline
1024 & 2nd & -title-only -journal -silence -endp -aggr -mink  & 2736 & 983 & 73.57\\ \hline
1025 & 2nd & -title-only -journal -silence -high -minmax -cos  & 2707 & 1012 & 72.79\\ \hline
1026 & 2nd & -title-only -journal -noise -norm -minmax -cos  & 2670 & 1049 & 71.79\\ \hline
1027 & 2nd & -title-only -journal -raw -aggr -cos  & 2762 & 957 & 74.27\\ \hline
1028 & 2nd & -title-only -journal -raw -fft -cos  & 2762 & 957 & 74.27\\ \hline
1029 & 2nd & -title-only -journal -silence -raw -fft -cos  & 2762 & 957 & 74.27\\ \hline
1030 & 2nd & -title-only -journal -noise -raw -fft -cos  & 2762 & 957 & 74.27\\ \hline
1031 & 2nd & -title-only -journal -noise -raw -aggr -cos  & 2762 & 957 & 74.27\\ \hline
1032 & 2nd & -title-only -journal -silence -raw -aggr -cos  & 2762 & 957 & 74.27\\ \hline
1033 & 2nd & -title-only -journal -silence -noise -raw -fft -cos  & 2762 & 957 & 74.27\\ \hline
1034 & 2nd & -title-only -journal -silence -noise -raw -aggr -cos  & 2762 & 957 & 74.27\\ \hline
1035 & 2nd & -title-only -journal -silence -noise -endp -aggr -mink  & 2737 & 982 & 73.60\\ \hline
1036 & 2nd & -title-only -journal -silence -noise -norm -minmax -cos  & 2665 & 1054 & 71.66\\ \hline
1037 & 2nd & -title-only -journal -noise -endp -aggr -mink  & 2737 & 982 & 73.60\\ \hline
1038 & 2nd & -title-only -journal -silence -noise -endp -fft -mink  & 2737 & 982 & 73.60\\ \hline
1039 & 2nd & -title-only -journal -silence -low -minmax -cos  & 2665 & 1054 & 71.66\\ \hline
1040 & 2nd & -title-only -journal -noise -endp -fft -mink  & 2737 & 982 & 73.60\\ \hline
1041 & 2nd & -title-only -journal -silence -low -minmax -mink  & 2692 & 1027 & 72.39\\ \hline
1042 & 2nd & -title-only -journal -silence -noise -norm -minmax -mink  & 2692 & 1027 & 72.39\\ \hline
1043 & 2nd & -title-only -journal -silence -noise -band -minmax -cos  & 2637 & 1082 & 70.91\\ \hline
1044 & 2nd & -title-only -journal -low -minmax -mink  & 2691 & 1028 & 72.36\\ \hline
1045 & 2nd & -title-only -journal -noise -norm -minmax -mink  & 2691 & 1028 & 72.36\\ \hline
1046 & 2nd & -title-only -journal -bandstop -minmax -mink  & 2695 & 1024 & 72.47\\ \hline
1047 & 2nd & -title-only -journal -silence -bandstop -minmax -mink  & 2696 & 1023 & 72.49\\ \hline
1048 & 2nd & -title-only -journal -silence -noise -bandstop -aggr -cos  & 2771 & 948 & 74.51\\ \hline
1049 & 2nd & -title-only -journal -silence -noise -bandstop -fft -cos  & 2771 & 948 & 74.51\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 22.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results22}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1050 & 2nd & -title-only -journal -noise -bandstop -fft -cos  & 2771 & 948 & 74.51\\ \hline
1051 & 2nd & -title-only -journal -noise -bandstop -aggr -cos  & 2771 & 948 & 74.51\\ \hline
1052 & 2nd & -title-only -journal -silence -norm -minmax -cos  & 2658 & 1061 & 71.47\\ \hline
1053 & 2nd & -title-only -journal -silence -noise -low -minmax -cos  & 2677 & 1042 & 71.98\\ \hline
1054 & 2nd & -title-only -journal -norm -minmax -cos  & 2658 & 1061 & 71.47\\ \hline
1055 & 2nd & -title-only -journal -noise -band -minmax -cos  & 2639 & 1080 & 70.96\\ \hline
1056 & 2nd & -title-only -journal -silence -endp -fft -cos  & 2711 & 1008 & 72.90\\ \hline
1057 & 2nd & -title-only -journal -silence -endp -fft -cheb  & 2721 & 998 & 73.16\\ \hline
1058 & 2nd & -title-only -journal -silence -endp -aggr -cheb  & 2721 & 998 & 73.16\\ \hline
1059 & 2nd & -title-only -journal -endp -fft -cos  & 2711 & 1008 & 72.90\\ \hline
1060 & 2nd & -title-only -journal -endp -aggr -cos  & 2711 & 1008 & 72.90\\ \hline
1061 & 2nd & -title-only -journal -noise -low -minmax -cos  & 2673 & 1046 & 71.87\\ \hline
1062 & 2nd & -title-only -journal -endp -aggr -cheb  & 2721 & 998 & 73.16\\ \hline
1063 & 2nd & -title-only -journal -silence -endp -aggr -cos  & 2711 & 1008 & 72.90\\ \hline
1064 & 2nd & -title-only -journal -endp -fft -cheb  & 2721 & 998 & 73.16\\ \hline
1065 & 2nd & -title-only -journal -silence -noise -low -minmax -mink  & 2683 & 1036 & 72.14\\ \hline
1066 & 2nd & -title-only -journal -silence -endp -aggr -diff  & 2709 & 1010 & 72.84\\ \hline
1067 & 2nd & -title-only -journal -endp -aggr -diff  & 2709 & 1010 & 72.84\\ \hline
1068 & 2nd & -title-only -journal -noise -low -minmax -mink  & 2680 & 1039 & 72.06\\ \hline
1069 & 2nd & -title-only -journal -silence -endp -fft -diff  & 2710 & 1009 & 72.87\\ \hline
1070 & 2nd & -title-only -journal -endp -fft -diff  & 2710 & 1009 & 72.87\\ \hline
1071 & 2nd & -title-only -journal -noise -high -minmax -cos  & 2659 & 1060 & 71.50\\ \hline
1072 & 2nd & -title-only -journal -norm -minmax -mink  & 2665 & 1054 & 71.66\\ \hline
1073 & 2nd & -title-only -journal -silence -norm -minmax -mink  & 2665 & 1054 & 71.66\\ \hline
1074 & 2nd & -title-only -journal -silence -noise -high -minmax -cos  & 2649 & 1070 & 71.23\\ \hline
1075 & 2nd & -title-only -journal -silence -noise -band -minmax -eucl  & 2693 & 1026 & 72.41\\ \hline
1076 & 2nd & -title-only -journal -noise -band -minmax -eucl  & 2688 & 1031 & 72.28\\ \hline
1077 & 2nd & -title-only -journal -silence -high -minmax -diff  & 2653 & 1066 & 71.34\\ \hline
1078 & 2nd & -title-only -journal -silence -high -minmax -cheb  & 2644 & 1075 & 71.09\\ \hline
1079 & 2nd & -title-only -journal -silence -raw -minmax -eucl  & 2669 & 1050 & 71.77\\ \hline
1080 & 2nd & -title-only -journal -silence -noise -raw -minmax -eucl  & 2669 & 1050 & 71.77\\ \hline
1081 & 2nd & -title-only -journal -raw -minmax -eucl  & 2669 & 1050 & 71.77\\ \hline
1082 & 2nd & -title-only -journal -noise -raw -minmax -eucl  & 2669 & 1050 & 71.77\\ \hline
1083 & 2nd & -title-only -journal -silence -noise -band -minmax -mink  & 2700 & 1019 & 72.60\\ \hline
1084 & 2nd & -title-only -journal -noise -band -minmax -mink  & 2702 & 1017 & 72.65\\ \hline
1085 & 2nd & -title-only -journal -silence -raw -minmax -mink  & 2641 & 1078 & 71.01\\ \hline
1086 & 2nd & -title-only -journal -silence -noise -raw -minmax -mink  & 2641 & 1078 & 71.01\\ \hline
1087 & 2nd & -title-only -journal -raw -minmax -mink  & 2641 & 1078 & 71.01\\ \hline
1088 & 2nd & -title-only -journal -noise -raw -minmax -mink  & 2641 & 1078 & 71.01\\ \hline
1089 & 2nd & -title-only -journal -band -minmax -cos  & 2696 & 1023 & 72.49\\ \hline
1090 & 2nd & -title-only -journal -silence -band -minmax -cos  & 2699 & 1020 & 72.57\\ \hline
1091 & 2nd & -title-only -journal -endp -minmax -cos  & 2672 & 1047 & 71.85\\ \hline
1092 & 2nd & -title-only -journal -silence -endp -minmax -cos  & 2672 & 1047 & 71.85\\ \hline
1093 & 2nd & -title-only -journal -norm -minmax -eucl  & 2677 & 1042 & 71.98\\ \hline
1094 & 2nd & -title-only -journal -silence -norm -minmax -eucl  & 2677 & 1042 & 71.98\\ \hline
1095 & 2nd & -title-only -journal -high -minmax -cheb  & 2649 & 1070 & 71.23\\ \hline
1096 & 2nd & -title-only -journal -noise -high -minmax -eucl  & 2592 & 1127 & 69.70\\ \hline
1097 & 2nd & -title-only -journal -silence -noise -high -minmax -eucl  & 2582 & 1137 & 69.43\\ \hline
1098 & 2nd & -title-only -journal -noise -band -minmax -cheb  & 2558 & 1161 & 68.78\\ \hline
1099 & 2nd & -title-only -journal -band -minmax -diff  & 2639 & 1080 & 70.96\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 23.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results23}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1100 & 2nd & -title-only -journal -high -minmax -diff  & 2671 & 1048 & 71.82\\ \hline
1101 & 2nd & -title-only -journal -band -minmax -cheb  & 2643 & 1076 & 71.07\\ \hline
1102 & 2nd & -title-only -journal -silence -band -minmax -cheb  & 2635 & 1084 & 70.85\\ \hline
1103 & 2nd & -title-only -journal -silence -band -minmax -diff  & 2630 & 1089 & 70.72\\ \hline
1104 & 2nd & -title-only -journal -silence -noise -band -minmax -cheb  & 2555 & 1164 & 68.70\\ \hline
1105 & 2nd & -title-only -journal -noise -endp -minmax -mink  & 2593 & 1126 & 69.72\\ \hline
1106 & 2nd & -title-only -journal -silence -noise -endp -minmax -mink  & 2593 & 1126 & 69.72\\ \hline
1107 & 2nd & -title-only -journal -noise -low -minmax -eucl  & 2629 & 1090 & 70.69\\ \hline
1108 & 2nd & -title-only -journal -high -minmax -eucl  & 2660 & 1059 & 71.52\\ \hline
1109 & 2nd & -title-only -journal -noise -bandstop -minmax -mink  & 2546 & 1173 & 68.46\\ \hline
1110 & 2nd & -title-only -journal -silence -high -minmax -eucl  & 2660 & 1059 & 71.52\\ \hline
1111 & 2nd & -title-only -journal -endp -minmax -mink  & 2647 & 1072 & 71.18\\ \hline
1112 & 2nd & -title-only -journal -silence -noise -low -minmax -eucl  & 2629 & 1090 & 70.69\\ \hline
1113 & 2nd & -title-only -journal -silence -endp -minmax -mink  & 2647 & 1072 & 71.18\\ \hline
1114 & 2nd & -title-only -journal -silence -noise -bandstop -minmax -mink  & 2546 & 1173 & 68.46\\ \hline
1115 & 2nd & -title-only -journal -noise -band -fft -eucl  & 2588 & 1131 & 69.59\\ \hline
1116 & 2nd & -title-only -journal -noise -band -minmax -diff  & 2551 & 1168 & 68.59\\ \hline
1117 & 2nd & -title-only -journal -silence -noise -band -aggr -eucl  & 2580 & 1139 & 69.37\\ \hline
1118 & 2nd & -title-only -journal -silence -noise -band -fft -eucl  & 2580 & 1139 & 69.37\\ \hline
1119 & 2nd & -title-only -journal -noise -band -aggr -eucl  & 2588 & 1131 & 69.59\\ \hline
1120 & 2nd & -title-only -journal -silence -noise -band -minmax -diff  & 2552 & 1167 & 68.62\\ \hline
1121 & 2nd & -title-only -journal -band -minmax -eucl  & 2622 & 1097 & 70.50\\ \hline
1122 & 2nd & -title-only -journal -silence -noise -endp -minmax -cos  & 2587 & 1132 & 69.56\\ \hline
1123 & 2nd & -title-only -journal -noise -high -minmax -cheb  & 2521 & 1198 & 67.79\\ \hline
1124 & 2nd & -title-only -journal -silence -band -minmax -eucl  & 2619 & 1100 & 70.42\\ \hline
1125 & 2nd & -title-only -journal -noise -endp -minmax -cos  & 2587 & 1132 & 69.56\\ \hline
1126 & 2nd & -title-only -journal -silence -noise -high -minmax -cheb  & 2531 & 1188 & 68.06\\ \hline
1127 & 2nd & -title-only -journal -silence -noise -band -aggr -mink  & 2549 & 1170 & 68.54\\ \hline
1128 & 2nd & -title-only -journal -silence -noise -band -fft -mink  & 2549 & 1170 & 68.54\\ \hline
1129 & 2nd & -title-only -journal -noise -band -fft -mink  & 2547 & 1172 & 68.49\\ \hline
1130 & 2nd & -title-only -journal -low -minmax -cheb  & 2563 & 1156 & 68.92\\ \hline
1131 & 2nd & -title-only -journal -noise -norm -minmax -cheb  & 2563 & 1156 & 68.92\\ \hline
1132 & 2nd & -title-only -journal -noise -band -aggr -mink  & 2547 & 1172 & 68.49\\ \hline
1133 & 2nd & -title-only -journal -noise -band -aggr -cheb  & 2551 & 1168 & 68.59\\ \hline
1134 & 2nd & -title-only -journal -noise -band -fft -cheb  & 2551 & 1168 & 68.59\\ \hline
1135 & 2nd & -title-only -journal -silence -noise -low -minmax -diff  & 2595 & 1124 & 69.78\\ \hline
1136 & 2nd & -title-only -journal -silence -low -minmax -cheb  & 2551 & 1168 & 68.59\\ \hline
1137 & 2nd & -title-only -journal -silence -noise -norm -minmax -cheb  & 2551 & 1168 & 68.59\\ \hline
1138 & 2nd & -title-only -journal -silence -noise -band -aggr -cheb  & 2547 & 1172 & 68.49\\ \hline
1139 & 2nd & -title-only -journal -silence -noise -band -fft -cheb  & 2547 & 1172 & 68.49\\ \hline
1140 & 2nd & -title-only -journal -silence -noise -low -minmax -cheb  & 2603 & 1116 & 69.99\\ \hline
1141 & 2nd & -title-only -journal -silence -bandstop -minmax -cheb  & 2528 & 1191 & 67.98\\ \hline
1142 & 2nd & -title-only -journal -noise -low -minmax -diff  & 2596 & 1123 & 69.80\\ \hline
1143 & 2nd & -title-only -journal -noise -low -minmax -cheb  & 2603 & 1116 & 69.99\\ \hline
1144 & 2nd & -title-only -journal -bandstop -minmax -cheb  & 2525 & 1194 & 67.89\\ \hline
1145 & 2nd & -title-only -journal -low -minmax -diff  & 2561 & 1158 & 68.86\\ \hline
1146 & 2nd & -title-only -journal -noise -norm -minmax -diff  & 2561 & 1158 & 68.86\\ \hline
1147 & 2nd & -title-only -journal -silence -low -minmax -diff  & 2554 & 1165 & 68.67\\ \hline
1148 & 2nd & -title-only -journal -silence -noise -norm -minmax -diff  & 2554 & 1165 & 68.67\\ \hline
1149 & 2nd & -title-only -journal -silence -bandstop -minmax -diff  & 2525 & 1194 & 67.89\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 24.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results24}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1150 & 2nd & -title-only -journal -bandstop -minmax -diff  & 2522 & 1197 & 67.81\\ \hline
1151 & 2nd & -title-only -journal -silence -noise -raw -minmax -cos  & 2601 & 1118 & 69.94\\ \hline
1152 & 2nd & -title-only -journal -raw -minmax -cos  & 2601 & 1118 & 69.94\\ \hline
1153 & 2nd & -title-only -journal -noise -raw -minmax -cos  & 2601 & 1118 & 69.94\\ \hline
1154 & 2nd & -title-only -journal -silence -raw -minmax -cos  & 2601 & 1118 & 69.94\\ \hline
1155 & 2nd & -title-only -journal -silence -noise -band -aggr -diff  & 2580 & 1139 & 69.37\\ \hline
1156 & 2nd & -title-only -journal -silence -noise -band -fft -diff  & 2579 & 1140 & 69.35\\ \hline
1157 & 2nd & -title-only -journal -noise -band -aggr -diff  & 2570 & 1149 & 69.10\\ \hline
1158 & 2nd & -title-only -journal -noise -band -fft -diff  & 2571 & 1148 & 69.13\\ \hline
1159 & 2nd & -title-only -journal -norm -minmax -cheb  & 2463 & 1256 & 66.23\\ \hline
1160 & 2nd & -title-only -journal -band -aggr -diff  & 2497 & 1222 & 67.14\\ \hline
1161 & 2nd & -title-only -journal -silence -norm -minmax -cheb  & 2463 & 1256 & 66.23\\ \hline
1162 & 2nd & -title-only -journal -silence -noise -bandstop -minmax -eucl  & 2459 & 1260 & 66.12\\ \hline
1163 & 2nd & -title-only -journal -noise -bandstop -minmax -eucl  & 2461 & 1258 & 66.17\\ \hline
1164 & 2nd & -title-only -journal -band -fft -diff  & 2495 & 1224 & 67.09\\ \hline
1165 & 2nd & -title-only -journal -band -fft -cheb  & 2510 & 1209 & 67.49\\ \hline
1166 & 2nd & -title-only -journal -band -aggr -cheb  & 2510 & 1209 & 67.49\\ \hline
1167 & 2nd & -title-only -journal -noise -high -aggr -cos  & 2461 & 1258 & 66.17\\ \hline
1168 & 2nd & -title-only -journal -raw -minmax -cheb  & 2383 & 1336 & 64.08\\ \hline
1169 & 2nd & -title-only -journal -noise -raw -minmax -cheb  & 2383 & 1336 & 64.08\\ \hline
1170 & 2nd & -title-only -journal -noise -high -fft -cos  & 2461 & 1258 & 66.17\\ \hline
1171 & 2nd & -title-only -journal -silence -raw -minmax -cheb  & 2383 & 1336 & 64.08\\ \hline
1172 & 2nd & -title-only -journal -silence -noise -raw -minmax -cheb  & 2383 & 1336 & 64.08\\ \hline
1173 & 2nd & -title-only -journal -silence -band -fft -cheb  & 2502 & 1217 & 67.28\\ \hline
1174 & 2nd & -title-only -journal -silence -band -aggr -cheb  & 2502 & 1217 & 67.28\\ \hline
1175 & 2nd & -title-only -journal -noise -high -minmax -diff  & 2488 & 1231 & 66.90\\ \hline
1176 & 2nd & -title-only -journal -raw -minmax -diff  & 2387 & 1332 & 64.18\\ \hline
1177 & 2nd & -title-only -journal -noise -raw -minmax -diff  & 2387 & 1332 & 64.18\\ \hline
1178 & 2nd & -title-only -journal -silence -raw -minmax -diff  & 2387 & 1332 & 64.18\\ \hline
1179 & 2nd & -title-only -journal -silence -noise -raw -minmax -diff  & 2387 & 1332 & 64.18\\ \hline
1180 & 2nd & -title-only -journal -silence -band -fft -diff  & 2497 & 1222 & 67.14\\ \hline
1181 & 2nd & -title-only -journal -norm -minmax -diff  & 2461 & 1258 & 66.17\\ \hline
1182 & 2nd & -title-only -journal -silence -norm -minmax -diff  & 2461 & 1258 & 66.17\\ \hline
1183 & 2nd & -title-only -journal -band -fft -mink  & 2518 & 1201 & 67.71\\ \hline
1184 & 2nd & -title-only -journal -band -aggr -mink  & 2518 & 1201 & 67.71\\ \hline
1185 & 2nd & -title-only -journal -silence -band -aggr -diff  & 2495 & 1224 & 67.09\\ \hline
1186 & 2nd & -title-only -journal -noise -endp -minmax -eucl  & 2447 & 1272 & 65.80\\ \hline
1187 & 2nd & -title-only -journal -silence -noise -endp -minmax -eucl  & 2446 & 1273 & 65.77\\ \hline
1188 & 2nd & -title-only -journal -silence -band -aggr -mink  & 2520 & 1199 & 67.76\\ \hline
1189 & 2nd & -title-only -journal -silence -band -fft -mink  & 2520 & 1199 & 67.76\\ \hline
1190 & 2nd & -title-only -journal -silence -band -aggr -eucl  & 2515 & 1204 & 67.63\\ \hline
1191 & 2nd & -title-only -journal -silence -band -fft -eucl  & 2515 & 1204 & 67.63\\ \hline
1192 & 2nd & -title-only -journal -band -fft -eucl  & 2511 & 1208 & 67.52\\ \hline
1193 & 2nd & -title-only -journal -band -aggr -eucl  & 2511 & 1208 & 67.52\\ \hline
1194 & 2nd & -title-only -journal -silence -noise -high -minmax -diff  & 2495 & 1224 & 67.09\\ \hline
1195 & 2nd & -title-only -journal -band -minmax -mink  & 2509 & 1210 & 67.46\\ \hline
1196 & 2nd & -title-only -journal -silence -band -minmax -mink  & 2510 & 1209 & 67.49\\ \hline
1197 & 2nd & -title-only -journal -noise -high -fft -mink  & 2395 & 1324 & 64.40\\ \hline
1198 & 2nd & -title-only -journal -noise -high -aggr -mink  & 2395 & 1324 & 64.40\\ \hline
1199 & 2nd & -title-only -journal -band -fft -cos  & 2421 & 1298 & 65.10\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 25.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results25}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1200 & 2nd & -title-only -journal -band -aggr -cos  & 2421 & 1298 & 65.10\\ \hline
1201 & 2nd & -title-only -journal -silence -band -fft -cos  & 2417 & 1302 & 64.99\\ \hline
1202 & 2nd & -title-only -journal -silence -band -aggr -cos  & 2417 & 1302 & 64.99\\ \hline
1203 & 2nd & -title-only -journal -silence -noise -high -aggr -mink  & 2360 & 1359 & 63.46\\ \hline
1204 & 2nd & -title-only -journal -silence -noise -high -fft -mink  & 2360 & 1359 & 63.46\\ \hline
1205 & 2nd & -title-only -journal -silence -high -fft -mink  & 2482 & 1237 & 66.74\\ \hline
1206 & 2nd & -title-only -journal -silence -high -aggr -mink  & 2482 & 1237 & 66.74\\ \hline
1207 & 2nd & -title-only -journal -high -aggr -mink  & 2481 & 1238 & 66.71\\ \hline
1208 & 2nd & -title-only -journal -high -fft -mink  & 2481 & 1238 & 66.71\\ \hline
1209 & 2nd & -title-only -journal -noise -bandstop -minmax -diff  & 2431 & 1288 & 65.37\\ \hline
1210 & 2nd & -title-only -journal -silence -high -minmax -mink  & 2487 & 1232 & 66.87\\ \hline
1211 & 2nd & -title-only -journal -noise -bandstop -minmax -cheb  & 2436 & 1283 & 65.50\\ \hline
1212 & 2nd & -title-only -journal -high -minmax -mink  & 2486 & 1233 & 66.85\\ \hline
1213 & 2nd & -title-only -journal -silence -noise -bandstop -minmax -cheb  & 2436 & 1283 & 65.50\\ \hline
1214 & 2nd & -title-only -journal -silence -noise -bandstop -minmax -diff  & 2436 & 1283 & 65.50\\ \hline
1215 & 2nd & -title-only -journal -silence -noise -band -fft -cos  & 2442 & 1277 & 65.66\\ \hline
1216 & 2nd & -title-only -journal -noise -band -aggr -cos  & 2450 & 1269 & 65.88\\ \hline
1217 & 2nd & -title-only -journal -noise -band -fft -cos  & 2450 & 1269 & 65.88\\ \hline
1218 & 2nd & -title-only -journal -silence -noise -band -aggr -cos  & 2442 & 1277 & 65.66\\ \hline
1219 & 2nd & -title-only -journal -noise -high -aggr -eucl  & 2502 & 1217 & 67.28\\ \hline
1220 & 2nd & -title-only -journal -noise -high -fft -eucl  & 2502 & 1217 & 67.28\\ \hline
1221 & 2nd & -title-only -journal -silence -high -aggr -diff  & 2436 & 1283 & 65.50\\ \hline
1222 & 2nd & -title-only -journal -silence -high -fft -diff  & 2435 & 1284 & 65.47\\ \hline
1223 & 2nd & -title-only -journal -silence -noise -high -aggr -cos  & 2364 & 1355 & 63.57\\ \hline
1224 & 2nd & -title-only -journal -silence -noise -high -fft -cos  & 2364 & 1355 & 63.57\\ \hline
1225 & 2nd & -title-only -journal -silence -high -fft -eucl  & 2440 & 1279 & 65.61\\ \hline
1226 & 2nd & -title-only -journal -silence -high -aggr -eucl  & 2440 & 1279 & 65.61\\ \hline
1227 & 2nd & -title-only -journal -high -aggr -eucl  & 2438 & 1281 & 65.56\\ \hline
1228 & 2nd & -title-only -journal -high -fft -eucl  & 2438 & 1281 & 65.56\\ \hline
1229 & 2nd & -title-only -journal -high -fft -cheb  & 2450 & 1269 & 65.88\\ \hline
1230 & 2nd & -title-only -journal -high -aggr -cheb  & 2450 & 1269 & 65.88\\ \hline
1231 & 2nd & -title-only -journal -silence -high -fft -cheb  & 2451 & 1268 & 65.90\\ \hline
1232 & 2nd & -title-only -journal -silence -high -aggr -cheb  & 2451 & 1268 & 65.90\\ \hline
1233 & 2nd & -title-only -journal -high -fft -diff  & 2435 & 1284 & 65.47\\ \hline
1234 & 2nd & -title-only -journal -noise -endp -minmax -cheb  & 2384 & 1335 & 64.10\\ \hline
1235 & 2nd & -title-only -journal -high -aggr -diff  & 2434 & 1285 & 65.45\\ \hline
1236 & 2nd & -title-only -journal -silence -noise -endp -minmax -cheb  & 2383 & 1336 & 64.08\\ \hline
1237 & 2nd & -title-only -journal -silence -noise -high -minmax -mink  & 2327 & 1392 & 62.57\\ \hline
1238 & 2nd & -title-only -journal -noise -endp -minmax -diff  & 2386 & 1333 & 64.16\\ \hline
1239 & 2nd & -title-only -journal -high -fft -cos  & 2382 & 1337 & 64.05\\ \hline
1240 & 2nd & -title-only -journal -noise -high -minmax -mink  & 2321 & 1398 & 62.41\\ \hline
1241 & 2nd & -title-only -journal -high -aggr -cos  & 2382 & 1337 & 64.05\\ \hline
1242 & 2nd & -title-only -journal -silence -noise -endp -minmax -diff  & 2383 & 1336 & 64.08\\ \hline
1243 & 2nd & -title-only -journal -endp -minmax -eucl  & 2416 & 1303 & 64.96\\ \hline
1244 & 2nd & -title-only -journal -silence -endp -minmax -eucl  & 2416 & 1303 & 64.96\\ \hline
1245 & 2nd & -title-only -journal -silence -high -fft -cos  & 2381 & 1338 & 64.02\\ \hline
1246 & 2nd & -title-only -journal -silence -high -aggr -cos  & 2381 & 1338 & 64.02\\ \hline
1247 & 2nd & -title-only -journal -silence -noise -high -aggr -eucl  & 2412 & 1307 & 64.86\\ \hline
1248 & 2nd & -title-only -journal -silence -noise -high -fft -eucl  & 2412 & 1307 & 64.86\\ \hline
1249 & 2nd & -title-only -journal -silence -endp -minmax -diff  & 2383 & 1336 & 64.08\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 26.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results26}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1250 & 2nd & -title-only -journal -silence -endp -minmax -cheb  & 2385 & 1334 & 64.13\\ \hline
1251 & 2nd & -title-only -journal -endp -minmax -diff  & 2383 & 1336 & 64.08\\ \hline
1252 & 2nd & -title-only -journal -endp -minmax -cheb  & 2385 & 1334 & 64.13\\ \hline
1253 & 2nd & -title-only -journal -noise -high -aggr -cheb  & 2395 & 1324 & 64.40\\ \hline
1254 & 2nd & -title-only -journal -noise -high -fft -cheb  & 2395 & 1324 & 64.40\\ \hline
1255 & 2nd & -title-only -journal -band -fft -hamming  & 2304 & 1415 & 61.95\\ \hline
1256 & 2nd & -title-only -journal -band -aggr -hamming  & 2304 & 1415 & 61.95\\ \hline
1257 & 2nd & -title-only -journal -silence -band -aggr -hamming  & 2320 & 1399 & 62.38\\ \hline
1258 & 2nd & -title-only -journal -silence -band -fft -hamming  & 2320 & 1399 & 62.38\\ \hline
1259 & 2nd & -title-only -journal -bandstop -aggr -hamming  & 2273 & 1446 & 61.12\\ \hline
1260 & 2nd & -title-only -journal -bandstop -fft -hamming  & 2273 & 1446 & 61.12\\ \hline
1261 & 2nd & -title-only -journal -silence -noise -high -fft -cheb  & 2328 & 1391 & 62.60\\ \hline
1262 & 2nd & -title-only -journal -silence -noise -high -aggr -cheb  & 2328 & 1391 & 62.60\\ \hline
1263 & 2nd & -title-only -journal -silence -bandstop -aggr -hamming  & 2275 & 1444 & 61.17\\ \hline
1264 & 2nd & -title-only -journal -silence -bandstop -fft -hamming  & 2275 & 1444 & 61.17\\ \hline
1265 & 2nd & -title-only -journal -silence -low -aggr -hamming  & 2163 & 1556 & 58.16\\ \hline
1266 & 2nd & -title-only -journal -silence -noise -norm -aggr -hamming  & 2163 & 1556 & 58.16\\ \hline
1267 & 2nd & -title-only -journal -silence -low -fft -hamming  & 2163 & 1556 & 58.16\\ \hline
1268 & 2nd & -title-only -journal -silence -noise -norm -fft -hamming  & 2163 & 1556 & 58.16\\ \hline
1269 & 2nd & -title-only -journal -low -aggr -hamming  & 2154 & 1565 & 57.92\\ \hline
1270 & 2nd & -title-only -journal -noise -norm -aggr -hamming  & 2154 & 1565 & 57.92\\ \hline
1271 & 2nd & -title-only -journal -low -fft -hamming  & 2154 & 1565 & 57.92\\ \hline
1272 & 2nd & -title-only -journal -noise -norm -fft -hamming  & 2154 & 1565 & 57.92\\ \hline
1273 & 2nd & -title-only -journal -silence -noise -high -fft -diff  & 2201 & 1518 & 59.18\\ \hline
1274 & 2nd & -title-only -journal -silence -noise -high -aggr -diff  & 2199 & 1520 & 59.13\\ \hline
1275 & 2nd & -title-only -journal -high -aggr -hamming  & 2253 & 1466 & 60.58\\ \hline
1276 & 2nd & -title-only -journal -high -fft -hamming  & 2253 & 1466 & 60.58\\ \hline
1277 & 2nd & -title-only -journal -silence -high -aggr -hamming  & 2230 & 1489 & 59.96\\ \hline
1278 & 2nd & -title-only -journal -silence -high -fft -hamming  & 2230 & 1489 & 59.96\\ \hline
1279 & 2nd & -title-only -journal -noise -high -fft -hamming  & 2217 & 1502 & 59.61\\ \hline
1280 & 2nd & -title-only -journal -noise -high -aggr -hamming  & 2217 & 1502 & 59.61\\ \hline
1281 & 2nd & -title-only -journal -norm -fft -hamming  & 2120 & 1599 & 57.00\\ \hline
1282 & 2nd & -title-only -journal -norm -aggr -hamming  & 2120 & 1599 & 57.00\\ \hline
1283 & 2nd & -title-only -journal -silence -norm -fft -hamming  & 2120 & 1599 & 57.00\\ \hline
1284 & 2nd & -title-only -journal -silence -norm -aggr -hamming  & 2120 & 1599 & 57.00\\ \hline
1285 & 2nd & -title-only -journal -silence -noise -high -aggr -hamming  & 2216 & 1503 & 59.59\\ \hline
1286 & 2nd & -title-only -journal -silence -noise -high -fft -hamming  & 2216 & 1503 & 59.59\\ \hline
1287 & 2nd & -title-only -journal -noise -high -aggr -diff  & 2168 & 1551 & 58.30\\ \hline
1288 & 2nd & -title-only -journal -noise -high -fft -diff  & 2171 & 1548 & 58.38\\ \hline
1289 & 2nd & -title-only -journal -silence -noise -band -aggr -hamming  & 2202 & 1517 & 59.21\\ \hline
1290 & 2nd & -title-only -journal -silence -noise -band -fft -hamming  & 2202 & 1517 & 59.21\\ \hline
1291 & 2nd & -title-only -journal -noise -band -fft -hamming  & 2203 & 1516 & 59.24\\ \hline
1292 & 2nd & -title-only -journal -noise -band -aggr -hamming  & 2203 & 1516 & 59.24\\ \hline
1293 & 2nd & -title-only -journal -silence -endp -fft -hamming  & 2155 & 1564 & 57.95\\ \hline
1294 & 2nd & -title-only -journal -endp -aggr -hamming  & 2155 & 1564 & 57.95\\ \hline
1295 & 2nd & -title-only -journal -endp -fft -hamming  & 2155 & 1564 & 57.95\\ \hline
1296 & 2nd & -title-only -journal -silence -endp -aggr -hamming  & 2155 & 1564 & 57.95\\ \hline
1297 & 2nd & -title-only -journal -silence -noise -low -aggr -hamming  & 2133 & 1586 & 57.35\\ \hline
1298 & 2nd & -title-only -journal -silence -noise -low -fft -hamming  & 2133 & 1586 & 57.35\\ \hline
1299 & 2nd & -title-only -journal -noise -low -fft -hamming  & 2115 & 1604 & 56.87\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 27.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results27}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1300 & 2nd & -title-only -journal -noise -low -aggr -hamming  & 2115 & 1604 & 56.87\\ \hline
1301 & 2nd & -title-only -journal -silence -noise -bandstop -fft -hamming  & 2174 & 1545 & 58.46\\ \hline
1302 & 2nd & -title-only -journal -silence -noise -bandstop -aggr -hamming  & 2174 & 1545 & 58.46\\ \hline
1303 & 2nd & -title-only -journal -noise -bandstop -aggr -hamming  & 2173 & 1546 & 58.43\\ \hline
1304 & 2nd & -title-only -journal -noise -bandstop -fft -hamming  & 2173 & 1546 & 58.43\\ \hline
1305 & 2nd & -title-only -journal -high -minmax -hamming  & 2270 & 1449 & 61.04\\ \hline
1306 & 2nd & -title-only -journal -silence -high -minmax -hamming  & 2271 & 1448 & 61.06\\ \hline
1307 & 2nd & -title-only -journal -noise -high -minmax -hamming  & 2330 & 1389 & 62.65\\ \hline
1308 & 2nd & -title-only -journal -low -minmax -hamming  & 1997 & 1722 & 53.70\\ \hline
1309 & 2nd & -title-only -journal -noise -norm -minmax -hamming  & 1997 & 1722 & 53.70\\ \hline
1310 & 2nd & -title-only -journal -silence -low -minmax -hamming  & 1993 & 1726 & 53.59\\ \hline
1311 & 2nd & -title-only -journal -silence -noise -norm -minmax -hamming  & 1993 & 1726 & 53.59\\ \hline
1312 & 2nd & -title-only -journal -silence -noise -high -minmax -hamming  & 2306 & 1413 & 62.01\\ \hline
1313 & 2nd & -title-only -journal -silence -raw -minmax -hamming  & 1826 & 1893 & 49.10\\ \hline
1314 & 2nd & -title-only -journal -noise -raw -minmax -hamming  & 1826 & 1893 & 49.10\\ \hline
1315 & 2nd & -title-only -journal -raw -minmax -hamming  & 1826 & 1893 & 49.10\\ \hline
1316 & 2nd & -title-only -journal -silence -noise -raw -minmax -hamming  & 1826 & 1893 & 49.10\\ \hline
1317 & 2nd & -title-only -journal -silence -band -minmax -hamming  & 1978 & 1741 & 53.19\\ \hline
1318 & 2nd & -title-only -journal -band -minmax -hamming  & 1953 & 1766 & 52.51\\ \hline
1319 & 2nd & -title-only -journal -silence -noise -band -minmax -hamming  & 1960 & 1759 & 52.70\\ \hline
1320 & 2nd & -title-only -journal -noise -band -minmax -hamming  & 1964 & 1755 & 52.81\\ \hline
1321 & 2nd & -title-only -journal -silence -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1322 & 2nd & -title-only -journal -silence -noise -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1323 & 2nd & -title-only -journal -noise -band -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1324 & 2nd & -title-only -journal -silence -raw -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1325 & 2nd & -title-only -journal -noise -boost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1326 & 2nd & -title-only -journal -norm -minmax -hamming  & 2040 & 1679 & 54.85\\ \hline
1327 & 2nd & -title-only -journal -noise -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1328 & 2nd & -title-only -journal -silence -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1329 & 2nd & -title-only -journal -noise -raw -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1330 & 2nd & -title-only -journal -bandstop -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1331 & 2nd & -title-only -journal -silence -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1332 & 2nd & -title-only -journal -bandstop -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1333 & 2nd & -title-only -journal -norm -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1334 & 2nd & -title-only -journal -silence -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1335 & 2nd & -title-only -journal -noise -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1336 & 2nd & -title-only -journal -silence -noise -raw -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1337 & 2nd & -title-only -journal -silence -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1338 & 2nd & -title-only -journal -silence -noise -norm -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1339 & 2nd & -title-only -journal -silence -noise -raw -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1340 & 2nd & -title-only -journal -noise -band -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1341 & 2nd & -title-only -journal -silence -noise -high -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1342 & 2nd & -title-only -journal -silence -noise -endp -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1343 & 2nd & -title-only -journal -noise -norm -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1344 & 2nd & -title-only -journal -silence -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1345 & 2nd & -title-only -journal -noise -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1346 & 2nd & -title-only -journal -silence -endp -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1347 & 2nd & -title-only -journal -band -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1348 & 2nd & -title-only -journal -low -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1349 & 2nd & -title-only -journal -silence -noise -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 28.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results28}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1350 & 2nd & -title-only -journal -silence -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1351 & 2nd & -title-only -journal -noise -bandstop -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1352 & 2nd & -title-only -journal -silence -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1353 & 2nd & -title-only -journal -silence -noise -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1354 & 2nd & -title-only -journal -noise -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1355 & 2nd & -title-only -journal -silence -noise -high -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1356 & 2nd & -title-only -journal -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1357 & 2nd & -title-only -journal -silence -low -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1358 & 2nd & -title-only -journal -silence -low -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1359 & 2nd & -title-only -journal -endp -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1360 & 2nd & -title-only -journal -noise -boost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
1361 & 2nd & -title-only -journal -endp -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1362 & 2nd & -title-only -journal -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1363 & 2nd & -title-only -journal -noise -norm -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1364 & 2nd & -title-only -journal -silence -bandstop -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1365 & 2nd & -title-only -journal -silence -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1366 & 2nd & -title-only -journal -boost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1367 & 2nd & -title-only -journal -silence -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1368 & 2nd & -title-only -journal -silence -high -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1369 & 2nd & -title-only -journal -silence -low -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1370 & 2nd & -title-only -journal -norm -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1371 & 2nd & -title-only -journal -silence -noise -norm -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1372 & 2nd & -title-only -journal -silence -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1373 & 2nd & -title-only -journal -noise -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1374 & 2nd & -title-only -journal -silence -noise -raw -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1375 & 2nd & -title-only -journal -raw -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1376 & 2nd & -title-only -journal -silence -boost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1377 & 2nd & -title-only -journal -silence -band -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1378 & 2nd & -title-only -journal -noise -highpassboost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1379 & 2nd & -title-only -journal -noise -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1380 & 2nd & -title-only -journal -silence -noise -high -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1381 & 2nd & -title-only -journal -noise -low -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1382 & 2nd & -title-only -journal -silence -noise -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1383 & 2nd & -title-only -journal -silence -raw -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1384 & 2nd & -title-only -journal -noise -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1385 & 2nd & -title-only -journal -endp -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1386 & 2nd & -title-only -journal -silence -endp -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1387 & 2nd & -title-only -journal -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1388 & 2nd & -title-only -journal -noise -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1389 & 2nd & -title-only -journal -silence -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1390 & 2nd & -title-only -journal -silence -noise -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1391 & 2nd & -title-only -journal -silence -high -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1392 & 2nd & -title-only -journal -noise -boost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1393 & 2nd & -title-only -journal -silence -noise -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1394 & 2nd & -title-only -journal -silence -band -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1395 & 2nd & -title-only -journal -noise -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1396 & 2nd & -title-only -journal -noise -bandstop -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1397 & 2nd & -title-only -journal -silence -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1398 & 2nd & -title-only -journal -noise -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1399 & 2nd & -title-only -journal -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 29.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results29}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1400 & 2nd & -title-only -journal -silence -low -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1401 & 2nd & -title-only -journal -silence -endp -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1402 & 2nd & -title-only -journal -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1403 & 2nd & -title-only -journal -noise -low -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1404 & 2nd & -title-only -journal -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1405 & 2nd & -title-only -journal -silence -bandstop -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1406 & 2nd & -title-only -journal -silence -noise -band -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1407 & 2nd & -title-only -journal -high -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1408 & 2nd & -title-only -journal -silence -noise -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1409 & 2nd & -title-only -journal -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1410 & 2nd & -title-only -journal -noise -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1411 & 2nd & -title-only -journal -highpassboost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1412 & 2nd & -title-only -journal -silence -noise -low -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1413 & 2nd & -title-only -journal -silence -noise -bandstop -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1414 & 2nd & -title-only -journal -boost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1415 & 2nd & -title-only -journal -silence -noise -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1416 & 2nd & -title-only -journal -noise -highpassboost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
1417 & 2nd & -title-only -journal -silence -noise -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1418 & 2nd & -title-only -journal -noise -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1419 & 2nd & -title-only -journal -silence -noise -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1420 & 2nd & -title-only -journal -silence -noise -norm -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1421 & 2nd & -title-only -journal -silence -noise -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1422 & 2nd & -title-only -journal -norm -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1423 & 2nd & -title-only -journal -raw -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1424 & 2nd & -title-only -journal -high -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1425 & 2nd & -title-only -journal -silence -noise -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1426 & 2nd & -title-only -journal -silence -noise -band -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1427 & 2nd & -title-only -journal -silence -high -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1428 & 2nd & -title-only -journal -silence -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1429 & 2nd & -title-only -journal -silence -noise -low -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1430 & 2nd & -title-only -journal -norm -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1431 & 2nd & -title-only -journal -noise -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1432 & 2nd & -title-only -journal -boost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1433 & 2nd & -title-only -journal -silence -noise -boost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1434 & 2nd & -title-only -journal -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1435 & 2nd & -title-only -journal -silence -raw -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1436 & 2nd & -title-only -journal -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1437 & 2nd & -title-only -journal -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1438 & 2nd & -title-only -journal -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1439 & 2nd & -title-only -journal -silence -noise -band -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1440 & 2nd & -title-only -journal -noise -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1441 & 2nd & -title-only -journal -bandstop -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1442 & 2nd & -title-only -journal -boost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1443 & 2nd & -title-only -journal -silence -band -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1444 & 2nd & -title-only -journal -highpassboost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
1445 & 2nd & -title-only -journal -silence -noise -low -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1446 & 2nd & -title-only -journal -high -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1447 & 2nd & -title-only -journal -silence -noise -endp -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1448 & 2nd & -title-only -journal -silence -noise -bandstop -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1449 & 2nd & -title-only -journal -silence -noise -endp -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 30.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results30}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1450 & 2nd & -title-only -journal -boost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1451 & 2nd & -title-only -journal -silence -raw -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1452 & 2nd & -title-only -journal -silence -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1453 & 2nd & -title-only -journal -silence -noise -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1454 & 2nd & -title-only -journal -noise -high -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1455 & 2nd & -title-only -journal -band -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1456 & 2nd & -title-only -journal -silence -noise -norm -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1457 & 2nd & -title-only -journal -raw -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1458 & 2nd & -title-only -journal -noise -boost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1459 & 2nd & -title-only -journal -bandstop -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1460 & 2nd & -title-only -journal -silence -norm -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1461 & 2nd & -title-only -journal -silence -endp -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1462 & 2nd & -title-only -journal -noise -boost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1463 & 2nd & -title-only -journal -silence -noise -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1464 & 2nd & -title-only -journal -noise -low -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1465 & 2nd & -title-only -journal -noise -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1466 & 2nd & -title-only -journal -bandstop -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1467 & 2nd & -title-only -journal -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1468 & 2nd & -title-only -journal -noise -endp -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1469 & 2nd & -title-only -journal -silence -noise -endp -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1470 & 2nd & -title-only -journal -noise -boost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1471 & 2nd & -title-only -journal -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1472 & 2nd & -title-only -journal -band -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1473 & 2nd & -title-only -journal -norm -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1474 & 2nd & -title-only -journal -noise -band -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1475 & 2nd & -title-only -journal -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1476 & 2nd & -title-only -journal -silence -boost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1477 & 2nd & -title-only -journal -silence -band -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1478 & 2nd & -title-only -journal -noise -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1479 & 2nd & -title-only -journal -silence -noise -raw -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1480 & 2nd & -title-only -journal -silence -noise -bandstop -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1481 & 2nd & -title-only -journal -silence -noise -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1482 & 2nd & -title-only -journal -silence -noise -high -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1483 & 2nd & -title-only -journal -silence -noise -boost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1484 & 2nd & -title-only -journal -noise -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1485 & 2nd & -title-only -journal -noise -boost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1486 & 2nd & -title-only -journal -low -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1487 & 2nd & -title-only -journal -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1488 & 2nd & -title-only -journal -noise -raw -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1489 & 2nd & -title-only -journal -silence -endp -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1490 & 2nd & -title-only -journal -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1491 & 2nd & -title-only -journal -silence -noise -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1492 & 2nd & -title-only -journal -silence -norm -minmax -hamming  & 2040 & 1679 & 54.85\\ \hline
1493 & 2nd & -title-only -journal -silence -norm -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1494 & 2nd & -title-only -journal -norm -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1495 & 2nd & -title-only -journal -noise -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1496 & 2nd & -title-only -journal -noise -bandstop -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1497 & 2nd & -title-only -journal -silence -noise -raw -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1498 & 2nd & -title-only -journal -silence -low -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1499 & 2nd & -title-only -journal -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 31.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results31}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1500 & 2nd & -title-only -journal -noise -endp -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1501 & 2nd & -title-only -journal -band -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1502 & 2nd & -title-only -journal -silence -noise -high -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1503 & 2nd & -title-only -journal -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1504 & 2nd & -title-only -journal -silence -bandstop -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1505 & 2nd & -title-only -journal -silence -noise -boost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1506 & 2nd & -title-only -journal -noise -high -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1507 & 2nd & -title-only -journal -silence -endp -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1508 & 2nd & -title-only -journal -silence -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1509 & 2nd & -title-only -journal -silence -noise -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1510 & 2nd & -title-only -journal -highpassboost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1511 & 2nd & -title-only -journal -raw -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1512 & 2nd & -title-only -journal -noise -bandstop -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1513 & 2nd & -title-only -journal -noise -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1514 & 2nd & -title-only -journal -noise -highpassboost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1515 & 2nd & -title-only -journal -silence -low -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1516 & 2nd & -title-only -journal -noise -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1517 & 2nd & -title-only -journal -silence -noise -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1518 & 2nd & -title-only -journal -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1519 & 2nd & -title-only -journal -low -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1520 & 2nd & -title-only -journal -highpassboost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1521 & 2nd & -title-only -journal -silence -bandstop -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1522 & 2nd & -title-only -journal -endp -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1523 & 2nd & -title-only -journal -silence -norm -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1524 & 2nd & -title-only -journal -silence -high -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1525 & 2nd & -title-only -journal -noise -raw -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1526 & 2nd & -title-only -journal -highpassboost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1527 & 2nd & -title-only -journal -noise -highpassboost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1528 & 2nd & -title-only -journal -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1529 & 2nd & -title-only -journal -silence -noise -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1530 & 2nd & -title-only -journal -silence -noise -band -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1531 & 2nd & -title-only -journal -silence -noise -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1532 & 2nd & -title-only -journal -noise -high -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1533 & 2nd & -title-only -journal -silence -noise -bandstop -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1534 & 2nd & -title-only -journal -noise -endp -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1535 & 2nd & -title-only -journal -highpassboost -minmax -eucl  & 1915 & 1804 & 51.49\\ \hline
1536 & 2nd & -title-only -journal -silence -noise -low -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1537 & 2nd & -title-only -journal -silence -high -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1538 & 2nd & -title-only -journal -silence -bandstop -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1539 & 2nd & -title-only -journal -noise -norm -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1540 & 2nd & -title-only -journal -noise -raw -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1541 & 2nd & -title-only -journal -noise -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1542 & 2nd & -title-only -journal -silence -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1543 & 2nd & -title-only -journal -highpassboost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1544 & 2nd & -title-only -journal -silence -noise -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1545 & 2nd & -title-only -journal -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1546 & 2nd & -title-only -journal -silence -noise -norm -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1547 & 2nd & -title-only -journal -noise -band -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1548 & 2nd & -title-only -journal -raw -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1549 & 2nd & -title-only -journal -silence -noise -band -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 32.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results32}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1550 & 2nd & -title-only -journal -noise -highpassboost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1551 & 2nd & -title-only -journal -highpassboost -minmax -mink  & 1915 & 1804 & 51.49\\ \hline
1552 & 2nd & -title-only -journal -silence -bandstop -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1553 & 2nd & -title-only -journal -silence -noise -low -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1554 & 2nd & -title-only -journal -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1555 & 2nd & -title-only -journal -noise -high -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1556 & 2nd & -title-only -journal -silence -boost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1557 & 2nd & -title-only -journal -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1558 & 2nd & -title-only -journal -noise -highpassboost -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1559 & 2nd & -title-only -journal -silence -noise -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1560 & 2nd & -title-only -journal -silence -noise -norm -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1561 & 2nd & -title-only -journal -silence -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1562 & 2nd & -title-only -journal -raw -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1563 & 2nd & -title-only -journal -noise -norm -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1564 & 2nd & -title-only -journal -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1565 & 2nd & -title-only -journal -silence -band -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1566 & 2nd & -title-only -journal -silence -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1567 & 2nd & -title-only -journal -silence -noise -bandstop -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1568 & 2nd & -title-only -journal -noise -raw -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1569 & 2nd & -title-only -journal -silence -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1570 & 2nd & -title-only -journal -silence -noise -highpassboost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1571 & 2nd & -title-only -journal -noise -bandstop -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1572 & 2nd & -title-only -journal -silence -noise -high -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1573 & 2nd & -title-only -journal -silence -boost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1574 & 2nd & -title-only -journal -noise -highpassboost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1575 & 2nd & -title-only -journal -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1576 & 2nd & -title-only -journal -noise -band -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1577 & 2nd & -title-only -journal -low -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1578 & 2nd & -title-only -journal -endp -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1579 & 2nd & -title-only -journal -silence -noise -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1580 & 2nd & -title-only -journal -silence -norm -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1581 & 2nd & -title-only -journal -noise -boost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1582 & 2nd & -title-only -journal -boost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1583 & 2nd & -title-only -journal -silence -band -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1584 & 2nd & -title-only -journal -silence -noise -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1585 & 2nd & -title-only -journal -silence -noise -bandstop -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1586 & 2nd & -title-only -journal -silence -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1587 & 2nd & -title-only -journal -highpassboost -aggr -eucl  & 1915 & 1804 & 51.49\\ \hline
1588 & 2nd & -title-only -journal -noise -endp -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1589 & 2nd & -title-only -journal -silence -boost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1590 & 2nd & -title-only -journal -silence -boost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1591 & 2nd & -title-only -journal -noise -highpassboost -fft -diff  & 1915 & 1804 & 51.49\\ \hline
1592 & 2nd & -title-only -journal -silence -noise -band -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1593 & 2nd & -title-only -journal -noise -highpassboost -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1594 & 2nd & -title-only -journal -noise -norm -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1595 & 2nd & -title-only -journal -silence -boost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1596 & 2nd & -title-only -journal -noise -low -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1597 & 2nd & -title-only -journal -noise -low -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1598 & 2nd & -title-only -journal -noise -norm -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1599 & 2nd & -title-only -journal -silence -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 33.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results33}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1600 & 2nd & -title-only -journal -silence -norm -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1601 & 2nd & -title-only -journal -noise -boost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1602 & 2nd & -title-only -journal -noise -boost -minmax -hamming  & 1915 & 1804 & 51.49\\ \hline
1603 & 2nd & -title-only -journal -noise -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1604 & 2nd & -title-only -journal -noise -boost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1605 & 2nd & -title-only -journal -highpassboost -aggr -mink  & 1915 & 1804 & 51.49\\ \hline
1606 & 2nd & -title-only -journal -noise -endp -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1607 & 2nd & -title-only -journal -silence -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1608 & 2nd & -title-only -journal -silence -noise -low -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1609 & 2nd & -title-only -journal -low -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1610 & 2nd & -title-only -journal -endp -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1611 & 2nd & -title-only -journal -noise -band -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1612 & 2nd & -title-only -journal -high -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1613 & 2nd & -title-only -journal -silence -noise -highpassboost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1614 & 2nd & -title-only -journal -silence -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1615 & 2nd & -title-only -journal -silence -boost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1616 & 2nd & -title-only -journal -highpassboost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1617 & 2nd & -title-only -journal -noise -highpassboost -fft -cheb  & 1915 & 1804 & 51.49\\ \hline
1618 & 2nd & -title-only -journal -noise -boost -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1619 & 2nd & -title-only -journal -high -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1620 & 2nd & -title-only -journal -noise -high -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1621 & 2nd & -title-only -journal -boost -minmax -diff  & 1915 & 1804 & 51.49\\ \hline
1622 & 2nd & -title-only -journal -silence -noise -boost -aggr -diff  & 1915 & 1804 & 51.49\\ \hline
1623 & 2nd & -title-only -journal -low -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1624 & 2nd & -title-only -journal -silence -boost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1625 & 2nd & -title-only -journal -boost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1626 & 2nd & -title-only -journal -boost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1627 & 2nd & -title-only -journal -noise -bandstop -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1628 & 2nd & -title-only -journal -silence -noise -highpassboost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1629 & 2nd & -title-only -journal -noise -low -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1630 & 2nd & -title-only -journal -silence -noise -boost -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1631 & 2nd & -title-only -journal -silence -noise -raw -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1632 & 2nd & -title-only -journal -noise -boost -fft -eucl  & 1915 & 1804 & 51.49\\ \hline
1633 & 2nd & -title-only -journal -noise -endp -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1634 & 2nd & -title-only -journal -silence -highpassboost -fft -cos  & 1915 & 1804 & 51.49\\ \hline
1635 & 2nd & -title-only -journal -noise -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1636 & 2nd & -title-only -journal -silence -noise -boost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1637 & 2nd & -title-only -journal -silence -highpassboost -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1638 & 2nd & -title-only -journal -silence -raw -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1639 & 2nd & -title-only -journal -band -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1640 & 2nd & -title-only -journal -noise -high -lpc -mink  & 1915 & 1804 & 51.49\\ \hline
1641 & 2nd & -title-only -journal -silence -raw -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1642 & 2nd & -title-only -journal -silence -norm -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1643 & 2nd & -title-only -journal -high -lpc -cheb  & 1915 & 1804 & 51.49\\ \hline
1644 & 2nd & -title-only -journal -silence -noise -highpassboost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1645 & 2nd & -title-only -journal -bandstop -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1646 & 2nd & -title-only -journal -noise -boost -fft -mink  & 1915 & 1804 & 51.49\\ \hline
1647 & 2nd & -title-only -journal -silence -noise -highpassboost -fft -hamming  & 1915 & 1804 & 51.49\\ \hline
1648 & 2nd & -title-only -journal -boost -aggr -cos  & 1915 & 1804 & 51.49\\ \hline
1649 & 2nd & -title-only -journal -boost -minmax -cheb  & 1915 & 1804 & 51.49\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 34.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results34}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1650 & 2nd & -title-only -journal -silence -noise -boost -aggr -cheb  & 1915 & 1804 & 51.49\\ \hline
1651 & 2nd & -title-only -journal -silence -noise -endp -lpc -hamming  & 1915 & 1804 & 51.49\\ \hline
1652 & 2nd & -title-only -journal -silence -noise -endp -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1653 & 2nd & -title-only -journal -silence -high -lpc -cos  & 1915 & 1804 & 51.49\\ \hline
1654 & 2nd & -title-only -journal -band -lpc -diff  & 1915 & 1804 & 51.49\\ \hline
1655 & 2nd & -title-only -journal -noise -raw -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1656 & 2nd & -title-only -journal -noise -boost -aggr -hamming  & 1915 & 1804 & 51.49\\ \hline
1657 & 2nd & -title-only -journal -highpassboost -minmax -cos  & 1915 & 1804 & 51.49\\ \hline
1658 & 2nd & -title-only -journal -silence -highpassboost -lpc -eucl  & 1915 & 1804 & 51.49\\ \hline
1659 & 2nd & -title-only -journal -silence -endp -minmax -hamming  & 1966 & 1753 & 52.86\\ \hline
1660 & 2nd & -title-only -journal -endp -minmax -hamming  & 1966 & 1753 & 52.86\\ \hline
1661 & 2nd & -title-only -journal -silence -noise -endp -minmax -hamming  & 1934 & 1785 & 52.00\\ \hline
1662 & 2nd & -title-only -journal -noise -endp -minmax -hamming  & 1930 & 1789 & 51.90\\ \hline
1663 & 2nd & -title-only -journal -silence -noise -low -minmax -hamming  & 1885 & 1834 & 50.69\\ \hline
1664 & 2nd & -title-only -journal -noise -low -minmax -hamming  & 1863 & 1856 & 50.09\\ \hline
1665 & 2nd & -title-only -journal -silence -bandstop -minmax -hamming  & 1959 & 1760 & 52.68\\ \hline
1666 & 2nd & -title-only -journal -bandstop -minmax -hamming  & 1945 & 1774 & 52.30\\ \hline
1667 & 2nd & -title-only -journal -silence -noise -raw -aggr -hamming  & 1874 & 1845 & 50.39\\ \hline
1668 & 2nd & -title-only -journal -raw -aggr -hamming  & 1874 & 1845 & 50.39\\ \hline
1669 & 2nd & -title-only -journal -raw -fft -hamming  & 1874 & 1845 & 50.39\\ \hline
1670 & 2nd & -title-only -journal -noise -raw -fft -hamming  & 1874 & 1845 & 50.39\\ \hline
1671 & 2nd & -title-only -journal -silence -raw -aggr -hamming  & 1874 & 1845 & 50.39\\ \hline
1672 & 2nd & -title-only -journal -noise -raw -aggr -hamming  & 1874 & 1845 & 50.39\\ \hline
1673 & 2nd & -title-only -journal -silence -raw -fft -hamming  & 1874 & 1845 & 50.39\\ \hline
1674 & 2nd & -title-only -journal -silence -noise -raw -fft -hamming  & 1874 & 1845 & 50.39\\ \hline
1675 & 2nd & -title-only -journal -noise -endp -fft -hamming  & 1896 & 1823 & 50.98\\ \hline
1676 & 2nd & -title-only -journal -noise -endp -aggr -hamming  & 1896 & 1823 & 50.98\\ \hline
1677 & 2nd & -title-only -journal -silence -noise -bandstop -minmax -hamming  & 1918 & 1801 & 51.57\\ \hline
1678 & 2nd & -title-only -journal -silence -noise -endp -aggr -hamming  & 1889 & 1830 & 50.79\\ \hline
1679 & 2nd & -title-only -journal -silence -noise -endp -fft -hamming  & 1889 & 1830 & 50.79\\ \hline
1680 & 2nd & -title-only -journal -noise -bandstop -minmax -hamming  & 1921 & 1798 & 51.65\\ \hline
\end{tabular}
\end{minipage}
\end{table}

\begin{table}[H]
\caption{Consolidated results (piste2-result1-marf-title-only-journal-only-stats), Part 35.}
\label{tab:piste2-result1-marf-title-only-journal-only-stats-results35}
\small
\begin{minipage}[b]{\textwidth}
\centering
\begin{tabular}{|c|c|l|c|c|r|} \hline
%\begin{tabular}{|c|l|c|c|r|} \hline
%Guess & Run \# & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
Run \# & Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
%Guess & Configuration & GOOD & BAD & Precision,\%\\ \hline\hline
1 & 1st & La Presse & 463261 & 389339 & 54.34\\ \hline
2 & 1st & Le Monde & 294716 & 461284 & 38.98\\ \hline
3 & 1st & L'Est Republicain & 231266 & 464254 & 33.25\\ \hline
4 & 1st & Le Devoir & 140912 & 678928 & 17.19\\ \hline
5 & 2nd & La Presse & 703534 & 149066 & 82.52\\ \hline
6 & 2nd & Le Monde & 630459 & 125541 & 83.39\\ \hline
7 & 2nd & L'Est Republicain & 246899 & 448621 & 35.50\\ \hline
8 & 2nd & Le Devoir & 346421 & 473419 & 42.25\\ \hline
\end{tabular}
